Derivation and Numerical Simulation of a Thermodynamically Consistent Magneto Two-phase Flow Model

Motivated by Magnetic Drug Targeting (MDT), we derive a thermodynamically consistent two-phase model for the coupled dynamics of superparamagnetic iron oxide nanoparticles (SPIONs), a carrier fluid, and the magnetic field. The model includes a convection-diffusion equation for the SPION dispersion volume density and a modified Navier-Stokes system for the mixture velocity with SPION-dependent density and viscosity, an additional momentum flux due to relative SPION motion, and a magnetic body force. Additionally, the SPIONs interact with a quasi-static Maxwell system through their magnetization which is of Langevin type. The coupled system satisfies a global energy-dissipation balance. Moreover, we develop a semi-implicit finite element scheme with explicit flux-corrected transport stabilization and simulate the attraction of an initially localized SPION dispersion towards an external magnet in a system closed to mass exchange, using parameter values representative of MDT settings. The resulting SPION redistribution and induced flow are analyzed through physical observables, including energy and dissipation contributions and iron mass within a target region. Temporal convergence studies assess the ability of the numerical scheme to reproduce the energy-dissipation balance. Finally, we study the influence of individual coupling mechanisms on particle accumulation, maximum iron density, and peak flow velocity.

==> figures/code/D_drag_figure.tex <==
\begin{tikzpicture}[baseline=(current bounding box.south)]
    \begin{axis}[
        title={$\mathcal{D}_{\mathrm{drag}}(t)$},
        title style={yshift=-2mm},
        width=\linewidth,
        xlabel={$\mathrm{s}$},
        ylabel={$\mathrm{W\,m^{-1}}$},
        axis y line*=left,
        axis x line*=bottom,
        xmin=0,
        xmax=10,
        enlarge x limits=false,
        grid=major,
        scaled y ticks=false,
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
            /pgf/number format/fixed zerofill
        },
        extra description/.code={
            \node[
                anchor=south west,
                inner sep=1pt,
                xshift=-5mm,
                yshift=-0.5mm
            ] at (rel axis cs:0,1.02)
            {$\times 10^{-8}$};
        },
    ]
    \addplot[
        red,
        very thick,
        no marks,
        %each nth point=10,
    ]
    table[
        x index=0,
        y expr={1e8*\thisrowno{7}},
        col sep=space,
        skip first n=1,
    ]
    {simulationData/FCT_explicit/theta=0.5/ref=6/dt=0.00625/physicalObservables_thinned.txt};
    \end{axis}
\end{tikzpicture}

==> figures/code/D_kin_figure.tex <==
\begin{tikzpicture}[baseline=(current bounding box.south)]
    \begin{axis}[
        title={$\mathcal{D}_{\mathrm{kin}}(t)$},
        title style={yshift=-2mm},
        width=\linewidth,
        xlabel={$\mathrm{s}$},
        ylabel={$\mathrm{W\,m^{-1}}$},
        axis y line*=left,
        axis x line*=bottom,
        xmin=0,
        xmax=10,
        enlarge x limits=false,
        grid=major,
        scaled y ticks=false,
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
            /pgf/number format/fixed zerofill
        },
        extra description/.code={
            \node[
                anchor=south west,
                inner sep=1pt,
                xshift=-5mm,
                yshift=-0.5mm
            ] at (rel axis cs:0,1.02)
            {$\times 10^{-4}$};
        },
    ]
    \addplot[
        red,
        very thick,
        no marks,
        %each nth point=10,
    ]
    table[
        x index=0,
        y expr={1e4*\thisrowno{6}},
        col sep=space,
        skip first n=1,
    ]
    {simulationData/FCT_explicit/theta=0.5/ref=6/dt=0.00625/physicalObservables_thinned.txt};
    \end{axis}
\end{tikzpicture}

==> figures/code/E_kin_figure.tex <==
\begin{tikzpicture}[baseline=(current bounding box.south)]
    \begin{axis}[
        title={$\mathcal{E}_{\mathrm{kin}}(t)$},
        title style={yshift=-2mm},
        width=\linewidth,
        xlabel={$\mathrm{s}$},
        ylabel={$\mathrm{J\,m^{-1}}$},
        axis y line*=left,
        axis x line*=bottom,
        xmin=0,
        xmax=10,
        enlarge x limits=false,
        grid=major,
        scaled y ticks=false,
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
            /pgf/number format/fixed zerofill
        },
        extra description/.code={
            \node[
                anchor=south west,
                inner sep=1pt,
                xshift=-5mm,
                yshift=-0.5mm
            ] at (rel axis cs:0,1.02)
            {$\times 10^{-4}$};
        },
    ]
    \addplot[
        red,
        very thick,
        no marks,
        %each nth point=10,
    ]
    table[
        x index=0,
        y expr={1e4*\thisrowno{5}},
        col sep=space,
        skip first n=1,
    ]
    {simulationData/FCT_explicit/theta=0.5/ref=6/dt=0.00625/physicalObservables_thinned.txt};
    \end{axis}
\end{tikzpicture}

==> figures/code/E_mag_1_figure.tex <==
\begin{tikzpicture}[baseline=(current bounding box.south)]
    \begin{axis}[
    title={$\mathcal{E}_{\mathrm{mag},1}(t)$},
    title style={
    yshift=-2mm
    },
    width=\linewidth,
    xlabel={$\mathrm{s}$},
    ylabel={$\mathrm{J\,m^{-1}}$},
    axis y line*=left,
    axis x line*=bottom,
    xmin=0,
    xmax=10,
    enlarge x limits=false,
    grid=major,
    scaled y ticks=false,
    yticklabel={
    \pgfmathparse{\tick*1e1}
    \pgfmathprintnumber[
        std,
        precision=3
    ]{\pgfmathresult}
    },
    extra description/.code={
    \node[
        anchor=south west,
        inner sep=1pt,
        xshift=-5mm,   % weiter nach links
        yshift=-0.5mm    % weiter nach unten
    ] at (rel axis cs:0,1.02)
    {$\times 10^{-1}$};
    },
    ]
    \addplot[
        red,
        very thick,
        no marks,
        %each nth point=10,
    ]
    table[
        x index=0,
        y expr={
            \thisrowno{2}
        },
        col sep=space,
        skip first n=1,
    ]
    {simulationData/FCT_explicit/theta=0.5/ref=6/dt=0.00625/physicalObservables_thinned.txt};
    %\addlegendentry{$E_{\mathrm{mag,1}}(t)$}
    \end{axis}
\end{tikzpicture}

==> figures/code/E_mag_2_figure.tex <==
\begin{tikzpicture}[baseline=(current bounding box.south)]
    \begin{axis}[
    title={$\mathcal{E}_{\mathrm{mag},2}(t)$},
    title style={
    yshift=-2mm
    },
    width=\linewidth,
    xlabel={$\mathrm{s}$},
    ylabel={$\mathrm{J\,m^{-1}}$},
    axis y line*=left,
    axis x line*=bottom,
    xmin=0,
    xmax=10,
    enlarge x limits=false,
    grid=major,
    scaled y ticks=false,
    yticklabel={
    \pgfmathparse{\tick*1e4}
    \pgfmathprintnumber[
        std,
        precision=2
    ]{\pgfmathresult}
    },
    extra description/.code={
    \node[
        anchor=south west,
        inner sep=1pt,
        xshift=-5mm,   % weiter nach links
        yshift=-0.5mm    % weiter nach unten
    ] at (rel axis cs:0,1.02)
    {$\times 10^{-4}$};
    },
    ]
    \addplot[
        red,
        very thick,
        no marks,
        %each nth point=10,
    ]
    table[
        x index=0,
        y expr={
            \thisrowno{3}
        },
        col sep=space,
        skip first n=1,
    ]
    {simulationData/FCT_explicit/theta=0.5/ref=6/dt=0.00625/physicalObservables_thinned.txt};
    %\addlegendentry{$E_{\mathrm{mag,1}}(t)$}
    \end{axis}
\end{tikzpicture}

==> figures/code/E_mag_3_figure.tex <==
\begin{tikzpicture}[baseline=(current bounding box.south)]
    \begin{axis}[
    title={$\mathcal{E}_{\mathrm{mag},3}(t)$},
    title style={
    yshift=-2mm
    },
    width=\linewidth,
    xlabel={$\mathrm{s}$},
    ylabel={$\mathrm{J\,m^{-1}}$},
    axis y line*=left,
    axis x line*=bottom,
    xmin=0,
    xmax=10,
    enlarge x limits=false,
    grid=major,
    scaled y ticks=false,
    yticklabel={
    \pgfmathparse{\tick*1e1}
    \pgfmathprintnumber[
        std,
        precision=3
    ]{\pgfmathresult}
    },
    extra description/.code={
    \node[
        anchor=south west,
        inner sep=1pt,
        xshift=-5mm,   % weiter nach links
        yshift=-0.5mm    % weiter nach unten
    ] at (rel axis cs:0,1.02)
    {$\times 10^{-1}$};
    },
    ]
    \addplot[
        red,
        very thick,
        no marks,
        %each nth point=10,
    ]
    table[
        x index=0,
        y expr={
            \thisrowno{4}
        },
        col sep=space,
        skip first n=1,
    ]
    {simulationData/FCT_explicit/theta=0.5/ref=6/dt=0.00625/physicalObservables_thinned.txt};
    \end{axis}
\end{tikzpicture}

==> figures/code/E_mix_figure.tex <==
\begin{tikzpicture}[baseline=(current bounding box.south)]
    \begin{axis}[
        title={$\mathcal{E}_{\mathrm{mix}}(t)$},
        title style={yshift=-2mm},
        width=\linewidth,
        xlabel={$\mathrm{s}$},
        ylabel={$\mathrm{J\,m^{-1}}$},
        axis y line*=left,
        axis x line*=bottom,
        xmin=0,
        xmax=10,
        enlarge x limits=false,
        grid=major,
        scaled y ticks=false,
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
            /pgf/number format/fixed zerofill
        },
        extra description/.code={
            \node[
                anchor=south west,
                inner sep=1pt,
                xshift=-5mm,
                yshift=-0.5mm
            ] at (rel axis cs:0,1.02)
            {$\times 10^{-6}$};
        },
    ]
    \addplot[
        red,
        very thick,
        no marks,
        %each nth point=10,
    ]
    table[
        x index=0,
        y expr={1e6*\thisrowno{1}},
        col sep=space,
        skip first n=1,
    ]
    {simulationData/FCT_explicit/theta=0.5/ref=6/dt=0.00625/physicalObservables_thinned.txt};
    \end{axis}
\end{tikzpicture}

==> figures/code/R_figure.tex <==
\begin{tikzpicture}[baseline=(current bounding box.south)]
    \begin{axis}[
        height=0.4\textwidth,
        width=0.8\linewidth,
        xlabel={$\mathrm{s}$},
        ylabel={$\mathrm{W\,m^{-1}}$},
        axis y line*=left,
        axis x line*=bottom,
        xmin=0,
        xmax=10,
        enlarge x limits=false,
        grid=major,
        scaled y ticks=false,
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=1,
            /pgf/number format/fixed zerofill
        },
        legend pos=south east,
        % legend style={
        %     draw=none,
        %     fill=none
        % },
        extra description/.code={
            \node[
                anchor=south west,
                inner sep=1pt,
                xshift=-5mm,
                yshift=-0.5mm
            ] at (rel axis cs:0,1.02)
            {$\times 10^{-4}$};
        },
    ]

    % ------------------------------------------------------------
    % Residual
    % ------------------------------------------------------------
    \addplot[
        blue,
        very thick,
        no marks,
        %each nth point=10,
    ]
    table[
        x index=0,
        y expr={1e4*\thisrowno{1}},
        col sep=space,
        comment chars={\#},
    ]
    {simulationData/FCT_explicit/theta=0.5/ref=6/dt=0.00625/energyBalanceResidual.txt};
    \addlegendentry{$\mathcal{R}^n_\theta$}

    % ------------------------------------------------------------
    % d_t E
    % ------------------------------------------------------------
    \addplot[
        red,
        very thick,
        no marks,
        %each nth point=10,
    ]
    table[
        x index=0,
        y expr={1e4*\thisrowno{2}},
        col sep=space,
        comment chars={\#},
    ]
    {simulationData/FCT_explicit/theta=0.5/ref=6/dt=0.00625/energyBalanceResidual.txt};
    \addlegendentry{$\delta_t\mathcal{E}^n_\textrm{tot}$}

    % ------------------------------------------------------------
    % -2 D_theta
    % ------------------------------------------------------------
    \addplot[
        black,
        very thick,
        dashed,
        no marks,
        %each nth point=10,
    ]
    table[
        x index=0,
        y expr={1e4*\thisrowno{3}},
        col sep=space,
        comment chars={\#},
    ]
    {simulationData/FCT_explicit/convergenceStudy/energyBalanceResidual_dt=0.00625s_thinned.txt};
    \addlegendentry{$-2\mathcal{D}^n_\theta$}

    \end{axis}
\end{tikzpicture}

==> figures/code/heatmaps.tex <==
\begingroup

    % Gemeinsame Farbgrenzen in Prozent: bei Bedarf anpassen
    \def\HeatmapLimit{210}

    % Lokale Definitionen nur für diese Abbildung
    \pgfplotsset{
        colormap={ablationlocal}{
            rgb255(0cm)=(49,54,149)
            rgb255(1cm)=(247,247,247)
            rgb255(2cm)=(165,0,38)
        },
        ablation axis/.style={
            scale only axis,
            width=0.27\textwidth,
            height=0.30\textwidth,
            xmin=-0.5,
            xmax=2.5,
            ymin=-0.5,
            ymax=4.5,
            y dir=reverse,
            axis line style={draw=none},
            tick style={draw=none},
            xtick={0,1,2},
            xticklabels={
                {$m_{\mathrm{target}}(10\mathrm{s})$},
                {$\rho_\mathrm{Fe,max}(10\mathrm{s})$},
                {$\max_{(t,x)\in I \times \Om} \|\bfv(t,x)\|$}
            },
            x tick label style={
                font=\scriptsize,
                rotate=35,
                anchor=north east
            },
            ytick={0,1,2,3,4},
            yticklabels={
                1. Variable density,
                2. Variable viscosity,
                3. Additional momentum transport,
                4. Magnetic body force,
                5. SPION-dependent magnetization
            },
            y tick label style={font=\scriptsize},
            colormap name=ablationlocal,
            point meta min=-\HeatmapLimit,
            point meta max=\HeatmapLimit,
            title style={font=\small},
        },
        ablation cells/.style={
        matrix plot*,
        mesh/cols=3,
        point meta=explicit,
        draw=white,
        line width=0.8pt,
        nodes near coords={
          \pgfmathprintnumber[
            fixed,
            precision=2,
            fixed zerofill
         ]{\pgfplotspointmeta}\%
        },
        every node near coord/.append style={
            font=\scriptsize,
            text=black,
            fill=white,
            fill opacity=0.8,
            text opacity=1,
            inner sep=1.5pt,
            rounded corners=1pt,
            anchor=base,
            yshift=0pt
        },
    }
    }

    \begin{tikzpicture}

        \begin{axis}[
            ablation axis,
            name=leftmap,
            title={(a) $\rho_\mathrm{Fe, initial}=1\,\mathrm{mg/ml}$}
        ]
            \addplot[ablation cells]
            table[x=x, y=y, meta=value]
                {data/heatmap_1mgperml.dat};
        \end{axis}

        \begin{axis}[
            ablation axis,
            at={(leftmap.right of south east)},
            anchor=left of south west,
            xshift=6mm,
            yticklabels=\empty,
            title={(b) $\rho_\mathrm{Fe, initial}=10\,\mathrm{mg/ml}$},
            colorbar,
            colorbar style={
                width=0.25cm,
                tick label style={font=\scriptsize},
                scaled y ticks=false,
                yticklabel={\pgfmathprintnumber{\tick}\%}
            }
        ]
            \addplot[ablation cells]
            table[x=x, y=y, meta=value]
                {data/heatmap_10mgperml.dat};
        \end{axis}

    \end{tikzpicture}

    \endgroup

==> figures/code/initialMesh.tex <==
\begin{tikzpicture}%[scale=1]

    \definecolor{targetbrown}{RGB}{225,205,170}
    \definecolor{innergrid}{RGB}{170,170,170}

   
    \fill[targetbrown] (0,7.5) rectangle (10,10);

    \foreach \x in {1.25,2.5,3.75,5,6.25,7.5,8.75}{
        \draw[innergrid, line width=0.4pt] (\x,0) -- (\x,10);
    }

    \foreach \y in {1.25,2.5,3.75,5,6.25,7.5,8.75}{
        \draw[innergrid, line width=0.4pt] (0,\y) -- (10,\y);
    }

    % Outer boundary
    \draw[black, line width=1pt] (0,0) rectangle (10,10);
    % Lower boundary of target region
    \draw[brown!70!black, line width=0.8pt] (0,7.5) -- (10,7.5);

    \node at (5,8.75) {\LARGE $\Omega_{\mathrm{target}}$};

    \foreach \x in {0,2.5,5,7.5,10}{
        \draw (\x,0) -- (\x,-0.15);
        \node[below] at (\x,-0.15) {\small $\x$};
    }

    \foreach \y in {0,2.5,5,7.5,10}{
        \draw (0,\y) -- (-0.15,\y);
        \node[left] at (-0.15,\y) {\small $\y$};
    }

    \node[below] at (5,-0.8) {$x_1$};
    \node[rotate=90] at (-0.8,5) {$x_2$};

\end{tikzpicture}

==> figures/code/numericalExperiment.tex <==
    \centering
    
    \includegraphics[width=0.24\textwidth]{simulationData/FCT_explicit/theta=0.5/ref=6/dt=0.00625/frame_t=00.00.png}
    \includegraphics[width=0.24\textwidth]{simulationData/FCT_explicit/theta=0.5/ref=6/dt=0.00625/frame_t=00.50.png}
    \includegraphics[width=0.24\textwidth]{simulationData/FCT_explicit/theta=0.5/ref=6/dt=0.00625/frame_t=01.00.png}
    \includegraphics[width=0.24\textwidth]{simulationData/FCT_explicit/theta=0.5/ref=6/dt=0.00625/frame_t=01.50.png}

    \vspace{0.5mm}

    \includegraphics[width=0.24\textwidth]{simulationData/FCT_explicit/theta=0.5/ref=6/dt=0.00625/frame_t=02.00.png}
    \includegraphics[width=0.24\textwidth]{simulationData/FCT_explicit/theta=0.5/ref=6/dt=0.00625/frame_t=02.50.png}
    \includegraphics[width=0.24\textwidth]{simulationData/FCT_explicit/theta=0.5/ref=6/dt=0.00625/frame_t=03.00.png}
    \includegraphics[width=0.24\textwidth]{simulationData/FCT_explicit/theta=0.5/ref=6/dt=0.00625/frame_t=03.50.png}

    \vspace{0.5mm}

    \includegraphics[width=0.24\textwidth]{simulationData/FCT_explicit/theta=0.5/ref=6/dt=0.00625/frame_t=04.00.png}
    \includegraphics[width=0.24\textwidth]{simulationData/FCT_explicit/theta=0.5/ref=6/dt=0.00625/frame_t=05.00.png}
    \includegraphics[width=0.24\textwidth]{simulationData/FCT_explicit/theta=0.5/ref=6/dt=0.00625/frame_t=06.00.png}
    \includegraphics[width=0.24\textwidth]{simulationData/FCT_explicit/theta=0.5/ref=6/dt=0.00625/frame_t=07.00.png}

    \vspace{0.5mm}

    \includegraphics[width=0.24\textwidth]{simulationData/FCT_explicit/theta=0.5/ref=6/dt=0.00625/frame_t=08.00.png}
    \includegraphics[width=0.24\textwidth]{simulationData/FCT_explicit/theta=0.5/ref=6/dt=0.00625/frame_t=09.00.png}
    \includegraphics[width=0.24\textwidth]{simulationData/FCT_explicit/theta=0.5/ref=6/dt=0.00625/frame_t=10.00.png}
    \includegraphics[width=0.24\textwidth]{simulationData/FCT_explicit/theta=0.5/ref=6/dt=0.00625/frame_t=12.50.png}

    \vspace{0.5mm}

    \includegraphics[width=0.24\textwidth]{simulationData/FCT_explicit/theta=0.5/ref=6/dt=0.00625/frame_t=15.00.png}
    \includegraphics[width=0.24\textwidth]{simulationData/FCT_explicit/theta=0.5/ref=6/dt=0.00625/frame_t=20.00.png}
    \includegraphics[width=0.24\textwidth]{simulationData/FCT_explicit/theta=0.5/ref=6/dt=0.00625/frame_t=25.00.png}
    \includegraphics[width=0.24\textwidth]{simulationData/FCT_explicit/theta=0.5/ref=6/dt=0.00625/frame_t=30.00.png}

    

==> figures/code/simulationSummaryFigure_a.tex <==
\begin{tikzpicture}[baseline=(current bounding box.south)]
    % Total energy
    \begin{axis}[
        width=\linewidth,
        xlabel={Time (s)},
        ylabel={$\mathrm{J\,m^{-1}}$},
        axis y line*=left,
        axis x line*=bottom,
        xmin=0,
        xmax=30,
        enlarge x limits=false,
        grid=major,
        legend pos=north east,
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=8
        },
    ]
    \addplot[
        blue,
        very thick,
        no marks,
        %each nth point=10,
    ]
    table[
        x index=0,
        y expr={
            \thisrowno{1}
            + \thisrowno{2}
            + \thisrowno{3}
            + \thisrowno{4}
            + \thisrowno{5}
        },
        col sep=space,
        skip first n=1,
    ]
    {simulationData/FCT_explicit/theta=0.5/ref=6/dt=0.00625/physicalObservables_thinned.txt};

    \addlegendentry{$\mathcal{E}_{\mathrm{tot}}(t)$}
    \addlegendimage{red,very thick}
    \addlegendentry{$\mathcal{D}_{\mathrm{tot}}(t)$}

    \end{axis}


    % ------------------------------------------------------------
    % Total dissipation
    % ------------------------------------------------------------
    \begin{axis}[
    width=\linewidth,
    axis y line*=right,
    axis x line=none,
    xmin=0,
    xmax=30,
    enlarge x limits=false,
    ylabel={$\mathrm{W\,m^{-1}}$},
    ylabel style={
        at={(axis description cs:1.40,0.5)},
        anchor=south,
    },
    xtick=\empty,
    % Display 0.0002 as 2, etc.
    scaled y ticks=false,
    yticklabel={
        \pgfmathparse{\tick*1e4}
        \pgfmathprintnumber{\pgfmathresult}
    },
    % Single common scaling factor
    extra description/.code={
        \node[anchor=south west]
        at (rel axis cs:1,1.02)
        {$\times 10^{-4}$};
    },
    ]

    \addplot[
        red,
        very thick,
        no marks,
        %each nth point=10,
    ]
    table[
        x index=0,
        y expr={
            \thisrowno{6}
            + \thisrowno{7}
        },
        col sep=space,
        skip first n=1,
    ]
    {simulationData/FCT_explicit/theta=0.5/ref=6/dt=0.00625/physicalObservables_thinned.txt};

    \end{axis}

\end{tikzpicture}

==> figures/code/simulationSummaryFigure_b.tex <==
\begin{tikzpicture}[baseline=(current bounding box.south)]

% axis y line*=right,
%     axis x line=none,
%     xmin=0,
%     xmax=30,
%     enlarge x limits=false,
%     ylabel={$\mathrm{W\,m^{-1}}$},
%     ylabel style={
%         at={(axis description cs:1.40,0.5)},
%         anchor=south,
%     },
    
    \begin{axis}[
        width=\linewidth,
        xmin=0,
        xmax=30,
        enlarge x limits=false,
        xlabel={Time (s)},
        ylabel={$\mathrm{mg\,ml^{-1}}$},
        axis y line*=right,
        axis x line*=bottom,
        grid=major,
        legend columns=2,
        ylabel style={
        at={(axis description cs:1.40,0.5)},
        anchor=south,
    },
    ]
    % u_min
    \addplot[
        blue,
        very thick,
        no marks,
        %each nth point=10,
    ]
    table[
        x index=0,
        y index=8,
        col sep=space,
        skip first n=1,
    ]
    {simulationData/FCT_explicit/theta=0.5/ref=6/dt=0.00625/physicalObservables_thinned.txt};
    \addlegendentry{$\rho_{\mathrm{Fe},\min}(t)$}

    % u_max
    \addplot[
        red,
        very thick,
        no marks,
        %each nth point=10,
    ]
    table[
        x index=0,
        y index=9,
        col sep=space,
        skip first n=1,
    ]
    {simulationData/FCT_explicit/theta=0.5/ref=6/dt=0.00625/physicalObservables_thinned.txt};
    \addlegendentry{$\rho_{\mathrm{Fe},\max}(t)$}

    \end{axis}
\end{tikzpicture}

==> figures/code/simulationSummaryFigure_c.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
        xmin=0,
        xmax=30,
        enlarge x limits=false,
        xlabel={Time (s)},
        ylabel={$\mathrm{mg\,m^{-1}}$},
        axis y line*=left,
        axis x line*=bottom,
        grid=major,
        legend pos=south east,
    ]

    \addplot[
        blue,
        very thick,
        no marks,
        %each nth point=10,
    ]
    table[
        x index=0,
        y index=11,
        col sep=space,
        skip first n=1,
    ]{simulationData/FCT_explicit/theta=0.5/ref=6/dt=0.00625/physicalObservables_thinned.txt};

    \addlegendentry{$m_\text{target}(t)$}
    \addlegendimage{red,very thick}
    \addlegendentry{$\mu_2(t)$}    
    \end{axis}

    \begin{axis}[
        width=\linewidth,
        axis y line*=right,
        axis x line=none,
        xmin=0,
        xmax=30,
        enlarge x limits=false,
        ylabel={$\mathrm{m}$},
        ylabel style={
            at={(axis description cs:1.40,0.5)},
            anchor=south,
        },
        xtick=\empty,
        % Display 0.0002 as 2, etc.
        scaled y ticks=false,
        yticklabel={
        \pgfmathparse{\tick*1e2}
        \pgfmathprintnumber{\pgfmathresult}
    },
    % Single common scaling factor
    extra description/.code={
        \node[anchor=south west]
        at (rel axis cs:1,1.02)
        {$\times 10^{-2}$};
    },
    ]
    \addplot[
        red,
        very thick,
        no marks,
        %each nth point=10,
    ]
    table[
        x index=0,
        y index=12,
        col sep=space,
        skip first n=1,
    ]
    {simulationData/FCT_explicit/theta=0.5/ref=6/dt=0.00625/physicalObservables_thinned.txt};

    \end{axis}
\end{tikzpicture}

==> figures/code/simulationSummaryFigure_d.tex <==
\begin{tikzpicture}[baseline=(current bounding box.south)]

    \begin{axis}[
        width=\linewidth,
        xmin=0,
        xmax=30,
        enlarge x limits=false,
        xlabel={Time (s)},
        ylabel={$\mathrm{m^2}$},
        axis y line*=right,
        axis x line*=bottom,
        grid=major,
        legend columns=1,
        ylabel style={
            at={(axis description cs:1.40,0.5)},
            anchor=south,
        },
        scaled y ticks=false,
        yticklabel={
            \pgfmathparse{\tick*1e4}
            \pgfmathprintnumber{\pgfmathresult}
        },
        extra description/.code={
            \node[anchor=south west]
            at (rel axis cs:1,1.02)
            {$\times 10^{-4}$};
        },
    ]

    % sigma_1^2
    \addplot[
        blue,
        very thick,
        no marks,
        %each nth point=10,
    ]
    table[
        x index=0,
        y index=13,
        col sep=space,
        skip first n=1,
    ]{simulationData/FCT_explicit/theta=0.5/ref=6/dt=0.00625/physicalObservables_thinned.txt};

    \addlegendentry{$\sigma_1^2(t)$}

    % sigma_2^2
    \addplot[
        red,
        very thick,
        no marks,
        %each nth point=10,
    ]
    table[
        x index=0,
        y index=14,
        col sep=space,
        skip first n=1,
    ]{simulationData/FCT_explicit/theta=0.5/ref=6/dt=0.00625/physicalObservables_thinned.txt};

    \addlegendentry{$\sigma_2^2(t)$}

    \end{axis}

\end{tikzpicture}

==> simulationData/FCT_explicit/theta=0.5/ref=6/dt=0.00625/energyBalanceResidual.txt <==
#time (s) residuum (W/m) d_tE (W/m) -2D_theta (W/m)
6.2500000000000003e-03 -1.1452977164197322e-06 -1.1476325179060609e-06 -2.3348014863287140e-09
1.2500000000000001e-02 -1.1448638480280287e-06 -1.1510176234352798e-06 -6.1537754072509871e-09
1.8749999999999999e-02 -1.1449542364251020e-06 -1.1579753822488217e-06 -1.3021145823719604e-08
2.5000000000000001e-02 -1.1455304756660269e-06 -1.1681414946451692e-06 -2.2611018979142316e-08
3.1250000000000000e-02 -1.1465842320781631e-06 -1.1813415889960768e-06 -3.4757356917913788e-08
3.7499999999999999e-02 -1.1480995860314360e-06 -1.1974645630630223e-06 -4.9364977031586204e-08
4.3749999999999997e-02 -1.1500779411295619e-06 -1.2164459350927361e-06 -6.6367993963174178e-08
5.0000000000000003e-02 -1.1525091401177658e-06 -1.2382298031354811e-06 -8.5720663017715164e-08
5.6249999999999988e-02 -1.1553951554880101e-06 -1.2627838374967869e-06 -1.0738868200877676e-07
6.2499999999999993e-02 -1.1587333131306441e-06 -1.2900793144865464e-06 -1.3134600135590225e-07
6.8749999999999992e-02 -1.1625318760884242e-06 -1.3201041593191578e-06 -1.5757228323073360e-07
7.4999999999999997e-02 -1.1667801131689248e-06 -1.3528317621691586e-06 -1.8605164900023389e-07
8.1250000000000003e-02 -1.1714782984625808e-06 -1.3882500704553978e-06 -2.1677177199281697e-07
8.7500000000000008e-02 -1.1766338645441394e-06 -1.4263571967987319e-06 -2.4972333225459243e-07
9.3750000000000014e-02 -1.1822512302092315e-06 -1.4671508541397303e-06 -2.8489962393049886e-07
1.0000000000000001e-01 -1.1883210342387760e-06 -1.5106173201218119e-06 -3.2229628588303581e-07
1.0625000000000000e-01 -1.1948628622130292e-06 -1.5567739630739673e-06 -3.6191110086093806e-07
1.1250000000000000e-01 -1.2018777454078340e-06 -1.6056215912385581e-06 -4.0374384583072419e-07
1.1874999999999999e-01 -1.2093638152874662e-06 -1.6571599914527745e-06 -4.4779617616530835e-07
1.2500000000000000e-01 -1.2173326564441223e-06 -1.7114041916954633e-06 -4.9407153525134087e-07
1.3125000000000001e-01 -1.2257950341193888e-06 -1.7683701170057005e-06 -5.4257508288631170e-07
1.3750000000000001e-01 -1.2347719690858249e-06 -1.8280856073360479e-06 -5.9331363825022309e-07
1.4374999999999999e-01 -1.2442064225401138e-06 -1.8905020571224963e-06 -6.4629563458238248e-07
1.4999999999999999e-01 -1.2541150373279089e-06 -1.9556461205993952e-06 -7.0153108327148631e-07
1.5625000000000011e-01 -1.2645495347018181e-06 -2.0235810804791377e-06 -7.5903154577731963e-07
1.6250000000000009e-01 -1.2754959405068158e-06 -2.0943060530243050e-06 -8.1881011251748911e-07
1.6875000000000009e-01 -1.2869586980047697e-06 -2.1678400852209713e-06 -8.8088138721620149e-07
1.7500000000000010e-01 -1.2989458637378474e-06 -2.2442073399631092e-06 -9.4526147622526173e-07
1.8125000000000011e-01 -1.3114724799475955e-06 -2.3234404622485251e-06 -1.0119679823009295e-06
1.8750000000000011e-01 -1.3245720611282230e-06 -2.4055920633259099e-06 -1.0810200021976869e-06
1.9375000000000009e-01 -1.3381947583507129e-06 -2.4906328865981298e-06 -1.1524381282474168e-06
2.0000000000000009e-01 -1.3523723390051128e-06 -2.5786167912045222e-06 -1.2262444521994095e-06
2.0625000000000010e-01 -1.3671196368781198e-06 -2.6695822086253404e-06 -1.3024625717472206e-06
2.1250000000000011e-01 -1.3824526605383167e-06 -2.7635702615214061e-06 -1.3811176009830894e-06
2.1875000000000011e-01 -1.3983800404041262e-06 -2.8606162238986573e-06 -1.4622361834945311e-06
2.2500000000000009e-01 -1.4149139423272240e-06 -2.9607604501436064e-06 -1.5458465078163823e-06
2.3125000000000009e-01 -1.4320568072298258e-06 -3.0640351322830358e-06 -1.6319783250532100e-06
2.3750000000000010e-01 -1.4498145871169551e-06 -3.1704775560470437e-06 -1.7206629689300886e-06
2.4375000000000011e-01 -1.4681897240244587e-06 -3.2801231020229663e-06 -1.8119333779985077e-06
2.5000000000000011e-01 -1.4871847093645709e-06 -3.3930088294553654e-06 -1.9058241200907946e-06
2.5625000000000009e-01 -1.5068085360834223e-06 -3.5091799555076032e-06 -2.0023714194241808e-06
2.6250000000000012e-01 -1.5271133291726284e-06 -3.6287265148260222e-06 -2.1016131856533938e-06
2.6874999999999999e-01 -1.5482228210432901e-06 -3.7518118656266443e-06 -2.2035890445833542e-06
2.7500000000000002e-01 -1.5700631697192217e-06 -3.8784035405470060e-06 -2.3083403708277842e-06
2.8125000000000000e-01 -1.5927062051333200e-06 -4.0086165276065488e-06 -2.4159103224732288e-06
2.8749999999999998e-01 -1.6160588276431685e-06 -4.1424027052983236e-06 -2.5263438776551551e-06
2.9375000000000001e-01 -1.6402548049355324e-06 -4.2799426802630818e-06 -2.6396878753275494e-06
2.9999999999999988e-01 -1.6652412661753487e-06 -4.4212323224713631e-06 -2.7559910562960144e-06
3.0624999999999991e-01 -1.6911619367887012e-06 -4.5664660452970661e-06 -2.8753041085083649e-06
3.1249999999999989e-01 -1.7179465147943823e-06 -4.7156262317216316e-06 -2.9976797169272493e-06
3.1874999999999992e-01 -1.7454486320405124e-06 -4.8686212483772544e-06 -3.1231726163367420e-06
3.2499999999999979e-01 -1.7737753522928644e-06 -5.0256149952688746e-06 -3.2518396429760102e-06
3.3124999999999982e-01 -1.8027434087893894e-06 -5.1864831940306720e-06 -3.3837397852412825e-06
3.3749999999999980e-01 -1.8323479277771977e-06 -5.3512821729384727e-06 -3.5189342451612750e-06
3.4374999999999978e-01 -1.8624166901179815e-06 -5.5199031967490181e-06 -3.6574865066310367e-06
3.4999999999999981e-01 -1.8935563611782474e-06 -5.6930187675163474e-06 -3.7994624063381000e-06
3.5624999999999968e-01 -1.9264359909013796e-06 -5.8713661799104787e-06 -3.9449301890090991e-06
3.6249999999999971e-01 -1.9609528041050667e-06 -6.0549133751308337e-06 -4.0939605710257671e-06
3.6874999999999969e-01 -1.9965637757960001e-06 -6.2431906044935424e-06 -4.2466268286975423e-06
3.7499999999999972e-01 -2.0330753995782443e-06 -6.4360802598528383e-06 -4.4030048602745940e-06
3.8124999999999959e-01 -2.0703233134492227e-06 -6.6334965609372880e-06 -4.5631732474880653e-06
3.8749999999999962e-01 -2.1082505659309332e-06 -6.8354639148892806e-06 -4.7272133489583474e-06
3.9374999999999960e-01 -2.1460890523363222e-06 -7.0412984554124845e-06 -4.8952094030761623e-06
3.9999999999999958e-01 -2.1847327437852600e-06 -7.2519814198202225e-06 -5.0672486760349625e-06
4.0624999999999961e-01 -2.2259771905639495e-06 -7.4693988194595874e-06 -5.2434216288956380e-06
4.1249999999999948e-01 -2.2693529810078895e-06 -7.6931749237731362e-06 -5.4238219427652467e-06
4.1874999999999951e-01 -2.3146002653957764e-06 -7.9231467742246340e-06 -5.6085465088288576e-06
4.2499999999999949e-01 -2.3608659726200124e-06 -8.1585615152590951e-06 -5.7976955426390827e-06
4.3124999999999952e-01 -2.4079264232733859e-06 -8.3992991584124880e-06 -5.9913727351391021e-06
4.3749999999999939e-01 -2.4535394896010960e-06 -8.6432249668535092e-06 -6.1896854772524132e-06
4.4374999999999942e-01 -2.4987594623697894e-06 -8.8915044837988924e-06 -6.3927450214291030e-06
4.4999999999999940e-01 -2.5507117572366629e-06 -9.1513784772346052e-06 -6.6006667199979423e-06
4.5624999999999938e-01 -2.6049276054165262e-06 -9.4184978172151884e-06 -6.8135702117986622e-06
4.6249999999999941e-01 -2.6597196170973068e-06 -9.6912989056007806e-06 -7.0315792885034738e-06
4.6874999999999928e-01 -2.7152759339438377e-06 -9.9700978184460340e-06 -7.2548218845021963e-06
4.7499999999999931e-01 -2.7697037188405735e-06 -1.0253134239412932e-05 -7.4834305205723588e-06
4.8124999999999929e-01 -2.8218778732165852e-06 -1.0539420531863223e-05 -7.7175426586466383e-06
4.8749999999999932e-01 -2.8834343248357155e-06 -1.0840735225059404e-05 -7.9573009002236882e-06
4.9374999999999919e-01 -2.9480485125193085e-06 -1.1150901650936144e-05 -8.2028531384168358e-06
4.9999999999999922e-01 -3.0123557019859026e-06 -1.1466708049745417e-05 -8.4543523477595140e-06
5.0624999999999920e-01 -3.0759055612625732e-06 -1.1787862339574005e-05 -8.7119567783114315e-06
5.1249999999999918e-01 -3.1347410540902021e-06 -1.2110571891987874e-05 -8.9758308378976716e-06
5.1874999999999916e-01 -3.2044393306379059e-06 -1.2450585096246458e-05 -9.2461457656085519e-06
5.2499999999999913e-01 -3.2791722991272721e-06 -1.2802251867505322e-05 -9.5230795683780502e-06
5.3124999999999911e-01 -3.3535453006118853e-06 -1.3160361831410275e-05 -9.8068165307983899e-06
5.3749999999999909e-01 -3.4229058700377126e-06 -1.3520453001625346e-05 -1.0097547131587634e-05
5.4374999999999907e-01 -3.4903589958956603e-06 -1.3885827852000481e-05 -1.0395468856104821e-05
5.4999999999999905e-01 -3.5710104820678625e-06 -1.4271798489673466e-05 -1.0700788007605603e-05
5.5624999999999902e-01 -3.6577344173376480e-06 -1.4671454486858745e-05 -1.1013720069521097e-05
5.6249999999999900e-01 -3.7398945300204785e-06 -1.5074383057367467e-05 -1.1334488527346989e-05
5.6874999999999898e-01 -3.8144107193699957e-06 -1.5477735462177177e-05 -1.1663324742807181e-05
5.7499999999999896e-01 -3.8978197258431396e-06 -1.5898289120741595e-05 -1.2000469394898456e-05
5.8124999999999893e-01 -3.9937875618399491e-06 -1.6339961379507941e-05 -1.2346173817667992e-05
5.8749999999999891e-01 -4.0905716701172448e-06 -1.6791272159366660e-05 -1.2700700489249415e-05
5.9374999999999889e-01 -4.1744614267364274e-06 -1.7238783898143656e-05 -1.3064322471407228e-05
5.9999999999999887e-01 -4.2609811742777422e-06 -1.7698304817237507e-05 -1.3437323642959765e-05
6.0624999999999885e-01 -4.3647748893879910e-06 -1.8184775516516602e-05 -1.3820000627128611e-05
6.1249999999999882e-01 -4.4750239944427686e-06 -1.8687687464158455e-05 -1.4212663469715686e-05
6.1874999999999880e-01 -4.5681728717261174e-06 -1.9183808737111076e-05 -1.4615635865384958e-05
6.2499999999999878e-01 -4.6637804567267140e-06 -1.9693036432677573e-05 -1.5029255975950859e-05
6.3124999999999876e-01 -4.7782346912343528e-06 -2.0232112558638065e-05 -1.5453877867403712e-05
6.3749999999999873e-01 -4.8989189095839764e-06 -2.0788790564552148e-05 -1.5889871654968171e-05
6.4374999999999871e-01 -4.9976884104479463e-06 -2.1335312805348469e-05 -1.6337624394900522e-05
6.4999999999999869e-01 -5.1094639200966756e-06 -2.1907006231281023e-05 -1.6797542311184348e-05
6.5624999999999867e-01 -5.2369132247260126e-06 -2.2506964953983381e-05 -1.7270051729257368e-05
6.6249999999999865e-01 -5.3615174730735517e-06 -2.3117116541016084e-05 -1.7755599067942533e-05
6.6874999999999862e-01 -5.4667807804473978e-06 -2.3721433626278184e-05 -1.8254652845830786e-05
6.7499999999999860e-01 -5.5965367099444983e-06 -2.4364243844665711e-05 -1.8767707134721213e-05
6.8124999999999858e-01 -5.7438487321026910e-06 -2.5039129480930544e-05 -1.9295280748827853e-05
6.8749999999999856e-01 -5.8672384625713647e-06 -2.5705156772026874e-05 -1.9837918309455509e-05
6.9374999999999853e-01 -5.9858953444907622e-06 -2.6382089517440572e-05 -2.0396194172949809e-05
6.9999999999999851e-01 -6.1355905234427888e-06 -2.7106305138247062e-05 -2.0970714614804273e-05
7.0624999999999849e-01 -6.2847543642313251e-06 -2.7846872368009299e-05 -2.1562118003777974e-05
7.1249999999999847e-01 -6.4044622811873342e-06 -2.8575540098607734e-05 -2.2171077817420400e-05
7.1874999999999845e-01 -6.5529153429723552e-06 -2.9351223225226980e-05 -2.2798307882254624e-05
7.2499999999999842e-01 -6.7255974057078708e-06 -3.0170158846765213e-05 -2.3444561441057343e-05
7.3124999999999840e-01 -6.8607768291272550e-06 -3.0971411431046755e-05 -2.4110634601919500e-05
7.3749999999999838e-01 -6.9971471134767224e-06 -3.1794518551287014e-05 -2.4797371437810292e-05
7.4374999999999836e-01 -7.1778584534956086e-06 -3.2683522901422295e-05 -2.5505664447926686e-05
7.4999999999999833e-01 -7.3359010588595078e-06 -3.3572364230849538e-05 -2.6236463171990031e-05
7.5624999999999831e-01 -7.4930782691556535e-06 -3.4483853510458695e-05 -2.6990775241303042e-05
7.6249999999999829e-01 -7.6736232124018668e-06 -3.5443291590553501e-05 -2.7769668378151634e-05
7.6874999999999827e-01 -7.8921987124155832e-06 -3.6466480679564612e-05 -2.8574281967149029e-05
7.7499999999999825e-01 -8.0400297809960872e-06 -3.7445863045881958e-05 -2.9405833264885870e-05
7.8124999999999822e-01 -8.2554045060082940e-06 -3.8521013854264787e-05 -3.0265609348256493e-05
7.8749999999999820e-01 -8.5091701199834107e-06 -3.9664156408214666e-05 -3.1154986288231255e-05
7.9374999999999818e-01 -8.6079715998274491e-06 -4.0683413744524586e-05 -3.2075442144697137e-05
7.9999999999999816e-01 -8.9224185782858496e-06 -4.1950936786605702e-05 -3.3028518208319852e-05
8.0624999999999813e-01 -9.1079233762411229e-06 -4.3123810873346869e-05 -3.4015887497105746e-05
8.1249999999999811e-01 -9.2528522981088034e-06 -4.4292189254058357e-05 -3.5039336955949553e-05
8.1874999999999809e-01 -9.5651209454202988e-06 -4.5665833150465736e-05 -3.6100712205045437e-05
8.2499999999999807e-01 -9.7003876365319349e-06 -4.6902433417095493e-05 -3.7202045780563558e-05
8.3124999999999805e-01 -9.9289792022417083e-06 -4.8274455579644551e-05 -3.8345476377402843e-05
8.3749999999999802e-01 -1.0166018565634589e-05 -4.9699251594148740e-05 -3.9533233028514151e-05
8.4374999999999800e-01 -1.0221019441704434e-05 -5.0988778634853032e-05 -4.0767759193148598e-05
8.4999999999999798e-01 -1.0591845006808667e-05 -5.2643431533994279e-05 -4.2051586527185613e-05
8.5624999999999796e-01 -1.0669954567395684e-05 -5.4057376499550193e-05 -4.3387421932154508e-05
8.6249999999999793e-01 -1.0766767126569589e-05 -5.5544952242137154e-05 -4.4778185115567566e-05
8.6874999999999791e-01 -1.1136338055279499e-05 -5.7363211594108269e-05 -4.6226873538828770e-05
8.7499999999999789e-01 -1.1176257367553846e-05 -5.8912972451530476e-05 -4.7736715083976629e-05
8.8124999999999787e-01 -1.1164383445094168e-05 -6.0475516625580145e-05 -4.9311133180485977e-05
8.8749999999999785e-01 -1.1576678977329471e-05 -6.2530313598152748e-05 -5.0953634620823277e-05
8.9374999999999782e-01 -1.1498362287987781e-05 -6.4166375719487920e-05 -5.2668013431500139e-05
8.9999999999999780e-01 -1.1481487862408777e-05 -6.5939713738139236e-05 -5.4458225875730459e-05
9.0624999999999778e-01 -1.1858573877679204e-05 -6.8186811219561849e-05 -5.6328237341882645e-05
9.1249999999999776e-01 -1.1714002770118611e-05 -6.9996316067744390e-05 -5.8282313297625780e-05
9.1874999999999774e-01 -1.1514081879790009e-05 -7.1838946720248744e-05 -6.0324864840458735e-05
9.2499999999999771e-01 -1.1888862851665313e-05 -7.4349056458089793e-05 -6.2460193606424480e-05
9.3124999999999769e-01 -1.1753482240534175e-05 -7.6446392087703701e-05 -6.4692909847169526e-05
9.3749999999999767e-01 -1.1346555563535710e-05 -7.8374205934040049e-05 -6.7027650370504339e-05
9.4374999999999765e-01 -1.1497002591568333e-05 -8.0965750246520259e-05 -6.9468747654951926e-05
9.4999999999999762e-01 -1.1419843471056191e-05 -8.3440505056487112e-05 -7.2020661585430921e-05
9.5624999999999760e-01 -1.1027502407967457e-05 -8.5715478852499714e-05 -7.4687976444532257e-05
9.6249999999999758e-01 -1.0582295325659653e-05 -8.8056947697978983e-05 -7.7474652372319330e-05
9.6874999999999756e-01 -1.0743991865763095e-05 -9.1128200465640289e-05 -8.0384208599877194e-05
9.7499999999999754e-01 -1.0277010843331966e-05 -9.3697293741535132e-05 -8.3420282898203165e-05
9.8124999999999751e-01 -9.5794118842747043e-06 -9.6165353800082071e-05 -8.6585941915807367e-05
9.8749999999999749e-01 -9.1481923994336529e-06 -9.9031423790308179e-05 -8.9883231390874526e-05
9.9374999999999747e-01 -8.9748982136725878e-06 -1.0228849684157418e-04 -9.3313598627901595e-05
9.9999999999999745e-01 -8.3680442967710024e-06 -1.0524636790076907e-04 -9.6878323603998066e-05
1.0062499999999970e+00 -7.4381943244812489e-06 -1.0801566917351931e-04 -1.0057747484903806e-04
1.0124999999999980e+00 -6.5639183217542090e-06 -1.1097349555731426e-04 -1.0440957723556005e-04
1.0187499999999980e+00 -6.2394634164808407e-06 -1.1461159827419302e-04 -1.0837213485771218e-04
1.0249999999999979e+00 -5.4625045957508537e-06 -1.1792447314640493e-04 -1.1246196855065407e-04
1.0312499999999980e+00 -4.4300521919602500e-06 -1.2110494455263959e-04 -1.1667489236067934e-04
1.0374999999999981e+00 -3.2434338347902045e-06 -1.2424766652418919e-04 -1.2100423268939898e-04
1.0437499999999980e+00 -2.0914572060694086e-06 -1.2753265195009349e-04 -1.2544119474402408e-04
1.0499999999999980e+00 -1.7162314531570910e-06 -1.3169169171600527e-04 -1.2997546026284818e-04
1.0562499999999979e+00 -4.7984135918702556e-07 -1.3507471188667640e-04 -1.3459487052748937e-04
1.0624999999999980e+00 8.6719782476860074e-07 -1.3841823524263021e-04 -1.3928543306739881e-04
1.0687499999999981e+00 2.2461983812906345e-06 -1.4178389815988423e-04 -1.4403009654117486e-04
1.0749999999999980e+00 3.6981978322178427e-06 -1.4511008604501139e-04 -1.4880828387722923e-04
1.0812499999999980e+00 5.0880394026591304e-06 -1.4850877812832907e-04 -1.5359681753098820e-04
1.0874999999999990e+00 6.1755836394758066e-06 -1.5219429100097166e-04 -1.5836987464044747e-04
1.0937499999999989e+00 6.8412198390012488e-06 -1.5625735404256936e-04 -1.6309857388157060e-04
1.0999999999999990e+00 7.9150892758240868e-06 -1.5983683694375855e-04 -1.6775192621958264e-04
1.1062499999999991e+00 9.3679597068975636e-06 -1.6292981593668313e-04 -1.7229777564358069e-04
1.1124999999999989e+00 1.0775683702261694e-05 -1.6592681904015546e-04 -1.7670250274241716e-04
1.1187499999999990e+00 1.2427343633598811e-05 -1.6850410520685461e-04 -1.8093144884045342e-04
1.1249999999999989e+00 1.3950068958389766e-05 -1.7100076973531139e-04 -1.8495083869370115e-04
1.1312499999999990e+00 1.5656370838771028e-05 -1.7307361340978853e-04 -1.8872998424855956e-04
1.1374999999999991e+00 1.6936469706231973e-05 -1.7530579554225518e-04 -1.9224226524848715e-04
1.1437499999999989e+00 1.8209669769228429e-05 -1.7725556474168890e-04 -1.9546523451091733e-04
1.1499999999999990e+00 1.9186184479702648e-05 -1.7919443255464985e-04 -1.9838061703435249e-04
1.1562500000000000e+00 1.9518234129261007e-05 -1.8145667600497013e-04 -2.0097491013423114e-04
1.1625000000000001e+00 2.0139617784818329e-05 -1.8310101502549709e-04 -2.0324063281031542e-04
1.1687500000000000e+00 2.0678031961517899e-05 -1.8449837216661218e-04 -2.0517640412813008e-04
1.1750000000000000e+00 2.1159029487990668e-05 -1.8562669167554183e-04 -2.0678572116353250e-04
1.1812499999999999e+00 2.1645801236288133e-05 -1.8643097288162779e-04 -2.0807677411791592e-04
1.1875000000000000e+00 2.2066467384461485e-05 -1.8699557285284119e-04 -2.0906204023730268e-04
1.1937500000000001e+00 2.2373530064401183e-05 -1.8738352120628311e-04 -2.0975705127068429e-04
1.2000000000000000e+00 2.2680695567418868e-05 -1.8749947117147457e-04 -2.1018016673889344e-04
1.2062500000000000e+00 2.2898256721164438e-05 -1.8745350108151105e-04 -2.1035175780267549e-04
1.2124999999999999e+00 2.2968591298325164e-05 -1.8732429058144050e-04 -2.1029288187976566e-04
1.2187500000000000e+00 2.3029795325831654e-05 -1.8699512896347149e-04 -2.1002492428930314e-04
1.2250000000000010e+00 2.3067961986669808e-05 -1.8650134208095107e-04 -2.0956930406762088e-04
1.2312500000000011e+00 2.2873878204460673e-05 -1.8607205296116992e-04 -2.0894593116563059e-04
1.2375000000000009e+00 2.2784603988545407e-05 -1.8538902152088040e-04 -2.0817362550942580e-04
1.2437500000000010e+00 2.2538755059141926e-05 -1.8473144437258519e-04 -2.0727019943172711e-04
1.2500000000000011e+00 2.2181686959117517e-05 -1.8406956206362416e-04 -2.0625124902274168e-04
1.2562500000000010e+00 2.1885881804371572e-05 -1.8324544064807604e-04 -2.0513132245244761e-04
1.2625000000000011e+00 2.1437820866603713e-05 -1.8248543290244352e-04 -2.0392325376904723e-04
1.2687500000000009e+00 2.0849702724206167e-05 -1.8178826125759106e-04 -2.0263796398179722e-04
1.2750000000000010e+00 2.0160274643558543e-05 -1.8112476757536653e-04 -2.0128504221892507e-04
1.2812500000000011e+00 1.9476007825800027e-05 -1.8039595659047079e-04 -1.9987196441627081e-04
1.2875000000000010e+00 1.8836260818325617e-05 -1.7956998269675166e-04 -1.9840624351507728e-04
1.2937500000000020e+00 1.8152096136763167e-05 -1.7874243295243323e-04 -1.9689452908919639e-04
1.3000000000000020e+00 1.7472214060324680e-05 -1.7787008357305926e-04 -1.9534229763338394e-04
1.3062500000000019e+00 1.6781428997076687e-05 -1.7697286483820229e-04 -1.9375429383527897e-04
1.3125000000000020e+00 1.5968360049310563e-05 -1.7616566715616705e-04 -1.9213402720547762e-04
1.3187500000000021e+00 1.5230790077315720e-05 -1.7525404935269967e-04 -1.9048483943001539e-04
1.3250000000000020e+00 1.4362381112064808e-05 -1.7444686733370334e-04 -1.8880924844576815e-04
1.3312500000000020e+00 1.3715388321995328e-05 -1.7339421783723916e-04 -1.8710960615923449e-04
1.3375000000000019e+00 1.2880509448952776e-05 -1.7250700634630447e-04 -1.8538751579525725e-04
1.3437500000000020e+00 1.1970384848849927e-05 -1.7167400261808053e-04 -1.8364438746693045e-04
1.3500000000000021e+00 1.1270314138494343e-05 -1.7061152340236177e-04 -1.8188183754085612e-04
1.3562500000000020e+00 1.0414579805759894e-05 -1.6968614435342394e-04 -1.8010072415918383e-04
1.3625000000000020e+00 9.5070046141606320e-06 -1.6879505243760679e-04 -1.7830205705176742e-04
1.3687500000000030e+00 8.7584021777654150e-06 -1.6772866850531408e-04 -1.7648707068307950e-04
1.3750000000000031e+00 7.9855991560128208e-06 -1.6667076609522033e-04 -1.7465636525123315e-04
1.3812500000000030e+00 7.0552072371668864e-06 -1.6575545130681843e-04 -1.7281065854398531e-04
1.3875000000000031e+00 6.2982566098675099e-06 -1.6465302360213252e-04 -1.7095128021200003e-04
1.3937500000000029e+00 5.5383878238949062e-06 -1.6354071405988785e-04 -1.6907910188378275e-04
1.4000000000000030e+00 4.7197884369242079e-06 -1.6247501201327222e-04 -1.6719480045019643e-04
1.4062500000000031e+00 3.9267266535715050e-06 -1.6137284964301327e-04 -1.6529957629658477e-04
1.4125000000000030e+00 3.1892663627257258e-06 -1.6020565013708307e-04 -1.6339491649980880e-04
1.4187500000000031e+00 2.5408134909593409e-06 -1.5894131986548873e-04 -1.6148213335644807e-04
1.4250000000000029e+00 1.7832037360623020e-06 -1.5777931272609516e-04 -1.5956251646215747e-04
1.4312500000000030e+00 1.0586044539446495e-06 -1.5657926192957694e-04 -1.5763786638352159e-04
1.4375000000000040e+00 3.4209980830752443e-07 -1.5536832743021436e-04 -1.5571042723852189e-04
1.4437500000000041e+00 -1.1225285152438786e-07 -1.5389487751260369e-04 -1.5378262466107930e-04
1.4500000000000040e+00 -6.7143160791454997e-07 -1.5252817390898669e-04 -1.5185674230107214e-04
1.4562500000000040e+00 -1.0550114860827784e-06 -1.5099028904952191e-04 -1.4993527756343913e-04
1.4625000000000039e+00 -1.5271474057924612e-06 -1.4954849969939552e-04 -1.4802135229360306e-04
1.4687500000000040e+00 -1.8652520630938233e-06 -1.4798360450374092e-04 -1.4611835244064710e-04
1.4750000000000041e+00 -2.2022770409436834e-06 -1.4643226752486318e-04 -1.4422999048391950e-04
1.4812500000000040e+00 -2.4664407454468257e-06 -1.4482668890814263e-04 -1.4236024816269581e-04
1.4875000000000040e+00 -2.7272779116150833e-06 -1.4324054222747203e-04 -1.4051326431585695e-04
1.4937500000000039e+00 -3.1691367401973406e-06 -1.4186269359229035e-04 -1.3869355685209301e-04
1.5000000000000040e+00 -3.9298291656861804e-06 -1.4083543203202508e-04 -1.3690560286633890e-04
1.5062500000000050e+00 -4.1526234234251307e-06 -1.3930651890701239e-04 -1.3515389548358726e-04
1.5125000000000051e+00 -4.6197175725369035e-06 -1.3806323794440605e-04 -1.3344352037186915e-04
1.5187500000000049e+00 -4.9938500455293114e-06 -1.3677356581088000e-04 -1.3177971576535069e-04
1.5250000000000050e+00 -5.2476372774223196e-06 -1.3541468368405226e-04 -1.3016704640662994e-04
1.5312500000000051e+00 -5.5320702156445379e-06 -1.3414136529110531e-04 -1.2860929507546077e-04
1.5375000000000050e+00 -5.7237423176068102e-06 -1.3283377273687618e-04 -1.2711003041926937e-04
1.5437500000000051e+00 -5.8725309548056219e-06 -1.3154527554348574e-04 -1.2567274458868011e-04
1.5500000000000049e+00 -5.9453401066800540e-06 -1.3024588050747631e-04 -1.2430054040079625e-04
1.5562500000000050e+00 -5.8600873108789601e-06 -1.2885622769242915e-04 -1.2299614038155019e-04
1.5625000000000051e+00 -5.7442285153095984e-06 -1.2750601398714241e-04 -1.2176178547183281e-04
1.5687500000000050e+00 -5.7011404380355414e-06 -1.2630025089777332e-04 -1.2059911045973778e-04
1.5750000000000060e+00 -5.6899791038595181e-06 -1.2519930256525133e-04 -1.1950932346139181e-04
1.5812500000000060e+00 -5.7401492528126466e-06 -1.2423344808887117e-04 -1.1849329883605852e-04
1.5875000000000059e+00 -5.8897415942869261e-06 -1.2344120138063893e-04 -1.1755145978635200e-04
1.5937500000000060e+00 -5.9716831199201423e-06 -1.2265555142665190e-04 -1.1668386830673175e-04
1.6000000000000061e+00 -5.9747556238523553e-06 -1.2186508608014006e-04 -1.1589033045628770e-04
1.6062500000000060e+00 -6.0080745133447817e-06 -1.2117840392012173e-04 -1.1517032940677694e-04
1.6125000000000060e+00 -6.1391689974536892e-06 -1.2066231718676873e-04 -1.1452314818931504e-04
1.6187500000000059e+00 -6.1524571459330922e-06 -1.2010034308840546e-04 -1.1394788594247236e-04
1.6250000000000060e+00 -6.0444271914222495e-06 -1.1948787027815486e-04 -1.1344344308673261e-04
1.6312500000000061e+00 -6.0323275745276559e-06 -1.1904097643178177e-04 -1.1300864885725411e-04
1.6375000000000060e+00 -5.9744107543800473e-06 -1.1861657527756617e-04 -1.1264216452318613e-04
1.6437500000000060e+00 -5.8634261555369602e-06 -1.1820582801913391e-04 -1.1234240186359695e-04
1.6500000000000070e+00 -5.6985156996840588e-06 -1.1780615730481548e-04 -1.1210764160513143e-04
1.6562500000000071e+00 -5.6259597317457097e-06 -1.1756204136847803e-04 -1.1193608163673232e-04
1.6625000000000070e+00 -5.4979819780887599e-06 -1.1732392048991154e-04 -1.1182593851182278e-04
1.6687500000000071e+00 -5.4283563263314674e-06 -1.1720379451407414e-04 -1.1177543818774268e-04
1.6750000000000069e+00 -5.2688970607856980e-06 -1.1705166601317068e-04 -1.1178276895238498e-04
1.6812500000000070e+00 -5.1407995433079529e-06 -1.1698688457073392e-04 -1.1184608502742596e-04
1.6875000000000071e+00 -5.0249285541404363e-06 -1.1698847339758178e-04 -1.1196354484344134e-04
1.6937500000000070e+00 -4.9240098507212407e-06 -1.1705727501532231e-04 -1.1213326516460107e-04
1.7000000000000071e+00 -4.7559998025994797e-06 -1.1710940419629001e-04 -1.1235340439369053e-04
1.7062500000000069e+00 -4.6623104833549452e-06 -1.1728458445770223e-04 -1.1262227397434728e-04
1.7125000000000070e+00 -4.6236287003865642e-06 -1.1756175067656305e-04 -1.1293812197617648e-04
1.7187500000000080e+00 -4.5162673328276638e-06 -1.1781533824970870e-04 -1.1329907091688104e-04
1.7250000000000081e+00 -4.4616626194147650e-06 -1.1816486372939582e-04 -1.1370320110998105e-04
1.7312500000000079e+00 -4.4357514571089347e-06 -1.1858439492140858e-04 -1.1414864346429964e-04
1.7375000000000080e+00 -4.3987104110970900e-06 -1.1903222678188827e-04 -1.1463351637079118e-04
1.7437500000000079e+00 -4.4256398059223392e-06 -1.1958153810720772e-04 -1.1515589830128539e-04
1.7500000000000080e+00 -4.3086051658421478e-06 -1.2002254820231258e-04 -1.1571394303647043e-04
1.7562500000000081e+00 -4.1814259104805960e-06 -1.2048719424395500e-04 -1.1630576833347440e-04
1.7625000000000079e+00 -4.2384161076001407e-06 -1.2116774212867202e-04 -1.1692932602107188e-04
1.7687500000000080e+00 -4.1810553105941779e-06 -1.2176361389837180e-04 -1.1758255858777762e-04
1.7750000000000079e+00 -4.1831267924804291e-06 -1.2244676701911577e-04 -1.1826364022663534e-04
1.7812500000000080e+00 -4.1448571204137809e-06 -1.2311591897961984e-04 -1.1897106185920605e-04
1.7875000000000090e+00 -4.1401127714220810e-06 -1.2384342003455569e-04 -1.1970330726313361e-04
1.7937500000000091e+00 -4.1914128474175084e-06 -1.2465009623152491e-04 -1.2045868338410740e-04
1.8000000000000089e+00 -4.2117620086148353e-06 -1.2544750481513757e-04 -1.2123574280652274e-04
1.8062500000000090e+00 -4.2163932182980122e-06 -1.2624968591889817e-04 -1.2203329270060016e-04
1.8125000000000091e+00 -4.2343705919928711e-06 -1.2708439622421782e-04 -1.2285002563222494e-04
1.8187500000000090e+00 -4.2816436110054690e-06 -1.2796610628029999e-04 -1.2368446266929452e-04
1.8250000000000091e+00 -4.3165206541577038e-06 -1.2885193603650962e-04 -1.2453541538235191e-04
1.8312500000000089e+00 -4.3037409327437506e-06 -1.2970577230042856e-04 -1.2540203136768481e-04
1.8375000000000090e+00 -4.3249742996447548e-06 -1.3060827170896332e-04 -1.2628329740931856e-04
1.8437500000000091e+00 -4.4042618269626518e-06 -1.3158228287845998e-04 -1.2717802105149733e-04
1.8500000000000090e+00 -4.3442639744687870e-06 -1.3242946072633825e-04 -1.2808519675186947e-04
1.8562500000000099e+00 -4.2890660347617371e-06 -1.3329321542963205e-04 -1.2900414939487031e-04
1.8625000000000100e+00 -4.2909116022451892e-06 -1.3422519313355063e-04 -1.2993428153130544e-04
1.8687500000000099e+00 -4.3961671889032822e-06 -1.3527113194467265e-04 -1.3087496475576937e-04
1.8750000000000100e+00 -4.4754372282723189e-06 -1.3630093687044627e-04 -1.3182549964217395e-04
1.8812500000000101e+00 -4.5123596352651175e-06 -1.3729771146664209e-04 -1.3278535183137698e-04
1.8875000000000099e+00 -4.4713847680202931e-06 -1.3822562304977322e-04 -1.3375423828175292e-04
1.8937500000000100e+00 -4.4758987513716789e-06 -1.3920779779574645e-04 -1.3473189904437478e-04
1.9000000000000099e+00 -4.6172906260473164e-06 -1.4033523684897929e-04 -1.3571794622293197e-04
1.9062500000000100e+00 -4.7066992629711134e-06 -1.4141882227480606e-04 -1.3671212301183495e-04
1.9125000000000101e+00 -4.7584263247546575e-06 -1.4247293049329609e-04 -1.3771450416854143e-04
1.9187500000000099e+00 -4.7742500413543263e-06 -1.4349953221693163e-04 -1.3872528217557731e-04
1.9250000000000100e+00 -4.9234207693886175e-06 -1.4466806421253658e-04 -1.3974464344314796e-04
1.9312500000000110e+00 -4.9556407303565574e-06 -1.4572835414836615e-04 -1.4077271341800959e-04
1.9375000000000111e+00 -4.9655909948131776e-06 -1.4677531340989494e-04 -1.4180972241508176e-04
1.9437500000000110e+00 -4.9722982213350566e-06 -1.4782834245608315e-04 -1.4285604423474810e-04
1.9500000000000111e+00 -5.0241972352183493e-06 -1.4893635077672728e-04 -1.4391215354150893e-04
1.9562500000000109e+00 -5.1578517966759910e-06 -1.5013641506911633e-04 -1.4497856327244033e-04
1.9625000000000110e+00 -5.2351604284138259e-06 -1.5129102715505168e-04 -1.4605586672663786e-04
1.9687500000000111e+00 -5.2447272739965657e-06 -1.5238946037498874e-04 -1.4714473310099217e-04
1.9750000000000110e+00 -5.2985328293821403e-06 -1.5354433818171360e-04 -1.4824580535233146e-04
1.9812500000000111e+00 -5.4543255626904189e-06 -1.5481405310157961e-04 -1.4935972753888919e-04
1.9875000000000109e+00 -5.4570370885189410e-06 -1.5594407473784933e-04 -1.5048703764933039e-04
1.9937500000000110e+00 -5.5237988723065849e-06 -1.5715204112254133e-04 -1.5162824225023474e-04
2.0000000000000120e+00 -5.5610927202369073e-06 -1.5834510810550396e-04 -1.5278401538526705e-04
2.0062500000000121e+00 -5.6280378594084600e-06 -1.5958319420583450e-04 -1.5395515634642604e-04
2.0125000000000122e+00 -5.6818951450536776e-06 -1.6082414196816103e-04 -1.5514224682310735e-04
2.0187500000000118e+00 -5.6408708017639288e-06 -1.6198661389133873e-04 -1.5634574308957480e-04
2.0250000000000119e+00 -5.6342673338890148e-06 -1.6320036786865211e-04 -1.5756610053476309e-04
2.0312500000000120e+00 -5.6416053978843256e-06 -1.6444520708258403e-04 -1.5880360168469971e-04
2.0375000000000121e+00 -5.8238731017440490e-06 -1.6588242043535692e-04 -1.6005854733361287e-04
2.0437500000000122e+00 -5.8735041289220279e-06 -1.6720463273500502e-04 -1.6133112860608299e-04
2.0500000000000118e+00 -5.8445084002599812e-06 -1.6846603992260858e-04 -1.6262153152234860e-04
2.0562500000000119e+00 -5.7787685891882632e-06 -1.6970879566979605e-04 -1.6393002708060779e-04
2.0625000000000120e+00 -5.8385677420720583e-06 -1.7109522888691698e-04 -1.6525666114484492e-04
2.0687500000000130e+00 -5.9196686768364583e-06 -1.7252081002003340e-04 -1.6660114134319694e-04
2.0750000000000131e+00 -5.9101398556597978e-06 -1.7387325252915284e-04 -1.6796311267349304e-04
2.0812500000000131e+00 -5.7699318410529203e-06 -1.7511220832044678e-04 -1.6934227647939386e-04
2.0875000000000128e+00 -5.6745194781132493e-06 -1.7641265493307693e-04 -1.7073813545496368e-04
2.0937500000000129e+00 -5.7431981585651614e-06 -1.7789309074700302e-04 -1.7214989258843786e-04
2.1000000000000130e+00 -5.6925625501048460e-06 -1.7926883943974759e-04 -1.7357627688964274e-04
2.1062500000000131e+00 -5.5264716003272315e-06 -1.8054234678821244e-04 -1.7501587518788521e-04
2.1125000000000131e+00 -5.4281423469183809e-06 -1.8189551788338774e-04 -1.7646737553646936e-04
2.1187500000000128e+00 -5.4354687748708679e-06 -1.8336488160742781e-04 -1.7792941283255694e-04
2.1250000000000129e+00 -5.4096301121590396e-06 -1.8480967824973952e-04 -1.7940004813758048e-04
2.1312500000000130e+00 -5.2046375622629662e-06 -1.8608143818709967e-04 -1.8087680062483670e-04
2.1375000000000139e+00 -5.0315268693032717e-06 -1.8738900874556831e-04 -1.8235748187626504e-04
2.1437500000000140e+00 -4.8284169596237716e-06 -1.8866857692589621e-04 -1.8384015996627243e-04
2.1500000000000141e+00 -4.8091864154573580e-06 -1.9013208198525873e-04 -1.8532289556980137e-04
2.1562500000000142e+00 -4.8761663843002842e-06 -1.9167994528057348e-04 -1.8680377889627320e-04
2.1625000000000139e+00 -4.7720366023693570e-06 -1.9305267147552417e-04 -1.8828063487315481e-04
2.1687500000000139e+00 -4.6249889156267979e-06 -1.9437636040286755e-04 -1.8975137148724076e-04
2.1750000000000140e+00 -4.4834028973691987e-06 -1.9569763942239580e-04 -1.9121423652502660e-04
2.1812500000000141e+00 -4.3630902103208608e-06 -1.9703074292109766e-04 -1.9266765271077680e-04
2.1875000000000142e+00 -4.1220220911983220e-06 -1.9823249437056207e-04 -1.9411047227936375e-04
2.1937500000000139e+00 -4.0404256968578592e-06 -1.9958202853499499e-04 -1.9554160283813713e-04
2.2000000000000139e+00 -3.8288006412470039e-06 -2.0078867215555789e-04 -1.9695987151431088e-04
2.2062500000000140e+00 -3.6193191874901395e-06 -2.0198433546169948e-04 -1.9836501627420935e-04
2.2125000000000150e+00 -3.3948092925676276e-06 -2.0315207566842396e-04 -1.9975726637585633e-04
2.2187500000000151e+00 -3.1574112972807900e-06 -2.0429477433303299e-04 -2.0113736303575220e-04
2.2250000000000152e+00 -2.7895739933190785e-06 -2.0529597917206806e-04 -2.0250640517874898e-04
2.2312500000000148e+00 -2.5838790024502393e-06 -2.0644876201015913e-04 -2.0386488300770889e-04
2.2375000000000149e+00 -2.3512263889900655e-06 -2.0756502480345478e-04 -2.0521379841446471e-04
2.2437500000000150e+00 -2.1356763621842290e-06 -2.0869068479978086e-04 -2.0655500843759663e-04
2.2500000000000151e+00 -1.9616790403621917e-06 -2.0985186619970321e-04 -2.0789018715934102e-04
2.2562500000000152e+00 -1.6622388126807974e-06 -2.1088324184681239e-04 -2.0922100303413159e-04
2.2625000000000148e+00 -1.3104736724243353e-06 -2.1185941349256647e-04 -2.1054893982014214e-04
2.2687500000000149e+00 -9.3550022571195750e-07 -2.1281091816316130e-04 -2.1187541793744934e-04
2.2750000000000150e+00 -6.8903123853059469e-07 -2.1389114596814503e-04 -2.1320211472961444e-04
2.2812500000000160e+00 -2.9486091248040491e-07 -2.1482536626479226e-04 -2.1453050535231186e-04
2.2875000000000161e+00 1.6261748598414105e-07 -2.1569942549870240e-04 -2.1586204298468654e-04
2.2937500000000162e+00 6.0795779788339359e-07 -2.1658941090851560e-04 -2.1719736870639899e-04
2.3000000000000158e+00 1.0055845883113470e-06 -2.1753002311887385e-04 -2.1853560770718520e-04
2.3062500000000159e+00 1.4373983272589739e-06 -2.1843772580964726e-04 -2.1987512413690623e-04
2.3125000000000160e+00 1.7182939297686261e-06 -2.1949485635275011e-04 -2.2121315028251874e-04
2.3187500000000161e+00 2.1037980612997062e-06 -2.2044142401255980e-04 -2.2254522207385951e-04
2.3250000000000162e+00 2.3264963565675057e-06 -2.2153892516029968e-04 -2.2386542151686719e-04
2.3312500000000158e+00 2.6755491903324494e-06 -2.2249066827574482e-04 -2.2516621746607727e-04
2.3375000000000159e+00 3.0405363292441707e-06 -2.2339843464002878e-04 -2.2643897096927295e-04
2.3437500000000160e+00 3.4944211562438219e-06 -2.2417862787004985e-04 -2.2767304902629367e-04
2.3500000000000170e+00 3.8946951122938156e-06 -2.2495983914346633e-04 -2.2885453425576014e-04
2.3562500000000171e+00 4.3195135871889148e-06 -2.2564790982837159e-04 -2.2996742341556051e-04
2.3625000000000171e+00 5.1179789894812908e-06 -2.2587623339287113e-04 -2.3099421238235242e-04
2.3687500000000168e+00 5.5627947401995926e-06 -2.2635285732876164e-04 -2.3191565206896124e-04
2.3750000000000169e+00 5.9774435570796839e-06 -2.2673598736311040e-04 -2.3271343092019008e-04
2.3812500000000170e+00 6.6255161663029895e-06 -2.2674496332086524e-04 -2.3337047948716823e-04
2.3875000000000171e+00 6.5982803604663356e-06 -2.2727300055258259e-04 -2.3387128091304892e-04
2.3937500000000171e+00 6.9310874170449893e-06 -2.2727341002503853e-04 -2.3420449744208352e-04
2.4000000000000168e+00 7.0928472815433123e-06 -2.2726793444950615e-04 -2.3436078173104947e-04
2.4062500000000169e+00 7.3602821624127489e-06 -2.2697049753883324e-04 -2.3433077970124599e-04
2.4125000000000170e+00 7.5278710112767599e-06 -2.2657900509592498e-04 -2.3410687610720174e-04
2.4187500000000171e+00 7.5754365927755308e-06 -2.2610870208161448e-04 -2.3368413867439001e-04
2.4250000000000180e+00 7.5821371711885615e-06 -2.2547890861087468e-04 -2.3306104578206324e-04
2.4312500000000181e+00 7.5822634343082585e-06 -2.2465749963007333e-04 -2.3223976306438159e-04
2.4375000000000182e+00 7.5695632246549520e-06 -2.2365552965197504e-04 -2.3122509287662999e-04
2.4437500000000179e+00 7.5798377705381804e-06 -2.2244424067176125e-04 -2.3002407844229943e-04
2.4500000000000179e+00 7.5297153118341676e-06 -2.2111486337905403e-04 -2.2864457869088819e-04
2.4562500000000180e+00 7.4749676781265021e-06 -2.1962030663846520e-04 -2.2709527431659171e-04
2.4625000000000181e+00 7.3724153335609835e-06 -2.1801350857941461e-04 -2.2538592391297560e-04
2.4687500000000182e+00 7.2288647202820250e-06 -2.1629785850851540e-04 -2.2352672322879742e-04
2.4750000000000179e+00 6.7959568893905648e-06 -2.1473225195302146e-04 -2.2152820884241203e-04
2.4812500000000179e+00 6.5440089576764351e-06 -2.1285705480877633e-04 -2.1940106376645277e-04
2.4875000000000180e+00 6.0914524904801502e-06 -2.1106474227927362e-04 -2.1715619476975377e-04
2.4937500000000190e+00 6.0549515749274904e-06 -2.0874930489519561e-04 -2.1480425647012311e-04
2.5000000000000191e+00 5.7215655466582595e-06 -2.0663392712449698e-04 -2.1235549267115524e-04
2.5062500000000192e+00 5.1367211293046127e-06 -2.0468337866396945e-04 -2.0982009979327406e-04
2.5125000000000188e+00 4.7262849626047640e-06 -2.0248196531459414e-04 -2.0720825027719891e-04
2.5187500000000189e+00 4.5833839127524254e-06 -1.9994620794161193e-04 -2.0452959185436435e-04
2.5250000000000190e+00 4.1030994072276052e-06 -1.9769055560114597e-04 -2.0179365500837357e-04
2.5312500000000191e+00 3.7122955594890274e-06 -1.9529724866629018e-04 -1.9900954422577921e-04
2.5375000000000192e+00 3.3457721478988181e-06 -1.9284007438890864e-04 -1.9618584653680746e-04
2.5437500000000188e+00 2.8889713191673674e-06 -1.9044238218414138e-04 -1.9333135350330875e-04
2.5500000000000189e+00 2.6114491342223731e-06 -1.8784284050443479e-04 -1.9045428963865716e-04
2.5562500000000190e+00 2.3276573360534478e-06 -1.8523544614623425e-04 -1.8756310348228770e-04
2.5625000000000200e+00 1.9690058132094458e-06 -1.8269764961772935e-04 -1.8466665543093879e-04
2.5687500000000201e+00 1.6031502788857758e-06 -1.8016962491706779e-04 -1.8177277519595356e-04
2.5750000000000202e+00 1.2234876566386878e-06 -1.7766527118822953e-04 -1.7888875884486822e-04
2.5812500000000198e+00 8.7102593814011669e-07 -1.7515072491925849e-04 -1.7602175085739861e-04
2.5875000000000199e+00 5.2318010547195370e-07 -1.7265593806658794e-04 -1.7317911817205990e-04
2.5937500000000200e+00 2.6609132632810580e-07 -1.7010199221178837e-04 -1.7036808353811648e-04
2.6000000000000201e+00 -3.5505005578325474e-08 -1.6763051988721617e-04 -1.6759501488163784e-04
2.6062500000000202e+00 -2.6340021417757455e-07 -1.6512922460964794e-04 -1.6486582439547036e-04
2.6125000000000198e+00 -6.2089488061994121e-07 -1.6280707177963408e-04 -1.6218617689901414e-04
2.6187500000000199e+00 -8.7863153028499034e-07 -1.6044016199145744e-04 -1.5956153046117245e-04
2.6250000000000200e+00 -9.9250056180221987e-07 -1.5798932863297696e-04 -1.5699682807117474e-04
2.6312500000000210e+00 -1.1404979168859778e-06 -1.5563684893302518e-04 -1.5449635101613920e-04
2.6375000000000210e+00 -1.3656419883594168e-06 -1.5342959398090055e-04 -1.5206395199254114e-04
2.6437500000000211e+00 -1.6414341358111288e-06 -1.5134462218124653e-04 -1.4970318804543540e-04
2.6500000000000208e+00 -1.7513764888934776e-06 -1.4916872301374578e-04 -1.4741734652485230e-04
2.6562500000000209e+00 -1.7704374761486551e-06 -1.4697977006594489e-04 -1.4520933258979624e-04
2.6625000000000210e+00 -1.9266454218535168e-06 -1.4500812270057189e-04 -1.4308147727871837e-04
2.6687500000000210e+00 -2.1310035648343785e-06 -1.4316653571544232e-04 -1.4103553215060794e-04
2.6750000000000211e+00 -2.2807054348236591e-06 -1.4135369001966124e-04 -1.3907298458483758e-04
2.6812500000000208e+00 -2.5025137469854482e-06 -1.3969769582900765e-04 -1.3719518208202221e-04
2.6875000000000209e+00 -2.5020568327771835e-06 -1.3790531266266530e-04 -1.3540325582988812e-04
2.6937500000000210e+00 -2.6074999396806205e-06 -1.3630559315025244e-04 -1.3369809321057182e-04
2.7000000000000210e+00 -2.7016708004638410e-06 -1.3478190982407575e-04 -1.3208023902361191e-04
2.7062500000000220e+00 -2.7801268783773762e-06 -1.3332979708289419e-04 -1.3054967020451682e-04
2.7125000000000221e+00 -2.8616176943050732e-06 -1.3196757751909684e-04 -1.2910595982479177e-04
2.7187500000000222e+00 -2.7853326573338026e-06 -1.3053399226414613e-04 -1.2774865960681232e-04
2.7250000000000218e+00 -2.7567757898241442e-06 -1.2923402214149628e-04 -1.2647724635167214e-04
2.7312500000000219e+00 -2.7460086337886206e-06 -1.2803695026430791e-04 -1.2529094163051929e-04
2.7375000000000220e+00 -2.7066220083103883e-06 -1.2689528638531829e-04 -1.2418866437700790e-04
2.7437500000000221e+00 -2.7047474039303241e-06 -1.2587386164497437e-04 -1.2316911424104405e-04
2.7500000000000222e+00 -2.6359665472393712e-06 -1.2486682683831953e-04 -1.2223086029108015e-04
2.7562500000000218e+00 -2.5844828213342111e-06 -1.2395688041345204e-04 -1.2137239759211783e-04
2.7625000000000219e+00 -2.4551228777428279e-06 -1.2304714742228208e-04 -1.2059202454453925e-04
2.7687500000000220e+00 -2.3554574382377068e-06 -1.2224307594621391e-04 -1.1988761850797620e-04
2.7750000000000230e+00 -2.3104789750035091e-06 -1.2156728126820103e-04 -1.1925680229319752e-04
2.7812500000000231e+00 -2.2380172239692682e-06 -1.2093530071588360e-04 -1.1869728349191433e-04
2.7875000000000232e+00 -2.1262327953333843e-06 -1.2033299029212514e-04 -1.1820675749679176e-04
2.7937500000000228e+00 -2.0357012697638468e-06 -1.1981838876629751e-04 -1.1778268749653367e-04
2.8000000000000229e+00 -1.9186397334280335e-06 -1.1934088205656054e-04 -1.1742224232313251e-04
2.8062500000000230e+00 -1.9251183638402332e-06 -1.1904778115745360e-04 -1.1712266279361336e-04
2.8125000000000231e+00 -1.9370074523327965e-06 -1.1881807003621789e-04 -1.1688106258388509e-04
2.8187500000000232e+00 -1.7273415660040562e-06 -1.1842145965612448e-04 -1.1669411809012042e-04
2.8250000000000228e+00 -1.7026807636894438e-06 -1.1826137435112078e-04 -1.1655869358743134e-04
2.8312500000000229e+00 -1.6142390334071782e-06 -1.1808612344843371e-04 -1.1647188441502653e-04
2.8375000000000230e+00 -1.5066623593501158e-06 -1.1793741023779890e-04 -1.1643074787844878e-04
2.8437500000000240e+00 -1.3122411639536111e-06 -1.1774452926880777e-04 -1.1643228810485415e-04
2.8500000000000241e+00 -1.0846153797191112e-06 -1.1755787722833422e-04 -1.1647326184861510e-04
2.8562500000000242e+00 -9.1491440077128624e-07 -1.1746509324783549e-04 -1.1655017884706421e-04
2.8625000000000238e+00 -7.8763887657386808e-07 -1.1744721083229550e-04 -1.1665957195572163e-04
2.8687500000000239e+00 -5.2195928083627471e-07 -1.1732013530440899e-04 -1.1679817602357271e-04
2.8750000000000240e+00 -4.3780583096283976e-07 -1.1740096946155465e-04 -1.1696316363059181e-04
2.8812500000000241e+00 -3.3486971729716384e-07 -1.1748652505527535e-04 -1.1715165533797818e-04
2.8875000000000242e+00 -1.9845128098937108e-07 -1.1755882399544337e-04 -1.1736037271445400e-04
2.8937500000000238e+00 -2.0762654288267299e-07 -1.1779351536845398e-04 -1.1758588882557131e-04
2.9000000000000239e+00 -1.0238779290621921e-07 -1.1792717966141285e-04 -1.1782479186850663e-04
2.9062500000000240e+00 5.7260019352975769e-09 -1.1806780288114825e-04 -1.1807352888308355e-04
2.9125000000000250e+00 3.3455565447693928e-07 -1.1799397125587350e-04 -1.1832852691035044e-04
2.9187500000000250e+00 5.3414909704843356e-07 -1.1805252486229821e-04 -1.1858667395934664e-04
2.9250000000000251e+00 6.0786307027841529e-07 -1.1823688018441745e-04 -1.1884474325469587e-04
2.9312500000000248e+00 7.4678953800861702e-07 -1.1835269336569316e-04 -1.1909948290370177e-04
2.9375000000000249e+00 8.2115103227743474e-07 -1.1852686580215819e-04 -1.1934801683443563e-04
2.9437500000000250e+00 8.4887643959088109e-07 -1.1873877059809076e-04 -1.1958764703768164e-04
2.9500000000000250e+00 9.5847997469059422e-07 -1.1885744508610516e-04 -1.1981592506079575e-04
2.9562500000000251e+00 1.0819098718733321e-06 -1.1894876567719423e-04 -1.2003067554906756e-04
2.9625000000000248e+00 1.1341390109108075e-06 -1.1909573352842496e-04 -1.2022987253933576e-04
2.9687500000000249e+00 1.2582909272294986e-06 -1.1915320718536124e-04 -1.2041149811259073e-04
2.9750000000000250e+00 1.3326843458902115e-06 -1.1924139772911788e-04 -1.2057408207500809e-04
2.9812500000000250e+00 1.4499109623338928e-06 -1.1926648713522611e-04 -1.2071639809756000e-04
2.9875000000000260e+00 1.4943003504689522e-06 -1.1934291572311205e-04 -1.2083721607358101e-04
2.9937500000000261e+00 1.4838776041644421e-06 -1.1945175780070202e-04 -1.2093563540486647e-04
3.0000000000000262e+00 1.4605919821290505e-06 -1.1955023945908580e-04 -1.2101083144121485e-04
3.0062500000000258e+00 1.4979566310120251e-06 -1.1956455789886146e-04 -1.2106251452987349e-04
3.0125000000000259e+00 1.5517646426572827e-06 -1.1953949078602308e-04 -1.2109125542868036e-04
3.0187500000000260e+00 1.5414689188984119e-06 -1.1955606138424998e-04 -1.2109753030314840e-04
3.0250000000000261e+00 1.6761224107510392e-06 -1.1940609048632753e-04 -1.2108221289707856e-04
3.0312500000000262e+00 1.6425815176932744e-06 -1.1940405037602461e-04 -1.2104663189371789e-04
3.0375000000000258e+00 1.7349497665898996e-06 -1.1925648728983840e-04 -1.2099143705642830e-04
3.0437500000000259e+00 1.7621778036742644e-06 -1.1915528516315107e-04 -1.2091746296682534e-04
3.0500000000000260e+00 1.7892331872754170e-06 -1.1903644332455884e-04 -1.2082567651183426e-04
3.0562500000000270e+00 1.7971704423669496e-06 -1.1891978754617144e-04 -1.2071695798853839e-04
3.0625000000000271e+00 1.7940848509912405e-06 -1.1879833806904658e-04 -1.2059242292003782e-04
3.0687500000000272e+00 1.8357309715475042e-06 -1.1861733804518880e-04 -1.2045306901673630e-04
3.0750000000000268e+00 1.7343962746122664e-06 -1.1856511703101765e-04 -1.2029951330562992e-04
3.0812500000000269e+00 1.7248200076568684e-06 -1.1840674706497910e-04 -1.2013156707263597e-04
3.0875000000000270e+00 1.7281120134561491e-06 -1.1822113168857672e-04 -1.1994924370203286e-04
3.0937500000000271e+00 1.7987243692017997e-06 -1.1795423565441441e-04 -1.1975296002361621e-04
3.1000000000000272e+00 1.7968566265267331e-06 -1.1774529026009450e-04 -1.1954214688662124e-04
3.1062500000000268e+00 1.6689591133404368e-06 -1.1764713920393135e-04 -1.1931609831727178e-04
3.1125000000000269e+00 1.6664604802692657e-06 -1.1740795223591338e-04 -1.1907441271618265e-04
3.1187500000000270e+00 1.7205619694868048e-06 -1.1709603060516660e-04 -1.1881659257465340e-04
3.1250000000000280e+00 1.7423417523218472e-06 -1.1679972887977237e-04 -1.1854207063209421e-04
3.1312500000000281e+00 1.7398924907658395e-06 -1.1651013263058564e-04 -1.1825002512135148e-04
3.1375000000000282e+00 1.6972847199298914e-06 -1.1624232427287330e-04 -1.1793960899280319e-04
3.1437500000000278e+00 1.6888446825353036e-06 -1.1592181687892326e-04 -1.1761066156145856e-04
3.1500000000000279e+00 1.6053665481588459e-06 -1.1565810546620816e-04 -1.1726347201436701e-04
3.1562500000000280e+00 1.5493897477427413e-06 -1.1534892391917686e-04 -1.1689831366691960e-04
3.1625000000000281e+00 1.5101711473930013e-06 -1.1500522973939389e-04 -1.1651540088678689e-04
3.1687500000000282e+00 1.4876509724978925e-06 -1.1462707515619123e-04 -1.1611472612868913e-04
3.1750000000000278e+00 1.5583642716785910e-06 -1.1413827737172904e-04 -1.1569664164340763e-04
3.1812500000000279e+00 1.4830252498720437e-06 -1.1377885505758750e-04 -1.1526188030745954e-04
3.1875000000000280e+00 1.4386323366525174e-06 -1.1337303696734418e-04 -1.1481166930399670e-04
3.1937500000000290e+00 1.3340904185515771e-06 -1.1301285535390458e-04 -1.1434694577245615e-04
3.2000000000000290e+00 1.2913481277970415e-06 -1.1257703145250826e-04 -1.1386837958030530e-04
3.2062500000000291e+00 1.3090479551738053e-06 -1.1206810829111742e-04 -1.1337715624629122e-04
3.2125000000000292e+00 1.2632280882506162e-06 -1.1161077624333001e-04 -1.1287400433158063e-04
3.2187500000000289e+00 1.2555521976039680e-06 -1.1110386415769745e-04 -1.1235941635530142e-04
3.2250000000000290e+00 1.1493266346770546e-06 -1.1068479946363239e-04 -1.1183412609830945e-04
3.2312500000000290e+00 1.0895178735634389e-06 -1.1020974162612005e-04 -1.1129925949968349e-04
3.2375000000000291e+00 1.0075564735021646e-06 -1.0974818607678416e-04 -1.1075574255028632e-04
3.2437500000000292e+00 9.5907636955929246e-07 -1.0924523849986500e-04 -1.1020431486942429e-04
3.2500000000000289e+00 8.4983234709446495e-07 -1.0879619976922946e-04 -1.0964603211632392e-04
3.2562500000000290e+00 7.3320936899462941e-07 -1.0834860391550750e-04 -1.0908181328450213e-04
3.2625000000000290e+00 6.2881529826013232e-07 -1.0788321686216864e-04 -1.0851203216042877e-04
3.2687500000000300e+00 5.5701570952547896e-07 -1.0737962277572163e-04 -1.0793663848524711e-04
3.2750000000000301e+00 5.2678798915366547e-07 -1.0682903999636854e-04 -1.0735582798552220e-04
3.2812500000000302e+00 5.0443989822054566e-07 -1.0626568715643563e-04 -1.0677012705465618e-04
3.2875000000000298e+00 4.0356935920891153e-07 -1.0577638749787501e-04 -1.0617995685708392e-04
3.2937500000000299e+00 3.8011441350976015e-07 -1.0520562381710470e-04 -1.0558573823061446e-04
3.3000000000000300e+00 3.0120204845734738e-07 -1.0468687638098679e-04 -1.0498807842944414e-04
3.3062500000000301e+00 1.8898752677898409e-07 -1.0419815003270679e-04 -1.0438713755948578e-04
3.3125000000000302e+00 2.0201152265888068e-07 -1.0358081270478289e-04 -1.0378282422744177e-04
3.3187500000000298e+00 2.1239877622103291e-07 -1.0296276372834842e-04 -1.0317516250456945e-04
3.3250000000000299e+00 1.4332003167066745e-07 -1.0242080495714700e-04 -1.0256412498881767e-04
3.3312500000000300e+00 7.0389430775608781e-08 -1.0187948023432224e-04 -1.0194986966509785e-04
3.3375000000000310e+00 5.2037109770828281e-08 -1.0128067637891840e-04 -1.0133271348868923e-04
3.3437500000000311e+00 2.0983253561025934e-08 -1.0069185525374136e-04 -1.0071283850730239e-04
3.3500000000000312e+00 2.1928685490723806e-08 -1.0006836553610867e-04 -1.0009029422159939e-04
3.3562500000000308e+00 8.4394340502832424e-08 -9.9380556668476994e-05 -9.9464951008979826e-05
3.3625000000000309e+00 5.7940968688712608e-08 -9.8778676229648011e-05 -9.8836617198336723e-05
3.3687500000000310e+00 8.0411295014484372e-08 -9.8124847172086075e-05 -9.8205258467100559e-05
3.3750000000000311e+00 7.7279608716354208e-08 -9.7493566437732720e-05 -9.7570846046449075e-05
3.3812500000000312e+00 7.8744815687432695e-08 -9.6854459368243834e-05 -9.6933204183931266e-05
3.3875000000000308e+00 7.8058152386302894e-08 -9.6214409741618358e-05 -9.6292467894004661e-05
3.3937500000000309e+00 9.3689655380357504e-08 -9.5555225554376543e-05 -9.5648915209756901e-05
3.4000000000000310e+00 6.1710628578156516e-08 -9.4940950439158266e-05 -9.5002661067736423e-05
3.4062500000000320e+00 4.9113584840262850e-08 -9.4304840478883455e-05 -9.4353954063723717e-05
3.4125000000000321e+00 9.1997866583074417e-08 -9.3611208433762365e-05 -9.3703206300345439e-05
3.4187500000000322e+00 1.1243202963766589e-07 -9.2938516713657400e-05 -9.3050948743295066e-05
3.4250000000000318e+00 2.0872499687737435e-07 -9.2189118610091740e-05 -9.2397843606969115e-05
3.4312500000000319e+00 1.2248676608476571e-07 -9.1622017341917803e-05 -9.1744504108002569e-05
3.4375000000000320e+00 1.0013973161523764e-07 -9.0991110712755719e-05 -9.1091250444370956e-05
3.4437500000000321e+00 1.4528759619140193e-07 -9.0293331349576667e-05 -9.0438618945768069e-05
3.4500000000000322e+00 2.0211893855989727e-07 -8.9585282592173746e-05 -8.9787401530733643e-05
3.4562500000000318e+00 1.3253382992480900e-07 -8.9005642260891530e-05 -8.9138176090816339e-05
3.4625000000000319e+00 8.5546370582088383e-09 -8.8483136284621527e-05 -8.8491690921679736e-05
3.4687500000000320e+00 -1.5870318463068927e-08 -8.7864855164986185e-05 -8.7848984846523116e-05
3.4750000000000330e+00 3.5159356450367046e-08 -8.7176031096078654e-05 -8.7211190452529021e-05
3.4812500000000330e+00 1.0989681520770305e-07 -8.6469714237756722e-05 -8.6579611052964425e-05
3.4875000000000331e+00 9.0282989961671897e-08 -8.5865009489259793e-05 -8.5955292479221465e-05
3.4937500000000332e+00 -6.8336518540911386e-09 -8.5345704401439308e-05 -8.5338870749585217e-05
3.5000000000000329e+00 -3.5205648568238245e-08 -8.4766044552436021e-05 -8.4730838903867783e-05
3.5062500000000330e+00 7.9176536632206366e-08 -8.4052717892467627e-05 -8.4131894429099834e-05
3.5125000000000330e+00 1.6631357438975957e-07 -8.3376333890326990e-05 -8.3542647464716750e-05
3.5187500000000331e+00 8.4109379005291415e-08 -8.2879201106499309e-05 -8.2963310485504601e-05
3.5250000000000332e+00 1.0173437664507106e-08 -8.2383836921272547e-05 -8.2394010358937054e-05
3.5312500000000329e+00 1.3411794142487838e-08 -8.1821582278434265e-05 -8.1834994072576753e-05
3.5375000000000330e+00 1.5488414516999906e-07 -8.1131757543316765e-05 -8.1286641688486764e-05
3.5437500000000330e+00 1.9965377886645521e-07 -8.0549500056646933e-05 -8.0749153835513388e-05
3.5500000000000340e+00 1.2455543547707252e-07 -8.0097900836394143e-05 -8.0222456271871216e-05
3.5562500000000341e+00 2.2474686564386427e-07 -7.9481542476499397e-05 -7.9706289342143261e-05
3.5625000000000342e+00 3.1222079211871187e-07 -7.8888224477323673e-05 -7.9200445269442385e-05
3.5687500000000338e+00 3.5655251842075348e-07 -7.8348135112986679e-05 -7.8704687631407432e-05
3.5750000000000339e+00 3.1819283420508513e-07 -7.7900803336915513e-05 -7.8218996171120598e-05
3.5812500000000340e+00 3.3447491506528220e-07 -7.7408797021226729e-05 -7.7743271936292011e-05
3.5875000000000341e+00 4.3095987430792073e-07 -7.6845945118363414e-05 -7.7276904992671334e-05
3.5937500000000342e+00 5.0093210767903100e-07 -7.6318378283700720e-05 -7.6819310391379751e-05
3.6000000000000338e+00 5.4367432261975390e-07 -7.5826360599333544e-05 -7.6370034921953298e-05
3.6062500000000339e+00 4.5047195219365891e-07 -7.5478308554365365e-05 -7.5928780506559024e-05
3.6125000000000340e+00 4.5552434454511348e-07 -7.5039764926286873e-05 -7.5495289270831987e-05
3.6187500000000350e+00 5.3543752761593807e-07 -7.4533696814415575e-05 -7.5069134342031513e-05
3.6250000000000351e+00 6.9266937842993597e-07 -7.3957121311528704e-05 -7.4649790689958640e-05
3.6312500000000352e+00 7.3987854452665924e-07 -7.3496783441483538e-05 -7.4236661986010197e-05
3.6375000000000348e+00 6.2184329451578065e-07 -7.3207470832063745e-05 -7.3829314126579526e-05
3.6437500000000349e+00 6.1212702838356683e-07 -7.2815177944994894e-05 -7.3427304973378460e-05
3.6500000000000350e+00 6.6276910942411225e-07 -7.2367364967184180e-05 -7.3030134076608293e-05
3.6562500000000351e+00 6.1773511885986608e-07 -7.2019610537487147e-05 -7.2637345656347013e-05
3.6625000000000352e+00 6.4001025444129225e-07 -7.1608389795584464e-05 -7.2248400050025757e-05
3.6687500000000348e+00 6.2434230868779652e-07 -7.1238275847211485e-05 -7.1862618155899282e-05
3.6750000000000349e+00 5.6461750659113862e-07 -7.0914689693778562e-05 -7.1479307200369700e-05
3.6812500000000350e+00 5.5959311101423334e-07 -7.0538450196443555e-05 -7.1098043307457788e-05
3.6875000000000360e+00 4.8808486757223840e-07 -7.0230465456500149e-05 -7.0718550324072387e-05
3.6937500000000361e+00 4.9221155079745007e-07 -6.9848277237659749e-05 -7.0340488788457199e-05
3.7000000000000361e+00 5.2318510113283465e-07 -6.9440174947920218e-05 -6.9963360049053052e-05
3.7062500000000358e+00 4.5119278362369978e-07 -6.9135365081688982e-05 -6.9586557865312682e-05
3.7125000000000359e+00 3.8714970787347993e-07 -6.8822425904889874e-05 -6.9209575612763353e-05
3.7187500000000360e+00 3.4855947646526874e-07 -6.8483400195161882e-05 -6.8831959671627151e-05
3.7250000000000361e+00 3.3650840664397827e-07 -6.8116773781489318e-05 -6.8453282188133297e-05
3.7312500000000361e+00 2.5263032659752756e-07 -6.7820634641612291e-05 -6.8073264968209819e-05
3.7375000000000358e+00 2.0270213463900006e-07 -6.7488928943152898e-05 -6.7691631077791898e-05
3.7437500000000359e+00 1.6098752011266498e-07 -6.7147061080240650e-05 -6.7308048600353315e-05
3.7500000000000360e+00 1.1655402118852820e-07 -6.6805649763245373e-05 -6.6922203784433902e-05
3.7562500000000369e+00 3.2328822084499412e-08 -6.6501543547470995e-05 -6.6533872369555494e-05
3.7625000000000370e+00 -6.8238915370113021e-08 -6.6211064897458047e-05 -6.6142825982087934e-05
3.7687500000000371e+00 -1.6466296292871614e-07 -6.5913389124537989e-05 -6.5748726161609272e-05
3.7750000000000372e+00 -2.0230793241423652e-07 -6.5553599801758852e-05 -6.5351291869344616e-05
3.7812500000000369e+00 -2.0443224995024274e-07 -6.5154950603666753e-05 -6.4950518353716510e-05
3.7875000000000369e+00 -2.2425279524640918e-07 -6.4770707064453392e-05 -6.4546454269206983e-05
3.7937500000000370e+00 -3.3367414920279579e-07 -6.4472863874342112e-05 -6.4139189725139316e-05
3.8000000000000371e+00 -4.1813921543581870e-07 -6.4147022555970581e-05 -6.3728883340534762e-05
3.8062500000000372e+00 -3.9685569400823228e-07 -6.3712583053820084e-05 -6.3315727359811852e-05
3.8125000000000369e+00 -3.8888063982394575e-07 -6.3288860774338967e-05 -6.2899980134515022e-05
3.8187500000000369e+00 -3.7673341896722525e-07 -6.2858589484625853e-05 -6.2481856065658628e-05
3.8250000000000370e+00 -4.1218453523586942e-07 -6.2473881401458258e-05 -6.2061696866222389e-05
3.8312500000000380e+00 -4.6710706836443588e-07 -6.2107046852045999e-05 -6.1639939783681563e-05
3.8375000000000381e+00 -4.8377629168902742e-07 -6.1700842413080722e-05 -6.1217066121391694e-05
3.8437500000000382e+00 -4.7129405618642653e-07 -6.1264862107889527e-05 -6.0793568051703100e-05
3.8500000000000378e+00 -4.8661177256616070e-07 -6.0856494354947353e-05 -6.0369882582381193e-05
3.8562500000000379e+00 -5.3736643289070885e-07 -6.0483877559746296e-05 -5.9946511126855587e-05
3.8625000000000380e+00 -5.4337021379360635e-07 -6.0067274771923563e-05 -5.9523904558129957e-05
3.8687500000000381e+00 -5.4108365171528193e-07 -5.9643756245008325e-05 -5.9102672593293043e-05
3.8750000000000382e+00 -6.1334731445123565e-07 -5.9296976369082314e-05 -5.8683629054631078e-05
3.8812500000000378e+00 -6.2258958340121303e-07 -5.8890048744156837e-05 -5.8267459160755624e-05
3.8875000000000379e+00 -5.7840011526111393e-07 -5.8433141019164358e-05 -5.7854740903903244e-05
3.8937500000000380e+00 -5.1786672798381252e-07 -5.7963832413853450e-05 -5.7445965685869638e-05
3.9000000000000390e+00 -4.9539503798632587e-07 -5.7536953459438212e-05 -5.7041558421451886e-05
3.9062500000000391e+00 -5.0833034555494987e-07 -5.7150206145272517e-05 -5.6641875799717567e-05
3.9125000000000392e+00 -4.5630567212449734e-07 -5.6703596227335755e-05 -5.6247290555211258e-05
3.9187500000000388e+00 -4.0917604911851609e-07 -5.6267421522096940e-05 -5.5858245472978424e-05
3.9250000000000389e+00 -4.1622805915047346e-07 -5.5891376198324056e-05 -5.5475148139173583e-05
3.9312500000000390e+00 -4.0066183855186832e-07 -5.5499053042139859e-05 -5.5098391203587990e-05
3.9375000000000391e+00 -3.4890644700445576e-07 -5.5077309553119060e-05 -5.4728403106114605e-05
3.9437500000000392e+00 -3.3431289597422024e-07 -5.4699705458460033e-05 -5.4365392562485813e-05
3.9500000000000388e+00 -3.2473045481801633e-07 -5.4334187225005585e-05 -5.4009456770187569e-05
3.9562500000000389e+00 -2.9399467947200650e-07 -5.3954817449407899e-05 -5.3660822769935893e-05
3.9625000000000390e+00 -3.0246139044918748e-07 -5.3622168558752699e-05 -5.3319707168303512e-05
3.9687500000000400e+00 -3.2696821590717145e-07 -5.3313261885171151e-05 -5.2986293669263980e-05
3.9750000000000401e+00 -3.2987401123690227e-07 -5.2990635146520718e-05 -5.2660761135283815e-05
3.9812500000000401e+00 -2.4669455166541885e-07 -5.2589919241618298e-05 -5.2343224689952879e-05
3.9875000000000398e+00 -2.8579811683271579e-07 -5.2319452317209558e-05 -5.2033654200376842e-05
3.9937500000000399e+00 -2.1617758989037696e-07 -5.1948254373711905e-05 -5.1732076783821528e-05
4.0000000000000400e+00 -1.9319663885528050e-07 -5.1631787112426487e-05 -5.1438590473571206e-05
4.0062500000000396e+00 -3.1087742703387054e-07 -5.1464135051307465e-05 -5.1153257624273595e-05
4.0125000000000393e+00 -3.7774585705530322e-07 -5.1253914028495800e-05 -5.0876168171440497e-05
4.0187500000000389e+00 -3.6138820963908249e-07 -5.0968768547934986e-05 -5.0607380338295904e-05
4.0250000000000394e+00 -2.7364040022221341e-07 -5.0620494000948160e-05 -5.0346853600725946e-05
4.0312500000000382e+00 -2.5522310347814603e-07 -5.0349510125623521e-05 -5.0094287022145375e-05
4.0375000000000378e+00 -1.9569311136604506e-07 -5.0045216064556545e-05 -4.9849522953190500e-05
4.0437500000000366e+00 -1.2045598503502804e-07 -4.9733126363814452e-05 -4.9612670378779424e-05
4.0500000000000371e+00 -1.4331608354849022e-07 -4.9527052556892712e-05 -4.9383736473344221e-05
4.0562500000000368e+00 -9.7468898448703804e-08 -4.9260088896832555e-05 -4.9162619998383852e-05
4.0625000000000364e+00 -6.7120008139511737e-08 -4.9016312702046548e-05 -4.8949192693907036e-05
4.0687500000000361e+00 -4.5816565332146503e-08 -4.8789043147759444e-05 -4.8743226582427297e-05
4.0750000000000357e+00 -6.9243305624144672e-09 -4.8551308400315834e-05 -4.8544384069753419e-05
4.0812500000000353e+00 -1.7408504999951585e-09 -4.8354299075906135e-05 -4.8352558225406140e-05
4.0875000000000350e+00 1.6567700798582785e-08 -4.8151208096316973e-05 -4.8167775797115556e-05
4.0937500000000346e+00 6.4882391678623501e-08 -4.7925025796760560e-05 -4.7989908188439184e-05
4.1000000000000343e+00 7.4914456262624939e-08 -4.7743801703251040e-05 -4.7818716159513665e-05
4.1062500000000339e+00 4.4303784375409987e-09 -4.7649483518877257e-05 -4.7653913897314798e-05
4.1125000000000336e+00 7.2681621599991861e-08 -4.7422469497962393e-05 -4.7495151119562385e-05
4.1187500000000332e+00 9.1172167074484280e-08 -4.7251043349130680e-05 -4.7342215516205165e-05
4.1250000000000329e+00 1.2033272641128856e-07 -4.7074596061238884e-05 -4.7194928787650172e-05
4.1312500000000334e+00 1.8690338286923077e-07 -4.6866071068403680e-05 -4.7052974451272910e-05
4.1375000000000322e+00 2.4981220401410430e-07 -4.6666315522978909e-05 -4.6916127726993014e-05
4.1437500000000318e+00 2.6088238375039121e-07 -4.6523280783364185e-05 -4.6784163167114576e-05
4.1500000000000314e+00 2.8510688304907085e-07 -4.6371700750394289e-05 -4.6656807633443360e-05
4.1562500000000311e+00 3.9451794854112243e-07 -4.6139274054726578e-05 -4.6533792003267700e-05
4.1625000000000307e+00 3.4024018414191001e-07 -4.6074462463077517e-05 -4.6414702647219427e-05
4.1687500000000304e+00 3.9639307991619924e-07 -4.5902517356036065e-05 -4.6298910435952265e-05
4.1750000000000300e+00 3.9450205644481516e-07 -4.5791476619430442e-05 -4.6185978675875257e-05
4.1812500000000297e+00 4.3114559931169025e-07 -4.5644501751598662e-05 -4.6075647350910353e-05
4.1875000000000293e+00 5.1871280591232857e-07 -4.5448710039866308e-05 -4.5967422845778637e-05
4.1937500000000290e+00 5.9409465712796249e-07 -4.5266728823103807e-05 -4.5860823480231770e-05
4.2000000000000286e+00 5.8183881312274117e-07 -4.5173650291554860e-05 -4.5755489104677601e-05
4.2062500000000282e+00 6.3854772376105689e-07 -4.5012404492619570e-05 -4.5650952216380627e-05
4.2125000000000279e+00 6.5217987362559696e-07 -4.4894533135500293e-05 -4.5546713009125890e-05
4.2187500000000284e+00 5.7898578587999553e-07 -4.4863288577441986e-05 -4.5442274363321981e-05
4.2250000000000272e+00 6.2040911049065340e-07 -4.4716582676693777e-05 -4.5336991787184430e-05
4.2312500000000268e+00 6.4926695352016860e-07 -4.4581048652683511e-05 -4.5230315606203680e-05
4.2375000000000256e+00 7.2395332458797878e-07 -4.4397962128970246e-05 -4.5121915453558225e-05
4.2437500000000261e+00 7.6106419177277571e-07 -4.4250351187709703e-05 -4.5011415379482478e-05
4.2500000000000258e+00 8.0491289777716226e-07 -4.4093376621037470e-05 -4.4898289518814633e-05
4.2562500000000254e+00 7.8688860036755913e-07 -4.3995232292817490e-05 -4.4782120893185049e-05
4.2625000000000250e+00 7.6436614161508201e-07 -4.3898209978190657e-05 -4.4662576119805739e-05
4.2687500000000247e+00 7.7960884859051583e-07 -4.3759647363475196e-05 -4.4539256212065712e-05
4.2750000000000243e+00 7.6621111708962959e-07 -4.3645585341425523e-05 -4.4411796458515153e-05
4.2812500000000240e+00 8.1082367798770749e-07 -4.3469002264376031e-05 -4.4279825942363738e-05
4.2875000000000236e+00 8.5234614099323290e-07 -4.3290703333201081e-05 -4.4143049474194314e-05
4.2937500000000233e+00 7.8953936736511101e-07 -4.3211630651465393e-05 -4.4001170018830504e-05
4.3000000000000229e+00 8.1951957870592660e-07 -4.3034386454368305e-05 -4.3853906033074231e-05
4.3062500000000226e+00 7.9605232446666279e-07 -4.2905098740500189e-05 -4.3701151064966851e-05
4.3125000000000222e+00 8.2604993763813980e-07 -4.2716766728292593e-05 -4.3542816665930733e-05
4.3187500000000218e+00 8.1719504258913090e-07 -4.2561597086712343e-05 -4.3378792129301474e-05
4.3250000000000206e+00 8.0515214443457997e-07 -4.2403840980762107e-05 -4.3208993125196687e-05
4.3312500000000211e+00 8.3896483878479600e-07 -4.2194289093796255e-05 -4.3033253932581051e-05
4.3375000000000208e+00 8.6508214893419309e-07 -4.1986373009452902e-05 -4.2851455158387096e-05
4.3437500000000204e+00 8.8860940045283870e-07 -4.1775017853853554e-05 -4.2663627254306392e-05
4.3500000000000201e+00 9.3812564972132367e-07 -4.1531677505981661e-05 -4.2469803155702985e-05
4.3562500000000197e+00 9.4225651087223415e-07 -4.1327756643563382e-05 -4.2270013154435617e-05
4.3625000000000194e+00 9.4257976587327515e-07 -4.1121772693666465e-05 -4.2064352459539740e-05
4.3687500000000190e+00 8.8839865403251021e-07 -4.0964501630826988e-05 -4.1852900284859498e-05
4.3750000000000187e+00 8.5491608382096557e-07 -4.0780819596799675e-05 -4.1635735680620641e-05
4.3812500000000183e+00 8.5658450843085994e-07 -4.0556433313911983e-05 -4.1413017822342843e-05
4.3875000000000179e+00 8.5078893704440355e-07 -4.0334129232102515e-05 -4.1184918169146918e-05
4.3937500000000176e+00 8.4537581452881889e-07 -4.0106217058524297e-05 -4.0951592873053116e-05
4.4000000000000172e+00 8.2061483278631577e-07 -3.9892607031080157e-05 -4.0713221863866473e-05
4.4062500000000169e+00 8.3565374084693957e-07 -3.9634388837586106e-05 -4.0470042578433045e-05
4.4125000000000174e+00 8.0931783349136278e-07 -3.9412989218942066e-05 -4.0222307052433428e-05
4.4187500000000162e+00 8.0381900637951941e-07 -3.9166453071900497e-05 -3.9970272078280016e-05
4.4250000000000158e+00 7.9568351131972261e-07 -3.8918536180434493e-05 -3.9714219691754215e-05
4.4312500000000146e+00 7.7346581190379353e-07 -3.8681002747516994e-05 -3.9454468559420788e-05
4.4375000000000151e+00 7.4237074583680921e-07 -3.8448920660624270e-05 -3.9191291406461080e-05
4.4437500000000147e+00 7.2122831903699829e-07 -3.8203713579323343e-05 -3.8924941898360341e-05
4.4500000000000144e+00 7.1291125829637636e-07 -3.7942817883165271e-05 -3.8655729141461647e-05
4.4562500000000140e+00 6.8533395617282602e-07 -3.7698678161392972e-05 -3.8384012117565798e-05
4.4625000000000137e+00 6.4660909499634372e-07 -3.7463566600062133e-05 -3.8110175695058477e-05
4.4687500000000133e+00 6.4014068068919873e-07 -3.7194420232646746e-05 -3.7834560913335945e-05
4.4750000000000130e+00 6.2617172294942203e-07 -3.6931371178996355e-05 -3.7557542901945777e-05
4.4812500000000126e+00 5.9916844022396651e-07 -3.6680365460563946e-05 -3.7279533900787913e-05
4.4875000000000123e+00 5.7249566328704005e-07 -3.6428388408007292e-05 -3.7000884071294333e-05
4.4937500000000119e+00 5.2312826507196610e-07 -3.6198804660438739e-05 -3.6721932925510705e-05
4.5000000000000124e+00 4.6815498863205239e-07 -3.5974906738009110e-05 -3.6443061726641163e-05
4.5062500000000112e+00 4.1562038740048420e-07 -3.5749041247264311e-05 -3.6164661634664795e-05
4.5125000000000108e+00 3.8576755206940567e-07 -3.5501357471547722e-05 -3.5887125023617128e-05
4.5187500000000096e+00 3.7934260063743916e-07 -3.5231506729800700e-05 -3.5610849330438139e-05
4.5250000000000101e+00 3.5098250947926022e-07 -3.4985236170289940e-05 -3.5336218679769200e-05
4.5312500000000098e+00 3.0843135412026714e-07 -3.4755160949197819e-05 -3.5063592303318086e-05
4.5375000000000094e+00 2.8776991552343783e-07 -3.4505560813082607e-05 -3.4793330728606045e-05
4.5437500000000091e+00 2.5473254388839724e-07 -3.4271059914383341e-05 -3.4525792458271739e-05
4.5500000000000087e+00 1.8747619433471369e-07 -3.4073844528139380e-05 -3.4261320722474094e-05
4.5562500000000083e+00 1.3299807984326509e-07 -3.3867262687616565e-05 -3.4000260767459831e-05
4.5625000000000080e+00 8.6267632723571784e-08 -3.3656680726858702e-05 -3.3742948359582274e-05
4.5687500000000076e+00 3.3668216920169263e-08 -3.3456036945269346e-05 -3.3489705162189516e-05
4.5750000000000073e+00 -8.8107969934862274e-09 -3.3249661477443241e-05 -3.3240850680449754e-05
4.5812500000000069e+00 -4.7560531550863911e-08 -3.3044241418702314e-05 -3.2996680887151451e-05
4.5875000000000066e+00 -9.8882198720554016e-08 -3.2856348837208765e-05 -3.2757466638488211e-05
4.5937500000000062e+00 -1.2027133147522425e-07 -3.2643750529361606e-05 -3.2523479197886382e-05
4.6000000000000059e+00 -1.4635558277460486e-07 -3.2441333868151357e-05 -3.2294978285376752e-05
4.6062500000000064e+00 -1.8072872715948227e-07 -3.2252923154449411e-05 -3.2072194427289929e-05
4.6125000000000052e+00 -2.0349827196324504e-07 -3.2058845240718607e-05 -3.1855346968755362e-05
4.6187500000000048e+00 -2.1152054549904799e-07 -3.1856173587920400e-05 -3.1644653042421352e-05
4.6250000000000044e+00 -2.3728261830372366e-07 -3.1677589649172359e-05 -3.1440307030868635e-05
4.6312500000000041e+00 -2.7097484485231869e-07 -3.1513460676537276e-05 -3.1242485831684958e-05
4.6375000000000037e+00 -2.9353436029604135e-07 -3.1344884616759222e-05 -3.1051350256463181e-05
4.6437500000000034e+00 -3.2252193725619289e-07 -3.1189557629931030e-05 -3.0867035692674837e-05
4.6500000000000030e+00 -3.4349312043297593e-07 -3.1033157066319802e-05 -3.0689663945886826e-05
4.6562500000000027e+00 -3.5592952457861096e-07 -3.0875267662546314e-05 -3.0519338137967703e-05
4.6625000000000023e+00 -3.7918166819704411e-07 -3.0735318512499859e-05 -3.0356136844302815e-05
4.6687500000000020e+00 -4.0879319025392976e-07 -3.0608911858466890e-05 -3.0200118668212960e-05
4.6750000000000016e+00 -4.2397128133569694e-07 -3.0475300558665052e-05 -3.0051329277329355e-05
4.6812500000000012e+00 -4.4143238952655569e-07 -3.0351225315252199e-05 -2.9909792925725643e-05
4.6875000000000009e+00 -4.5469219305740513e-07 -3.0230208616368101e-05 -2.9775516423310696e-05
4.6937500000000014e+00 -4.6889371148819297e-07 -3.0117395337645111e-05 -2.9648501626156918e-05
4.7000000000000002e+00 -4.8220155734403667e-07 -3.0010936664665452e-05 -2.9528735107321415e-05
4.7062499999999998e+00 -4.9675896235382012e-07 -2.9912944161660273e-05 -2.9416185199306453e-05
4.7124999999999986e+00 -5.0896044798651207e-07 -2.9819773650358421e-05 -2.9310813202371908e-05
4.7187499999999991e+00 -5.2268623650536414e-07 -2.9735261466432258e-05 -2.9212575229926894e-05
4.7249999999999988e+00 -5.4087118414847371e-07 -2.9662285840894053e-05 -2.9121414656745580e-05
4.7312499999999984e+00 -5.4889496687716668e-07 -2.9586157328511124e-05 -2.9037262361633958e-05
4.7374999999999980e+00 -5.6316296023283015e-07 -2.9523202118577075e-05 -2.8960039158344245e-05
4.7437499999999977e+00 -5.7197709421593317e-07 -2.9461628572315388e-05 -2.8889651478099454e-05
4.7499999999999973e+00 -5.8622052413382603e-07 -2.9412212216863303e-05 -2.8825991692729477e-05
4.7562499999999970e+00 -5.8441444662831545e-07 -2.9353361328256501e-05 -2.8768946881628186e-05
4.7624999999999966e+00 -5.9026176174381751e-07 -2.9308652855776775e-05 -2.8718391094032957e-05
4.7687499999999963e+00 -6.0534253741629677e-07 -2.9279531932326351e-05 -2.8674189394910054e-05
4.7749999999999959e+00 -6.0721835833983193e-07 -2.9243410497594156e-05 -2.8636192139254324e-05
4.7812499999999956e+00 -5.9818861065194138e-07 -2.9202423061926436e-05 -2.8604234451274495e-05
4.7874999999999952e+00 -5.9563515624473822e-07 -2.9173790387916890e-05 -2.8578155231672151e-05
4.7937499999999948e+00 -5.9998320915818229e-07 -2.9157779541934539e-05 -2.8557796332776357e-05
4.7999999999999936e+00 -6.0615387485471255e-07 -2.9149149907154142e-05 -2.8542996032299430e-05
4.8062499999999941e+00 -6.0358566279333816e-07 -2.9137166581702804e-05 -2.8533580918909466e-05
4.8124999999999938e+00 -5.9440667449170098e-07 -2.9123770968199616e-05 -2.8529364293707915e-05
4.8187499999999934e+00 -5.8761910315971531e-07 -2.9117773867605714e-05 -2.8530154764445999e-05
4.8249999999999931e+00 -5.9024775506294851e-07 -2.9126000486991424e-05 -2.8535752731928475e-05
4.8312499999999927e+00 -5.9364790780178016e-07 -2.9139600759011111e-05 -2.8545952851209331e-05
4.8374999999999924e+00 -5.9059890221363902e-07 -2.9151149907315479e-05 -2.8560551005101840e-05
4.8437499999999920e+00 -5.8170790803714511e-07 -2.9161051195993318e-05 -2.8579343287956172e-05
4.8499999999999917e+00 -5.7853853332997054e-07 -2.9180660967577649e-05 -2.8602122434247678e-05
4.8562499999999913e+00 -5.6100660482263589e-07 -2.9189667078989840e-05 -2.8628660474167204e-05
4.8624999999999909e+00 -5.5398476624355937e-07 -2.9212713603678492e-05 -2.8658728837434933e-05
4.8687499999999906e+00 -5.5114531405405548e-07 -2.9243257668733478e-05 -2.8692112354679423e-05
4.8749999999999902e+00 -5.3818377266940187e-07 -2.9266779697502686e-05 -2.8728595924833284e-05
4.8812499999999899e+00 -5.2264781261552454e-07 -2.9290612308942586e-05 -2.8767964496327061e-05
4.8874999999999904e+00 -5.0527737447811827e-07 -2.9315276783845321e-05 -2.8809999409367202e-05
4.8937499999999892e+00 -5.0767163501662550e-07 -2.9362150861806115e-05 -2.8854479226789489e-05
4.8999999999999888e+00 -5.0305458817353536e-07 -2.9404234238585297e-05 -2.8901179650411761e-05
4.9062499999999876e+00 -4.8314701068728988e-07 -2.9433014732133415e-05 -2.8949867721446125e-05
4.9124999999999881e+00 -4.5061861998271774e-07 -2.9450932217398294e-05 -2.9000313597415576e-05
4.9187499999999877e+00 -4.3041279413202424e-07 -2.9482709416052700e-05 -2.9052296621920676e-05
4.9249999999999874e+00 -4.2509263494532829e-07 -2.9530689422687118e-05 -2.9105596787741790e-05
4.9312499999999870e+00 -4.1546818216619768e-07 -2.9575464224331231e-05 -2.9159996042165034e-05
4.9374999999999867e+00 -3.9412465418671235e-07 -2.9609398328746558e-05 -2.9215273674559845e-05
4.9437499999999863e+00 -3.8120055543655512e-07 -2.9652414816895863e-05 -2.9271214261459308e-05
4.9499999999999860e+00 -3.7808692457048286e-07 -2.9705703248341120e-05 -2.9327616323770637e-05
4.9562499999999856e+00 -3.5712647864996825e-07 -2.9741409379726050e-05 -2.9384282901076082e-05
4.9624999999999853e+00 -3.4731518308713741e-07 -2.9788329070081250e-05 -2.9441013886994112e-05
4.9687499999999849e+00 -3.4257752634379279e-07 -2.9840190101106422e-05 -2.9497612574762629e-05
4.9749999999999854e+00 -3.1488546780579859e-07 -2.9868768782745586e-05 -2.9553883314939788e-05
4.9812499999999842e+00 -2.9606260232900293e-07 -2.9905701426364127e-05 -2.9609638824035124e-05
4.9874999999999838e+00 -2.7813479644216597e-07 -2.9942835673148518e-05 -2.9664700876706352e-05
4.9937499999999826e+00 -2.6275414651287225e-07 -2.9981643661087103e-05 -2.9718889514574231e-05
4.9999999999999831e+00 -2.5032316402950186e-07 -3.0022360468781809e-05 -2.9772037304752307e-05
5.0062499999999828e+00 -2.5185373219441392e-07 -3.0075844259515640e-05 -2.9823990527321226e-05
5.0124999999999824e+00 -2.3988039104079961e-07 -3.0114474238731083e-05 -2.9874593847690283e-05
5.0187499999999821e+00 -2.1691246748586996e-07 -3.0140612157227347e-05 -2.9923699689741477e-05
5.0249999999999817e+00 -1.9953902752547782e-07 -3.0170717413293185e-05 -2.9971178385767707e-05
5.0312499999999813e+00 -1.8085898086744485e-07 -3.0197763036811706e-05 -3.0016904055944261e-05
5.0374999999999810e+00 -1.6575447802991678e-07 -3.0226513150212794e-05 -3.0060758672182877e-05
5.0437499999999806e+00 -1.5788178227759894e-07 -3.0260523553595265e-05 -3.0102641771317666e-05
5.0499999999999803e+00 -1.3804857922492995e-07 -3.0280505076698050e-05 -3.0142456497473120e-05
5.0562499999999799e+00 -1.2100048479291839e-07 -3.0301109186227693e-05 -3.0180108701434775e-05
5.0624999999999796e+00 -1.0050040851805798e-07 -3.0316014569821751e-05 -3.0215514161303693e-05
5.0687499999999792e+00 -7.3706135722435828e-08 -3.0322296762365701e-05 -3.0248590626643265e-05
5.0749999999999789e+00 -6.3882829215777202e-08 -3.0343144095114686e-05 -3.0279261265898909e-05
5.0812499999999794e+00 -6.5516565710190011e-08 -3.0372973371936749e-05 -3.0307456806226559e-05
5.0874999999999782e+00 -6.3634247312495808e-08 -3.0396745169808889e-05 -3.0333110922496393e-05
5.0937499999999778e+00 -4.4313417326090332e-08 -3.0400483503891303e-05 -3.0356170086565212e-05
5.0999999999999774e+00 -2.6135936350544131e-08 -3.0402728410374232e-05 -3.0376592474023688e-05
5.1062499999999771e+00 -8.3010822243382600e-09 -3.0402638313555337e-05 -3.0394337231330999e-05
5.1124999999999767e+00 2.0466677765560435e-08 -3.0388907692470775e-05 -3.0409374370236335e-05
5.1187499999999764e+00 3.2645685061992577e-08 -3.0389042180447086e-05 -3.0421687865509079e-05
5.1249999999999760e+00 4.0855193921076640e-08 -3.0390414811344920e-05 -3.0431270005265996e-05
5.1312499999999757e+00 4.4156797465333029e-08 -3.0393958980747322e-05 -3.0438115778212656e-05
5.1374999999999753e+00 5.2207519743450098e-08 -3.0390010494764704e-05 -3.0442218014508154e-05
5.1437499999999750e+00 6.8536986199104811e-08 -3.0375040700471652e-05 -3.0443577686670757e-05
5.1499999999999746e+00 8.5838606901409662e-08 -3.0356367788366205e-05 -3.0442206395267614e-05
5.1562499999999742e+00 9.2498071542310997e-08 -3.0345623467377740e-05 -3.0438121538920051e-05
5.1624999999999739e+00 9.8130282703673795e-08 -3.0333214646740051e-05 -3.0431344929443725e-05
5.1687499999999744e+00 9.9136429248835770e-08 -3.0322763495680051e-05 -3.0421899924928887e-05
5.1749999999999732e+00 1.0292345404986150e-07 -3.0306880201009170e-05 -3.0409803655059031e-05
5.1812499999999728e+00 1.2269955236382074e-07 -3.0272372728569808e-05 -3.0395072280933628e-05
5.1874999999999716e+00 1.3716062289411085e-07 -3.0240578623447667e-05 -3.0377739246341778e-05
5.1937499999999721e+00 1.3899155614089306e-07 -3.0218858926287152e-05 -3.0357850482428045e-05
5.1999999999999718e+00 1.4443305052759742e-07 -3.0191014217530507e-05 -3.0335447268058104e-05
5.2062499999999714e+00 1.5268414290496715e-07 -3.0157887604966343e-05 -3.0310571747871310e-05
5.2124999999999710e+00 1.6281076484673144e-07 -3.0120464296070116e-05 -3.0283275060916848e-05
5.2187499999999707e+00 1.7404995725012057e-07 -3.0079561703645942e-05 -3.0253611660896062e-05
5.2249999999999703e+00 1.6606927023643623e-07 -3.0055568176480849e-05 -3.0221637446717285e-05
5.2312499999999700e+00 1.7054126942991495e-07 -3.0016855054883538e-05 -3.0187396324313453e-05
5.2374999999999696e+00 1.7316455838356517e-07 -2.9977768090107587e-05 -3.0150932648491152e-05
5.2437499999999693e+00 1.8379216579170825e-07 -2.9928509461820165e-05 -3.0112301627611873e-05
5.2499999999999689e+00 1.8828945801509502e-07 -2.9883270715737630e-05 -3.0071560173752725e-05
5.2562499999999686e+00 1.9523758320278298e-07 -2.9833524246571407e-05 -3.0028761829774190e-05
5.2624999999999682e+00 2.0638674488859392e-07 -2.9777568566481978e-05 -2.9983955311370572e-05
5.2687499999999678e+00 2.1328052090528149e-07 -2.9723906549429827e-05 -2.9937187070335108e-05
5.2749999999999666e+00 2.1185324237356359e-07 -2.9676655430860643e-05 -2.9888508673234206e-05
5.2812499999999671e+00 2.2719747994616628e-07 -2.9610781417941075e-05 -2.9837978897887241e-05
5.2874999999999668e+00 2.1520335216796023e-07 -2.9570451824946790e-05 -2.9785655177114751e-05
5.2937499999999664e+00 2.3133967112338668e-07 -2.9500248999171930e-05 -2.9731588670295317e-05
5.2999999999999661e+00 2.5651210703210592e-07 -2.9419313611890882e-05 -2.9675825718922988e-05
5.3062499999999657e+00 2.6948056504111015e-07 -2.9348934695862529e-05 -2.9618415260903639e-05
5.3124999999999654e+00 2.6339611612657444e-07 -2.9296017665105258e-05 -2.9559413781231832e-05
5.3187499999999650e+00 2.7183576378212641e-07 -2.9227037297021025e-05 -2.9498873060803151e-05
5.3249999999999647e+00 2.6750438462259569e-07 -2.9169330404423257e-05 -2.9436834789045853e-05
5.3312499999999643e+00 2.5429990014982351e-07 -2.9119036866200312e-05 -2.9373336766350136e-05
5.3374999999999639e+00 2.5704138747443219e-07 -2.9051362293587830e-05 -2.9308403681062263e-05
5.3437499999999636e+00 2.5217586762813223e-07 -2.8989888156695768e-05 -2.9242064024323900e-05
5.3499999999999632e+00 2.4491199428751948e-07 -2.8929448832039606e-05 -2.9174360826327126e-05
5.3562499999999629e+00 2.4217549322785517e-07 -2.8863161540827994e-05 -2.9105337034055849e-05
5.3624999999999634e+00 2.2445213440107893e-07 -2.8810578784896665e-05 -2.9035030919297744e-05
5.3687499999999622e+00 2.2848569725579602e-07 -2.8734987576056912e-05 -2.8963473273312708e-05
5.3749999999999618e+00 2.3370554195708504e-07 -2.8656986632570844e-05 -2.8890692174527929e-05
5.3812499999999606e+00 2.2753416581053863e-07 -2.8589188252331614e-05 -2.8816722418142153e-05
5.3874999999999611e+00 2.2583592002195879e-07 -2.8515766636869398e-05 -2.8741602556891357e-05
5.3937499999999607e+00 2.4566283830701653e-07 -2.8419712809759030e-05 -2.8665375648066046e-05
5.3999999999999604e+00 2.6404509343883626e-07 -2.8324020635574431e-05 -2.8588065729013268e-05
5.4062499999999600e+00 2.5885614178996602e-07 -2.8250829808841800e-05 -2.8509685950631766e-05
5.4124999999999597e+00 2.5540468393362795e-07 -2.8174856585573775e-05 -2.8430261269507403e-05
5.4187499999999593e+00 2.4996154009591121e-07 -2.8099851907549753e-05 -2.8349813447645664e-05
5.4249999999999590e+00 2.4764817946202464e-07 -2.8020715991951477e-05 -2.8268364171413502e-05
5.4312499999999586e+00 2.5145255054824216e-07 -2.7934480071324853e-05 -2.8185932621873096e-05
5.4374999999999583e+00 2.4749947248273123e-07 -2.7855036131009731e-05 -2.8102535603492462e-05
5.4437499999999579e+00 2.7402091156118006e-07 -2.7744166897216059e-05 -2.8018187808777239e-05
5.4499999999999584e+00 2.8579249866006776e-07 -2.7647107390113974e-05 -2.7932899888774042e-05
5.4562499999999572e+00 2.8435748700906985e-07 -2.7562332687308608e-05 -2.7846690174317678e-05
5.4624999999999568e+00 2.8812034198772918e-07 -2.7471461367946545e-05 -2.7759581709934274e-05
5.4687499999999556e+00 3.0674041810457790e-07 -2.7364844803484561e-05 -2.7671585221589138e-05
5.4749999999999561e+00 2.8931614772875766e-07 -2.7293383353386051e-05 -2.7582699501114809e-05
5.4812499999999558e+00 2.8551748023419524e-07 -2.7207411341658041e-05 -2.7492928821892236e-05
5.4874999999999554e+00 2.8074406078892804e-07 -2.7121536874121098e-05 -2.7402280934910026e-05
5.4937499999999551e+00 2.6702892576509262e-07 -2.7043733035194013e-05 -2.7310761960959105e-05
5.4999999999999547e+00 2.6460547058337501e-07 -2.6953775607020813e-05 -2.7218381077604188e-05
5.5062499999999543e+00 2.6829133695742543e-07 -2.6856856782943446e-05 -2.7125148119900872e-05
5.5124999999999540e+00 2.6567012496795907e-07 -2.6765401117680299e-05 -2.7031071242648258e-05
5.5187499999999536e+00 2.7091445021006918e-07 -2.6665238226365866e-05 -2.6936152676575935e-05
5.5249999999999533e+00 2.7575970123568967e-07 -2.6564633874849709e-05 -2.6840393576085399e-05
5.5312499999999529e+00 2.9884235637305906e-07 -2.6444951259920030e-05 -2.6743793616293089e-05
5.5374999999999526e+00 3.2575013394720451e-07 -2.6320587620533408e-05 -2.6646337754480612e-05
5.5437499999999522e+00 3.3064050849248850e-07 -2.6217373729765895e-05 -2.6548014238258383e-05
5.5499999999999519e+00 3.1140231783314916e-07 -2.6137414765871436e-05 -2.6448817083704585e-05
5.5562499999999524e+00 2.9021775887114166e-07 -2.6058519617675466e-05 -2.6348737376546608e-05
5.5624999999999512e+00 2.7205176042438027e-07 -2.5975720512333049e-05 -2.6247772272757429e-05
5.5687499999999508e+00 2.7652374224191320e-07 -2.5869391730994145e-05 -2.6145915473236058e-05
5.5749999999999504e+00 2.6468162160715186e-07 -2.5778474137540329e-05 -2.6043155759147480e-05
5.5812499999999501e+00 2.5836595915909122e-07 -2.5681118263067088e-05 -2.5939484222226179e-05
5.5874999999999497e+00 2.5053615911367093e-07 -2.5584350598074967e-05 -2.5834886757188638e-05
5.5937499999999494e+00 2.4002675260698708e-07 -2.5489315138573006e-05 -2.5729341891179993e-05
5.5999999999999490e+00 2.4456766958059925e-07 -2.5378262735743840e-05 -2.5622830405324439e-05
5.6062499999999487e+00 2.4649471316305117e-07 -2.5268827492654127e-05 -2.5515322205817178e-05
5.6124999999999483e+00 2.5358323373604204e-07 -2.5153200775564253e-05 -2.5406784009300295e-05
5.6187499999999480e+00 2.5000276537683470e-07 -2.5047190175266112e-05 -2.5297192940642946e-05
5.6249999999999476e+00 2.3905983497211997e-07 -2.4947474202009799e-05 -2.5186534036981919e-05
5.6312499999999472e+00 2.4154488967184518e-07 -2.4833254661517393e-05 -2.5074799551189238e-05
5.6374999999999469e+00 2.4519320901445973e-07 -2.4716788802338370e-05 -2.4961982011352830e-05
5.6437499999999474e+00 2.3748401276577440e-07 -2.4610593629679335e-05 -2.4848077642445109e-05
5.6499999999999462e+00 2.3280396754718266e-07 -2.4500281528010860e-05 -2.4733085495558043e-05
5.6562499999999458e+00 2.2178995745280436e-07 -2.4395207658402249e-05 -2.4616997615855054e-05
5.6624999999999446e+00 2.1803317129836695e-07 -2.4281770469874288e-05 -2.4499803641172655e-05
5.6687499999999451e+00 2.1780307781318794e-07 -2.4163696852317501e-05 -2.4381499930130689e-05
5.6749999999999448e+00 2.2423613504801132e-07 -2.4037848040948917e-05 -2.4262084175996928e-05
5.6812499999999444e+00 2.1505706572740846e-07 -2.3926484171711530e-05 -2.4141541237438939e-05
5.6874999999999440e+00 2.3363559030636791e-07 -2.3786217329126133e-05 -2.4019852919432501e-05
5.6937499999999437e+00 2.2387222646561860e-07 -2.3673138391801198e-05 -2.3897010618266816e-05
5.6999999999999433e+00 2.1147156832311236e-07 -2.3561548228025148e-05 -2.3773019796348260e-05
5.7062499999999430e+00 2.0817915028346714e-07 -2.3439718370711570e-05 -2.3647897520995037e-05
5.7124999999999426e+00 2.1447783196186940e-07 -2.3307183250055533e-05 -2.3521661082017403e-05
5.7187499999999423e+00 2.1496885114179526e-07 -2.3179364565530033e-05 -2.3394333416671828e-05
5.7249999999999419e+00 2.0379319201730100e-07 -2.3062144629550009e-05 -2.3265937821567310e-05
5.7312499999999416e+00 1.9593647002482108e-07 -2.2940559500918195e-05 -2.3136495970943016e-05
5.7374999999999412e+00 1.9159913110046691e-07 -2.2814438960240456e-05 -2.3006038091340923e-05
5.7437499999999408e+00 1.8620195483253440e-07 -2.2688397165461408e-05 -2.2874599120293942e-05
5.7499999999999396e+00 1.7202711474604386e-07 -2.2570185742592001e-05 -2.2742212857338045e-05
5.7562499999999401e+00 1.5830475305516600e-07 -2.2450610206446204e-05 -2.2608914959501370e-05
5.7624999999999398e+00 1.5474463138165291e-07 -2.2319984855913179e-05 -2.2474729487294832e-05
5.7687499999999394e+00 1.6280202542604189e-07 -2.2176874936442753e-05 -2.2339676961868795e-05
5.7749999999999391e+00 1.5217121675068526e-07 -2.2051630521603559e-05 -2.2203801738354245e-05
5.7812499999999387e+00 1.4609451551587173e-07 -2.1921056272412723e-05 -2.2067150787928595e-05
5.7874999999999384e+00 1.4642701066129167e-07 -2.1783345256488744e-05 -2.1929772267150036e-05
5.7937499999999380e+00 1.4747411159227134e-07 -2.1644255236986773e-05 -2.1791729348579045e-05
5.7999999999999376e+00 1.5254375772140360e-07 -2.1500532181307876e-05 -2.1653075939029280e-05
5.8062499999999373e+00 1.4830333615792861e-07 -2.1365555431530728e-05 -2.1513858767688656e-05
5.8124999999999369e+00 1.4019439420923465e-07 -2.1233932745447033e-05 -2.1374127139656268e-05
5.8187499999999366e+00 1.3988969997130214e-07 -2.1094048849869074e-05 -2.1233938549840376e-05
5.8249999999999362e+00 1.3260310742870175e-07 -2.0960758768674508e-05 -2.1093361876103210e-05
5.8312499999999359e+00 1.2317304176568208e-07 -2.0829287490366016e-05 -2.0952460532131698e-05
5.8374999999999364e+00 1.1458962974488681e-07 -2.0696703462162358e-05 -2.0811293091907245e-05
5.8437499999999352e+00 1.1305778589972294e-07 -2.0556857696089818e-05 -2.0669915481989541e-05
5.8499999999999348e+00 1.2289794083847523e-07 -2.0405492340281932e-05 -2.0528390281120407e-05
5.8562499999999336e+00 1.2272523436649121e-07 -2.0264052564837467e-05 -2.0386777799203958e-05
5.8624999999999341e+00 1.2559491098753419e-07 -2.0119523247428779e-05 -2.0245118158416313e-05
5.8687499999999337e+00 1.1733129942442011e-07 -1.9986130621597622e-05 -2.0103461921022042e-05
5.8749999999999334e+00 1.0541486870243089e-07 -1.9856465618418602e-05 -1.9961880487121033e-05
5.8812499999999330e+00 1.0216202845644102e-07 -1.9718287478377461e-05 -1.9820449506833902e-05
5.8874999999999327e+00 9.5409935618255391e-08 -1.9583832195914090e-05 -1.9679242131532346e-05
5.8937499999999323e+00 9.6873470844709093e-08 -1.9441446825753100e-05 -1.9538320296597809e-05
5.8999999999999320e+00 9.1803171669447702e-08 -1.9305948106841374e-05 -1.9397751278510822e-05
5.9062499999999316e+00 5.8234532640743196e-08 -1.9199382661484446e-05 -1.9257617194125189e-05
5.9124999999999313e+00 4.9158616893266659e-08 -1.9068830874325845e-05 -1.9117989491219111e-05
5.9187499999999309e+00 4.6066891933821359e-08 -1.8932859129351354e-05 -1.8978926021285176e-05
5.9249999999999314e+00 4.2640945159418380e-08 -1.8797832797011256e-05 -1.8840473742170675e-05
5.9312499999999302e+00 3.3689421546182776e-08 -1.8668990486862374e-05 -1.8702679908408557e-05
5.9374999999999298e+00 3.6920641624758199e-08 -1.8528662608653322e-05 -1.8565583250278081e-05
5.9437499999999286e+00 3.8958203764471024e-08 -1.8390276768091347e-05 -1.8429234971855818e-05
5.9499999999999291e+00 3.4588212942722755e-08 -1.8259117235962070e-05 -1.8293705448904793e-05
5.9562499999999288e+00 3.0022542416316227e-08 -1.8129026018166492e-05 -1.8159048560582808e-05
5.9624999999999284e+00 2.5937823300646427e-08 -1.7999383681300742e-05 -1.8025321504601388e-05
5.9687499999999281e+00 2.8865947773638477e-08 -1.7863708152711006e-05 -1.7892574100484644e-05
5.9749999999999277e+00 2.7818169291863118e-08 -1.7733034241019696e-05 -1.7760852410311559e-05
5.9812499999999273e+00 2.5499555673466775e-08 -1.7604723305809533e-05 -1.7630222861483000e-05
5.9874999999999270e+00 2.0555540440482902e-08 -1.7480191325526133e-05 -1.7500746865966616e-05
5.9937499999999266e+00 6.9921565995460376e-09 -1.7365473183873368e-05 -1.7372465340472914e-05
5.9999999999999263e+00 8.8506271797613302e-10 -1.7244530639005531e-05 -1.7245415701723507e-05
6.0062499999999259e+00 -1.0042500428975937e-08 -1.7129681477713183e-05 -1.7119638977284207e-05
6.0124999999999256e+00 -1.4865037118508138e-08 -1.7010033328547080e-05 -1.6995168291428572e-05
6.0187499999999252e+00 -1.3094945334310893e-08 -1.6885127274158655e-05 -1.6872032328824344e-05
6.0249999999999249e+00 -1.5321899577084831e-08 -1.6765582393497411e-05 -1.6750260493920326e-05
6.0312499999999254e+00 -1.4805034392697706e-08 -1.6644684124321431e-05 -1.6629879089928733e-05
6.0374999999999241e+00 -1.8257936478649196e-08 -1.6529167741200460e-05 -1.6510909804721811e-05
6.0437499999999238e+00 -2.2468835671722457e-08 -1.6415840247142421e-05 -1.6393371411470698e-05
6.0499999999999234e+00 -3.2529289861114820e-08 -1.6309814880878055e-05 -1.6277285591016941e-05
6.0562499999999231e+00 -2.8756403588683639e-08 -1.6191428047208445e-05 -1.6162671643619761e-05
6.0624999999999227e+00 -2.5474313286056054e-08 -1.6075016713302608e-05 -1.6049542400016552e-05
6.0687499999999224e+00 -2.8810051036302751e-08 -1.5966718884819839e-05 -1.5937908833783536e-05
6.0749999999999220e+00 -3.0995730018482863e-08 -1.5858779387479607e-05 -1.5827783657461124e-05
6.0812499999999217e+00 -3.2972061028786119e-08 -1.5752144735260216e-05 -1.5719172674231430e-05
6.0874999999999213e+00 -4.0062960885233438e-08 -1.5652138993794476e-05 -1.5612076032909243e-05
6.0937499999999210e+00 -4.5304931241464962e-08 -1.5551799936731388e-05 -1.5506495005489923e-05
6.0999999999999206e+00 -4.0629940000600395e-08 -1.5443051846198752e-05 -1.5402421906198152e-05
6.1062499999999202e+00 -3.3499718794059307e-08 -1.5333346472524472e-05 -1.5299846753730413e-05
6.1124999999999199e+00 -2.8807179880612234e-08 -1.5227569836185650e-05 -1.5198762656305038e-05
6.1187499999999204e+00 -4.5128446351970839e-08 -1.5144291940492979e-05 -1.5099163494141008e-05
6.1249999999999192e+00 -4.2493268360306377e-08 -1.5043534036255020e-05 -1.5001040767894713e-05
6.1312499999999188e+00 -4.6568454621013881e-08 -1.4950954594362427e-05 -1.4904386139741413e-05
6.1374999999999176e+00 -4.3435536837236618e-08 -1.4852626772923939e-05 -1.4809191236086703e-05
6.1437499999999181e+00 -3.8733012307565337e-08 -1.4754178034869077e-05 -1.4715445022561511e-05
6.1499999999999178e+00 -3.7496118508484636e-08 -1.4660629563679473e-05 -1.4623133445170989e-05
6.1562499999999174e+00 -4.0627424248862131e-08 -1.4572865407736775e-05 -1.4532237983487913e-05
6.1624999999999170e+00 -3.3954757777332413e-08 -1.4476694780719270e-05 -1.4442740022941937e-05
6.1687499999999167e+00 -2.9088745684904493e-08 -1.4383708579757944e-05 -1.4354619834073040e-05
6.1749999999999163e+00 -3.3797560836224848e-08 -1.4301645867576798e-05 -1.4267848306740573e-05
6.1812499999999160e+00 -4.0564168881231604e-08 -1.4222955999621787e-05 -1.4182391830740555e-05
6.1874999999999156e+00 -3.7933457578308161e-08 -1.4136157346912008e-05 -1.4098223889333699e-05
6.1937499999999153e+00 -3.8212921147972928e-08 -1.4053523647029298e-05 -1.4015310725881325e-05
6.1999999999999149e+00 -4.1705335767338515e-08 -1.3975316006665479e-05 -1.3933610670898140e-05
6.2062499999999146e+00 -3.8975984962866489e-08 -1.3892065831023438e-05 -1.3853089846060572e-05
6.2124999999999142e+00 -3.9331686657349815e-08 -1.3813049744016655e-05 -1.3773718057359305e-05
6.2187499999999138e+00 -3.6083310237542958e-08 -1.3731549910468103e-05 -1.3695466600230560e-05
6.2249999999999126e+00 -4.1266797259894775e-08 -1.3659575679450472e-05 -1.3618308882190578e-05
6.2312499999999131e+00 -3.6037025099135153e-08 -1.3578248543309976e-05 -1.3542211518210841e-05
6.2374999999999128e+00 -2.5830791586945788e-08 -1.3492970341034351e-05 -1.3467139549447405e-05
6.2437499999999124e+00 -1.6379313964270977e-08 -1.3409439656442908e-05 -1.3393060342478637e-05
6.2499999999999121e+00 -1.7514300861152176e-08 -1.3337457578367000e-05 -1.3319943277505848e-05
6.2562499999999117e+00 -8.4507011145948770e-09 -1.3256208415413838e-05 -1.3247757714299243e-05
6.2624999999999114e+00 -2.1831485377637905e-08 -1.3198299586570568e-05 -1.3176468101192930e-05
6.2687499999999110e+00 -1.7931780196233765e-08 -1.3123967423923268e-05 -1.3106035643727034e-05
6.2749999999999106e+00 -2.1569843461610841e-08 -1.3057992314103504e-05 -1.3036422470641893e-05
6.2812499999999103e+00 -2.9958239659556130e-08 -1.2997551515071165e-05 -1.2967593275411609e-05
6.2874999999999099e+00 -2.4179003705430087e-08 -1.2923687644495654e-05 -1.2899508640790224e-05
6.2937499999999096e+00 -2.2281915314256340e-08 -1.2854412805297264e-05 -1.2832130889983007e-05
6.2999999999999092e+00 -1.9521587404068642e-08 -1.2784949605660517e-05 -1.2765428018256448e-05
6.3062499999999089e+00 -1.6761986944963036e-08 -1.2716127697488146e-05 -1.2699365710543183e-05
6.3124999999999094e+00 -1.6158658841972464e-08 -1.2650064311613449e-05 -1.2633905652771477e-05
6.3187499999999082e+00 -1.0267506243110530e-09 -1.2570032987826721e-05 -1.2569006237202409e-05
6.3249999999999078e+00 4.1783625390703650e-09 -1.2500451123110422e-05 -1.2504629485649493e-05
6.3312499999999066e+00 2.6773367693421781e-09 -1.2438067158451448e-05 -1.2440744495220790e-05
6.3374999999999071e+00 -5.9763894580299246e-09 -1.2383297125494518e-05 -1.2377320736036488e-05
6.3437499999999067e+00 -9.1403545220917343e-09 -1.2323464559927535e-05 -1.2314324205405443e-05
6.3499999999999064e+00 1.3033298792303611e-09 -1.2250420233784339e-05 -1.2251723563663570e-05
6.3562499999999060e+00 5.0252133981103941e-09 -1.2184466031684576e-05 -1.2189491245082686e-05
6.3624999999999057e+00 6.7057575122947372e-09 -1.2120895944712352e-05 -1.2127601702224647e-05
6.3687499999999053e+00 5.7414521759514245e-09 -1.2060291836313983e-05 -1.2066033288489935e-05
6.3749999999999050e+00 1.1971706955513848e-08 -1.1992793043092546e-05 -1.2004764750048060e-05
6.3812499999999046e+00 1.0911404682228758e-08 -1.1932863253073090e-05 -1.1943774657755319e-05
6.3874999999999043e+00 1.8148385155144624e-08 -1.1864890905322731e-05 -1.1883039290477875e-05
6.3937499999999039e+00 2.4928952660370135e-08 -1.1797606140895982e-05 -1.1822535093556352e-05
6.3999999999999044e+00 1.9638321956897548e-08 -1.1742608450048373e-05 -1.1762246772005271e-05
6.4062499999999032e+00 2.1219985395568488e-08 -1.1680940930072318e-05 -1.1702160915467887e-05
6.4124999999999028e+00 1.8723231415037269e-08 -1.1623537168326642e-05 -1.1642260399741679e-05
6.4187499999999016e+00 1.8039056278766892e-08 -1.1564489144080339e-05 -1.1582528200359106e-05
6.4249999999999021e+00 1.3772475146811114e-08 -1.1509176687240071e-05 -1.1522949162386882e-05
6.4312499999999018e+00 1.6332196806315716e-08 -1.1447180119362283e-05 -1.1463512316168599e-05
6.4374999999999014e+00 2.4140473197539172e-08 -1.1380070676914692e-05 -1.1404211150112231e-05
6.4437499999999011e+00 3.0335511310181044e-08 -1.1314701735543697e-05 -1.1345037246853878e-05
6.4499999999999007e+00 3.2283344390639977e-08 -1.1253696512448315e-05 -1.1285979856838955e-05
6.4562499999999003e+00 3.8113568810423112e-08 -1.1188918973559861e-05 -1.1227032542370284e-05
6.4624999999999000e+00 3.0920728070898149e-08 -1.1137272659667653e-05 -1.1168193387738551e-05
6.4687499999998996e+00 2.9562502062111475e-08 -1.1079901192090977e-05 -1.1109463694153088e-05
6.4749999999998993e+00 3.2222527687974945e-08 -1.1018624381798419e-05 -1.1050846909486394e-05
6.4812499999998989e+00 3.0823966165835175e-08 -1.0961523271291808e-05 -1.0992347237457643e-05
6.4874999999998986e+00 3.4729790222956568e-08 -1.0899239022422245e-05 -1.0933968812645202e-05
6.4937499999998982e+00 3.7330237710220970e-08 -1.0838385198220285e-05 -1.0875715435930506e-05
6.4999999999998979e+00 3.1752805513695056e-08 -1.0785840109939829e-05 -1.0817592915453524e-05
6.5062499999998984e+00 2.8537065216701425e-08 -1.0731073585289659e-05 -1.0759610650506360e-05
6.5124999999998971e+00 2.3397987722093114e-08 -1.0678382857955874e-05 -1.0701780845677967e-05
6.5187499999998968e+00 1.8328622258542576e-08 -1.0625787485452670e-05 -1.0644116107711212e-05
6.5249999999998964e+00 1.8820129716655304e-08 -1.0567808566009409e-05 -1.0586628695726064e-05
6.5312499999998961e+00 1.5412860322292174e-08 -1.0513918904387397e-05 -1.0529331764709689e-05
6.5374999999998957e+00 1.4968954986096803e-08 -1.0457269894459981e-05 -1.0472238849446078e-05
6.5437499999998954e+00 1.0356704379968395e-08 -1.0405007859760099e-05 -1.0415364564140067e-05
6.5499999999998950e+00 1.1173536153610830e-08 -1.0347554333379227e-05 -1.0358727869532838e-05
6.5562499999998947e+00 9.8467490517405425e-09 -1.0292504231124740e-05 -1.0302350980176480e-05
6.5624999999998943e+00 7.1504971106758767e-09 -1.0239103027665536e-05 -1.0246253524776212e-05
6.5687499999998940e+00 3.8914371042717032e-09 -1.0186563841330678e-05 -1.0190455278434950e-05
6.5749999999998936e+00 -1.6713488560599434e-09 -1.0136648684878090e-05 -1.0134977336022030e-05
6.5812499999998932e+00 -1.2977933552848261e-09 -1.0081139047991034e-05 -1.0079841254635749e-05
6.5874999999998929e+00 -1.5676257394012060e-09 -1.0026636574345674e-05 -1.0025068948606273e-05
6.5937499999998934e+00 -8.1225195431768461e-09 -9.9788048668605733e-06 -9.9706823473173965e-06
6.5999999999998922e+00 -8.2138947575667690e-09 -9.9249201079862672e-06 -9.9167062132287004e-06
6.6062499999998918e+00 -8.6507084274847589e-09 -9.8718150010063178e-06 -9.8631642925788330e-06
6.6124999999998906e+00 -1.1736816092636568e-08 -9.8218170263583808e-06 -9.8100802102657442e-06
6.6187499999998911e+00 -1.7526702517175368e-08 -9.7750087890693940e-06 -9.7574820865522187e-06
6.6249999999998908e+00 -1.8659822935769468e-08 -9.7240578167406804e-06 -9.7053979938049109e-06
6.6312499999998904e+00 -1.9879402017073687e-08 -9.6737311050537577e-06 -9.6538517030366840e-06
6.6374999999998900e+00 -2.0356638314710312e-08 -9.6232220148101320e-06 -9.6028653764954217e-06
6.6437499999998897e+00 -2.2685781345619719e-08 -9.5751481454803165e-06 -9.5524623641346967e-06
6.6499999999998893e+00 -2.8562464589630888e-08 -9.5312305470335182e-06 -9.5026680824438873e-06
6.6562499999998890e+00 -3.5064933087029722e-08 -9.4885736956490221e-06 -9.4535087625619924e-06
6.6624999999998886e+00 -3.7202254715584617e-08 -9.4422116658782015e-06 -9.4050094111626169e-06
6.6687499999998883e+00 -3.9452234286547385e-08 -9.3966459235877771e-06 -9.3571936893012297e-06
6.6749999999998879e+00 -4.4192219519079766e-08 -9.3542776369309512e-06 -9.3100854174118714e-06
6.6812499999998876e+00 -4.4574568962159583e-08 -9.3082837615559867e-06 -9.2637091925938271e-06
6.6874999999998872e+00 -4.6388010780824208e-08 -9.2644734639440724e-06 -9.2180854531632482e-06
6.6937499999998868e+00 -5.2697977028756036e-08 -9.2259318096315746e-06 -9.1732338326028185e-06
6.6999999999998856e+00 -5.7874934396207105e-08 -9.1870523855082613e-06 -9.1291774511120542e-06
6.7062499999998861e+00 -5.9842439639471909e-08 -9.1457820028387738e-06 -9.0859395631993019e-06
6.7124999999998858e+00 -5.7544889522382554e-08 -9.1010869684998334e-06 -9.0435420789774509e-06
6.7187499999998854e+00 -5.7733336133501822e-08 -9.0597383728413126e-06 -9.0020050367078108e-06
6.7249999999998851e+00 -6.0681509731387386e-08 -9.0220283199831800e-06 -8.9613468102517927e-06
6.7312499999998847e+00 -6.1036551120443908e-08 -8.9826216553850583e-06 -8.9215851042646144e-06
6.7374999999998844e+00 -6.2838865397586583e-08 -8.9455768481632811e-06 -8.8827379827656945e-06
6.7437499999998840e+00 -6.6608078233813494e-08 -8.9114304513420797e-06 -8.8448223731082662e-06
6.7499999999998836e+00 -7.1307714143465663e-08 -8.8791623253930471e-06 -8.8078546112495814e-06
6.7562499999998833e+00 -7.4642264134652079e-08 -8.8464919478786243e-06 -8.7718496837439723e-06
6.7624999999998829e+00 -7.4339396469214373e-08 -8.8111600371481598e-06 -8.7368206406789455e-06
6.7687499999998826e+00 -7.6319402091242693e-08 -8.7790985059404415e-06 -8.7027791038491988e-06
6.7749999999998822e+00 -8.0187497079974685e-08 -8.7499240120086348e-06 -8.6697365149286601e-06
6.7812499999998819e+00 -8.4503014456523571e-08 -8.7222064415475832e-06 -8.6377034270910596e-06
6.7874999999998824e+00 -8.6384711690266471e-08 -8.6930753306894500e-06 -8.6066906189991835e-06
6.7937499999998812e+00 -8.9891362939265078e-08 -8.6665981591255751e-06 -8.5767067961863100e-06
6.7999999999998808e+00 -9.2634669650268093e-08 -8.6403913934778781e-06 -8.5477567238276100e-06
6.8062499999998796e+00 -9.3364150810749870e-08 -8.6132102694608739e-06 -8.5198461186501240e-06
6.8124999999998801e+00 -9.2597979519022135e-08 -8.5855766451807156e-06 -8.4929786656616935e-06
6.8187499999998797e+00 -9.2167542645010442e-08 -8.5593224197216133e-06 -8.4671548770766028e-06
6.8249999999998794e+00 -9.2621747123534649e-08 -8.5349964029651075e-06 -8.4423746558415729e-06
6.8312499999998790e+00 -9.1064611888742034e-08 -8.5097020452456333e-06 -8.4186374333568913e-06
6.8374999999998787e+00 -9.3452343054955983e-08 -8.4893936991297490e-06 -8.3959413560747931e-06
6.8437499999998783e+00 -9.4464361103262955e-08 -8.4687488222106403e-06 -8.3742844611073774e-06
6.8499999999998780e+00 -9.5604674510171541e-08 -8.4492691909692589e-06 -8.3536645164590874e-06
6.8562499999998776e+00 -9.5092238201302626e-08 -8.4291709079314179e-06 -8.3340786697301153e-06
6.8624999999998773e+00 -9.6867761127399814e-08 -8.4123897403647677e-06 -8.3155219792373679e-06
6.8687499999998769e+00 -9.6351317338964744e-08 -8.3943393924817203e-06 -8.2979880751427556e-06
6.8749999999998774e+00 -9.5538557654876086e-08 -8.3770097791806065e-06 -8.2814712215257304e-06
6.8812499999998762e+00 -9.8112333197893699e-08 -8.3640764136932981e-06 -8.2659640804954044e-06
6.8874999999998758e+00 -1.0179258063168096e-07 -8.3532511707678250e-06 -8.2514585901361441e-06
6.8937499999998746e+00 -1.0321398901675341e-07 -8.3411591944598744e-06 -8.2379452054431210e-06
6.8999999999998751e+00 -1.0354876351921840e-07 -8.3289607477603063e-06 -8.2254119842410879e-06
6.9062499999998748e+00 -1.0461130845891712e-07 -8.3184572297061729e-06 -8.2138459212472558e-06
6.9124999999998744e+00 -1.0199994097215944e-07 -8.3052333543780784e-06 -8.2032334134059190e-06
6.9187499999998741e+00 -9.9934831137727051e-08 -8.2934933542948832e-06 -8.1935585231571562e-06
6.9249999999998737e+00 -1.0153795108795836e-07 -8.2863413952698741e-06 -8.1848034441819158e-06
6.9312499999998733e+00 -9.8255219747535219e-08 -8.2752062224860359e-06 -8.1769510027385007e-06
6.9374999999998730e+00 -9.8162239560120967e-08 -8.2681467494798685e-06 -8.1699845099197475e-06
6.9437499999998726e+00 -9.8065456151812032e-08 -8.2619519270470650e-06 -8.1638864708952530e-06
6.9499999999998723e+00 -9.8083796182506849e-08 -8.2567218528955240e-06 -8.1586380567130172e-06
6.9562499999998719e+00 -9.5859230308823897e-08 -8.2500785447696930e-06 -8.1542193144608691e-06
6.9624999999998716e+00 -9.3847561258734582e-08 -8.2444577209632971e-06 -8.1506101597045625e-06
6.9687499999998712e+00 -9.8566395521912441e-08 -8.2463566108974791e-06 -8.1477902153755667e-06
6.9749999999998709e+00 -1.0030584084693525e-07 -8.2460444827963360e-06 -8.1457386419494008e-06
6.9812499999998714e+00 -1.0014517191468860e-07 -8.2445794813416815e-06 -8.1444343094269929e-06
6.9874999999998701e+00 -9.9058267102670506e-08 -8.2429135339639770e-06 -8.1438552668613065e-06
6.9937499999998698e+00 -9.9415380174743475e-08 -8.2433946291265133e-06 -8.1439792489517698e-06
6.9999999999998694e+00 -9.7618485321396229e-08 -8.2424019920428722e-06 -8.1447835067214760e-06
7.0062499999998691e+00 -9.4908560998862185e-08 -8.2411516633134315e-06 -8.1462431023145693e-06
7.0124999999998687e+00 -9.3581656893639023e-08 -8.2419138491834050e-06 -8.1483321922897660e-06
7.0187499999998684e+00 -9.2048664616988597e-08 -8.2430760928180720e-06 -8.1510274282010834e-06
7.0249999999998680e+00 -8.9507527364394038e-08 -8.2438136717049278e-06 -8.1543061443405338e-06
7.0312499999998677e+00 -8.8330270110815174e-08 -8.2464754225246824e-06 -8.1581451524138673e-06
7.0374999999998673e+00 -8.5546668307784408e-08 -8.2480669227895905e-06 -8.1625202544818061e-06
7.0437499999998670e+00 -8.2707272036996898e-08 -8.2501143250373306e-06 -8.1674070530003337e-06
7.0499999999998666e+00 -8.1971094434957119e-08 -8.2547525259717676e-06 -8.1727814315368105e-06
7.0562499999998662e+00 -8.0985851336761000e-08 -8.2596041250942139e-06 -8.1786182737574529e-06
7.0624999999998659e+00 -7.8988278677592948e-08 -8.2638806686579332e-06 -8.1848923899803403e-06
7.0687499999998664e+00 -7.6799691177854569e-08 -8.2683775248774852e-06 -8.1915778336996306e-06
7.0749999999998652e+00 -7.6189071158318995e-08 -8.2748395646719909e-06 -8.1986504935136720e-06
7.0812499999998648e+00 -7.4401999041947430e-08 -8.2804894452342117e-06 -8.2060874461922643e-06
7.0874999999998636e+00 -7.4380035347515784e-08 -8.2882452412408155e-06 -8.2138652058932997e-06
7.0937499999998641e+00 -7.4437545741140923e-08 -8.2963976666398789e-06 -8.2219601208987379e-06
7.0999999999998638e+00 -7.2866505103816293e-08 -8.3032147069066761e-06 -8.2303482018028598e-06
7.1062499999998634e+00 -7.2755690708590872e-08 -8.3117617011301556e-06 -8.2390060104215647e-06
7.1124999999998630e+00 -7.3821164643059098e-08 -8.3217309088117483e-06 -8.2479097441686892e-06
7.1187499999998627e+00 -7.5463538096736283e-08 -8.3324991750904101e-06 -8.2570356369936738e-06
7.1249999999998623e+00 -7.5070534782098106e-08 -8.3414303997391440e-06 -8.2663598649570459e-06
7.1312499999998620e+00 -7.4750920940184926e-08 -8.3506104164859121e-06 -8.2758594955457272e-06
7.1374999999998616e+00 -7.4423955177307978e-08 -8.3599367073366224e-06 -8.2855127521593144e-06
7.1437499999998613e+00 -7.3627658943151473e-08 -8.3689242291744889e-06 -8.2952965702313375e-06
7.1499999999998609e+00 -6.8454955440659185e-08 -8.3736423883711595e-06 -8.3051874329305003e-06
7.1562499999998606e+00 -6.3692961094988926e-08 -8.3788565907743404e-06 -8.3151636296793515e-06
7.1624999999998602e+00 -6.2320318765519188e-08 -8.3875257983483706e-06 -8.3252054795828514e-06
7.1687499999998598e+00 -6.2078972648028658e-08 -8.3973736009217762e-06 -8.3352946282737475e-06
7.1749999999998586e+00 -5.9190788525051414e-08 -8.4046039461344102e-06 -8.3454131576093588e-06
7.1812499999998591e+00 -5.5431571737009927e-08 -8.4109743125885867e-06 -8.3555427408515768e-06
7.1874999999998588e+00 -5.2501605855217535e-08 -8.4181658355224956e-06 -8.3656642296672781e-06
7.1937499999998584e+00 -5.2465768870372351e-08 -8.4282246071159326e-06 -8.3757588382455603e-06
7.1999999999998581e+00 -5.1416246575090380e-08 -8.4372237685319893e-06 -8.3858075219568989e-06
7.2062499999998577e+00 -4.6853051887040407e-08 -8.4426430468913869e-06 -8.3957899950043465e-06
7.2124999999998574e+00 -4.4982675534265541e-08 -8.4506703457170411e-06 -8.4056876701827755e-06
7.2187499999998570e+00 -3.9128644892331751e-08 -8.4546133916068393e-06 -8.4154847467145075e-06
7.2249999999998566e+00 -3.4238371783723999e-08 -8.4594035287826423e-06 -8.4251651569989183e-06
7.2312499999998563e+00 -3.5183032989313692e-08 -8.4698938529475336e-06 -8.4347108199582199e-06
7.2374999999998559e+00 -3.3186239552845392e-08 -8.4772912467561505e-06 -8.4441050072033051e-06
7.2437499999998556e+00 -3.2204877285661114e-08 -8.4855388449161349e-06 -8.4533339676304738e-06
7.2499999999998552e+00 -3.1333715735728192e-08 -8.4937181199511823e-06 -8.4623844042154541e-06
7.2562499999998549e+00 -3.1350538409411012e-08 -8.5025932650144963e-06 -8.4712427266050853e-06
7.2624999999998554e+00 -2.9154327628871663e-08 -8.5090479728925882e-06 -8.4798936452637165e-06
7.2687499999998542e+00 -2.8817007717573290e-08 -8.5171392960620439e-06 -8.4883222883444706e-06
7.2749999999998538e+00 -2.6952582127679267e-08 -8.5234688684825826e-06 -8.4965162863549033e-06
7.2812499999998526e+00 -2.6381194175870766e-08 -8.5308454389493626e-06 -8.5044642447734918e-06
7.2874999999998531e+00 -2.6671733604339320e-08 -8.5388272630375005e-06 -8.5121555294331612e-06
7.2937499999998527e+00 -2.5711643015013250e-08 -8.5452903553222969e-06 -8.5195787123072836e-06
7.2999999999998524e+00 -2.4902585954915217e-08 -8.5516254033640026e-06 -8.5267228174090874e-06
7.3062499999998520e+00 -1.9380980952014436e-08 -8.5529581506098994e-06 -8.5335771696578850e-06
7.3124999999998517e+00 -1.4275346467037184e-08 -8.5544074179826767e-06 -8.5401320715156395e-06
7.3187499999998513e+00 -8.1013660911043807e-09 -8.5544819139476291e-06 -8.5463805478565247e-06
7.3249999999998510e+00 -1.1807097197831588e-08 -8.5641234992555470e-06 -8.5523164020577154e-06
7.3312499999998506e+00 -1.1133489522174237e-08 -8.5690650530883422e-06 -8.5579315635661679e-06
7.3374999999998503e+00 -1.0267263837812222e-08 -8.5734846466683384e-06 -8.5632173828305262e-06
7.3437499999998499e+00 -1.0281718717102006e-08 -8.5784490799772233e-06 -8.5681673612601213e-06
7.3499999999998504e+00 -5.5888540444277361e-09 -8.5783644676588509e-06 -8.5727756136144231e-06
7.3562499999998492e+00 -4.5767984298368585e-09 -8.5816121142573843e-06 -8.5770353158275475e-06
7.3624999999998488e+00 -2.9483294327913620e-09 -8.5838872587733922e-06 -8.5809389293406008e-06
7.3687499999998476e+00 -2.2469760628319503e-09 -8.5867274179935317e-06 -8.5844804419306997e-06
7.3749999999998481e+00 1.4709259457226548e-09 -8.5861850740435628e-06 -8.5876559999892855e-06
7.3812499999998478e+00 7.3951095143286421e-09 -8.5830678209224847e-06 -8.5904629304368134e-06
7.3874999999998474e+00 2.0641157073325491e-09 -8.5908344660273078e-06 -8.5928985817346403e-06
7.3937499999998471e+00 3.7254946297308870e-09 -8.5912332936648899e-06 -8.5949587882946208e-06
7.3999999999998467e+00 8.9084613348220862e-09 -8.5877316369225459e-06 -8.5966400982573680e-06
7.4062499999998463e+00 8.7370360009737759e-09 -8.5892037304807095e-06 -8.5979407664816832e-06
7.4124999999998460e+00 8.4244283578162446e-09 -8.5904334135027843e-06 -8.5988578418606005e-06
7.4187499999998456e+00 1.3105937345736583e-08 -8.5862834842136853e-06 -8.5993894215594219e-06
7.4249999999998453e+00 1.4335799228674294e-08 -8.5852008346880998e-06 -8.5995366339167740e-06
7.4312499999998449e+00 1.4513937900238134e-08 -8.5847857445036529e-06 -8.5992996824038910e-06
7.4374999999998446e+00 1.1193147094008604e-08 -8.5874837196802550e-06 -8.5986768667742636e-06
7.4437499999998442e+00 1.9881988821747216e-08 -8.5777857661289308e-06 -8.5976677549506780e-06
7.4499999999998439e+00 2.4999543203582154e-08 -8.5712746056292748e-06 -8.5962741488328570e-06
7.4562499999998444e+00 2.3075823765853211e-08 -8.5714214703706463e-06 -8.5944972941364995e-06
7.4624999999998431e+00 1.8009213761832382e-08 -8.5743281674783140e-06 -8.5923373812401464e-06
7.4687499999998428e+00 1.9379592338482685e-08 -8.5704139474179091e-06 -8.5897935397563918e-06
7.4749999999998424e+00 1.9335708152941442e-08 -8.5675301964021488e-06 -8.5868659045550902e-06
7.4812499999998421e+00 2.2598879354140519e-08 -8.5609586886197663e-06 -8.5835575679739068e-06
7.4874999999998417e+00 3.0832113807437235e-08 -8.5490407730764305e-06 -8.5798728868838678e-06
7.4937499999998414e+00 2.5404848895138079e-08 -8.5504124580642470e-06 -8.5758173069593851e-06
7.4999999999998410e+00 2.4602184728812589e-08 -8.5467930732723717e-06 -8.5713952580011843e-06
7.5062499999998407e+00 2.6201185193932660e-08 -8.5404100769186785e-06 -8.5666112621126112e-06
7.5124999999998403e+00 2.6224754041369585e-08 -8.5352454437530993e-06 -8.5614701977944689e-06
7.5187499999998400e+00 3.4851469393600441e-08 -8.5211238820553219e-06 -8.5559753514489223e-06
7.5249999999998396e+00 3.9874152885511615e-08 -8.5102553581966460e-06 -8.5501295110821576e-06
7.5312499999998392e+00 4.2331554151404924e-08 -8.5016051842861483e-06 -8.5439367384375532e-06
7.5374999999998389e+00 4.2085187743956382e-08 -8.4953177337259543e-06 -8.5374029214699107e-06
7.5437499999998394e+00 4.1204569956303244e-08 -8.4893292662250857e-06 -8.5305338361813890e-06
7.5499999999998382e+00 4.4357597579887411e-08 -8.4789784793332321e-06 -8.5233360769131195e-06
7.5562499999998378e+00 4.9727097241558616e-08 -8.4660898203030947e-06 -8.5158169175446533e-06
7.5624999999998366e+00 4.7320862145024779e-08 -8.4606622507993520e-06 -8.5079831129443768e-06
7.5687499999998371e+00 4.7610952699797551e-08 -8.4522307020044613e-06 -8.4998416547042588e-06
7.5749999999998368e+00 4.5633742084479507e-08 -8.4457656956975844e-06 -8.4913994377820639e-06
7.5812499999998364e+00 4.8976551024505551e-08 -8.4336867267614044e-06 -8.4826632777859100e-06
7.5874999999998360e+00 4.7654850090977159e-08 -8.4259838217808712e-06 -8.4736386718718483e-06
7.5937499999998357e+00 5.2932196082115037e-08 -8.4113986531524690e-06 -8.4643308492345841e-06
7.5999999999998353e+00 5.3050820077337786e-08 -8.4016955259618501e-06 -8.4547463460391879e-06
7.6062499999998350e+00 5.1737326561780150e-08 -8.3931553973575549e-06 -8.4448927239193350e-06
7.6124999999998346e+00 5.0743402362439359e-08 -8.3840343334533926e-06 -8.4347777358158320e-06
7.6187499999998343e+00 4.6610252513650129e-08 -8.3777985482318726e-06 -8.4244088007455227e-06
7.6249999999998339e+00 4.8257390127175054e-08 -8.3655369209627892e-06 -8.4137943110899642e-06
7.6312499999998344e+00 5.3921339068495355e-08 -8.3490218116814664e-06 -8.4029431507499618e-06
7.6374999999998332e+00 5.5955526949787152e-08 -8.3359083458150949e-06 -8.3918638727648821e-06
7.6437499999998328e+00 5.5960529698937964e-08 -8.3246029314314748e-06 -8.3805634611304128e-06
7.6499999999998316e+00 5.8661286221773902e-08 -8.3103882042595437e-06 -8.3690494904813176e-06
7.6562499999998321e+00 6.1248351217984878e-08 -8.2960806180302906e-06 -8.3573289692482755e-06
7.6624999999998318e+00 6.5995099273574693e-08 -8.2794146738512089e-06 -8.3454097731247836e-06
7.6687499999998314e+00 6.5335610186971761e-08 -8.2679670176948579e-06 -8.3333026278818297e-06
7.6749999999998311e+00 6.4357591608845349e-08 -8.2566592363169352e-06 -8.3210168279257805e-06
7.6812499999998307e+00 6.2999493639966249e-08 -8.2455610295189249e-06 -8.3085605231588911e-06
7.6874999999998304e+00 5.7794041333305332e-08 -8.2381475596809097e-06 -8.2959416010142150e-06
7.6937499999998300e+00 5.7532627188081720e-08 -8.2256341693569780e-06 -8.2831667965450598e-06
7.6999999999998296e+00 6.0742756995317703e-08 -8.2095004350084762e-06 -8.2702431920037939e-06
7.7062499999998293e+00 6.0282290534997024e-08 -8.1968980891749195e-06 -8.2571803797099165e-06
7.7124999999998289e+00 5.8587215195859911e-08 -8.1853999978070076e-06 -8.2439872130028675e-06
7.7187499999998286e+00 6.3611640520914667e-08 -8.1670595397658397e-06 -8.2306711802867544e-06
7.7249999999998282e+00 6.8235130258513394e-08 -8.1490032544100550e-06 -8.2172383846685684e-06
7.7312499999998279e+00 6.9528715997370296e-08 -8.1341670865602473e-06 -8.2036958025576176e-06
7.7374999999998284e+00 6.9825221390501312e-08 -8.1202275215012952e-06 -8.1900527428917966e-06
7.7437499999998272e+00 7.1842043612989313e-08 -8.1044762145781631e-06 -8.1763182581911524e-06
7.7499999999998268e+00 7.2909810836774936e-08 -8.0895912368821471e-06 -8.1625010477189220e-06
7.7562499999998256e+00 7.4996248877059489e-08 -8.0736136576236534e-06 -8.1486099065007129e-06
7.7624999999998261e+00 7.2981397266796050e-08 -8.0616722364361465e-06 -8.1346536337029425e-06
7.7687499999998257e+00 7.1213306206932732e-08 -8.0494267162838495e-06 -8.1206400224907823e-06
7.7749999999998254e+00 6.9528224535811686e-08 -8.0370480759488627e-06 -8.1065763004846744e-06
7.7812499999998250e+00 6.8544748815773589e-08 -8.0239245514595164e-06 -8.0924693002752900e-06
7.7874999999998247e+00 7.0123239235056400e-08 -8.0082020570420137e-06 -8.0783252962770701e-06
7.7937499999998243e+00 7.1190088083223415e-08 -7.9929603069577403e-06 -8.0641503950409637e-06
7.7999999999998240e+00 7.1512256225234175e-08 -7.9784403039799933e-06 -8.0499525602052275e-06
7.8062499999998236e+00 6.9737222855208584e-08 -7.9660040164246742e-06 -8.0357412392798827e-06
7.8124999999998233e+00 7.1968349554562392e-08 -7.9495554228263903e-06 -8.0215237723809527e-06
7.8187499999998229e+00 7.1344766695101951e-08 -7.9359625360102613e-06 -8.0073073027053633e-06
7.8249999999998234e+00 6.9597864170836403e-08 -7.9235026229078533e-06 -7.9931004870786897e-06
7.8312499999998222e+00 7.2312508426072166e-08 -7.9065984337505419e-06 -7.9789109421766140e-06
7.8374999999998218e+00 7.3425918212603793e-08 -7.8913196732703965e-06 -7.9647455914830003e-06
7.8437499999998206e+00 7.1115535429261230e-08 -7.8794958158228250e-06 -7.9506113512520863e-06
7.8499999999998211e+00 6.8824132891718128e-08 -7.8676905967960351e-06 -7.9365147296877532e-06
7.8562499999998208e+00 6.7930629002633272e-08 -7.8545312964810630e-06 -7.9224619254836963e-06
7.8624999999998204e+00 6.4217829395818855e-08 -7.8442418782747062e-06 -7.9084597076705251e-06
7.8687499999998201e+00 6.1998903256959664e-08 -7.8325158581198388e-06 -7.8945147613767984e-06
7.8749999999998197e+00 6.4104514816571963e-08 -7.8165287398239689e-06 -7.8806332546405408e-06
7.8812499999998193e+00 6.2807915817902291e-08 -7.8040138484785080e-06 -7.8668217642964103e-06
7.8874999999998190e+00 6.5608973701420463e-08 -7.7874784443214809e-06 -7.8530874180229014e-06
7.8937499999998186e+00 6.2795180748777488e-08 -7.7766420059082167e-06 -7.8394371866569942e-06
7.8999999999998183e+00 6.1398686793744892e-08 -7.7644778384571270e-06 -7.8258765252508719e-06
7.9062499999998179e+00 6.3633176103022686e-08 -7.7487777305766911e-06 -7.8124109066797138e-06
7.9124999999998176e+00 6.2975230077847629e-08 -7.7360716455037134e-06 -7.7990468755815611e-06
7.9187499999998172e+00 6.1891152017522018e-08 -7.7239002882483145e-06 -7.7857914402658366e-06
7.9249999999998169e+00 5.9546823459507900e-08 -7.7131040754356786e-06 -7.7726508988951865e-06
7.9312499999998174e+00 5.8570864739729899e-08 -7.7010600785236782e-06 -7.7596309432634081e-06
7.9374999999998161e+00 5.8145575998524965e-08 -7.6885914657169628e-06 -7.7467370417154878e-06
7.9437499999998158e+00 5.9225164429219985e-08 -7.6747496402522693e-06 -7.7339748046814893e-06
7.9499999999998154e+00 5.9006281252708051e-08 -7.6623433242777230e-06 -7.7213496055304310e-06
7.9562499999998151e+00 5.6085391730313744e-08 -7.6527815684461677e-06 -7.7088669601764814e-06
7.9624999999998147e+00 5.4889709879315848e-08 -7.6416430783159302e-06 -7.6965327881952460e-06
7.9687499999998144e+00 5.3050672418307397e-08 -7.6313013996913599e-06 -7.6843520721096673e-06
7.9749999999998140e+00 5.1740543926432198e-08 -7.6205893106977450e-06 -7.6723298546241772e-06
7.9812499999998137e+00 5.0040706147535785e-08 -7.6104307522588564e-06 -7.6604714584063922e-06
7.9874999999998133e+00 4.9166293851111314e-08 -7.5996150927797202e-06 -7.6487813866308316e-06
7.9937499999998129e+00 4.9213829309864526e-08 -7.5880493088935500e-06 -7.6372631382034146e-06
7.9999999999998126e+00 4.7763976026193193e-08 -7.5781564712333753e-06 -7.6259204472595684e-06
8.0062499999998131e+00 4.5969796645883145e-08 -7.5687883205326696e-06 -7.6147581171785528e-06
8.0124999999998128e+00 4.3094078166508433e-08 -7.5606868010784498e-06 -7.6037808792449583e-06
8.0187499999998124e+00 4.3350010507026310e-08 -7.5496433904480429e-06 -7.5929934009550692e-06
8.0249999999998121e+00 4.4994958342004925e-08 -7.5374053398751096e-06 -7.5824002982171145e-06
8.0312499999998117e+00 4.2962790180337727e-08 -7.5290421808209388e-06 -7.5720049710012765e-06
8.0374999999998114e+00 4.3727232661846769e-08 -7.5180836001113974e-06 -7.5618108327732442e-06
8.0437499999998110e+00 4.2228059401651617e-08 -7.5095936935558433e-06 -7.5518217529574949e-06
8.0499999999998106e+00 4.1983049497667861e-08 -7.5000583521504891e-06 -7.5420414016481569e-06
8.0562499999998103e+00 3.8833029178490820e-08 -7.4936392246986824e-06 -7.5324722538771733e-06
8.0624999999998099e+00 3.6897664912342168e-08 -7.4862190446727073e-06 -7.5231167095850494e-06
8.0687499999998096e+00 3.5906465945049056e-08 -7.4780713932302933e-06 -7.5139778591753424e-06
8.0749999999998092e+00 3.4848320499273424e-08 -7.4702103880501605e-06 -7.5050587085494339e-06
8.0812499999998089e+00 3.2620276205603463e-08 -7.4637416114246926e-06 -7.4963618876302961e-06
8.0874999999998085e+00 2.9864008378434215e-08 -7.4580254461058331e-06 -7.4878894544842674e-06
8.0937499999998082e+00 2.9067870845480320e-08 -7.4505754810165542e-06 -7.4796433518620345e-06
8.0999999999998078e+00 2.9123080151405592e-08 -7.4425019214179108e-06 -7.4716250015693164e-06
8.1062499999998074e+00 2.8336186503023204e-08 -7.4354998202967656e-06 -7.4638360067997888e-06
8.1124999999998071e+00 2.7496281031629597e-08 -7.4287818074840536e-06 -7.4562780885156832e-06
8.1187499999998067e+00 2.5684263554526856e-08 -7.4232677738099494e-06 -7.4489520373644763e-06
8.1249999999998064e+00 2.5252839597902048e-08 -7.4166052055350872e-06 -7.4418580451329893e-06
8.1312499999998060e+00 2.5826792596215927e-08 -7.4091693491600043e-06 -7.4349961417562203e-06
8.1374999999998057e+00 2.5701374299701148e-08 -7.4026648633211724e-06 -7.4283662376208736e-06
8.1437499999998053e+00 2.3742400297019670e-08 -7.3982260984099861e-06 -7.4219684987070058e-06
8.1499999999998050e+00 2.1644538006842674e-08 -7.3941590761354741e-06 -7.4158036141423168e-06
8.1562499999998046e+00 1.9479281015877737e-08 -7.3903926356426491e-06 -7.4098719166585268e-06
8.1624999999998042e+00 1.9332194043153436e-08 -7.3848405701686142e-06 -7.4041727642117676e-06
8.1687499999998039e+00 1.8364810182445542e-08 -7.3803402811382953e-06 -7.3987050913207408e-06
8.1749999999998035e+00 1.8472204153867221e-08 -7.3749961870821253e-06 -7.3934683912359925e-06
8.1812499999998032e+00 1.7724229266139834e-08 -7.3707375403135629e-06 -7.3884617695797028e-06
8.1874999999998028e+00 1.5738788185975617e-08 -7.3679444545508864e-06 -7.3836832427368620e-06
8.1937499999998025e+00 1.6222213796188898e-08 -7.3629086516650864e-06 -7.3791308654612753e-06
8.1999999999998021e+00 1.5964279534072964e-08 -7.3588381654947376e-06 -7.3748024450288105e-06
8.2062499999998018e+00 1.5916827588699205e-08 -7.3547786394460878e-06 -7.3706954670347870e-06
8.2124999999998014e+00 1.6043644032551331e-08 -7.3507632736284646e-06 -7.3668069176610160e-06
8.2187499999998010e+00 1.6395578791602490e-08 -7.3467385597329750e-06 -7.3631341385245775e-06
8.2249999999998007e+00 1.6293661550251172e-08 -7.3433813962968399e-06 -7.3596750578470910e-06
8.2312499999998003e+00 1.6481612154195966e-08 -7.3399453937032801e-06 -7.3564270058574760e-06
8.2374999999998000e+00 1.6123417265835648e-08 -7.3372642628304067e-06 -7.3533876800962424e-06
8.2437499999997996e+00 1.2981714119602824e-08 -7.3375724962691795e-06 -7.3505542103887823e-06
8.2499999999997993e+00 1.1284274751646580e-08 -7.3366382258303890e-06 -7.3479225005820356e-06
8.2562499999997989e+00 1.0167299097979253e-08 -7.3353212082243051e-06 -7.3454885073222843e-06
8.2624999999997986e+00 8.5770415828758241e-09 -7.3346712792247974e-06 -7.3432483208076732e-06
8.2687499999997982e+00 6.6124082955528547e-09 -7.3345851925314680e-06 -7.3411976008270208e-06
8.2749999999997979e+00 4.9510792318100986e-09 -7.3343806938912241e-06 -7.3393317731230342e-06
8.2812499999997975e+00 5.0149239134691104e-09 -7.3326315330750351e-06 -7.3376464569885042e-06
8.2874999999997971e+00 5.3733993568386184e-09 -7.3307636494494847e-06 -7.3361370488063234e-06
8.2937499999997968e+00 5.5602169134158665e-09 -7.3292386781891043e-06 -7.3347988951025202e-06
8.2999999999997964e+00 4.0654826457766800e-09 -7.3295619396067384e-06 -7.3336274222525151e-06
8.3062499999997961e+00 2.9277054921392979e-09 -7.3296901437207300e-06 -7.3326178492128693e-06
8.3124999999997957e+00 2.9184841569790632e-09 -7.3288464008673675e-06 -7.3317648850243465e-06
8.3187499999997954e+00 2.9282459990333010e-09 -7.3281346191227119e-06 -7.3310628651217452e-06
8.3249999999997950e+00 3.5709733774835225e-09 -7.3269352940390224e-06 -7.3305062674165059e-06
8.3312499999997947e+00 2.8201206532685820e-09 -7.3272697598274210e-06 -7.3300898804806896e-06
8.3374999999997943e+00 2.6569728469721458e-09 -7.3271511924492831e-06 -7.3298081652962553e-06
8.3437499999997939e+00 2.7896284553889083e-09 -7.3268655542695075e-06 -7.3296551827248965e-06
8.3499999999997936e+00 4.6044281684268868e-09 -7.3250207721646536e-06 -7.3296252003330805e-06
8.3562499999997932e+00 5.4751167739104309e-09 -7.3242374210029386e-06 -7.3297125377768490e-06
8.3624999999997929e+00 6.7837555402978865e-09 -7.3231275532496805e-06 -7.3299113087899783e-06
8.3687499999997925e+00 8.0351417058292337e-09 -7.3221803287286387e-06 -7.3302154704344679e-06
8.3749999999997922e+00 5.8915649803183633e-09 -7.3247274956504686e-06 -7.3306190606307870e-06
8.3812499999997918e+00 5.2329186601848360e-09 -7.3258832200555350e-06 -7.3311161387157198e-06
8.3874999999997915e+00 3.8946678188592608e-09 -7.3278058643215520e-06 -7.3317005321404112e-06
8.3937499999997911e+00 2.7405654772002256e-09 -7.3296253999548259e-06 -7.3323659654320262e-06
8.3999999999997907e+00 3.8023871911263646e-09 -7.3293036040315844e-06 -7.3331059912227108e-06
8.4062499999997904e+00 2.5127698867295962e-09 -7.3314014459317793e-06 -7.3339142158185089e-06
8.4124999999997900e+00 1.8868187050543142e-09 -7.3328976224477930e-06 -7.3347844411528474e-06
8.4187499999997897e+00 1.4946061977313990e-09 -7.3342156214910308e-06 -7.3357102276887622e-06
8.4249999999997893e+00 -1.2522048441438658e-09 -7.3379373510822081e-06 -7.3366851462380642e-06
8.4312499999997890e+00 -2.8688014398136160e-09 -7.3405715905754133e-06 -7.3377027891355997e-06
8.4374999999997886e+00 -2.5869705250093831e-09 -7.3413437506890401e-06 -7.3387567801640308e-06
8.4437499999997883e+00 -2.2983995989740315e-09 -7.3421391055820974e-06 -7.3398407059831234e-06
8.4499999999997879e+00 -8.7475654143254021e-10 -7.3418229584736051e-06 -7.3409482019321726e-06
8.4562499999997875e+00 4.1322090595014612e-11 -7.3420321822230418e-06 -7.3420735043136368e-06
8.4624999999997872e+00 -6.0045826485726237e-10 -7.3438113634698167e-06 -7.3432109052049594e-06
8.4687499999997868e+00 -1.3927001201006841e-09 -7.3457473348530213e-06 -7.3443546347329206e-06
8.4749999999997865e+00 -1.7304007219995268e-09 -7.3472292028146936e-06 -7.3454988020926941e-06
8.4812499999997861e+00 -4.6963724941404965e-10 -7.3471068962054088e-06 -7.3466372589559948e-06
8.4874999999997858e+00 9.6498954499584335e-10 -7.3467990535651408e-06 -7.3477640431101366e-06
8.4937499999997854e+00 3.0505863421319854e-09 -7.3458230209770560e-06 -7.3488736073191880e-06
8.4999999999997851e+00 3.4415661790331711e-09 -7.3465189043279990e-06 -7.3499604705070321e-06
8.5062499999997847e+00 2.8256429715449376e-09 -7.3481934403933648e-06 -7.3510190833649097e-06
8.5124999999997844e+00 2.4105700917304747e-09 -7.3496334529470088e-06 -7.3520440230387393e-06
8.5187499999997840e+00 2.2921239313121707e-09 -7.3507376985308694e-06 -7.3530298224621815e-06
8.5249999999997836e+00 3.1607434862526357e-09 -7.3508103159984640e-06 -7.3539710594847167e-06
8.5312499999997833e+00 2.5719905981865472e-09 -7.3522905541527363e-06 -7.3548625447509228e-06
8.5374999999997829e+00 1.1982250224411891e-09 -7.3545010614854710e-06 -7.3556992865079122e-06
8.5437499999997826e+00 -5.5716453285538641e-11 -7.3565319702599573e-06 -7.3564762538066718e-06
8.5499999999997822e+00 -5.6459152520238595e-10 -7.3577531845008003e-06 -7.3571885929755979e-06
8.5562499999997819e+00 -1.2691370962378224e-10 -7.3579583093068300e-06 -7.3578313955972062e-06
8.5624999999997815e+00 7.8971978166459127e-10 -7.3576101344845234e-06 -7.3583998542661880e-06
8.5687499999997812e+00 3.8956761199907534e-10 -7.3585002580149626e-06 -7.3588898256269617e-06
8.5749999999997808e+00 -3.0089629030581599e-10 -7.3595980998324172e-06 -7.3592972035421114e-06
8.5812499999997804e+00 -2.6132506413989492e-10 -7.3598791061617340e-06 -7.3596177810975941e-06
8.5874999999997801e+00 1.5200316168748616e-09 -7.3583275739257125e-06 -7.3598476055425873e-06
8.5937499999997797e+00 3.5332152126636571e-09 -7.3564498537241639e-06 -7.3599830689368276e-06
8.5999999999997794e+00 6.3825658673640891e-09 -7.3536380806875369e-06 -7.3600206465549010e-06
8.6062499999997790e+00 8.9404226593129974e-09 -7.3510166043182236e-06 -7.3599570269775366e-06
8.6124999999997787e+00 9.1013041315426426e-09 -7.3506876674404877e-06 -7.3597889715720303e-06
8.6187499999997783e+00 9.5432241991541352e-09 -7.3499701613859171e-06 -7.3595133855850712e-06
8.6249999999997780e+00 8.7839364446804262e-09 -7.3503433872805514e-06 -7.3591273237252318e-06
8.6312499999997776e+00 6.0137137325908630e-09 -7.3526137489569889e-06 -7.3586274626895797e-06
8.6374999999997772e+00 5.5469131769405426e-09 -7.3524632915326917e-06 -7.3580102047096322e-06
8.6437499999997769e+00 5.4569493104026292e-09 -7.3518151388900234e-06 -7.3572720882004260e-06
8.6499999999997765e+00 5.9334019447116780e-09 -7.3504768671743560e-06 -7.3564102691190677e-06
8.6562499999997762e+00 5.2781646391775888e-09 -7.3501441022476312e-06 -7.3554222668868088e-06
8.6624999999997758e+00 3.3655417159216515e-09 -7.3509400655429059e-06 -7.3543056072588276e-06
8.6687499999997755e+00 3.7667828017571965e-09 -7.3492910246390776e-06 -7.3530578074408348e-06
8.6749999999997751e+00 4.9483349101376889e-09 -7.3467286121346744e-06 -7.3516769470448120e-06
8.6812499999997748e+00 4.0195606925376293e-09 -7.3461420013747071e-06 -7.3501615620672447e-06
8.6874999999997744e+00 2.0329647783519996e-09 -7.3464770977697837e-06 -7.3485100625481357e-06
8.6937499999997740e+00 3.3170495378624754e-09 -7.3434037917156926e-06 -7.3467208412535551e-06
8.6999999999997737e+00 4.5101665158095528e-09 -7.3402823597139301e-06 -7.3447925262297396e-06
8.7062499999997733e+00 6.7991697620064411e-09 -7.3359249652686646e-06 -7.3427241350306711e-06
8.7124999999997730e+00 8.7892802301887176e-09 -7.3317254578601780e-06 -7.3405147380903667e-06
8.7187499999997726e+00 1.0195792671143493e-08 -7.3279678947106579e-06 -7.3381636873818014e-06
8.7249999999997723e+00 1.1923823331750156e-08 -7.3237467423940823e-06 -7.3356705657258325e-06
8.7312499999997719e+00 1.2705602267403742e-08 -7.3203292494387890e-06 -7.3330348517061928e-06
8.7374999999997716e+00 1.3111159894542455e-08 -7.3171449743729407e-06 -7.3302561342674831e-06
8.7437499999997712e+00 1.2822666976649278e-08 -7.3145112411414355e-06 -7.3273339081180848e-06
8.7499999999997708e+00 1.3052683409681374e-08 -7.3112148291092078e-06 -7.3242675125188892e-06
8.7562499999997705e+00 1.3041518831856410e-08 -7.3080151308251005e-06 -7.3210566496569569e-06
8.7624999999997701e+00 1.3281963365575447e-08 -7.3044194959241680e-06 -7.3177014592897434e-06
8.7687499999997698e+00 1.3553685023456657e-08 -7.3006482947950134e-06 -7.3142019798184700e-06
8.7749999999997694e+00 1.5784239994700460e-08 -7.2947737361776775e-06 -7.3105579761723779e-06
8.7812499999997691e+00 1.6110456653384662e-08 -7.2906590187220267e-06 -7.3067694753754113e-06
8.7874999999997687e+00 1.7829816689753979e-08 -7.2850070198530993e-06 -7.3028368365428532e-06
8.7937499999997684e+00 1.8207255025165187e-08 -7.2805532669310814e-06 -7.2987605219562466e-06
8.7999999999997680e+00 1.8161394583065743e-08 -7.2763800629264933e-06 -7.2945414575095591e-06
8.8062499999997677e+00 1.6928884154921434e-08 -7.2732517431010860e-06 -7.2901806272560075e-06
8.8124999999997673e+00 1.7039240067433188e-08 -7.2686395169445332e-06 -7.2856787570119663e-06
8.8187499999997669e+00 1.6604590960987576e-08 -7.2644317405949591e-06 -7.2810363315559467e-06
8.8249999999997666e+00 1.4587198714270883e-08 -7.2616665169893086e-06 -7.2762537157035795e-06
8.8312499999997662e+00 1.4665622134393701e-08 -7.2566651088128115e-06 -7.2713307309472052e-06
8.8374999999997659e+00 1.6005528092780680e-08 -7.2502619818952358e-06 -7.2662675099880165e-06
8.8437499999997655e+00 1.6636513670888818e-08 -7.2444289456190201e-06 -7.2610654592899089e-06
8.8499999999997652e+00 1.7626928492828233e-08 -7.2380990756575012e-06 -7.2557260041503294e-06
8.8562499999997648e+00 1.7827262074767667e-08 -7.2324231226165936e-06 -7.2502503846913613e-06
8.8624999999997645e+00 1.9097933240842356e-08 -7.2255416538884121e-06 -7.2446395871292545e-06
8.8687499999997641e+00 1.9515202229222645e-08 -7.2193790989775955e-06 -7.2388943012068182e-06
8.8749999999997637e+00 1.9066406207750776e-08 -7.2139491225091326e-06 -7.2330155287168834e-06
8.8812499999997634e+00 2.0149935525100719e-08 -7.2068546552732307e-06 -7.2270045907983314e-06
8.8874999999997630e+00 2.3407457609473990e-08 -7.1974555426738901e-06 -7.2208630002833641e-06
8.8937499999997627e+00 2.1364739229157577e-08 -7.1932277734280886e-06 -7.2145925126572462e-06
8.8999999999997623e+00 2.1560280549823326e-08 -7.1866344608655017e-06 -7.2081947414153250e-06
8.9062499999997620e+00 2.0788769658806236e-08 -7.1808822488254795e-06 -7.2016710184842857e-06
8.9124999999997616e+00 2.0277399263164992e-08 -7.1747448204821562e-06 -7.1950222197453212e-06
8.9187499999997613e+00 1.9775583212769859e-08 -7.1684732239067539e-06 -7.1882488071195237e-06
8.9249999999997609e+00 1.9221457208611484e-08 -7.1621299779782343e-06 -7.1813514351868458e-06
8.9312499999997605e+00 1.9909011361060694e-08 -7.1544218860357292e-06 -7.1743308973967899e-06
8.9374999999997602e+00 2.1448235115666664e-08 -7.1457400663281392e-06 -7.1671883014438059e-06
8.9437499999997598e+00 2.2430243388818303e-08 -7.1374949284223781e-06 -7.1599251718111964e-06
8.9499999999997595e+00 2.1659620566276037e-08 -7.1308834215248645e-06 -7.1525430420911405e-06
8.9562499999997591e+00 2.0795729931456661e-08 -7.1242476229475712e-06 -7.1450433528790278e-06
8.9624999999997588e+00 2.1695142578605343e-08 -7.1157320613583649e-06 -7.1374272039369702e-06
8.9687499999997584e+00 2.1919414312124089e-08 -7.1077763541542315e-06 -7.1296957684663556e-06
8.9749999999997581e+00 2.2834369386623603e-08 -7.0990163747457071e-06 -7.1218507441323307e-06
8.9812499999997577e+00 2.3898290154394029e-08 -7.0899956838847568e-06 -7.1138939740391509e-06
8.9874999999997573e+00 2.3841302811226951e-08 -7.0819852471264015e-06 -7.1058265499376285e-06
8.9937499999997570e+00 2.3292937972082491e-08 -7.0743565228074816e-06 -7.0976494607795641e-06
8.9999999999997566e+00 2.1185655693185567e-08 -7.0681785446784069e-06 -7.0893642003715925e-06
9.0062499999997563e+00 1.9059203161198715e-08 -7.0619131342656978e-06 -7.0809723374268965e-06
9.0124999999997559e+00 1.7619005318600285e-08 -7.0548558106513069e-06 -7.0724748159699072e-06
9.0187499999997556e+00 1.6797688499452629e-08 -7.0470743951393643e-06 -7.0638720836388169e-06
9.0249999999997552e+00 1.8440127493914317e-08 -7.0367245363915477e-06 -7.0551646638854620e-06
9.0312499999997549e+00 1.9647995212166851e-08 -7.0267055862775597e-06 -7.0463535814897266e-06
9.0374999999997545e+00 2.2968362598982565e-08 -7.0144724872993162e-06 -7.0374408498982988e-06
9.0437499999997542e+00 2.5412985885323696e-08 -7.0030149990078600e-06 -7.0284279848931837e-06
9.0499999999997538e+00 2.6854156073915318e-08 -6.9924614276577011e-06 -7.0193155837316164e-06
9.0562499999997534e+00 2.6702925451365663e-08 -6.9834007243589433e-06 -7.0101036498103090e-06
9.0624999999997531e+00 2.7135890019788897e-08 -6.9736565189164124e-06 -7.0007924089362013e-06
9.0687499999997527e+00 2.8081477396989342e-08 -6.9633019617047557e-06 -6.9913834391017450e-06
9.0749999999997524e+00 2.9288277565523681e-08 -6.9525905699312011e-06 -6.9818788474967247e-06
9.0812499999997520e+00 2.8995622078888052e-08 -6.9432845606347055e-06 -6.9722801827135935e-06
9.0874999999997517e+00 2.9264219381889665e-08 -6.9333236885075808e-06 -6.9625879078894705e-06
9.0937499999997513e+00 3.0497267455127215e-08 -6.9223047516335287e-06 -6.9528020190886559e-06
9.0999999999997510e+00 3.0395875177971071e-08 -6.9125272172957986e-06 -6.9429230924737696e-06
9.1062499999997506e+00 2.7874521630012504e-08 -6.9050775985961024e-06 -6.9329521202261149e-06
9.1124999999997502e+00 2.7137804000845807e-08 -6.8957521515148926e-06 -6.9228899555157384e-06
9.1187499999997499e+00 2.8057185453696053e-08 -6.8846805278969830e-06 -6.9127377133506791e-06
9.1249999999997495e+00 2.8949388524090474e-08 -6.8735478464536112e-06 -6.9024972349777017e-06
9.1312499999997492e+00 3.0702562724515726e-08 -6.8614676740356717e-06 -6.8921702367601874e-06
9.1374999999997488e+00 3.2648532815050452e-08 -6.8491096261173456e-06 -6.8817581589323960e-06
9.1437499999997485e+00 3.2024585463584944e-08 -6.8392376073593277e-06 -6.8712621928229127e-06
9.1499999999997481e+00 3.2048806094417157e-08 -6.8286342980176656e-06 -6.8606831041120827e-06
9.1562499999997478e+00 3.2815990286673759e-08 -6.8172056177932524e-06 -6.8500216080799261e-06
9.1624999999997474e+00 3.2593352056548700e-08 -6.8066845093643343e-06 -6.8392778614208830e-06
9.1687499999997470e+00 3.3050865806263249e-08 -6.7954009308483475e-06 -6.8284517966546108e-06
9.1749999999997467e+00 3.2848546070842923e-08 -6.7846954321386067e-06 -6.8175439782094497e-06
9.1812499999997463e+00 3.2200234001128339e-08 -6.7743552278902132e-06 -6.8065554618913415e-06
9.1874999999997460e+00 3.0088755382497960e-08 -6.7653992053000005e-06 -6.7954879606824984e-06
9.1937499999997456e+00 2.9371365070808863e-08 -6.7549720439434253e-06 -6.7843434090142342e-06
9.1999999999997453e+00 2.9082571028155218e-08 -6.7440409079470527e-06 -6.7731234789752079e-06
9.2062499999997449e+00 3.0216580730644423e-08 -6.7316130003551243e-06 -6.7618295810857687e-06
9.2124999999997446e+00 3.1220510314663298e-08 -6.7192422870125324e-06 -6.7504627973271957e-06
9.2187499999997442e+00 3.0688204415427695e-08 -6.7083360155710185e-06 -6.7390242199864462e-06
9.2249999999997438e+00 3.3774689499311926e-08 -6.6937399534342996e-06 -6.7275146429336115e-06
9.2312499999997435e+00 3.3589911652425771e-08 -6.6823449573764535e-06 -6.7159348690288793e-06
9.2374999999997431e+00 3.2936095154945512e-08 -6.6713496238439049e-06 -6.7042857189988505e-06
9.2437499999997428e+00 3.4436538148294529e-08 -6.6581312463402276e-06 -6.6925677844885221e-06
9.2499999999997424e+00 3.6002618695034710e-08 -6.6447796553962715e-06 -6.6807822740913063e-06
9.2562499999997421e+00 3.6656000889818759e-08 -6.6322748937256865e-06 -6.6689308946155052e-06
9.2624999999997417e+00 3.6018369277256106e-08 -6.6209967108935994e-06 -6.6570150801708555e-06
9.2687499999997414e+00 3.4104900823076110e-08 -6.6109313001664768e-06 -6.6450362009895529e-06
9.2749999999997410e+00 3.3625915467386079e-08 -6.5993698550318869e-06 -6.6329957704992729e-06
9.2812499999997407e+00 3.3027198276812192e-08 -6.5878681798640506e-06 -6.6208953781408628e-06
9.2874999999997403e+00 3.2825814791629971e-08 -6.5759108647260161e-06 -6.6087366795176461e-06
9.2937499999997399e+00 3.3449957405682434e-08 -6.5630709489287572e-06 -6.5965209063344396e-06
9.2999999999997396e+00 3.2024479278126061e-08 -6.5522251491149493e-06 -6.5842496283930754e-06
9.3062499999997392e+00 3.0582617625367089e-08 -6.5413422412067656e-06 -6.5719248588321327e-06
9.3124999999997389e+00 2.8359254629690451e-08 -6.5311892027967546e-06 -6.5595484574264450e-06
9.3187499999997385e+00 2.8684070955513578e-08 -6.5184378517106161e-06 -6.5471219226661297e-06
9.3249999999997382e+00 3.0452437420054766e-08 -6.5041942098890500e-06 -6.5346466473091048e-06
9.3312499999997378e+00 3.1132274347051823e-08 -6.4909924457627140e-06 -6.5221247201097658e-06
9.3374999999997375e+00 2.9649774373204442e-08 -6.4799086985093755e-06 -6.5095584728825800e-06
9.3437499999997371e+00 2.9890879165652510e-08 -6.4670591548580471e-06 -6.4969500340236996e-06
9.3499999999997367e+00 3.0143400208552881e-08 -6.4541581323855128e-06 -6.4843015325940657e-06
9.3562499999997364e+00 2.9239349395754105e-08 -6.4423749668311210e-06 -6.4716143162268751e-06
9.3624999999997360e+00 2.9601146006919652e-08 -6.4292880974651565e-06 -6.4588892434720762e-06
9.3687499999997357e+00 2.9689964161398235e-08 -6.4164383228874398e-06 -6.4461282870488380e-06
9.3749999999997353e+00 2.9645274854288009e-08 -6.4036889524391772e-06 -6.4333342272934652e-06
9.3812499999997350e+00 2.8601489906897669e-08 -6.3919085446787786e-06 -6.4205100345856762e-06
9.3874999999997346e+00 2.7641650718233598e-08 -6.3800168970122046e-06 -6.4076585477304382e-06
9.3937499999997343e+00 2.5263405685028280e-08 -6.3695190544169897e-06 -6.3947824601020180e-06
9.3999999999997339e+00 2.3811485670542343e-08 -6.3580730413907169e-06 -6.3818845270612593e-06
9.4062499999997335e+00 2.3726017929298606e-08 -6.3452411325219116e-06 -6.3689671504512102e-06
9.4124999999997332e+00 2.4488325677092980e-08 -6.3315441956039156e-06 -6.3560325212810086e-06
9.4187499999997328e+00 2.4705185870614786e-08 -6.3183780030232878e-06 -6.3430831888939026e-06
9.4249999999997325e+00 2.2411428226448692e-08 -6.3077105361134786e-06 -6.3301219643399273e-06
9.4312499999997321e+00 2.2059938014806467e-08 -6.2950912793628099e-06 -6.3171512173776164e-06
9.4374999999997318e+00 2.1722830490697364e-08 -6.2824503110906726e-06 -6.3041731415813700e-06
9.4437499999997314e+00 2.1839636540871769e-08 -6.2693507674186590e-06 -6.2911904039595308e-06
9.4499999999997311e+00 2.2303694217939712e-08 -6.2559022406819769e-06 -6.2782059348999166e-06
9.4562499999997307e+00 2.1215107676713004e-08 -6.2440075332407471e-06 -6.2652226409174601e-06
9.4624999999997303e+00 2.0028158436089503e-08 -6.2322149219088617e-06 -6.2522430803449512e-06
9.4687499999997300e+00 2.1697053338907563e-08 -6.2175722170824323e-06 -6.2392692704213399e-06
9.4749999999997296e+00 2.3125723390121425e-08 -6.2031782466224399e-06 -6.2263039700125613e-06
9.4812499999997293e+00 2.3286522276694617e-08 -6.1900641679105879e-06 -6.2133506901872825e-06
9.4874999999997289e+00 2.2410725987098987e-08 -6.1780021010097348e-06 -6.2004128269968338e-06
9.4937499999997286e+00 2.1689275289357779e-08 -6.1658040850790695e-06 -6.1874933603684272e-06
9.4999999999997282e+00 2.0943971911731474e-08 -6.1536514417429745e-06 -6.1745954136547060e-06
9.5062499999997279e+00 2.0483656693150840e-08 -6.1412389307239516e-06 -6.1617225874171024e-06
9.5124999999997275e+00 2.0908491688504457e-08 -6.1279696739195017e-06 -6.1488781656080062e-06
9.5187499999997272e+00 2.0700480850685050e-08 -6.1153645658510589e-06 -6.1360650467017440e-06
9.5249999999997268e+00 2.2321428365391375e-08 -6.1009646623592229e-06 -6.1232860907246143e-06
9.5312499999997264e+00 2.2162847429704035e-08 -6.0883820474092599e-06 -6.1105448948389639e-06
9.5374999999997261e+00 2.0463826172288958e-08 -6.0773814647422500e-06 -6.0978452909145390e-06
9.5437499999997257e+00 2.0441953015475166e-08 -6.0647484811941049e-06 -6.0851904342095801e-06
9.5499999999997254e+00 2.1096905470976358e-08 -6.0514863386987969e-06 -6.0725832441697732e-06
9.5562499999997250e+00 2.1223083308005625e-08 -6.0388038392037535e-06 -6.0600269225117591e-06
9.5624999999997247e+00 2.0347226716475143e-08 -6.0271776591850437e-06 -6.0475248859015188e-06
9.5687499999997243e+00 1.9353806231629326e-08 -6.0157262549157633e-06 -6.0350800611473926e-06
9.5749999999997240e+00 1.8869256431180650e-08 -6.0038256499698267e-06 -6.0226949064010073e-06
9.5812499999997236e+00 1.8517391246215532e-08 -5.9918548656060574e-06 -6.0103722568522729e-06
9.5874999999997232e+00 1.8252183332432664e-08 -5.9798628271327047e-06 -5.9981150104651374e-06
9.5937499999997229e+00 1.7998837319575782e-08 -5.9679276498417821e-06 -5.9859264871613579e-06
9.5999999999997225e+00 1.6592042828749437e-08 -5.9572182831150235e-06 -5.9738103259437730e-06
9.6062499999997222e+00 1.6277549698651344e-08 -5.9454922451965868e-06 -5.9617697948952382e-06
9.6124999999997218e+00 1.4868366624803135e-08 -5.9349396552835816e-06 -5.9498080219083848e-06
9.6187499999997215e+00 1.3658871673808739e-08 -5.9242687555641811e-06 -5.9379276272379899e-06
9.6249999999997211e+00 1.2058660687767698e-08 -5.9140726893506278e-06 -5.9261313500383955e-06
9.6312499999997208e+00 1.0523871133732133e-08 -5.9038985300577963e-06 -5.9144224011915285e-06
9.6374999999997204e+00 1.0320919141164712e-08 -5.8924831680687865e-06 -5.9028040872099512e-06
9.6437499999997200e+00 1.0583584419364434e-08 -5.8806964053917958e-06 -5.8912799898111602e-06
9.6499999999997197e+00 1.2468274541188187e-08 -5.8673851777161230e-06 -5.8798534522573112e-06
9.6562499999997193e+00 1.4298029099489485e-08 -5.8542296033085027e-06 -5.8685276324079921e-06
9.6624999999997190e+00 1.5898280990201670e-08 -5.8414074644023140e-06 -5.8573057453925157e-06
9.6687499999997186e+00 1.8476094267694396e-08 -5.8277145731370198e-06 -5.8461906674047142e-06
9.6749999999997183e+00 1.8370198178326060e-08 -5.8168149053020563e-06 -5.8351851034803824e-06
9.6812499999997179e+00 1.7138273381648100e-08 -5.8071533448614793e-06 -5.8242916182431274e-06
9.6874999999997176e+00 1.7323571361386484e-08 -5.7961890043148854e-06 -5.8135125756762718e-06
9.6937499999997172e+00 1.7608620348273670e-08 -5.7852420454199649e-06 -5.8028506657682386e-06
9.6999999999997168e+00 1.7834124224535490e-08 -5.7744745296520694e-06 -5.7923086538766049e-06
9.7062499999997165e+00 1.6748098754586895e-08 -5.7651411999873839e-06 -5.7818892987419708e-06
9.7124999999997161e+00 1.5005390631674112e-08 -5.7565902089610149e-06 -5.7715955995926890e-06
9.7187499999997158e+00 1.3317083145867302e-08 -5.7481125725903298e-06 -5.7614296557361971e-06
9.7249999999997154e+00 1.3990121809931472e-08 -5.7374032014226792e-06 -5.7513933232326106e-06
9.7312499999997151e+00 1.2850934799291218e-08 -5.7286384791413935e-06 -5.7414894139406848e-06
9.7374999999997147e+00 1.4115018067671636e-08 -5.7176055801025838e-06 -5.7317205981702554e-06
9.7437499999997144e+00 1.4774703204621646e-08 -5.7073146786382669e-06 -5.7220893818428886e-06
9.7499999999997140e+00 1.6906205365970069e-08 -5.6956922511733803e-06 -5.7125984565393504e-06
9.7562499999997137e+00 1.6839811147782778e-08 -5.6864102981893832e-06 -5.7032501093371660e-06
9.7624999999997133e+00 1.6779365296973134e-08 -5.6772670076202688e-06 -5.6940463729172419e-06
9.7687499999997129e+00 1.6531421775845039e-08 -5.6684576676960695e-06 -5.6849890894719146e-06
9.7749999999997126e+00 1.4448386738871282e-08 -5.6616314170202408e-06 -5.6760798037591121e-06
9.7812499999997122e+00 1.3095129192597866e-08 -5.6542248350058712e-06 -5.6673199641984691e-06
9.7874999999997119e+00 1.2901598360487471e-08 -5.6458094155334861e-06 -5.6587110138939736e-06
9.7937499999997115e+00 1.2932681612845048e-08 -5.6373219026187731e-06 -5.6502545842316181e-06
9.7999999999997112e+00 1.3504329307842996e-08 -5.6284479210691889e-06 -5.6419522503770319e-06
9.8062499999997108e+00 1.4219583552608742e-08 -5.6195858544331041e-06 -5.6338054379857129e-06
9.8124999999997105e+00 1.5052607364852454e-08 -5.6107628276794581e-06 -5.6258154350443106e-06
9.8187499999997101e+00 1.5516028749216961e-08 -5.6024672900892712e-06 -5.6179833188384882e-06
9.8249999999997097e+00 1.7502680951526133e-08 -5.5928073727787698e-06 -5.6103100537302960e-06
9.8312499999997094e+00 1.9035412877068177e-08 -5.5837611778744979e-06 -5.6027965907515661e-06
9.8374999999997090e+00 1.9833164583849463e-08 -5.5756108663377161e-06 -5.5954440309215656e-06
9.8437499999997087e+00 1.8548686384347674e-08 -5.5697047551820204e-06 -5.5882534415663681e-06
9.8499999999997083e+00 1.8130404742117382e-08 -5.5630951667498924e-06 -5.5812255714920098e-06
9.8562499999997080e+00 1.9628389573930206e-08 -5.5547325361618822e-06 -5.5743609257358124e-06
9.8624999999997076e+00 1.9665237303356377e-08 -5.5479946903250574e-06 -5.5676599276284138e-06
9.8687499999997073e+00 2.0658091459910288e-08 -5.5404645760151847e-06 -5.5611226674750950e-06
9.8749999999997069e+00 1.9702304797762620e-08 -5.5350470562490573e-06 -5.5547493610468199e-06
9.8812499999997065e+00 1.8499093811305844e-08 -5.5300413626116852e-06 -5.5485404564229910e-06
9.8874999999997062e+00 1.9287373927656729e-08 -5.5232086282333926e-06 -5.5424960021610493e-06
9.8937499999997058e+00 1.9468667970039426e-08 -5.5171471169404932e-06 -5.5366157849105326e-06
9.8999999999997055e+00 1.9766501714975148e-08 -5.5111330699023434e-06 -5.5308995716173186e-06
9.9062499999997051e+00 1.9960108780668283e-08 -5.5053865688495590e-06 -5.5253466776302273e-06
9.9124999999997048e+00 2.0327120951122026e-08 -5.4996291387613211e-06 -5.5199562597124431e-06
9.9187499999997044e+00 1.9867731581072602e-08 -5.4948599048646257e-06 -5.5147276364456984e-06
9.9249999999997041e+00 1.9320281098066249e-08 -5.4903398671871448e-06 -5.5096601482852110e-06
9.9312499999997037e+00 1.8641865749226743e-08 -5.4861111564722184e-06 -5.5047530222214452e-06
9.9374999999997033e+00 1.9755474679717953e-08 -5.4802499160902860e-06 -5.5000053907700039e-06
9.9437499999997030e+00 1.8674181650004369e-08 -5.4767423884885877e-06 -5.4954165701385921e-06
9.9499999999997026e+00 1.7795004324122394e-08 -5.4731905185792851e-06 -5.4909855229034075e-06
9.9562499999997023e+00 1.7255183618724937e-08 -5.4694551154813364e-06 -5.4867102991000614e-06
9.9624999999997019e+00 1.7512540960749243e-08 -5.4650764091948911e-06 -5.4825889501556404e-06
9.9687499999997016e+00 1.8126241486005152e-08 -5.4604938481975554e-06 -5.4786200896835605e-06
9.9749999999997012e+00 1.9430741397773234e-08 -5.4553715944652739e-06 -5.4748023358630471e-06
9.9812499999997009e+00 2.0289345073604872e-08 -5.4508448910087540e-06 -5.4711342360823588e-06
9.9874999999997005e+00 2.1633512130284199e-08 -5.4459804443854659e-06 -5.4676139565157501e-06
9.9937499999997002e+00 2.1991906862149976e-08 -5.4422476214458265e-06 -5.4642395283079765e-06
9.9999999999996998e+00 2.3162692758629629e-08 -5.4378464442453628e-06 -5.4610091370039924e-06
1.0006249999999699e+01 2.4038869525879951e-08 -5.4338821486868732e-06 -5.4579210182127532e-06
1.0012499999999701e+01 2.4103064697948804e-08 -5.4308698116388583e-06 -5.4549728763368071e-06
1.0018749999999701e+01 2.5589278351278626e-08 -5.4265728843819502e-06 -5.4521621627332288e-06
1.0024999999999700e+01 2.7350483657178978e-08 -5.4221359624409856e-06 -5.4494864460981646e-06
1.0031249999999700e+01 2.7192947265557816e-08 -5.4197502796785343e-06 -5.4469432269440921e-06
1.0037499999999699e+01 2.5640492314240907e-08 -5.4188897236076868e-06 -5.4445302159219278e-06
1.0043749999999701e+01 2.4789938282304950e-08 -5.4174549468642871e-06 -5.4422448851465920e-06
1.0049999999999701e+01 2.4940051163502859e-08 -5.4151443507069762e-06 -5.4400844018704791e-06
1.0056249999999700e+01 2.4721390308492614e-08 -5.4133243132528951e-06 -5.4380457035613878e-06
1.0062499999999700e+01 2.5165130643804037e-08 -5.4109604130661870e-06 -5.4361255437099910e-06
1.0068749999999699e+01 2.6375419927344542e-08 -5.4079451405900391e-06 -5.4343205605173837e-06
1.0074999999999701e+01 2.7804389417925749e-08 -5.4048231268298752e-06 -5.4326275162478009e-06
1.0081249999999701e+01 2.9932549676298779e-08 -5.4011111183530371e-06 -5.4310436680293359e-06
1.0087499999999689e+01 3.1359297970833882e-08 -5.3982071124376228e-06 -5.4295664104084566e-06
1.0093749999999689e+01 3.0072922375065940e-08 -5.3981197556399476e-06 -5.4281926780150135e-06
1.0099999999999691e+01 3.1154043687548567e-08 -5.3957643508782907e-06 -5.4269183945658393e-06
1.0106249999999690e+01 3.2178216467029457e-08 -5.3935612465142182e-06 -5.4257394629812476e-06
1.0112499999999690e+01 3.2340791025922538e-08 -5.3923114196055846e-06 -5.4246522106315071e-06
1.0118749999999689e+01 3.2314560682894877e-08 -5.3913381981021981e-06 -5.4236527587850930e-06
1.0124999999999689e+01 3.3255995680174126e-08 -5.3894818652369960e-06 -5.4227378609171701e-06
1.0131249999999691e+01 3.4226274986445934e-08 -5.3876778949289958e-06 -5.4219041699154418e-06
1.0137499999999690e+01 3.4104746619856466e-08 -5.3870430383188019e-06 -5.4211477849386584e-06
1.0143749999999690e+01 3.4585082206088564e-08 -5.3858798709785776e-06 -5.4204649531846662e-06
1.0149999999999689e+01 3.3965058640738178e-08 -5.3858866877479488e-06 -5.4198517463886870e-06
1.0156249999999689e+01 3.3635196281231210e-08 -5.3856688442269489e-06 -5.4193040405081801e-06
1.0162499999999691e+01 3.3350788239541940e-08 -5.3854669523888363e-06 -5.4188177406283783e-06
1.0168749999999690e+01 3.4645482215255720e-08 -5.3837430824546788e-06 -5.4183885646699346e-06
1.0174999999999690e+01 3.4575224662361523e-08 -5.3834368962671635e-06 -5.4180121209295250e-06
1.0181249999999689e+01 3.4544968634200579e-08 -5.3831396540363346e-06 -5.4176846226705351e-06
1.0187499999999689e+01 3.5681216238474480e-08 -5.3817212064547209e-06 -5.4174024226931954e-06
1.0193749999999691e+01 3.6341072095915355e-08 -5.3808206335036449e-06 -5.4171617055995603e-06
1.0199999999999690e+01 3.6237932057550517e-08 -5.3807205668835183e-06 -5.4169584989410688e-06
1.0206249999999690e+01 3.7666505588836573e-08 -5.3791217657920003e-06 -5.4167882713808369e-06
1.0212499999999689e+01 3.8480484741286462e-08 -5.3781658548860139e-06 -5.4166463396273003e-06
1.0218749999999689e+01 4.1010726370020686e-08 -5.3755177331641095e-06 -5.4165284595341302e-06
1.0224999999999691e+01 4.1914776917968353e-08 -5.3745161343586857e-06 -5.4164309112766540e-06
1.0231249999999690e+01 4.1638817663492175e-08 -5.3747109562965749e-06 -5.4163497739600671e-06
1.0237499999999690e+01 4.0800147479415882e-08 -5.3754806161879503e-06 -5.4162807636673662e-06
1.0243749999999689e+01 4.0413142384163420e-08 -5.3758065821088723e-06 -5.4162197244930357e-06
1.0249999999999689e+01 4.2140422054902427e-08 -5.3740219341239242e-06 -5.4161623561788266e-06
1.0256249999999691e+01 4.2744891414635259e-08 -5.3733593086123797e-06 -5.4161042000270150e-06
1.0262499999999680e+01 4.4430106055455772e-08 -5.3716106185414401e-06 -5.4160407245968959e-06
1.0268749999999679e+01 4.4127021104165364e-08 -5.3718407544426080e-06 -5.4159677755467733e-06
1.0274999999999681e+01 4.4481887078790371e-08 -5.3713994496705773e-06 -5.4158813367493677e-06
1.0281249999999680e+01 4.4816849164272304e-08 -5.3709601743892884e-06 -5.4157770235535607e-06
1.0287499999999680e+01 4.6131341030112389e-08 -5.3695192114847353e-06 -5.4156505525148477e-06
1.0293749999999680e+01 4.6605217957870893e-08 -5.3688927126319393e-06 -5.4154979305898102e-06
1.0299999999999679e+01 4.6688787790342723e-08 -5.3686263079558423e-06 -5.4153150957461851e-06
1.0306249999999681e+01 4.7010077696422611e-08 -5.3680878009375606e-06 -5.4150978786339832e-06
1.0312499999999680e+01 4.7620259297328138e-08 -5.3672220845516202e-06 -5.4148423438489483e-06
1.0318749999999680e+01 4.7285248718384964e-08 -5.3672592192913478e-06 -5.4145444680097328e-06
1.0324999999999680e+01 4.7146318489366118e-08 -5.3670539523767709e-06 -5.4142002708661370e-06
1.0331249999999679e+01 4.6801780551041751e-08 -5.3670038768774682e-06 -5.4138056574285100e-06
1.0337499999999681e+01 4.7419246112572692e-08 -5.3659369747537393e-06 -5.4133562208663120e-06
1.0343749999999680e+01 4.7969406213633132e-08 -5.3648782483154130e-06 -5.4128476545290461e-06
1.0349999999999680e+01 4.9049366896352720e-08 -5.3632268981476934e-06 -5.4122762650440462e-06
1.0356249999999680e+01 4.7431985630850706e-08 -5.3642070785289982e-06 -5.4116390641598489e-06
1.0362499999999679e+01 4.5657665521163596e-08 -5.3652743936541676e-06 -5.4109320591753312e-06
1.0368749999999681e+01 4.5104576852754102e-08 -5.3650463804887376e-06 -5.4101509573414917e-06
1.0374999999999680e+01 4.5957854739737451e-08 -5.3633344476725349e-06 -5.4092923024122724e-06
1.0381249999999680e+01 4.6819861961714502e-08 -5.3615331818693542e-06 -5.4083530438310687e-06
1.0387499999999680e+01 4.5833137367423283e-08 -5.3614973127838746e-06 -5.4073304501512979e-06
1.0393749999999679e+01 4.5390700468184924e-08 -5.3608306949118608e-06 -5.4062213953800457e-06
1.0399999999999681e+01 4.3265586307346294e-08 -5.3617567807849899e-06 -5.4050223670923362e-06
1.0406249999999680e+01 4.2620310632180929e-08 -5.3611092409869550e-06 -5.4037295516191360e-06
1.0412499999999680e+01 4.2517137116156834e-08 -5.3598220173259599e-06 -5.4023391544421168e-06
1.0418749999999680e+01 4.3574155225639674e-08 -5.3572735092547171e-06 -5.4008476644803568e-06
1.0424999999999679e+01 4.4728412126336566e-08 -5.3545238598576560e-06 -5.3992522719839926e-06
1.0431249999999681e+01 4.5600403623197626e-08 -5.3519503051534563e-06 -5.3975507087766540e-06
1.0437499999999670e+01 4.5311257168149467e-08 -5.3504291219846814e-06 -5.3957403791528309e-06
1.0443749999999669e+01 4.4517183769672928e-08 -5.3493011220598617e-06 -5.3938183058295347e-06
1.0449999999999671e+01 4.4097324810953749e-08 -5.3476845396348609e-06 -5.3917818644458147e-06
1.0456249999999670e+01 4.3590548430300266e-08 -5.3460380922135385e-06 -5.3896286406438388e-06
1.0462499999999670e+01 4.4296392786565152e-08 -5.3430596969053766e-06 -5.3873560896919418e-06
1.0468749999999670e+01 4.5718337558155078e-08 -5.3392435050983712e-06 -5.3849618426565263e-06
1.0474999999999669e+01 4.6629207022570328e-08 -5.3358141771656355e-06 -5.3824433841882058e-06
1.0481249999999671e+01 4.5098009990000757e-08 -5.3346997930235978e-06 -5.3797978030135986e-06
1.0487499999999670e+01 4.5732675950565244e-08 -5.3312898229410356e-06 -5.3770224988916009e-06
1.0493749999999670e+01 4.6081230244767284e-08 -5.3280339917808041e-06 -5.3741152220255714e-06
1.0499999999999670e+01 4.5745810548206702e-08 -5.3253281473434026e-06 -5.3710739578916093e-06
1.0506249999999669e+01 4.6066141410385947e-08 -5.3218306605987391e-06 -5.3678968020091250e-06
1.0512499999999671e+01 4.6833026212155781e-08 -5.3177489345289778e-06 -5.3645819607411336e-06
1.0518749999999670e+01 4.7899343091142278e-08 -5.3132288035942747e-06 -5.3611281466854170e-06
1.0524999999999670e+01 4.8366313825112074e-08 -5.3091676743835765e-06 -5.3575339882086886e-06
1.0531249999999670e+01 4.7744897133053741e-08 -5.3060529880969116e-06 -5.3537978852299654e-06
1.0537499999999669e+01 4.8053086421223431e-08 -5.3018649204264707e-06 -5.3499180068476942e-06
1.0543749999999671e+01 4.7739375442240758e-08 -5.2981526676975256e-06 -5.3458920431397663e-06
1.0549999999999670e+01 4.8994985271456902e-08 -5.2927229710067701e-06 -5.3417179562782270e-06
1.0556249999999670e+01 4.9724963612309690e-08 -5.2876697020923467e-06 -5.3373946657046564e-06
1.0562499999999670e+01 5.0377052932071407e-08 -5.2825445662210933e-06 -5.3329216191531647e-06
1.0568749999999669e+01 4.9416516888348769e-08 -5.2788816651275440e-06 -5.3282981820158927e-06
1.0574999999999671e+01 4.8457246097873559e-08 -5.2750659440536026e-06 -5.3235231901514762e-06
1.0581249999999670e+01 4.8426186875911847e-08 -5.2701692698778558e-06 -5.3185954567537677e-06
1.0587499999999670e+01 4.8146286095261552e-08 -5.2653677906636324e-06 -5.3135140767588939e-06
1.0593749999999670e+01 4.8465934823004241e-08 -5.2598123012617896e-06 -5.3082782360847938e-06
1.0599999999999669e+01 4.8774967185036674e-08 -5.2541118211738228e-06 -5.3028867883588595e-06
1.0606249999999671e+01 4.9409557298727078e-08 -5.2479291223749558e-06 -5.2973386796736829e-06
1.0612499999999660e+01 4.9418212631333785e-08 -5.2422153640300458e-06 -5.2916335766613795e-06
1.0618749999999659e+01 4.8927401252998839e-08 -5.2368437009067878e-06 -5.2857711021597867e-06
1.0624999999999661e+01 4.8583060620167678e-08 -5.2311677078963657e-06 -5.2797507685165334e-06
1.0631249999999660e+01 4.8763520490014574e-08 -5.2248090165466141e-06 -5.2735725370366287e-06
1.0637499999999660e+01 4.8931181524092317e-08 -5.2183054721769062e-06 -5.2672366537009986e-06
1.0643749999999660e+01 4.9097313686050924e-08 -5.2116457771592318e-06 -5.2607430908452827e-06
1.0649999999999659e+01 4.8101612529994376e-08 -5.2059900301773723e-06 -5.2540916427073667e-06
1.0656249999999661e+01 4.8578882628967806e-08 -5.1987029481270041e-06 -5.2472818307559719e-06
1.0662499999999660e+01 4.7564887667948560e-08 -5.1927485911210275e-06 -5.2403134787889761e-06
1.0668749999999660e+01 4.7538118420688618e-08 -5.1856489191595861e-06 -5.2331870375802748e-06
1.0674999999999660e+01 4.7491137800273664e-08 -5.1784118682010777e-06 -5.2259030060013514e-06
1.0681249999999659e+01 4.8242111539768141e-08 -5.1702196035566414e-06 -5.2184617150964095e-06
1.0687499999999661e+01 4.8425289945701249e-08 -5.1624380548164679e-06 -5.2108633447621691e-06
1.0693749999999660e+01 4.8898454897711959e-08 -5.1542098100657174e-06 -5.2031082649634294e-06
1.0699999999999660e+01 4.9354192407453938e-08 -5.1458428629305866e-06 -5.1951970553380405e-06
1.0706249999999660e+01 4.9716910523416663e-08 -5.1374132548079468e-06 -5.1871301653313634e-06
1.0712499999999659e+01 4.9247554020469202e-08 -5.1296599856701235e-06 -5.1789075396905927e-06
1.0718749999999661e+01 4.8777326093887228e-08 -5.1217520535817306e-06 -5.1705293796756179e-06
1.0724999999999660e+01 4.8845850628553873e-08 -5.1131506761950681e-06 -5.1619965268236220e-06
1.0731249999999660e+01 4.8692973285961585e-08 -5.1046169868843157e-06 -5.1533099601702773e-06
1.0737499999999660e+01 4.8230674939595767e-08 -5.0962401720869420e-06 -5.1444708470265378e-06
1.0743749999999659e+01 4.7907808852607641e-08 -5.0875725188251455e-06 -5.1354803276777531e-06
1.0749999999999661e+01 4.7516732663259086e-08 -5.0788227312625446e-06 -5.1263394639258037e-06
1.0756249999999660e+01 4.6830849133096523e-08 -5.0702184806186816e-06 -5.1170493297517782e-06
1.0762499999999660e+01 4.6553677770060629e-08 -5.0610571600276482e-06 -5.1076108377977088e-06
1.0768749999999660e+01 4.5623449315295175e-08 -5.0524014572064886e-06 -5.0980249065217838e-06
1.0774999999999659e+01 4.5451461656711241e-08 -5.0428412379235986e-06 -5.0882926995803098e-06
1.0781249999999661e+01 4.4781999157156382e-08 -5.0336334922451368e-06 -5.0784154914022931e-06
1.0787499999999660e+01 4.4699153320315218e-08 -5.0236952509055767e-06 -5.0683944042258919e-06
1.0793749999999649e+01 4.3443575406367943e-08 -5.0147870123228963e-06 -5.0582305877292642e-06
1.0799999999999651e+01 4.4003464720539366e-08 -5.0039218635322406e-06 -5.0479253282527800e-06
1.0806249999999650e+01 4.4311338963291595e-08 -4.9931686341156474e-06 -5.0374799730789390e-06
1.0812499999999650e+01 4.4548321039591600e-08 -4.9823478276425690e-06 -5.0268961486821606e-06
1.0818749999999650e+01 4.4683536273267403e-08 -4.9714922178981156e-06 -5.0161757541713830e-06
1.0824999999999649e+01 4.4883759708047804e-08 -4.9604366525460342e-06 -5.0053204122540820e-06
1.0831249999999651e+01 4.6245065015199132e-08 -4.9480866026729706e-06 -4.9943316676881698e-06
1.0837499999999650e+01 4.5977994825196088e-08 -4.9372331512034823e-06 -4.9832111460286784e-06
1.0843749999999650e+01 4.5935678705995071e-08 -4.9260245527096875e-06 -4.9719602314156825e-06
1.0849999999999650e+01 4.5763775625156945e-08 -4.9148164205095621e-06 -4.9605801961347190e-06
1.0856249999999649e+01 4.4914076234301184e-08 -4.9041583460865412e-06 -4.9490724223208424e-06
1.0862499999999651e+01 4.4714559469973427e-08 -4.8927242390905937e-06 -4.9374387985605671e-06
1.0868749999999650e+01 4.3075758621346951e-08 -4.8826057552633920e-06 -4.9256815138847389e-06
1.0874999999999650e+01 4.3419884636283530e-08 -4.8703827415511042e-06 -4.9138026261873877e-06
1.0881249999999650e+01 4.3187785750892925e-08 -4.8586159984156926e-06 -4.9018037841665855e-06
1.0887499999999649e+01 4.3381039691192245e-08 -4.8463054547201434e-06 -4.8896864944113356e-06
1.0893749999999651e+01 4.3473134224845575e-08 -4.8339793989871202e-06 -4.8774525332119657e-06
1.0899999999999650e+01 4.2468344712589718e-08 -4.8226353399630186e-06 -4.8651036846756083e-06
1.0906249999999650e+01 4.2174539863678270e-08 -4.8104673089358024e-06 -4.8526418487994806e-06
1.0912499999999650e+01 4.2761227392040621e-08 -4.7973078443067037e-06 -4.8400690716987443e-06
1.0918749999999649e+01 4.2521678177346767e-08 -4.7848656459240023e-06 -4.8273873241013491e-06
1.0924999999999651e+01 4.1830892033649235e-08 -4.7727674390418947e-06 -4.8145983310755439e-06
1.0931249999999650e+01 4.0238386900983192e-08 -4.7614654263841640e-06 -4.8017038132851472e-06
1.0937499999999650e+01 3.9503794082148857e-08 -4.7492018984132615e-06 -4.7887056924954104e-06
1.0943749999999650e+01 3.9507148562885043e-08 -4.7360989441361163e-06 -4.7756060926990014e-06
1.0949999999999649e+01 3.9267016798010474e-08 -4.7231399280536677e-06 -4.7624069448516782e-06
1.0956249999999651e+01 3.8972398626062381e-08 -4.7101375466585389e-06 -4.7491099452846013e-06
1.0962499999999650e+01 3.9010761563798190e-08 -4.6967062106165084e-06 -4.7357169721803066e-06
1.0968749999999639e+01 3.8567980614276167e-08 -4.6836619249728640e-06 -4.7222299055871402e-06
1.0974999999999641e+01 3.7335407045950535e-08 -4.6713150059208211e-06 -4.7086504129667717e-06
1.0981249999999640e+01 3.8012949954494917e-08 -4.6569671763310603e-06 -4.6949801262855552e-06
1.0987499999999640e+01 3.8664891983830420e-08 -4.6425559219190205e-06 -4.6812208139028509e-06
1.0993749999999640e+01 3.8533920993000382e-08 -4.6288401200913901e-06 -4.6673740410843905e-06
1.0999999999999639e+01 3.7596312262393477e-08 -4.6158452082781093e-06 -4.6534415205405028e-06
1.1006249999999641e+01 3.6870419811170389e-08 -4.6025549327300494e-06 -4.6394253525412198e-06
1.1012499999999640e+01 3.6482790398634910e-08 -4.5888446642552816e-06 -4.6253274546539165e-06
1.1018749999999640e+01 3.6106919020503879e-08 -4.5750427890569980e-06 -4.6111497080775019e-06
1.1024999999999640e+01 3.7818877765935108e-08 -4.5590752417726071e-06 -4.5968941195385422e-06
1.1031249999999639e+01 3.8098440633126591e-08 -4.5444636898042486e-06 -4.5825621304373752e-06
1.1037499999999641e+01 3.8383901931966072e-08 -4.5297713135984100e-06 -4.5681552155303760e-06
1.1043749999999640e+01 3.8111208270883363e-08 -4.5155641581476127e-06 -4.5536753664184960e-06
1.1049999999999640e+01 3.8014449640909703e-08 -4.5011101201810959e-06 -4.5391245698220056e-06
1.1056249999999640e+01 3.6613842039621470e-08 -4.4878907434766964e-06 -4.5245045855163179e-06
1.1062499999999639e+01 3.5400041965413586e-08 -4.4744168636870239e-06 -4.5098169056524375e-06
1.1068749999999641e+01 3.4629706943470645e-08 -4.4604335647225732e-06 -4.4950632716660438e-06
1.1074999999999640e+01 3.4595656769276987e-08 -4.4456500480907517e-06 -4.4802457048600286e-06
1.1081249999999640e+01 3.4874403398882934e-08 -4.4304919688545070e-06 -4.4653663722533899e-06
1.1087499999999640e+01 3.4824425116877048e-08 -4.4156030254429999e-06 -4.4504274505598770e-06
1.1093749999999639e+01 3.3718738546327134e-08 -4.4017118616681839e-06 -4.4354306002145111e-06
1.1099999999999641e+01 3.4226031038642184e-08 -4.3861513709931877e-06 -4.4203774020318298e-06
1.1106249999999640e+01 3.4067934732974200e-08 -4.3712015296295798e-06 -4.4052694643625540e-06
1.1112499999999640e+01 3.3856728621783543e-08 -4.3562516438558050e-06 -4.3901083724775885e-06
1.1118749999999640e+01 3.3562600114656761e-08 -4.3413332617705769e-06 -4.3748958618852337e-06
1.1124999999999639e+01 3.2942651267238852e-08 -4.3266910232378178e-06 -4.3596336745050566e-06
1.1131249999999641e+01 3.2600762484548929e-08 -4.3117227477286383e-06 -4.3443235102131872e-06
1.1137499999999640e+01 3.2035080932746813e-08 -4.2969317926025094e-06 -4.3289668735352562e-06
1.1143749999999629e+01 3.1344187416611788e-08 -4.2822211332524918e-06 -4.3135653206691036e-06
1.1149999999999631e+01 3.1779637571769253e-08 -4.2663408139621844e-06 -4.2981204515339536e-06
1.1156249999999631e+01 3.2135145203353962e-08 -4.2504982689097941e-06 -4.2826334141131481e-06
1.1162499999999630e+01 3.1726212181556275e-08 -4.2353790075113825e-06 -4.2671052196929388e-06
1.1168749999999630e+01 3.1292521280804442e-08 -4.2202450201147722e-06 -4.2515375413955767e-06
1.1174999999999629e+01 3.1196860733360126e-08 -4.2047355730548021e-06 -4.2359324337881622e-06
1.1181249999999631e+01 3.0515116699911109e-08 -4.1897768277000998e-06 -4.2202919444000109e-06
1.1187499999999631e+01 3.1107828090821018e-08 -4.1735100664299792e-06 -4.2046178945208002e-06
1.1193749999999630e+01 3.0623573695763910e-08 -4.1582880516701924e-06 -4.1889116253659563e-06
1.1199999999999630e+01 3.0662628011044398e-08 -4.1425118801898942e-06 -4.1731745082009386e-06
1.1206249999999629e+01 3.0471539954143815e-08 -4.1269368411536293e-06 -4.1574083811077731e-06
1.1212499999999631e+01 3.0781648134497090e-08 -4.1108335846464322e-06 -4.1416152327809293e-06
1.1218749999999631e+01 3.0291142470856935e-08 -4.0955054991800408e-06 -4.1257966416508978e-06
1.1224999999999630e+01 2.8940008157615172e-08 -4.0810139445570759e-06 -4.1099539527146911e-06
1.1231249999999630e+01 2.8189271382620603e-08 -4.0658994038269650e-06 -4.0940886752095856e-06
1.1237499999999629e+01 2.7591751505301525e-08 -4.0506106424589378e-06 -4.0782023939642393e-06
1.1243749999999631e+01 2.7410457272249170e-08 -4.0348862162522245e-06 -4.0622966735244736e-06
1.1249999999999631e+01 2.6680413106055395e-08 -4.0196924455673311e-06 -4.0463728586733865e-06
1.1256249999999630e+01 2.6073328591935710e-08 -4.0043589333296273e-06 -4.0304322619215630e-06
1.1262499999999630e+01 2.5760981203345134e-08 -3.9887152780695484e-06 -4.0144762592728935e-06
1.1268749999999629e+01 2.5319640698476585e-08 -3.9731865664196550e-06 -3.9985062071181315e-06
1.1274999999999631e+01 2.6121594792981906e-08 -3.9564019260742597e-06 -3.9825235208672416e-06
1.1281249999999631e+01 2.5048181383353502e-08 -3.9414812347262653e-06 -3.9665294161096188e-06
1.1287499999999630e+01 2.4165024158029123e-08 -3.9263600282171137e-06 -3.9505250523751428e-06
1.1293749999999630e+01 2.3812211132123613e-08 -3.9106995863849024e-06 -3.9345117975170261e-06
1.1299999999999629e+01 2.3297363052704210e-08 -3.8951937408884242e-06 -3.9184911039411284e-06
1.1306249999999631e+01 2.2997559485594427e-08 -3.8794666812327414e-06 -3.9024642407183358e-06
1.1312499999999631e+01 2.2318156563797820e-08 -3.8641141175690370e-06 -3.8864322741328348e-06
1.1318749999999620e+01 2.2451180503136444e-08 -3.8479451314256200e-06 -3.8703963119287565e-06
1.1324999999999619e+01 2.2446940244632019e-08 -3.8319104467279220e-06 -3.8543573869725540e-06
1.1331249999999621e+01 2.2131074546384563e-08 -3.8161855009368958e-06 -3.8383165754832804e-06
1.1337499999999620e+01 2.1222438955394061e-08 -3.8010526726142075e-06 -3.8222751115696015e-06
1.1343749999999620e+01 2.0318459244092219e-08 -3.7859158519284384e-06 -3.8062343111725306e-06
1.1349999999999620e+01 2.0680367085885864e-08 -3.7695152244057095e-06 -3.7901955914915954e-06
1.1356249999999619e+01 2.0494913194514897e-08 -3.7536653119121158e-06 -3.7741602251066307e-06
1.1362499999999621e+01 2.0925415718785866e-08 -3.7372038752528200e-06 -3.7581292909716059e-06
1.1368749999999620e+01 2.0666517338706510e-08 -3.7214373271867611e-06 -3.7421038445254676e-06
1.1374999999999620e+01 2.0237501332870623e-08 -3.7058475177433765e-06 -3.7260850190762471e-06
1.1381249999999620e+01 1.9181319397068569e-08 -3.6908927425474012e-06 -3.7100740619444698e-06
1.1387499999999619e+01 1.8304503453979829e-08 -3.6757677079892615e-06 -3.6940722114432413e-06
1.1393749999999621e+01 1.8196764810234665e-08 -3.6598840136284343e-06 -3.6780807784386690e-06
1.1399999999999620e+01 1.9459820194807333e-08 -3.6426410909842072e-06 -3.6621009111790146e-06
1.1406249999999620e+01 1.9172356213773595e-08 -3.6269609182684024e-06 -3.6461332744821760e-06
1.1412499999999620e+01 1.9474799780121308e-08 -3.6107034739887134e-06 -3.6301782737688347e-06
1.1418749999999619e+01 1.8393763221252245e-08 -3.5958423127981745e-06 -3.6142360760194268e-06
1.1424999999999621e+01 1.7597898193737873e-08 -3.5807094755916000e-06 -3.5983073737853379e-06
1.1431249999999620e+01 1.8086836205305522e-08 -3.5643067430870338e-06 -3.5823935792923393e-06
1.1437499999999620e+01 1.8119269364467902e-08 -3.5483763394241547e-06 -3.5664956087886226e-06
1.1443749999999620e+01 1.7748562238633356e-08 -3.5328658531954336e-06 -3.5506144154340669e-06
1.1449999999999619e+01 1.7368578774698219e-08 -3.5173829626702125e-06 -3.5347515414449107e-06
1.1456249999999621e+01 1.7219942901788697e-08 -3.5016884636355026e-06 -3.5189084065372913e-06
1.1462499999999620e+01 1.6938879127712982e-08 -3.4861473885430022e-06 -3.5030862676707152e-06
1.1468749999999620e+01 1.6893986731555458e-08 -3.4703923645908771e-06 -3.4872863513224326e-06
1.1474999999999620e+01 1.5984389159743586e-08 -3.4555251993142211e-06 -3.4715095884739647e-06
1.1481249999999619e+01 1.5688646795306566e-08 -3.4400682613624237e-06 -3.4557569081577302e-06
1.1487499999999621e+01 1.5847914285132337e-08 -3.4241814761407628e-06 -3.4400293904258951e-06
1.1493749999999610e+01 1.5653549991402587e-08 -3.4086743738786067e-06 -3.4243279238700093e-06
1.1499999999999609e+01 1.5183809433389815e-08 -3.3934695897743489e-06 -3.4086533992077388e-06
1.1506249999999611e+01 1.4312195858978966e-08 -3.3786945774486688e-06 -3.3930067733076477e-06
1.1512499999999610e+01 1.3880961829521661e-08 -3.3635078633411331e-06 -3.3773888251706548e-06
1.1518749999999610e+01 1.3288880887532394e-08 -3.3485113126731872e-06 -3.3618001935607196e-06
1.1524999999999610e+01 1.2407824307711490e-08 -3.3338337868118134e-06 -3.3462416111195249e-06
1.1531249999999609e+01 1.1793914540917978e-08 -3.3189199522000942e-06 -3.3307138667410122e-06
1.1537499999999611e+01 1.0938645624807579e-08 -3.3042790814611625e-06 -3.3152177270859701e-06
1.1543749999999610e+01 1.0611940999161822e-08 -3.2891419810001301e-06 -3.2997539219992920e-06
1.1549999999999610e+01 9.9490910518718654e-09 -3.2743740874254440e-06 -3.2843231784773158e-06
1.1556249999999610e+01 9.6233531057493003e-09 -3.2593029297702433e-06 -3.2689262828759926e-06
1.1562499999999609e+01 9.3275363274489616e-09 -3.2442364616970986e-06 -3.2535639980245476e-06
1.1568749999999611e+01 9.0402631724761125e-09 -3.2291968166113111e-06 -3.2382370797837872e-06
1.1574999999999610e+01 8.5616915219110616e-09 -3.2143845585254787e-06 -3.2229462500473897e-06
1.1581249999999610e+01 8.8877318422507020e-09 -3.1988043636134874e-06 -3.2076920954557381e-06
1.1587499999999610e+01 9.0796496290788992e-09 -3.1833954050599221e-06 -3.1924750546890010e-06
1.1593749999999609e+01 8.6827593416459201e-09 -3.1686127899279294e-06 -3.1772955492695753e-06
1.1599999999999611e+01 8.3676120129431213e-09 -3.1537865385892807e-06 -3.1621541506022238e-06
1.1606249999999610e+01 7.2637439063131822e-09 -3.1397876920637564e-06 -3.1470514359700696e-06
1.1612499999999610e+01 7.1023656435090422e-09 -3.1248855902889614e-06 -3.1319879559324705e-06
1.1618749999999610e+01 6.9246471601566000e-09 -3.1100396435947520e-06 -3.1169642907549086e-06
1.1624999999999609e+01 6.5298480328899956e-09 -3.0954512109106583e-06 -3.1019810589435483e-06
1.1631249999999611e+01 6.1385751783488153e-09 -3.0809003304092742e-06 -3.0870389055876230e-06
1.1637499999999610e+01 5.8282792992717724e-09 -3.0663101968643826e-06 -3.0721384761636544e-06
1.1643749999999610e+01 7.2497098622616652e-09 -3.0500306325011506e-06 -3.0572803423634123e-06
1.1649999999999610e+01 6.9430397938039614e-09 -3.0355209590384238e-06 -3.0424639988322278e-06
1.1656249999999609e+01 6.6695498544218784e-09 -3.0210198076476341e-06 -3.0276893575020560e-06
1.1662499999999611e+01 6.3253560284860552e-09 -3.0066322542758698e-06 -3.0129576103043558e-06
1.1668749999999600e+01 5.9724423226774237e-09 -2.9922972055781974e-06 -2.9982696479008749e-06
1.1674999999999599e+01 5.9107159788069524e-09 -2.9777153542910912e-06 -2.9836260702698982e-06
1.1681249999999601e+01 6.3989231721285979e-09 -2.9626285868993219e-06 -2.9690275100714505e-06
1.1687499999999600e+01 6.5173065768863501e-09 -2.9479573582237862e-06 -2.9544746648006725e-06
1.1693749999999600e+01 6.4197887160679414e-09 -2.9335483597849324e-06 -2.9399681485010004e-06
1.1699999999999600e+01 6.2683655045743114e-09 -2.9192401740376068e-06 -2.9255085395421811e-06
1.1706249999999599e+01 5.5885774914611806e-09 -2.9055078609731541e-06 -2.9110964384646153e-06
1.1712499999999601e+01 5.6357339869572009e-09 -2.8910966864963505e-06 -2.8967324204833077e-06
1.1718749999999600e+01 5.5527975965015407e-09 -2.8768641380240681e-06 -2.8824169356205696e-06
1.1724999999999600e+01 5.2017653350048298e-09 -2.8629486159560918e-06 -2.8681503812910967e-06
1.1731249999999600e+01 4.8279375547904389e-09 -2.8491052761482846e-06 -2.8539332137030750e-06
1.1737499999999599e+01 4.5978647796982837e-09 -2.8351680869677602e-06 -2.8397659517474585e-06
1.1743749999999601e+01 4.2470596929288820e-09 -2.8214020275634489e-06 -2.8256490872563778e-06
1.1749999999999600e+01 4.1871383957139215e-09 -2.8073960622877967e-06 -2.8115832006835106e-06
1.1756249999999600e+01 4.2440347534376718e-09 -2.7933248425428470e-06 -2.7975688772962847e-06
1.1762499999999600e+01 4.3230148322492076e-09 -2.7792834789154755e-06 -2.7836064937477248e-06
1.1768749999999599e+01 4.0398815753115741e-09 -2.7656565304569520e-06 -2.7696964120322635e-06
1.1774999999999601e+01 3.7317286746646700e-09 -2.7521073198138304e-06 -2.7558390484884950e-06
1.1781249999999600e+01 3.9460596173925512e-09 -2.7380887424045990e-06 -2.7420348020219915e-06
1.1787499999999600e+01 3.4531812669724428e-09 -2.7248310141560368e-06 -2.7282841954230093e-06
1.1793749999999600e+01 2.8947459932362357e-09 -2.7116929990357739e-06 -2.7145877450290102e-06
1.1799999999999599e+01 2.8054374232076520e-09 -2.6981404399607923e-06 -2.7009458773840000e-06
1.1806249999999601e+01 2.2901496327972587e-09 -2.6850689005535887e-06 -2.6873590501863860e-06
1.1812499999999600e+01 1.9562227385716017e-09 -2.6718714973840562e-06 -2.6738277201226278e-06
1.1818749999999600e+01 1.6302704685604371e-09 -2.6587220824937765e-06 -2.6603523529623369e-06
1.1824999999999600e+01 1.4683805414196208e-09 -2.6454650070563528e-06 -2.6469333875977724e-06
1.1831249999999599e+01 1.3368770827285808e-09 -2.6322343726904836e-06 -2.6335712497732122e-06
1.1837499999999601e+01 7.8810219067589738e-10 -2.6194782876126240e-06 -2.6202663898032999e-06
1.1843749999999590e+01 2.6045541879176335e-10 -2.6067588088142662e-06 -2.6070192642330579e-06
1.1849999999999589e+01 1.1402753372219884e-10 -2.5937163039559205e-06 -2.5938303314896427e-06
1.1856249999999591e+01 -4.9046290575748485e-11 -2.5807491166312771e-06 -2.5807000703407014e-06
1.1862499999999590e+01 -2.2698271218769115e-10 -2.5678559545384911e-06 -2.5676289718263035e-06
1.1868749999999590e+01 -3.3667087359468849e-10 -2.5549541993187606e-06 -2.5546175284451659e-06
1.1874999999999590e+01 -2.5927308468909390e-10 -2.5419254967575023e-06 -2.5416662236728132e-06
1.1881249999999589e+01 -5.2494647425999641e-10 -2.5293004535244294e-06 -2.5287755070501694e-06
1.1887499999999591e+01 -6.9658174857006386e-10 -2.5166423833761049e-06 -2.5159458016275349e-06
1.1893749999999590e+01 -8.3919100860080210e-10 -2.5040167406233140e-06 -2.5031775496147132e-06
1.1899999999999590e+01 -9.7930954625396398e-10 -2.4914505658558988e-06 -2.4904712563096448e-06
1.1906249999999590e+01 -1.0613074063219304e-09 -2.4788887653672010e-06 -2.4778274579608790e-06
1.1912499999999589e+01 1.7599294424031290e-10 -2.4650706720309737e-06 -2.4652466649752140e-06
1.1918749999999591e+01 2.7447208867414341e-10 -2.4524543329457167e-06 -2.4527288050343908e-06
1.1924999999999590e+01 3.0468304561904051e-10 -2.4399691911371199e-06 -2.4402738741827389e-06
1.1931249999999590e+01 1.0189859323658150e-10 -2.4277806431884090e-06 -2.4278825417816456e-06
1.1937499999999590e+01 -1.0046966670652967e-11 -2.4155655697911933e-06 -2.4155555228245226e-06
1.1943749999999589e+01 -5.4134473539049275e-10 -2.4038348556133773e-06 -2.4032935108779868e-06
1.1949999999999591e+01 -6.6087352132135401e-10 -2.3917580405091845e-06 -2.3910971669878631e-06
1.1956249999999590e+01 -8.1032195918531581e-10 -2.3797774328927731e-06 -2.3789671109335878e-06
1.1962499999999590e+01 -8.0709987073004756e-10 -2.3677110183585551e-06 -2.3669039184878251e-06
1.1968749999999590e+01 -7.2534223044428461e-10 -2.3556335193576589e-06 -2.3549081771272146e-06
1.1974999999999589e+01 -6.2840145573426795e-10 -2.3436088580909511e-06 -2.3429804566352168e-06
1.1981249999999591e+01 -7.2893100507824768e-10 -2.3318502062602802e-06 -2.3311212752552019e-06
1.1987499999999590e+01 -1.2067105307877691e-09 -2.3205378596459421e-06 -2.3193311491151543e-06
1.1993749999999590e+01 -1.3439783878830300e-09 -2.3089545564404437e-06 -2.3076105780525607e-06
1.1999999999999590e+01 -1.4612371725971525e-09 -2.2974213065297871e-06 -2.2959600693571900e-06
1.2006249999999589e+01 -1.6334775276997348e-09 -2.2860136450476766e-06 -2.2843801675199768e-06
1.2012499999999591e+01 -1.6501299902981508e-09 -2.2745215311198821e-06 -2.2728714011295840e-06
1.2018749999999590e+01 -1.6658464090168647e-09 -2.2631001339591572e-06 -2.2614342875501403e-06
1.2024999999999579e+01 -1.7694579296701012e-09 -2.2518387998755318e-06 -2.2500693419458617e-06
1.2031249999999581e+01 -1.8173968709067060e-09 -2.2405944344322982e-06 -2.2387770375613915e-06
1.2037499999999580e+01 -1.8440638012469949e-09 -2.2294019164094282e-06 -2.2275578526081812e-06
1.2043749999999580e+01 -1.8730309384902007e-09 -2.2182853287590217e-06 -2.2164122978205315e-06
1.2049999999999580e+01 -2.2014869062293771e-09 -2.2075423578017538e-06 -2.2053408708955244e-06
1.2056249999999579e+01 -2.2482565727228992e-09 -2.1965923124868253e-06 -2.1943440559141024e-06
1.2062499999999581e+01 -2.1776545485078287e-09 -2.1855999809967136e-06 -2.1834223264482058e-06
1.2068749999999580e+01 -2.2163995813039312e-09 -2.1747925371685810e-06 -2.1725761375872771e-06
1.2074999999999580e+01 -2.3888709935025601e-09 -2.1641948011465025e-06 -2.1618059301529999e-06
1.2081249999999580e+01 -2.0480672916928661e-09 -2.1531601923642343e-06 -2.1511121250725415e-06
1.2087499999999579e+01 -1.9199836495320728e-09 -2.1424151475103568e-06 -2.1404951638608248e-06
1.2093749999999581e+01 -1.7914407786926356e-09 -2.1317469611754221e-06 -2.1299555203967294e-06
1.2099999999999580e+01 -1.4926619739971112e-09 -2.1209863154682082e-06 -2.1194936534942111e-06
1.2106249999999580e+01 -1.4977584298302839e-09 -2.1106077507938669e-06 -2.1091099923640366e-06
1.2112499999999580e+01 -1.5715292263793700e-09 -2.1003765038331097e-06 -2.0988049746067303e-06
1.2118749999999579e+01 -1.6898794481051470e-09 -2.0902689401581878e-06 -2.0885790607100826e-06
1.2124999999999581e+01 -1.8253336860374165e-09 -2.0802580280583060e-06 -2.0784326943722685e-06
1.2131249999999580e+01 -1.8456426321075489e-09 -2.0702119751804316e-06 -2.0683663325483240e-06
1.2137499999999580e+01 -1.9550950839003013e-09 -2.0603355244120998e-06 -2.0583804293281995e-06
1.2143749999999580e+01 -2.0744353807028349e-09 -2.0505498588009373e-06 -2.0484754234202345e-06
1.2149999999999579e+01 -1.9988332905336177e-09 -2.0406505774063272e-06 -2.0386517441157936e-06
1.2156249999999581e+01 -1.7498358472450855e-09 -2.0306596315573346e-06 -2.0289097957100896e-06
1.2162499999999580e+01 -1.8437584744001205e-09 -2.0210937146104595e-06 -2.0192499561360594e-06
1.2168749999999580e+01 -1.9939350913955568e-09 -2.0116665577775172e-06 -2.0096726226861217e-06
1.2174999999999580e+01 -2.0305070754854174e-09 -2.0022087321437427e-06 -2.0001782250682573e-06
1.2181249999999579e+01 -2.0768465998746855e-09 -1.9928440142537050e-06 -1.9907671676538303e-06
1.2187499999999581e+01 -2.0414552072459543e-09 -1.9834812770009799e-06 -1.9814398217937340e-06
1.2193749999999580e+01 -2.1911618718617838e-09 -1.9743877066603644e-06 -1.9721965447885027e-06
1.2199999999999569e+01 -2.2173609248172880e-09 -1.9652550431493935e-06 -1.9630376822245762e-06
1.2206249999999571e+01 -2.3398683060069087e-09 -1.9563034481246960e-06 -1.9539635798186891e-06
1.2212499999999570e+01 -2.2956645416808602e-09 -1.9472702561530437e-06 -1.9449745916113628e-06
1.2218749999999570e+01 -2.3798706898899163e-09 -1.9384509331034074e-06 -1.9360710624135175e-06
1.2224999999999570e+01 -2.4456016315764614e-09 -1.9296989250962002e-06 -1.9272533234646238e-06
1.2231249999999569e+01 -2.3783301302644848e-09 -1.9209000212684329e-06 -1.9185216911381684e-06
1.2237499999999571e+01 -2.3560614349568523e-09 -1.9122325323191005e-06 -1.9098764708841437e-06
1.2243749999999570e+01 -2.0088989935770874e-09 -1.9033268428004762e-06 -1.9013179438068991e-06
1.2249999999999570e+01 -2.0578144875549351e-09 -1.8949041580286175e-06 -1.8928463435410626e-06
1.2256249999999570e+01 -2.1074098612004550e-09 -1.8865693007797907e-06 -1.8844618909185902e-06
1.2262499999999569e+01 -2.2248184704901514e-09 -1.8783896349462383e-06 -1.8761648164757481e-06
1.2268749999999571e+01 -2.2874778067691922e-09 -1.8702428183910069e-06 -1.8679553405842377e-06
1.2274999999999570e+01 -2.2773328995961073e-09 -1.8621110120521316e-06 -1.8598336791525354e-06
1.2281249999999570e+01 -2.2744769332656830e-09 -1.8540745116980506e-06 -1.8518000347647849e-06
1.2287499999999570e+01 -2.2924245737597974e-09 -1.8461470130405273e-06 -1.8438545884667675e-06
1.2293749999999569e+01 -2.3687894732393608e-09 -1.8383662903077514e-06 -1.8359975008345120e-06
1.2299999999999571e+01 -2.4495228068118378e-09 -1.8306784443918034e-06 -1.8282289215849916e-06
1.2306249999999570e+01 -2.5472626323398475e-09 -1.8230962650634877e-06 -1.8205490024311479e-06
1.2312499999999570e+01 -2.5398891028562060e-09 -1.8154977743379740e-06 -1.8129578852351178e-06
1.2318749999999570e+01 -2.4611529595005859e-09 -1.8079168428998177e-06 -1.8054556899403171e-06
1.2324999999999569e+01 -2.3903020434675543e-09 -1.8004328294908191e-06 -1.7980425274473515e-06
1.2331249999999571e+01 -2.3888745735828147e-09 -1.7931073692519038e-06 -1.7907184946783210e-06
1.2337499999999570e+01 -2.4224192302005575e-09 -1.7859060452708368e-06 -1.7834836260406363e-06
1.2343749999999570e+01 -2.1063386743149497e-09 -1.7784442896130359e-06 -1.7763379509387209e-06
1.2349999999999570e+01 -2.0469817047737660e-09 -1.7713284616861398e-06 -1.7692814799813660e-06
1.2356249999999569e+01 -2.1594515043301214e-09 -1.7644736782785779e-06 -1.7623142267742478e-06
1.2362499999999571e+01 -2.2592539542639949e-09 -1.7576955047001076e-06 -1.7554362507458436e-06
1.2368749999999570e+01 -2.2126655200662095e-09 -1.7508602434547101e-06 -1.7486475779346439e-06
1.2374999999999559e+01 -2.0872112416259240e-09 -1.7440354360717871e-06 -1.7419482248301611e-06
1.2381249999999561e+01 -2.0129627930703318e-09 -1.7373511651537713e-06 -1.7353382023607009e-06
1.2387499999999561e+01 -2.1441411041393966e-09 -1.7309616451300788e-06 -1.7288175040259394e-06
1.2393749999999560e+01 -2.0646087535223029e-09 -1.7244507244385957e-06 -1.7223861156850734e-06
1.2399999999999560e+01 -2.2006147504786660e-09 -1.7182446176989696e-06 -1.7160440029484909e-06
1.2406249999999559e+01 -2.1856022347007886e-09 -1.7119766670959799e-06 -1.7097910648612791e-06
1.2412499999999561e+01 -2.0992135390368945e-09 -1.7057263779203808e-06 -1.7036271643813439e-06
1.2418749999999561e+01 -2.0754582922205079e-09 -1.6996276475112892e-06 -1.6975521892190687e-06
1.2424999999999560e+01 -2.0440169932269629e-09 -1.6936100477594604e-06 -1.6915660307662335e-06
1.2431249999999560e+01 -2.0167211434563896e-09 -1.6876852848569506e-06 -1.6856685637134942e-06
1.2437499999999559e+01 -1.6751306747552488e-09 -1.6815347647637213e-06 -1.6798596340889661e-06
1.2443749999999561e+01 -1.5590866542486077e-09 -1.6756981358053223e-06 -1.6741390491510737e-06
1.2449999999999561e+01 -1.4743320302182880e-09 -1.6699809668453252e-06 -1.6685066348151069e-06
1.2456249999999560e+01 -1.3861600104152045e-09 -1.6643483924384364e-06 -1.6629622324280212e-06
1.2462499999999560e+01 -1.2836987066965714e-09 -1.6587893503229144e-06 -1.6575056516162178e-06
1.2468749999999559e+01 -1.1941743846195823e-09 -1.6533308588862868e-06 -1.6521366845016672e-06
1.2474999999999561e+01 -1.0923797601352739e-09 -1.6479474895799291e-06 -1.6468551098197938e-06
1.2481249999999561e+01 -9.6935257400994893e-10 -1.6426300541994944e-06 -1.6416607016254844e-06
1.2487499999999560e+01 -9.1167376031515025e-10 -1.6374649014495412e-06 -1.6365532276892260e-06
1.2493749999999560e+01 -8.5851594646258031e-10 -1.6323909557415068e-06 -1.6315324397950442e-06
1.2499999999999559e+01 -7.8065861230422480e-10 -1.6273787295518575e-06 -1.6265980709395533e-06
1.2506249999999561e+01 -6.5830322316617479e-10 -1.6224081411660626e-06 -1.6217498379428964e-06
1.2512499999999561e+01 -6.7713312884409347e-10 -1.6176645800670495e-06 -1.6169874469382054e-06
1.2518749999999560e+01 -6.5155538973020730e-10 -1.6129621460692995e-06 -1.6123105906795693e-06
1.2524999999999560e+01 -6.5841561222893078e-10 -1.6083773601850231e-06 -1.6077189445727942e-06
1.2531249999999559e+01 -6.3915304819435732e-10 -1.6038513317441019e-06 -1.6032121786959075e-06
1.2537499999999561e+01 -5.6856133275946654e-10 -1.5993585122938386e-06 -1.5987899509610792e-06
1.2543749999999561e+01 -4.8403100048410532e-10 -1.5949359299939144e-06 -1.5944518989934302e-06
1.2549999999999550e+01 -2.3522354054677093e-10 -1.5904328698496388e-06 -1.5901976463090920e-06
1.2556249999999549e+01 -2.6489359690691548e-10 -1.5862916979970457e-06 -1.5860268044001388e-06
1.2562499999999551e+01 -1.3517691579055300e-10 -1.5820741516844050e-06 -1.5819389747686144e-06
1.2568749999999550e+01 -5.5459964948728328e-11 -1.5779892015289408e-06 -1.5779337415639921e-06
1.2574999999999550e+01 1.9670584983453550e-10 -1.5738139680366642e-06 -1.5740106738864987e-06
1.2581249999999550e+01 3.3179084697866947e-10 -1.5698375399609613e-06 -1.5701693308079400e-06
1.2587499999999549e+01 6.7053313658892645e-10 -1.5657387253399159e-06 -1.5664092584765048e-06
1.2593749999999551e+01 7.5174246592754187e-10 -1.5619782223193825e-06 -1.5627299647853100e-06
1.2599999999999550e+01 9.9598484902084026e-10 -1.5581349721572654e-06 -1.5591309570062862e-06
1.2606249999999550e+01 1.1478136368550503e-09 -1.5544639531129606e-06 -1.5556117667498157e-06
1.2612499999999550e+01 1.1149216949592972e-09 -1.5510569850719406e-06 -1.5521719067668999e-06
1.2618749999999549e+01 1.2214973179162783e-09 -1.5475893722084235e-06 -1.5488108695263397e-06
1.2624999999999551e+01 1.4234363526320902e-09 -1.5441046974370251e-06 -1.5455281337896572e-06
1.2631249999999550e+01 1.4957704113170966e-09 -1.5408273945639361e-06 -1.5423231649752532e-06
1.2637499999999550e+01 1.5350798013482142e-09 -1.5376603457185376e-06 -1.5391954255198858e-06
1.2643749999999550e+01 1.2280686199733229e-09 -1.5349163007273054e-06 -1.5361443693472788e-06
1.2649999999999549e+01 1.1958882610155290e-09 -1.5319735036102049e-06 -1.5331693918712204e-06
1.2656249999999551e+01 1.0525466781101166e-09 -1.5292173349831093e-06 -1.5302698816612194e-06
1.2662499999999550e+01 9.2292349975420311e-10 -1.5265223352046478e-06 -1.5274452587044020e-06
1.2668749999999550e+01 9.1345666817025676e-10 -1.5237814654512660e-06 -1.5246949221194363e-06
1.2674999999999550e+01 1.0812903879332297e-09 -1.5209369719216579e-06 -1.5220182623095911e-06
1.2681249999999549e+01 1.3302308082655858e-09 -1.5180844492591359e-06 -1.5194146800674015e-06
1.2687499999999551e+01 1.3784548929852059e-09 -1.5155051169554064e-06 -1.5168835718483916e-06
1.2693749999999550e+01 1.4741810563181076e-09 -1.5129501473865908e-06 -1.5144243284429089e-06
1.2699999999999550e+01 1.5614730473032085e-09 -1.5104748607442678e-06 -1.5120363337915710e-06
1.2706249999999550e+01 1.8706453555326167e-09 -1.5078483128761780e-06 -1.5097189582317106e-06
1.2712499999999549e+01 1.9904341999124473e-09 -1.5054811131066404e-06 -1.5074715473065529e-06
1.2718749999999551e+01 1.8062674559733986e-09 -1.5034871836402310e-06 -1.5052934510962044e-06
1.2724999999999540e+01 2.0195556300477111e-09 -1.5011644594080472e-06 -1.5031840150380949e-06
1.2731249999999539e+01 2.2456750129870711e-09 -1.4988968910501795e-06 -1.5011425660631666e-06
1.2737499999999541e+01 2.2007213244707155e-09 -1.4969677186723523e-06 -1.4991684399968230e-06
1.2743749999999540e+01 2.3399862115756568e-09 -1.4949209825588522e-06 -1.4972609687704278e-06
1.2749999999999540e+01 2.5004892434234547e-09 -1.4929189795510350e-06 -1.4954194687944585e-06
1.2756249999999540e+01 2.7298143706367747e-09 -1.4909134105068625e-06 -1.4936432248774993e-06
1.2762499999999539e+01 2.9305186216052531e-09 -1.4890009802926721e-06 -1.4919314989142774e-06
1.2768749999999541e+01 2.9570295372000384e-09 -1.4873265374856175e-06 -1.4902835670228175e-06
1.2774999999999540e+01 2.9748894147165221e-09 -1.4857238461730439e-06 -1.4886987355877604e-06
1.2781249999999540e+01 3.0035402504790152e-09 -1.4841727491444478e-06 -1.4871762893949268e-06
1.2787499999999540e+01 3.1321761999212237e-09 -1.4825833272170418e-06 -1.4857155034169630e-06
1.2793749999999539e+01 3.2422764237268212e-09 -1.4810733883764148e-06 -1.4843156648001416e-06
1.2799999999999541e+01 3.2185932416695409e-09 -1.4797574587884742e-06 -1.4829760520301438e-06
1.2806249999999540e+01 3.2669937959219732e-09 -1.4784289392722757e-06 -1.4816959330681977e-06
1.2812499999999540e+01 3.4689403153412973e-09 -1.4770056289138140e-06 -1.4804745692291553e-06
1.2818749999999540e+01 3.6112160442232538e-09 -1.4757000066368548e-06 -1.4793112226810780e-06
1.2824999999999539e+01 3.8535617494328066e-09 -1.4743515830418502e-06 -1.4782051447912831e-06
1.2831249999999541e+01 4.0201568569003937e-09 -1.4731354225357965e-06 -1.4771555793926969e-06
1.2837499999999540e+01 4.3007457591794920e-09 -1.4718610241716005e-06 -1.4761617699307800e-06
1.2843749999999540e+01 4.4942418442172918e-09 -1.4707287165905695e-06 -1.4752229584347868e-06
1.2849999999999540e+01 4.5844665302573483e-09 -1.4697539052478118e-06 -1.4743383717780692e-06
1.2856249999999539e+01 4.7673359116286624e-09 -1.4687398897096084e-06 -1.4735072256212371e-06
1.2862499999999541e+01 4.8754770261324807e-09 -1.4678532611608335e-06 -1.4727287381869660e-06
1.2868749999999540e+01 4.9744110975116876e-09 -1.4670277170837078e-06 -1.4720021281812195e-06
1.2874999999999540e+01 4.9392030457774297e-09 -1.4663874070564855e-06 -1.4713266101022629e-06
1.2881249999999540e+01 5.1600370571138995e-09 -1.4655413549392315e-06 -1.4707013919963454e-06
1.2887499999999539e+01 5.2539836699670820e-09 -1.4648716906152381e-06 -1.4701256742852052e-06
1.2893749999999541e+01 5.3475641649350323e-09 -1.4642510626213802e-06 -1.4695986267863153e-06
1.2899999999999530e+01 5.4423385684120855e-09 -1.4636770817614532e-06 -1.4691194203298653e-06
1.2906249999999529e+01 5.5668697841329034e-09 -1.4631203804072734e-06 -1.4686872501914063e-06
1.2912499999999531e+01 5.5510891262825802e-09 -1.4627502276095554e-06 -1.4683013167358380e-06
1.2918749999999530e+01 5.4955699606047229e-09 -1.4624652688866868e-06 -1.4679608388472915e-06
1.2924999999999530e+01 5.5527119159658458e-09 -1.4621123289871582e-06 -1.4676650409031241e-06
1.2931249999999530e+01 5.6326905638306531e-09 -1.4617804522388531e-06 -1.4674131428026837e-06
1.2937499999999529e+01 5.7325550948179695e-09 -1.4614718013562231e-06 -1.4672043564510411e-06
1.2943749999999531e+01 5.8899259563719845e-09 -1.4611479492995247e-06 -1.4670378752558967e-06
1.2949999999999530e+01 5.6148894534232039e-09 -1.4612979981621641e-06 -1.4669128876155873e-06
1.2956249999999530e+01 5.3757896144696062e-09 -1.4614527721335810e-06 -1.4668285617480506e-06
1.2962499999999530e+01 5.1263254739338368e-09 -1.4616577548310636e-06 -1.4667840803049974e-06
1.2968749999999529e+01 5.1430862504748185e-09 -1.4616355281661106e-06 -1.4667786144165854e-06
1.2974999999999531e+01 5.1453670643201800e-09 -1.4616659571583543e-06 -1.4668113242226745e-06
1.2981249999999530e+01 5.1521850953950225e-09 -1.4617292221076048e-06 -1.4668814072029998e-06
1.2987499999999530e+01 5.2405776688380613e-09 -1.4617474830559138e-06 -1.4669880607247519e-06
1.2993749999999530e+01 5.3019713249320335e-09 -1.4618285115731431e-06 -1.4671304828980751e-06
1.2999999999999529e+01 5.3682102332778165e-09 -1.4619396626614764e-06 -1.4673078728947542e-06
1.3006249999999531e+01 5.4420816553142984e-09 -1.4620773480796829e-06 -1.4675194297349972e-06
1.3012499999999530e+01 5.4842320427327783e-09 -1.4622801192133161e-06 -1.4677643512560489e-06
1.3018749999999530e+01 5.4831623358751414e-09 -1.4625586741701945e-06 -1.4680418365060697e-06
1.3024999999999530e+01 5.4958634294426513e-09 -1.4628552236218561e-06 -1.4683510870512988e-06
1.3031249999999529e+01 5.4848212884988775e-09 -1.4632064582188186e-06 -1.4686912795073175e-06
1.3037499999999531e+01 5.5940304752773269e-09 -1.4634675515875499e-06 -1.4690615820628272e-06
1.3043749999999530e+01 5.6377385305645932e-09 -1.4638234446807396e-06 -1.4694611832113042e-06
1.3049999999999530e+01 5.6749939548808124e-09 -1.4642142831534366e-06 -1.4698892771083174e-06
1.3056249999999530e+01 5.3208237682417489e-09 -1.4650242396997137e-06 -1.4703450634679554e-06
1.3062499999999529e+01 5.2910307045851340e-09 -1.4655366875616360e-06 -1.4708277182662211e-06
1.3068749999999531e+01 5.1716099062685017e-09 -1.4661648028987393e-06 -1.4713364128050078e-06
1.3074999999999530e+01 5.2966435118391134e-09 -1.4665737069209097e-06 -1.4718703504327488e-06
1.3081249999999519e+01 5.3712233462157081e-09 -1.4670575154721904e-06 -1.4724287388184061e-06
1.3087499999999521e+01 5.3292945097757037e-09 -1.4676815007771398e-06 -1.4730107952869155e-06
1.3093749999999520e+01 5.2599474244353473e-09 -1.4683558058337933e-06 -1.4736157532582286e-06
1.3099999999999520e+01 5.2517850344053010e-09 -1.4689910576849154e-06 -1.4742428427193207e-06
1.3106249999999520e+01 5.1037134179499667e-09 -1.4697875760917027e-06 -1.4748912895096526e-06
1.3112499999999519e+01 5.1488772901506257e-09 -1.4704114459363763e-06 -1.4755603232265270e-06
1.3118749999999521e+01 5.3656309546425848e-09 -1.4708835394113815e-06 -1.4762491703660241e-06
1.3124999999999520e+01 5.3580520130350603e-09 -1.4715989715697601e-06 -1.4769570235827952e-06
1.3131249999999520e+01 5.3335035609436092e-09 -1.4723495622704645e-06 -1.4776830658314081e-06
1.3137499999999520e+01 5.3358180156824879e-09 -1.4730907027527832e-06 -1.4784265207684657e-06
1.3143749999999519e+01 5.2957149540670924e-09 -1.4738909204226886e-06 -1.4791866353767557e-06
1.3149999999999521e+01 5.3347507837765607e-09 -1.4746279131113683e-06 -1.4799626638951448e-06
1.3156249999999520e+01 5.2316319261041495e-09 -1.4755222110807992e-06 -1.4807538430069034e-06
1.3162499999999520e+01 5.2495492934410410e-09 -1.4763098921123103e-06 -1.4815594414057513e-06
1.3168749999999520e+01 5.2811726089034725e-09 -1.4770975820256057e-06 -1.4823787546345092e-06
1.3174999999999519e+01 5.3488395103166005e-09 -1.4778622103862335e-06 -1.4832110498965501e-06
1.3181249999999521e+01 5.4381605241803276e-09 -1.4786174373778683e-06 -1.4840555979020487e-06
1.3187499999999520e+01 5.4982085387017850e-09 -1.4794134584051607e-06 -1.4849116669438625e-06
1.3193749999999520e+01 5.6613647357110437e-09 -1.4801171666079812e-06 -1.4857785313436923e-06
1.3199999999999520e+01 5.7386079885998664e-09 -1.4809168646935110e-06 -1.4866554726821109e-06
1.3206249999999519e+01 5.3283639371028836e-09 -1.4822134097870209e-06 -1.4875417737241238e-06
1.3212499999999521e+01 5.4669762111674818e-09 -1.4829697203563267e-06 -1.4884366965674942e-06
1.3218749999999520e+01 5.5983268308864475e-09 -1.4837411477231787e-06 -1.4893394745540651e-06
1.3224999999999520e+01 5.6726629458485971e-09 -1.4845766971306197e-06 -1.4902493600764683e-06
1.3231249999999520e+01 5.5506288198392143e-09 -1.4856150087894938e-06 -1.4911656376093330e-06
1.3237499999999519e+01 5.6531979923187426e-09 -1.4864343844679119e-06 -1.4920875824602306e-06
1.3243749999999521e+01 5.6318706285285020e-09 -1.4873826081892532e-06 -1.4930144788177817e-06
1.3249999999999520e+01 5.6583961222430180e-09 -1.4882872489963853e-06 -1.4939456451186283e-06
1.3256249999999509e+01 5.7692724642544547e-09 -1.4891111366237148e-06 -1.4948804090879693e-06
1.3262499999999511e+01 5.7835251086907035e-09 -1.4900345757237141e-06 -1.4958181008324048e-06
1.3268749999999510e+01 5.8608044523134025e-09 -1.4908972501005161e-06 -1.4967580545528295e-06
1.3274999999999510e+01 5.9295331146218757e-09 -1.4917700763562317e-06 -1.4976996094708536e-06
1.3281249999999510e+01 5.9999969984127825e-09 -1.4926421121331540e-06 -1.4986421091315668e-06
1.3287499999999509e+01 6.0614869207020297e-09 -1.4935234160518856e-06 -1.4995849029725877e-06
1.3293749999999511e+01 6.0352908043900601e-09 -1.4944920589950937e-06 -1.5005273497994838e-06
1.3299999999999510e+01 6.0794066193281255e-09 -1.4953894433845388e-06 -1.5014688500038669e-06
1.3306249999999510e+01 6.1318462599611237e-09 -1.4962769601113165e-06 -1.5024088063712776e-06
1.3312499999999510e+01 6.1828440507470803e-09 -1.4971637485317898e-06 -1.5033465925825368e-06
1.3318749999999509e+01 6.2701733693452836e-09 -1.4980114126928753e-06 -1.5042815860622206e-06
1.3324999999999511e+01 5.7285989652147780e-09 -1.4994845676238243e-06 -1.5052131665890391e-06
1.3331249999999510e+01 5.6104020139248356e-09 -1.5005302733684687e-06 -1.5061406753823936e-06
1.3337499999999510e+01 5.7030053043366084e-09 -1.5013604581782545e-06 -1.5070634634825912e-06
1.3343749999999510e+01 5.7385512570537291e-09 -1.5022423793809879e-06 -1.5079809306380416e-06
1.3349999999999509e+01 5.6611024688256817e-09 -1.5032313793740005e-06 -1.5088924818428262e-06
1.3356249999999511e+01 5.2694309309906847e-09 -1.5045281065436588e-06 -1.5097975374746495e-06
1.3362499999999510e+01 5.3991428436092862e-09 -1.5052963586726665e-06 -1.5106955015162758e-06
1.3368749999999510e+01 5.5903784257098990e-09 -1.5059953817343231e-06 -1.5115857601600330e-06
1.3374999999999510e+01 5.6156510965500233e-09 -1.5068520564654764e-06 -1.5124677075620265e-06
1.3381249999999509e+01 5.6351029746539819e-09 -1.5077056580992978e-06 -1.5133407610739518e-06
1.3387499999999511e+01 5.7224697386939232e-09 -1.5084818860696581e-06 -1.5142043558083520e-06
1.3393749999999510e+01 5.3763311537635760e-09 -1.5096816108340652e-06 -1.5150579419878288e-06
1.3399999999999510e+01 5.1918227474465960e-09 -1.5107091400069244e-06 -1.5159009627543710e-06
1.3406249999999510e+01 5.2940278628430418e-09 -1.5114388007831685e-06 -1.5167328286460116e-06
1.3412499999999509e+01 5.4289030540469562e-09 -1.5121240881655645e-06 -1.5175529912196114e-06
1.3418749999999511e+01 5.5597077995919561e-09 -1.5128012043060693e-06 -1.5183609121056612e-06
1.3424999999999510e+01 5.6956757075180306e-09 -1.5134603748024638e-06 -1.5191560505099818e-06
1.3431249999999499e+01 5.7941536350204728e-09 -1.5141437614856238e-06 -1.5199379151206442e-06
1.3437499999999501e+01 5.8595573286409041e-09 -1.5148464749256015e-06 -1.5207060322542424e-06
1.3443749999999500e+01 5.8611710096878205e-09 -1.5155987620475182e-06 -1.5214599330572061e-06
1.3449999999999500e+01 6.0022537317636689e-09 -1.5161969502131863e-06 -1.5221992039449499e-06
1.3456249999999500e+01 6.0639503841263954e-09 -1.5168594380555485e-06 -1.5229233884396749e-06
1.3462499999999499e+01 6.1243561008975887e-09 -1.5175076217844614e-06 -1.5236319778853590e-06
1.3468749999999501e+01 6.1768694610373772e-09 -1.5181476475941581e-06 -1.5243245170551955e-06
1.3474999999999500e+01 6.2521563219156446e-09 -1.5187484070367827e-06 -1.5250005633586984e-06
1.3481249999999500e+01 6.3535122295768273e-09 -1.5193061697616781e-06 -1.5256596819912549e-06
1.3487499999999500e+01 6.4286400132467237e-09 -1.5198728098298784e-06 -1.5263014498431251e-06
1.3493749999999499e+01 6.5269213942720200e-09 -1.5203985537227436e-06 -1.5269254751170156e-06
1.3499999999999501e+01 5.8040306038561606e-09 -1.5217273396924561e-06 -1.5275313702963123e-06
1.3506249999999500e+01 5.2791062179006993e-09 -1.5228395788825266e-06 -1.5281186851004273e-06
1.3512499999999500e+01 5.2874654200907868e-09 -1.5233994954400898e-06 -1.5286869608601806e-06
1.3518749999999500e+01 5.2538205941399954e-09 -1.5239819850521896e-06 -1.5292358056463296e-06
1.3524999999999499e+01 5.3283515384455129e-09 -1.5244364925949028e-06 -1.5297648441333483e-06
1.3531249999999501e+01 5.4806422110656480e-09 -1.5247930518210581e-06 -1.5302736940321238e-06
1.3537499999999500e+01 5.6839121791102898e-09 -1.5250780593945890e-06 -1.5307619715736993e-06
1.3543749999999500e+01 5.8250513836812956e-09 -1.5254042295965475e-06 -1.5312292809802288e-06
1.3549999999999500e+01 5.9403515706354706e-09 -1.5257349028630942e-06 -1.5316752544337297e-06
1.3556249999999499e+01 6.1416570891447678e-09 -1.5259578889371441e-06 -1.5320995460262889e-06
1.3562499999999501e+01 6.2523348267210336e-09 -1.5262494290620847e-06 -1.5325017638888057e-06
1.3568749999999500e+01 6.3206942288815861e-09 -1.5265608377391418e-06 -1.5328815319680233e-06
1.3574999999999500e+01 6.3106310534634169e-09 -1.5269278907937591e-06 -1.5332385218472225e-06
1.3581249999999500e+01 6.2333076823793266e-09 -1.5273391307247566e-06 -1.5335724384071359e-06
1.3587499999999499e+01 6.3181945910383946e-09 -1.5275647946567419e-06 -1.5338829892477803e-06
1.3593749999999501e+01 6.4657292702301349e-09 -1.5277041098823298e-06 -1.5341698391525600e-06
1.3599999999999500e+01 6.6766120025772528e-09 -1.5277560727612085e-06 -1.5344326847637858e-06
1.3606249999999489e+01 6.6628627599995051e-09 -1.5280084086937431e-06 -1.5346712714537426e-06
1.3612499999999489e+01 6.6486858421281676e-09 -1.5282366705450003e-06 -1.5348853563871285e-06
1.3618749999999491e+01 6.2354409323343107e-09 -1.5288392685160877e-06 -1.5350747094484220e-06
1.3624999999999490e+01 5.6843627333418849e-09 -1.5295546873518067e-06 -1.5352390500851485e-06
1.3631249999999490e+01 5.7082001121205847e-09 -1.5296698263612445e-06 -1.5353780264733651e-06
1.3637499999999489e+01 5.2349983772564835e-09 -1.5302563127762330e-06 -1.5354913111534894e-06
1.3643749999999489e+01 5.1411438467765300e-09 -1.5304374612058229e-06 -1.5355786050525994e-06
1.3649999999999491e+01 5.0581873864075447e-09 -1.5305814438090055e-06 -1.5356396311954131e-06
1.3656249999999490e+01 5.1712716143253001e-09 -1.5305028266966207e-06 -1.5356740983109460e-06
1.3662499999999490e+01 5.1790993559641780e-09 -1.5305026268564763e-06 -1.5356817262124405e-06
1.3668749999999489e+01 5.2253276374658164e-09 -1.5304369949121526e-06 -1.5356623225496184e-06
1.3674999999999489e+01 5.3745846782551804e-09 -1.5302411782159613e-06 -1.5356157628942165e-06
1.3681249999999491e+01 5.5897560357317680e-09 -1.5299521916031085e-06 -1.5355419476388403e-06
1.3687499999999490e+01 5.4949291610649207e-09 -1.5299457967189216e-06 -1.5354407258799865e-06
1.3693749999999490e+01 5.6756477949155070e-09 -1.5296362620987640e-06 -1.5353119098936795e-06
1.3699999999999489e+01 5.8986945368669988e-09 -1.5292566502012921e-06 -1.5351553447381591e-06
1.3706249999999489e+01 6.1019836260947015e-09 -1.5288689292348481e-06 -1.5349709128609428e-06
1.3712499999999491e+01 6.3855842155604236e-09 -1.5283729171141480e-06 -1.5347585013297085e-06
1.3718749999999490e+01 6.4459658958419857e-09 -1.5280720289113405e-06 -1.5345179948071825e-06
1.3724999999999490e+01 6.5855006123508122e-09 -1.5276637732598333e-06 -1.5342492738721841e-06
1.3731249999999489e+01 6.6134389140909658e-09 -1.5273387354853598e-06 -1.5339521743994508e-06
1.3737499999999489e+01 6.5280884168499990e-09 -1.5270984388139099e-06 -1.5336265272307599e-06
1.3743749999999491e+01 6.3379370049751771e-09 -1.5269342723552706e-06 -1.5332722093602457e-06
1.3749999999999490e+01 5.8061259617734027e-09 -1.5270829090142415e-06 -1.5328890349760149e-06
1.3756249999999490e+01 5.9394889961114949e-09 -1.5265373143336960e-06 -1.5324768033298075e-06
1.3762499999999489e+01 6.0027910096158229e-09 -1.5260326113875935e-06 -1.5320354023972093e-06
1.3768749999999489e+01 6.1500384204769664e-09 -1.5254147323063605e-06 -1.5315647707268375e-06
1.3774999999999491e+01 5.8442864789640323e-09 -1.5252206031487332e-06 -1.5310648896276972e-06
1.3781249999999480e+01 5.9670355659550008e-09 -1.5245686579872462e-06 -1.5305356935532012e-06
1.3787499999999479e+01 5.9101279413488107e-09 -1.5240669526407102e-06 -1.5299770805820591e-06
1.3793749999999481e+01 5.8533160361453056e-09 -1.5235356887185336e-06 -1.5293890047546789e-06
1.3799999999999480e+01 5.7769783999379738e-09 -1.5229944549944619e-06 -1.5287714333943998e-06
1.3806249999999480e+01 5.7882215700482563e-09 -1.5223360971817512e-06 -1.5281243187517995e-06
1.3812499999999480e+01 5.4743676341319251e-09 -1.5219732718564116e-06 -1.5274476394905436e-06
1.3818749999999479e+01 5.3385325031318420e-09 -1.5214028259436827e-06 -1.5267413584468146e-06
1.3824999999999481e+01 5.4072472195326354e-09 -1.5205982339946284e-06 -1.5260054812141610e-06
1.3831249999999480e+01 5.5670912233517343e-09 -1.5196730140943669e-06 -1.5252401053177186e-06
1.3837499999999480e+01 5.6248067826560975e-09 -1.5188205315653545e-06 -1.5244453383480106e-06
1.3843749999999480e+01 5.7578417228673106e-09 -1.5178634127367170e-06 -1.5236212544595843e-06
1.3849999999999479e+01 5.8225128264372768e-09 -1.5169453781994387e-06 -1.5227678910258760e-06
1.3856249999999481e+01 5.9303291531071640e-09 -1.5159549615614159e-06 -1.5218852907145231e-06
1.3862499999999480e+01 6.0007807403458633e-09 -1.5149727206066084e-06 -1.5209735013469543e-06
1.3868749999999480e+01 5.1062106644630823e-09 -1.5149263665748843e-06 -1.5200325772393473e-06
1.3874999999999480e+01 4.4462170542382248e-09 -1.5146162857249985e-06 -1.5190625027792368e-06
1.3881249999999479e+01 4.5549562606756627e-09 -1.5135082476192856e-06 -1.5180632038799613e-06
1.3887499999999481e+01 4.5683222752276812e-09 -1.5124663654827344e-06 -1.5170346877579621e-06
1.3893749999999480e+01 5.0254689017788148e-09 -1.5109515638656894e-06 -1.5159770327674683e-06
1.3899999999999480e+01 5.3819098168416248e-09 -1.5095084426875763e-06 -1.5148903525044179e-06
1.3906249999999480e+01 5.2900344013714662e-09 -1.5084847238001378e-06 -1.5137747582015093e-06
1.3912499999999479e+01 5.1982832850907351e-09 -1.5074320192099724e-06 -1.5126303024950632e-06
1.3918749999999481e+01 5.3576922734504341e-09 -1.5060992941681079e-06 -1.5114569864415584e-06
1.3924999999999480e+01 5.4842659606384684e-09 -1.5047705836935566e-06 -1.5102548496541951e-06
1.3931249999999480e+01 5.2832157337060476e-09 -1.5037407585794827e-06 -1.5090239743131887e-06
1.3937499999999480e+01 5.3537126708339976e-09 -1.5024107247186578e-06 -1.5077644373894918e-06
1.3943749999999479e+01 5.3862451703469628e-09 -1.5010900655810531e-06 -1.5064763107514001e-06
1.3949999999999481e+01 5.4231546943708338e-09 -1.4997365127552486e-06 -1.5051596674496194e-06
1.3956249999999470e+01 4.6399797925587732e-09 -1.4991746377672526e-06 -1.5038146175598114e-06
1.3962499999999469e+01 4.9178508730312504e-09 -1.4975233897374947e-06 -1.5024412406105260e-06
1.3968749999999471e+01 5.3533783609707698e-09 -1.4956862548484092e-06 -1.5010396332093800e-06
1.3974999999999470e+01 4.9276795954426451e-09 -1.4946823245765867e-06 -1.4996100041720293e-06
1.3981249999999470e+01 4.8750664852934685e-09 -1.4932774927701470e-06 -1.4981525592554404e-06
1.3987499999999470e+01 4.8824437575939931e-09 -1.4917850377217116e-06 -1.4966674814793055e-06
1.3993749999999469e+01 4.4826055187966929e-09 -1.4906724210562453e-06 -1.4951550265750420e-06
1.3999999999999471e+01 4.1248849354652466e-09 -1.4894905886461085e-06 -1.4936154735815738e-06
1.4006249999999470e+01 4.0651878103700993e-09 -1.4879838561299997e-06 -1.4920490439403698e-06
1.4012499999999470e+01 4.1027406662097072e-09 -1.4863531960785671e-06 -1.4904559367447768e-06
1.4018749999999470e+01 3.9805541513546873e-09 -1.4848557716718737e-06 -1.4888363258232283e-06
1.4024999999999469e+01 4.0331419697215692e-09 -1.4831572014984705e-06 -1.4871903434681921e-06
1.4031249999999471e+01 4.1737792084122058e-09 -1.4813443183211389e-06 -1.4855180975295511e-06
1.4037499999999470e+01 4.1485735609975501e-09 -1.4796711678145288e-06 -1.4838197413755264e-06
1.4043749999999470e+01 4.1674450287242237e-09 -1.4779280155253491e-06 -1.4820954605540733e-06
1.4049999999999470e+01 4.5335185716662994e-09 -1.4758119259995212e-06 -1.4803454445711875e-06
1.4056249999999469e+01 4.4615360607080572e-09 -1.4741083731451838e-06 -1.4785699092058918e-06
1.4062499999999471e+01 4.3253312556726503e-09 -1.4724437447096710e-06 -1.4767690759653437e-06
1.4068749999999470e+01 4.5566267011896751e-09 -1.4703865414134879e-06 -1.4749431681146776e-06
1.4074999999999470e+01 4.6393073122365619e-09 -1.4684531235432398e-06 -1.4730924308554764e-06
1.4081249999999470e+01 4.7373918364339580e-09 -1.4664797598485659e-06 -1.4712171516849998e-06
1.4087499999999469e+01 4.9224785826074288e-09 -1.4643951296023638e-06 -1.4693176081849712e-06
1.4093749999999471e+01 5.0635454190275849e-09 -1.4623305499835710e-06 -1.4673940954025986e-06
1.4099999999999470e+01 5.2339517129942053e-09 -1.4602129194686006e-06 -1.4654468711815948e-06
1.4106249999999470e+01 4.9316146864597039e-09 -1.4585445429205754e-06 -1.4634761576070351e-06
1.4112499999999470e+01 4.5799638106338009e-09 -1.4569022388500603e-06 -1.4614822026606941e-06
1.4118749999999469e+01 3.7184408499556760e-09 -1.4557468075438724e-06 -1.4594652483938281e-06
1.4124999999999471e+01 4.1372687384017910e-09 -1.4532882319781031e-06 -1.4574255007165049e-06
1.4131249999999460e+01 4.7880289133170062e-09 -1.4505751755348210e-06 -1.4553632044481380e-06
1.4137499999999459e+01 4.9988716046904543e-09 -1.4482798338378557e-06 -1.4532787054425462e-06
1.4143749999999461e+01 5.0429407098200370e-09 -1.4461293584840982e-06 -1.4511722991939182e-06
1.4149999999999460e+01 5.0687556632246953e-09 -1.4439754014717576e-06 -1.4490441571349823e-06
1.4156249999999460e+01 5.1062516958531074e-09 -1.4417882088225407e-06 -1.4468944605183938e-06
1.4162499999999460e+01 4.3032775900728315e-09 -1.4404201698071371e-06 -1.4447234473972099e-06
1.4168749999999459e+01 3.8664639099188719e-09 -1.4386648672371756e-06 -1.4425313311470945e-06
1.4174999999999461e+01 4.0381901869373397e-09 -1.4362801570296856e-06 -1.4403183472166229e-06
1.4181249999999460e+01 4.1314181454293432e-09 -1.4339533560559763e-06 -1.4380847742014057e-06
1.4187499999999460e+01 4.1150657322621054e-09 -1.4317158614219597e-06 -1.4358309271542218e-06
1.4193749999999460e+01 4.4315958509198321e-09 -1.4291255867605304e-06 -1.4335571826114502e-06
1.4199999999999459e+01 4.4900708967945430e-09 -1.4267738146501430e-06 -1.4312638855469376e-06
1.4206249999999461e+01 4.4356251908346871e-09 -1.4245157364808449e-06 -1.4289513616716796e-06
1.4212499999999460e+01 4.3356380885907561e-09 -1.4222843169876241e-06 -1.4266199550762149e-06
1.4218749999999460e+01 4.4795296239241346e-09 -1.4197904407709768e-06 -1.4242699703949009e-06
1.4224999999999460e+01 4.6061394507615627e-09 -1.4172955697944994e-06 -1.4219017092452610e-06
1.4231249999999459e+01 4.6874619542498208e-09 -1.4148280236271043e-06 -1.4195154855813542e-06
1.4237499999999461e+01 4.0364888302158432e-09 -1.4130751457838272e-06 -1.4171116346140430e-06
1.4243749999999460e+01 3.8773706475545121e-09 -1.4108130885760154e-06 -1.4146904592235699e-06
1.4249999999999460e+01 4.0944798865581257e-09 -1.4081577637271271e-06 -1.4122522436136852e-06
1.4256249999999460e+01 4.5452489176125416e-09 -1.4052520702635095e-06 -1.4097973191811221e-06
1.4262499999999459e+01 4.1391065089216102e-09 -1.4031869088882675e-06 -1.4073260153971891e-06
1.4268749999999461e+01 3.7578706167292727e-09 -1.4010807491967738e-06 -1.4048386198135030e-06
1.4274999999999460e+01 3.5060940128441184e-09 -1.3988293190437501e-06 -1.4023354130565942e-06
1.4281249999999460e+01 3.5900717031387128e-09 -1.3962266143253372e-06 -1.3998166860284759e-06
1.4287499999999460e+01 3.5911928105657210e-09 -1.3936914866619869e-06 -1.3972826794725526e-06
1.4293749999999459e+01 3.5120045632017092e-09 -1.3912215779399952e-06 -1.3947335825031969e-06
1.4299999999999461e+01 3.5583190887789562e-09 -1.3886112970592675e-06 -1.3921696161480464e-06
1.4306249999999460e+01 3.6578871011275605e-09 -1.3859331726707402e-06 -1.3895910597718677e-06
1.4312499999999449e+01 3.6067367807574191e-09 -1.3833914325214144e-06 -1.3869981693021719e-06
1.4318749999999451e+01 3.6231482781793441e-09 -1.3807680776519917e-06 -1.3843912259301710e-06
1.4324999999999450e+01 3.9508251914983806e-09 -1.3778197427428369e-06 -1.3817705679343353e-06
1.4331249999999450e+01 3.9868424280464096e-09 -1.3751497096593184e-06 -1.3791365520873648e-06
1.4337499999999450e+01 3.9296166305981815e-09 -1.3725599323778039e-06 -1.3764895490084021e-06
1.4343749999999449e+01 4.1103921240878859e-09 -1.3697194889417898e-06 -1.3738298810658777e-06
1.4349999999999451e+01 4.2468936112846799e-09 -1.3669109621968989e-06 -1.3711578558081836e-06
1.4356249999999450e+01 3.8222947326716943e-09 -1.3646515251154121e-06 -1.3684738198480838e-06
1.4362499999999450e+01 3.3438679217950669e-09 -1.3624341965724149e-06 -1.3657780644942100e-06
1.4368749999999450e+01 3.7585846448616151e-09 -1.3593122272227083e-06 -1.3630708118675699e-06
1.4374999999999449e+01 3.9913070778609636e-09 -1.3563610146150811e-06 -1.3603523216929421e-06
1.4381249999999451e+01 4.0624844792010109e-09 -1.3535604326261584e-06 -1.3576229171053594e-06
1.4387499999999450e+01 3.2359839700899016e-09 -1.3516469588027094e-06 -1.3548829427727993e-06
1.4393749999999450e+01 3.2632614212087998e-09 -1.3488694428077309e-06 -1.3521327042289397e-06
1.4399999999999450e+01 2.9692277244997660e-09 -1.3464032200261809e-06 -1.3493724477506807e-06
1.4406249999999449e+01 2.3061331008078001e-09 -1.3442962387700473e-06 -1.3466023718708551e-06
1.4412499999999451e+01 1.9070236929054516e-09 -1.3419155209245805e-06 -1.3438225446174859e-06
1.4418749999999450e+01 2.0110176490027713e-09 -1.3390220354737231e-06 -1.3410330531227259e-06
1.4424999999999450e+01 2.6106988174202906e-09 -1.3356234562778773e-06 -1.3382341550952976e-06
1.4431249999999450e+01 3.1960455770778051e-09 -1.3322301173347076e-06 -1.3354261629117854e-06
1.4437499999999449e+01 3.2017899872601583e-09 -1.3294076195436634e-06 -1.3326094095309235e-06
1.4443749999999451e+01 3.1991613509817099e-09 -1.3265850329344002e-06 -1.3297841942853819e-06
1.4449999999999450e+01 3.0955103897976134e-09 -1.3238552876161022e-06 -1.3269507980058998e-06
1.4456249999999450e+01 2.5706976412230950e-09 -1.3215388916521717e-06 -1.3241095892933948e-06
1.4462499999999450e+01 2.6117764657954137e-09 -1.3186491054640509e-06 -1.3212608819298463e-06
1.4468749999999449e+01 2.4549156890399288e-09 -1.3159500333871003e-06 -1.3184049490761402e-06
1.4474999999999451e+01 2.6259805313592196e-09 -1.3129161180455496e-06 -1.3155420985769088e-06
1.4481249999999450e+01 1.8816702447117730e-09 -1.3107909291321852e-06 -1.3126725993768970e-06
1.4487499999999439e+01 2.1133668328213669e-09 -1.3076832772208342e-06 -1.3097966440536556e-06
1.4493749999999441e+01 2.3542654616253107e-09 -1.3045601710001495e-06 -1.3069144364617748e-06
1.4499999999999440e+01 2.5089429239988219e-09 -1.3015173205844405e-06 -1.3040262635084394e-06
1.4506249999999440e+01 1.5171725207814141e-09 -1.2996152332079475e-06 -1.3011324057287290e-06
1.4512499999999440e+01 1.7437707453719256e-09 -1.2964893070233811e-06 -1.2982330777687531e-06
1.4518749999999439e+01 1.7655067228669686e-09 -1.2935629900568581e-06 -1.2953284967797251e-06
1.4524999999999441e+01 1.4836029424625651e-09 -1.2909353364062688e-06 -1.2924189393487314e-06
1.4531249999999440e+01 1.6507020038015074e-09 -1.2878539523698174e-06 -1.2895046543736189e-06
1.4537499999999440e+01 1.7967251529565821e-09 -1.2847891506240947e-06 -1.2865858757770513e-06
1.4543749999999440e+01 1.8147854336849794e-09 -1.2818480543686679e-06 -1.2836628398023529e-06
1.4549999999999439e+01 1.4315018814594621e-09 -1.2793042936110781e-06 -1.2807357954925376e-06
1.4556249999999441e+01 1.4730726334760881e-09 -1.2763319068295628e-06 -1.2778049794630388e-06
1.4562499999999440e+01 1.5093851808325982e-09 -1.2733612519966911e-06 -1.2748706371775237e-06
1.4568749999999440e+01 1.8869661983349663e-09 -1.2700460816362392e-06 -1.2719330478345741e-06
1.4574999999999440e+01 2.3869789013363947e-09 -1.2666055271282782e-06 -1.2689925060296146e-06
1.4581249999999439e+01 2.4091548266983676e-09 -1.2636401525157489e-06 -1.2660493073424472e-06
1.4587499999999441e+01 2.3817828441779741e-09 -1.2607218824453500e-06 -1.2631036652895280e-06
1.4593749999999440e+01 2.2814219047779470e-09 -1.2578743691094734e-06 -1.2601557910142514e-06
1.4599999999999440e+01 1.7368191313557150e-09 -1.2554690576039465e-06 -1.2572058767353022e-06
1.4606249999999440e+01 1.5410970764618840e-09 -1.2527129156226381e-06 -1.2542540126991000e-06
1.4612499999999439e+01 1.9765787587497699e-09 -1.2493237377953646e-06 -1.2513003165541144e-06
1.4618749999999441e+01 1.9967481801734374e-09 -1.2463482779165256e-06 -1.2483450260966990e-06
1.4624999999999440e+01 1.5665439621578405e-09 -1.2438218632838268e-06 -1.2453884072459847e-06
1.4631249999999440e+01 1.4190745235337516e-09 -1.2410115735051614e-06 -1.2424306480286951e-06
1.4637499999999440e+01 9.3173882737225429e-10 -1.2385402348159139e-06 -1.2394719736432862e-06
1.4643749999999439e+01 5.7752258391405385e-10 -1.2359351098113073e-06 -1.2365126323952214e-06
1.4649999999999441e+01 8.8071323360965951e-10 -1.2326720577601729e-06 -1.2335527709937826e-06
1.4656249999999440e+01 1.0058018225861424e-09 -1.2295867124479531e-06 -1.2305925142705392e-06
1.4662499999999429e+01 1.3337241800966038e-09 -1.2262983162280544e-06 -1.2276320404081510e-06
1.4668749999999431e+01 1.4905849302605481e-09 -1.2231810098126123e-06 -1.2246715947428729e-06
1.4674999999999430e+01 1.7725943293071746e-09 -1.2199388388368230e-06 -1.2217114331661302e-06
1.4681249999999430e+01 2.3832997385551863e-09 -1.2163684548483626e-06 -1.2187517545869178e-06
1.4687499999999430e+01 2.8093639439843140e-09 -1.2129833981689566e-06 -1.2157927621129409e-06
1.4693749999999429e+01 2.9113813164056612e-09 -1.2099232948870742e-06 -1.2128346762034798e-06
1.4699999999999431e+01 2.9198768071322981e-09 -1.2069577692838704e-06 -1.2098776460910027e-06
1.4706249999999430e+01 3.1375319489273091e-09 -1.2037841967683223e-06 -1.2069217287172496e-06
1.4712499999999430e+01 3.0880477534995121e-09 -1.2008789918028355e-06 -1.2039670395563351e-06
1.4718749999999430e+01 3.4378243415893601e-09 -1.1975759939276256e-06 -1.2010138182692150e-06
1.4724999999999429e+01 3.2068355147295810e-09 -1.1948554989871920e-06 -1.1980623345019216e-06
1.4731249999999431e+01 2.8769896521326444e-09 -1.1922357767699186e-06 -1.1951127664220513e-06
1.4737499999999430e+01 2.9405643905257907e-09 -1.1892246121193005e-06 -1.1921651765098263e-06
1.4743749999999430e+01 2.5774513251581925e-09 -1.1866421356643962e-06 -1.1892195869895544e-06
1.4749999999999430e+01 2.1396886424921966e-09 -1.1841363711796012e-06 -1.1862760598220934e-06
1.4756249999999429e+01 1.4163801841691226e-09 -1.1819183454165444e-06 -1.1833347256007135e-06
1.4762499999999431e+01 1.4598451310838888e-09 -1.1789358511646403e-06 -1.1803956962957242e-06
1.4768749999999430e+01 1.3011731200675672e-09 -1.1761578866398950e-06 -1.1774590597599626e-06
1.4774999999999430e+01 2.0023233103912008e-09 -1.1725225856907385e-06 -1.1745249090011297e-06
1.4781249999999430e+01 2.2787575505352931e-09 -1.1693146184655444e-06 -1.1715933760160797e-06
1.4787499999999429e+01 2.4861720722353950e-09 -1.1661784871109356e-06 -1.1686646591831710e-06
1.4793749999999431e+01 2.6774545957254159e-09 -1.1630615137645092e-06 -1.1657389683602347e-06
1.4799999999999430e+01 2.7853223768211469e-09 -1.1600311600191252e-06 -1.1628164823959464e-06
1.4806249999999430e+01 3.0290654716219011e-09 -1.1568682856122995e-06 -1.1598973510839214e-06
1.4812499999999430e+01 3.1006854431871905e-09 -1.1538810529288614e-06 -1.1569817383720486e-06
1.4818749999999429e+01 3.0617389419350816e-09 -1.1510080355493046e-06 -1.1540697744912397e-06
1.4824999999999431e+01 3.2530668093658526e-09 -1.1479084704999085e-06 -1.1511615373092744e-06
1.4831249999999430e+01 3.3033793626437212e-09 -1.1449537673514182e-06 -1.1482571467140620e-06
1.4837499999999419e+01 4.2043091746871633e-09 -1.1411524525348895e-06 -1.1453567617095767e-06
1.4843749999999419e+01 4.1305445314843084e-09 -1.1383300524415256e-06 -1.1424605969730099e-06
1.4849999999999421e+01 3.9221967921506352e-09 -1.1356465900999785e-06 -1.1395687868921291e-06
1.4856249999999420e+01 3.2364032712231751e-09 -1.1334449068201668e-06 -1.1366813100913900e-06
1.4862499999999420e+01 3.3921051302737651e-09 -1.1304060087980547e-06 -1.1337981139283285e-06
1.4868749999999419e+01 2.9857878804990264e-09 -1.1279334399816963e-06 -1.1309192278621953e-06
1.4874999999999419e+01 2.9447490423601378e-09 -1.1251000175960897e-06 -1.1280447666384498e-06
1.4881249999999421e+01 3.1774605192231535e-09 -1.1219973972129373e-06 -1.1251748577321605e-06
1.4887499999999420e+01 2.5942493867139309e-09 -1.1197153915177365e-06 -1.1223096409044504e-06
1.4893749999999420e+01 2.0430523244047685e-09 -1.1174061320674080e-06 -1.1194491843918128e-06
1.4899999999999419e+01 2.0464430493785892e-09 -1.1145470635299326e-06 -1.1165935065793112e-06
1.4906249999999419e+01 2.1489838948916516e-09 -1.1115936882078535e-06 -1.1137426721027451e-06
1.4912499999999421e+01 2.2304911779261744e-09 -1.1086662921042356e-06 -1.1108967832821618e-06
1.4918749999999420e+01 2.5490082298738176e-09 -1.1055069126798063e-06 -1.1080559209096801e-06
1.4924999999999420e+01 2.8062887917711856e-09 -1.1024139023874740e-06 -1.1052201911792452e-06
1.4931249999999419e+01 2.9961460949644729e-09 -1.0993935672943336e-06 -1.1023897133892981e-06
1.4937499999999419e+01 3.0702855173170232e-09 -1.0964942820380142e-06 -1.0995645675553312e-06
1.4943749999999421e+01 3.0067260530715445e-09 -1.0937381045292583e-06 -1.0967448305823299e-06
1.4949999999999420e+01 3.3747953154676667e-09 -1.0905557701335676e-06 -1.0939305654490353e-06
1.4956249999999420e+01 3.6911408933024476e-09 -1.0874307143638525e-06 -1.0911218552571550e-06
1.4962499999999419e+01 3.7816146871710193e-09 -1.0845371622992323e-06 -1.0883187769864033e-06
1.4968749999999419e+01 3.7164241170886808e-09 -1.0818049789307952e-06 -1.0855214030478839e-06
1.4974999999999421e+01 3.7180755363813785e-09 -1.0790116267142868e-06 -1.0827297022506682e-06
1.4981249999999420e+01 3.7844264335721439e-09 -1.0761591751063450e-06 -1.0799436015399171e-06
1.4987499999999420e+01 3.7036095626011123e-09 -1.0734595390360978e-06 -1.0771631485986990e-06
1.4993749999999419e+01 3.0185751719370497e-09 -1.0713698728182563e-06 -1.0743884479901933e-06
1.4999999999999419e+01 2.9506713067859190e-09 -1.0686687890171850e-06 -1.0716194603239709e-06
1.5006249999999421e+01 3.2559855061415049e-09 -1.0656001592221707e-06 -1.0688561447283122e-06
1.5012499999999410e+01 3.5082696364574633e-09 -1.0625903801316633e-06 -1.0660986497681207e-06
1.5018749999999409e+01 3.4686989405064269e-09 -1.0598783539706495e-06 -1.0633470529111559e-06
1.5024999999999411e+01 2.9894667769760408e-09 -1.0576118825153894e-06 -1.0606013492923655e-06
1.5031249999999410e+01 3.0096708667075564e-09 -1.0548518680764718e-06 -1.0578615389431793e-06
1.5037499999999410e+01 3.1418690771555600e-09 -1.0519857562841281e-06 -1.0551276253612837e-06
1.5043749999999410e+01 3.0652640906837835e-09 -1.0493343838292077e-06 -1.0523996479198915e-06
1.5049999999999409e+01 3.4418159844773863e-09 -1.0462358668306733e-06 -1.0496776828151506e-06
1.5056249999999411e+01 3.5424300771875889e-09 -1.0434193820072339e-06 -1.0469618120844215e-06
1.5062499999999410e+01 3.6421026051102789e-09 -1.0406099981708530e-06 -1.0442521007759633e-06
1.5068749999999410e+01 3.9349236466194731e-09 -1.0376136794221815e-06 -1.0415486030688010e-06
1.5074999999999410e+01 4.0392742495433595e-09 -1.0348121026738133e-06 -1.0388513769233567e-06
1.5081249999999409e+01 4.0296793595981670e-09 -1.0321307852834725e-06 -1.0361604646430707e-06
1.5087499999999411e+01 4.3163880704147505e-09 -1.0291594776388071e-06 -1.0334758657092219e-06
1.5093749999999410e+01 4.0534365060214631e-09 -1.0267441785672434e-06 -1.0307976150732648e-06
1.5099999999999410e+01 4.2784830157466457e-09 -1.0238471714885705e-06 -1.0281256545043171e-06
1.5106249999999410e+01 4.3133998116283582e-09 -1.0211465495402775e-06 -1.0254599493519058e-06
1.5112499999999409e+01 4.3939143285029468e-09 -1.0184066612240495e-06 -1.0228005755525525e-06
1.5118749999999411e+01 4.5672395971241187e-09 -1.0155803176201595e-06 -1.0201475572172837e-06
1.5124999999999410e+01 4.6949967516563909e-09 -1.0128059546588596e-06 -1.0175009514105160e-06
1.5131249999999410e+01 4.6560004157887659e-09 -1.0102048220162493e-06 -1.0148608224320380e-06
1.5137499999999410e+01 4.1442003300160252e-09 -1.0080830259440750e-06 -1.0122272262740911e-06
1.5143749999999409e+01 4.1283456770024152e-09 -1.0054718169172933e-06 -1.0096001625942957e-06
1.5149999999999411e+01 3.6843270516358333e-09 -1.0032953046132882e-06 -1.0069796316649240e-06
1.5156249999999410e+01 3.3559710687469884e-09 -1.0010096618274248e-06 -1.0043656328961718e-06
1.5162499999999410e+01 3.4562144995938330e-09 -9.9830189892463741e-07 -1.0017581134242312e-06
1.5168749999999410e+01 3.6221324410840230e-09 -9.9553492116660861e-07 -9.9915705360769263e-07
1.5174999999999409e+01 3.7151908938875325e-09 -9.9284728882770393e-07 -9.9656247972159146e-07
1.5181249999999411e+01 3.7435726172417425e-09 -9.9023087507510127e-07 -9.9397444769234301e-07
1.5187499999999400e+01 3.6149366179095051e-09 -9.8777806378965476e-07 -9.9139300040756426e-07
1.5193749999999399e+01 3.4639763641136587e-09 -9.8535419379436389e-07 -9.8881817015847755e-07
1.5199999999999401e+01 3.3661428579518810e-09 -9.8288382321931464e-07 -9.8624996607726652e-07
1.5206249999999400e+01 3.6993143413368207e-09 -9.7998898329626512e-07 -9.8368829763760194e-07
1.5212499999999400e+01 3.8664978728164111e-09 -9.7726660541758156e-07 -9.8113310329039797e-07
1.5218749999999400e+01 3.9753529183792079e-09 -9.7460905124086003e-07 -9.7858440415923924e-07
1.5224999999999399e+01 3.9421332638233694e-09 -9.7210006710929362e-07 -9.7604220037311699e-07
1.5231249999999401e+01 4.0345843619659468e-09 -9.6947191163798845e-07 -9.7350649599995440e-07
1.5237499999999400e+01 3.9981993496833787e-09 -9.6697907459036791e-07 -9.7097727394005128e-07
1.5243749999999400e+01 4.0529441033095103e-09 -9.6440155417104534e-07 -9.6845449827435485e-07
1.5249999999999400e+01 4.2346852406461169e-09 -9.6170347685392478e-07 -9.6593816209457089e-07
1.5256249999999399e+01 4.3105317237897435e-09 -9.5911774078421998e-07 -9.6342827250800973e-07
1.5262499999999401e+01 4.4341499269464921e-09 -9.5649068221326696e-07 -9.6092483214021345e-07
1.5268749999999400e+01 4.7593796633594326e-09 -9.5366850416672569e-07 -9.5842788383008513e-07
1.5274999999999400e+01 4.9980449369573037e-09 -9.5093947827257078e-07 -9.5593752320952809e-07
1.5281249999999400e+01 5.1317076947434032e-09 -9.4832213637380096e-07 -9.5345384406854437e-07
1.5287499999999399e+01 5.2688602858957360e-09 -9.4570804520804735e-07 -9.5097690549394309e-07
1.5293749999999401e+01 4.7679804497845935e-09 -9.4373874492937514e-07 -9.4850672537915973e-07
1.5299999999999400e+01 4.7363872633071775e-09 -9.4130688577115169e-07 -9.4604327303445887e-07
1.5306249999999400e+01 4.6247251479161312e-09 -9.3896177943980426e-07 -9.4358650458772039e-07
1.5312499999999400e+01 4.2445573698784865e-09 -9.3689179081485104e-07 -9.4113634818472953e-07
1.5318749999999399e+01 3.9324383800052505e-09 -9.3476030027522569e-07 -9.3869273865523094e-07
1.5324999999999401e+01 4.1437951667527671e-09 -9.3211179219544368e-07 -9.3625558736219645e-07
1.5331249999999400e+01 4.2532950065531662e-09 -9.2957155306555304e-07 -9.3382484807210621e-07
1.5337499999999400e+01 4.3660398614156296e-09 -9.2703453802306101e-07 -9.3140057788447664e-07
1.5343749999999400e+01 4.3840569593635842e-09 -9.2459874867506209e-07 -9.2898280563442567e-07
1.5349999999999399e+01 4.3194043018002580e-09 -9.2225215908575376e-07 -9.2657156338755402e-07
1.5356249999999401e+01 4.1241858236365742e-09 -9.2004269980329351e-07 -9.2416688562693009e-07
1.5362499999999390e+01 4.1273863513517201e-09 -9.1764137177980537e-07 -9.2176875813115709e-07
1.5368749999999389e+01 4.2071786487989577e-09 -9.1516997091650379e-07 -9.1937714956530275e-07
1.5374999999999391e+01 4.5401617291853737e-09 -9.1245190070289658e-07 -9.1699206243208196e-07
1.5381249999999390e+01 4.6126881884137932e-09 -9.1000082580455403e-07 -9.1461351399296782e-07
1.5387499999999390e+01 4.7470142411406523e-09 -9.0749449732646253e-07 -9.1224151156760318e-07
1.5393749999999390e+01 4.9763486686785361e-09 -9.0489971515955320e-07 -9.0987606382823173e-07
1.5399999999999389e+01 5.0328429240407082e-09 -9.0248435391520749e-07 -9.0751719683924819e-07
1.5406249999999391e+01 4.9997851126901296e-09 -9.0016514242543050e-07 -9.0516492753812063e-07
1.5412499999999390e+01 4.9352227991663962e-09 -8.9788406043572296e-07 -9.0281928323488936e-07
1.5418749999999390e+01 4.9305349128339176e-09 -8.9554975879485118e-07 -9.0048029370768510e-07
1.5424999999999390e+01 4.9398208074097771e-09 -8.9320815188647737e-07 -8.9814797269388715e-07
1.5431249999999389e+01 4.7678425309117440e-09 -8.9105448797260410e-07 -8.9582233050351584e-07
1.5437499999999391e+01 4.7303134533386910e-09 -8.8877304182923605e-07 -8.9350335528257474e-07
1.5443749999999390e+01 4.7742691061328941e-09 -8.8641675333183722e-07 -8.9119102243797011e-07
1.5449999999999390e+01 4.9627686174756845e-09 -8.8392249519846955e-07 -8.8888526381594523e-07
1.5456249999999390e+01 5.3050741457085769e-09 -8.8128091491062611e-07 -8.8658598905633469e-07
1.5462499999999389e+01 5.6219964245459969e-09 -8.7867115805556063e-07 -8.8429315448010663e-07
1.5468749999999391e+01 5.7487274049849244e-09 -8.7625802169790714e-07 -8.8200674910289206e-07
1.5474999999999390e+01 5.9683342578228910e-09 -8.7375845669873079e-07 -8.7972679095655368e-07
1.5481249999999390e+01 6.4454911983905847e-09 -8.7100780366005618e-07 -8.7745329485844677e-07
1.5487499999999390e+01 6.4378263518054453e-09 -8.6874843319156230e-07 -8.7518625954336774e-07
1.5493749999999389e+01 6.1480273076702939e-09 -8.6677765853698168e-07 -8.7292568584465198e-07
1.5499999999999391e+01 6.0712422914636199e-09 -8.6460032910886986e-07 -8.7067157140033348e-07
1.5506249999999390e+01 5.7368141766949181e-09 -8.6268709509345526e-07 -8.6842390927015018e-07
1.5512499999999390e+01 5.4781012049374646e-09 -8.6070456095659782e-07 -8.6618266216153528e-07
1.5518749999999390e+01 5.3927768780406352e-09 -8.5855503151326836e-07 -8.6394780839130899e-07
1.5524999999999389e+01 5.4854343431937010e-09 -8.5623392376282122e-07 -8.6171935810601493e-07
1.5531249999999391e+01 5.6859825902472625e-09 -8.5381135050946477e-07 -8.5949733309971203e-07
1.5537499999999390e+01 5.9344305639048560e-09 -8.5134733929242266e-07 -8.5728176985632751e-07
1.5543749999999379e+01 5.8434730203693987e-09 -8.4922922028035411e-07 -8.5507269330072350e-07
1.5549999999999381e+01 5.8288186807364977e-09 -8.4704127711868363e-07 -8.5287009579942013e-07
1.5556249999999380e+01 5.7786673374461981e-09 -8.4489529150748954e-07 -8.5067395884493574e-07
1.5562499999999380e+01 5.8985243848404853e-09 -8.4258577004452729e-07 -8.4848429442936777e-07
1.5568749999999380e+01 5.9748654220351310e-09 -8.4032625746748636e-07 -8.4630112288952149e-07
1.5574999999999379e+01 5.8375135666944060e-09 -8.3828687547087601e-07 -8.4412438903757041e-07
1.5581249999999381e+01 5.5858823812750762e-09 -8.3636815251234422e-07 -8.4195403489361930e-07
1.5587499999999380e+01 5.6024056830131031e-09 -8.3418767449221801e-07 -8.3979008017523111e-07
1.5593749999999380e+01 5.8105264864243129e-09 -8.3182199350777822e-07 -8.3763251999420254e-07
1.5599999999999380e+01 5.9485834948947410e-09 -8.2953274027635353e-07 -8.3548132377124827e-07
1.5606249999999379e+01 5.9700103629854641e-09 -8.2736646422892062e-07 -8.3333647459190608e-07
1.5612499999999381e+01 6.2013901907630452e-09 -8.2499657771942903e-07 -8.3119796791019208e-07
1.5618749999999380e+01 6.3021203724809495e-09 -8.2276370605432153e-07 -8.2906582642680248e-07
1.5624999999999380e+01 6.3636957287925165e-09 -8.2057638461923383e-07 -8.2694008034802635e-07
1.5631249999999380e+01 5.9017223775305449e-09 -8.1891901704272070e-07 -8.2482073942025125e-07
1.5637499999999379e+01 5.8745479970553093e-09 -8.1683326325081781e-07 -8.2270781124787311e-07
1.5643749999999381e+01 5.8346289284133842e-09 -8.1476667190808828e-07 -8.2060130083650166e-07
1.5649999999999380e+01 5.7939967219567180e-09 -8.1270720375674796e-07 -8.1850120047870468e-07
1.5656249999999380e+01 5.8980441811162029e-09 -8.1050945510701298e-07 -8.1640749928812919e-07
1.5662499999999380e+01 5.8352138530673728e-09 -8.0848498562606940e-07 -8.1432019947913677e-07
1.5668749999999379e+01 5.6614966396347988e-09 -8.0657781342812351e-07 -8.1223931006775831e-07
1.5674999999999381e+01 5.3028927377424929e-09 -8.0486192821619973e-07 -8.1016482095394223e-07
1.5681249999999380e+01 5.2974587425801974e-09 -8.0279925374076145e-07 -8.0809671248334164e-07
1.5687499999999380e+01 5.2239180306802891e-09 -8.0081106190737051e-07 -8.0603497993805080e-07
1.5693749999999380e+01 5.4590579516854737e-09 -7.9852057410794254e-07 -8.0397963205962801e-07
1.5699999999999379e+01 5.4247097316324776e-09 -7.9650592788032084e-07 -8.0193063761195332e-07
1.5706249999999381e+01 5.5462758183522335e-09 -7.9434167243856691e-07 -7.9988794825691914e-07
1.5712499999999380e+01 5.7148025067110091e-09 -7.9213673398475019e-07 -7.9785153649146120e-07
1.5718749999999369e+01 5.8439969089695263e-09 -7.8997740793479864e-07 -7.9582140484376816e-07
1.5724999999999371e+01 6.3810142437933477e-09 -7.8741657194551921e-07 -7.9379758618931256e-07
1.5731249999999370e+01 6.6400258195169727e-09 -7.8514005963374905e-07 -7.9178008545326602e-07
1.5737499999999370e+01 6.6677320112311518e-09 -7.8310115725348523e-07 -7.8976888926471638e-07
1.5743749999999370e+01 7.0672627326114392e-09 -7.8069671172191763e-07 -7.8776397445452907e-07
1.5749999999999369e+01 7.0156674648859577e-09 -7.7874966031292721e-07 -7.8576532777781317e-07
1.5756249999999371e+01 6.7336199006473339e-09 -7.7703935730237909e-07 -7.8377297720302642e-07
1.5762499999999370e+01 6.7158131663692901e-09 -7.7507112727919178e-07 -7.8178694044556107e-07
1.5768749999999370e+01 6.8769466619204664e-09 -7.7293026201634649e-07 -7.7980720867826696e-07
1.5774999999999370e+01 6.6815313868235350e-09 -7.7115224872419339e-07 -7.7783378011101693e-07
1.5781249999999369e+01 6.5624907261957102e-09 -7.6930416703651015e-07 -7.7586665776270586e-07
1.5787499999999371e+01 6.2756656248303427e-09 -7.6763018164154632e-07 -7.7390584726637666e-07
1.5793749999999370e+01 6.1828516425565322e-09 -7.6576849306069139e-07 -7.7195134470324792e-07
1.5799999999999370e+01 6.0508784106096369e-09 -7.6395226145113859e-07 -7.7000313986174823e-07
1.5806249999999370e+01 5.9222236820027189e-09 -7.6213900523929179e-07 -7.6806122892129451e-07
1.5812499999999369e+01 5.9265663705407415e-09 -7.6019904593498268e-07 -7.6612561230552342e-07
1.5818749999999371e+01 5.9042876729294608e-09 -7.5829199364090798e-07 -7.6419628131383744e-07
1.5824999999999370e+01 5.9244597476529188e-09 -7.5634876139933773e-07 -7.6227322114699065e-07
1.5831249999999370e+01 5.6778546544416162e-09 -7.5467855076287574e-07 -7.6035640541731735e-07
1.5837499999999370e+01 5.4549186021745011e-09 -7.5299088297957454e-07 -7.5844580158174904e-07
1.5843749999999369e+01 5.2832192000068015e-09 -7.5125817122771824e-07 -7.5654139042772505e-07
1.5849999999999371e+01 5.3048104000786013e-09 -7.4933836025064710e-07 -7.5464317065072570e-07
1.5856249999999370e+01 5.2500681925682877e-09 -7.4750109213543663e-07 -7.5275116032800492e-07
1.5862499999999370e+01 5.2818898062894200e-09 -7.4558348384105927e-07 -7.5086537364734869e-07
1.5868749999999370e+01 5.3140946097687094e-09 -7.4367171531979143e-07 -7.4898580992956014e-07
1.5874999999999369e+01 5.5012876723817411e-09 -7.4161116359054752e-07 -7.4711245126292927e-07
1.5881249999999371e+01 5.5165565852424990e-09 -7.3972874048405630e-07 -7.4524529706929880e-07
1.5887499999999370e+01 5.4758727840481342e-09 -7.3790850763093304e-07 -7.4338438041498117e-07
1.5893749999999359e+01 5.2892429729444143e-09 -7.3624050411909951e-07 -7.4152974709204393e-07
1.5899999999999361e+01 5.3090166868788857e-09 -7.3437241621104832e-07 -7.3968143289792721e-07
1.5906249999999361e+01 5.3590148075447607e-09 -7.3248044074607219e-07 -7.3783945555361695e-07
1.5912499999999360e+01 5.1875843791766609e-09 -7.3081625195929576e-07 -7.3600383633847242e-07
1.5918749999999360e+01 5.0693495808661308e-09 -7.2910525616980114e-07 -7.3417460575066727e-07
1.5924999999999359e+01 5.0516225079068060e-09 -7.2730015787673929e-07 -7.3235178038464609e-07
1.5931249999999361e+01 5.2488040141607762e-09 -7.2528655969944668e-07 -7.3053536371360746e-07
1.5937499999999361e+01 5.4123848101403337e-09 -7.2331298284215806e-07 -7.2872536765229840e-07
1.5943749999999360e+01 5.4500968978751635e-09 -7.2147170016027763e-07 -7.2692179705815279e-07
1.5949999999999360e+01 5.3665803218838320e-09 -7.1975805759909230e-07 -7.2512463792097613e-07
1.5956249999999359e+01 5.4330335480205300e-09 -7.1790085431903874e-07 -7.2333388786705927e-07
1.5962499999999361e+01 5.3577372489871212e-09 -7.1619179475829556e-07 -7.2154953200728268e-07
1.5968749999999361e+01 5.5420534798930456e-09 -7.1422950664871868e-07 -7.1977156012861172e-07
1.5974999999999360e+01 5.5421400756846860e-09 -7.1245785271405063e-07 -7.1799999278973532e-07
1.5981249999999360e+01 5.5618347131175020e-09 -7.1067300488895805e-07 -7.1623483960207555e-07
1.5987499999999359e+01 5.5770162746810878e-09 -7.0889909498110397e-07 -7.1447611125578505e-07
1.5993749999999361e+01 5.8076173183454832e-09 -7.0691621001356978e-07 -7.1272382733191526e-07
1.5999999999999361e+01 5.9366202479311826e-09 -7.0504138527387033e-07 -7.1097800552180151e-07
1.6006249999999358e+01 6.0883852808917309e-09 -7.0315026690106031e-07 -7.0923865218195204e-07
1.6012499999999360e+01 6.0688072434801113e-09 -7.0143696628816740e-07 -7.0750577353164751e-07
1.6018749999999361e+01 6.2424561596609430e-09 -6.9953693948560853e-07 -7.0577939564526947e-07
1.6024999999999359e+01 6.2506290400123525e-09 -6.9780890399352911e-07 -7.0405953303354147e-07
1.6031249999999361e+01 6.2475768680873685e-09 -6.9609860986458985e-07 -7.0234618673267722e-07
1.6037499999999369e+01 6.2382397291553419e-09 -6.9440111438628576e-07 -7.0063935411544111e-07
1.6043749999999370e+01 6.3119056000907982e-09 -6.9262712010227177e-07 -6.9893902570236257e-07
1.6049999999999368e+01 6.6213470096352165e-09 -6.9062385144059956e-07 -6.9724519845023478e-07
1.6056249999999370e+01 6.7378170458937688e-09 -6.8882004544674630e-07 -6.9555786249264007e-07
1.6062499999999371e+01 6.7603717127202147e-09 -6.8711664802363263e-07 -6.9387701973635285e-07
1.6068749999999369e+01 6.9031407008105469e-09 -6.8529953711783450e-07 -6.9220267781864505e-07
1.6074999999999370e+01 6.4937111560454014e-09 -6.8404114816884565e-07 -6.9053485932489105e-07
1.6081249999999379e+01 6.2328878151073365e-09 -6.8264071284480770e-07 -6.8887360065991504e-07
1.6087499999999380e+01 6.4175547364500382e-09 -6.8080136195176674e-07 -6.8721891668821678e-07
1.6093749999999378e+01 6.4972025722234573e-09 -6.7907360179498673e-07 -6.8557080436721019e-07
1.6099999999999380e+01 6.5493375682704797e-09 -6.7737992104339866e-07 -6.8392925861166914e-07
1.6106249999999381e+01 6.4763956678706440e-09 -6.7581791718380926e-07 -6.8229431285167990e-07
1.6112499999999379e+01 6.3212605412437675e-09 -6.7434475781192564e-07 -6.8066601835316941e-07
1.6118749999999380e+01 6.3632949437545773e-09 -6.7268111525449447e-07 -6.7904441019824905e-07
1.6124999999999389e+01 6.3670887497313030e-09 -6.7106242784739684e-07 -6.7742951659712815e-07
1.6131249999999390e+01 6.1305441995523637e-09 -6.6969081835550932e-07 -6.7582136255506169e-07
1.6137499999999392e+01 6.1672151818432737e-09 -6.6805274645516460e-07 -6.7421996163700787e-07
1.6143749999999390e+01 6.1363209590439148e-09 -6.6648900176625143e-07 -6.7262532272529534e-07
1.6149999999999391e+01 6.0132526882135582e-09 -6.6502419127075087e-07 -6.7103744395896443e-07
1.6156249999999389e+01 5.9636848360363468e-09 -6.6349264304955002e-07 -6.6945632788558637e-07
1.6162499999999390e+01 5.8864300588286901e-09 -6.6199555615027926e-07 -6.6788198620910795e-07
1.6168749999999399e+01 5.8299070725396634e-09 -6.6048452040855346e-07 -6.6631442748109312e-07
1.6174999999999400e+01 5.7615784955190123e-09 -6.5899208312443786e-07 -6.6475366161995687e-07
1.6181249999999402e+01 5.6368757137503370e-09 -6.5756280420699624e-07 -6.6319967992074658e-07
1.6187499999999400e+01 5.6747429021408777e-09 -6.5597772547243584e-07 -6.6165246837457671e-07
1.6193749999999401e+01 5.6937897945392716e-09 -6.5441823959829338e-07 -6.6011202939283265e-07
1.6199999999999399e+01 5.6220216080032595e-09 -6.5295635121054358e-07 -6.5857837281854684e-07
1.6206249999999400e+01 5.6591838135698122e-09 -6.5139231342200186e-07 -6.5705149723557167e-07
1.6212499999999409e+01 5.5670811847515596e-09 -6.4996432680342197e-07 -6.5553140798817353e-07
1.6218749999999410e+01 5.4380283031500952e-09 -6.4858009185527438e-07 -6.5401812015842448e-07
1.6224999999999412e+01 5.6035614623944363e-09 -6.4690806489394463e-07 -6.5251162635633906e-07
1.6231249999999410e+01 5.6802486517192545e-09 -6.4533165922164656e-07 -6.5101190787336581e-07
1.6237499999999411e+01 5.6602539797568992e-09 -6.4385870857094141e-07 -6.4951896255069831e-07
1.6243749999999409e+01 5.5738886526808519e-09 -6.4245889497293863e-07 -6.4803278362561948e-07
1.6249999999999410e+01 5.8084992194334456e-09 -6.4074486161288388e-07 -6.4655336083231733e-07
1.6256249999999419e+01 5.6538426014057422e-09 -6.3942685368713533e-07 -6.4508069628854107e-07
1.6262499999999420e+01 5.4966373399089943e-09 -6.3811815831357127e-07 -6.4361479565348026e-07
1.6268749999999422e+01 5.3092052530820235e-09 -6.3684646001135274e-07 -6.4215566526443476e-07
1.6274999999999419e+01 5.2544899057299505e-09 -6.3544883133225840e-07 -6.4070332123798835e-07
1.6281249999999421e+01 5.3532330861919087e-09 -6.3390454663178076e-07 -6.3925777971797267e-07
1.6287499999999419e+01 5.3824415376336490e-09 -6.3243658754452066e-07 -6.3781902908215431e-07
1.6293749999999420e+01 5.5375721341511878e-09 -6.3084948820332307e-07 -6.3638706033747426e-07
1.6299999999999429e+01 5.4588421762786525e-09 -6.2950304080458705e-07 -6.3496188298086570e-07
1.6306249999999430e+01 5.3451873025997569e-09 -6.2819832002943982e-07 -6.3354350733203957e-07
1.6312499999999432e+01 5.2076791326180192e-09 -6.2692425917262499e-07 -6.3213193830524301e-07
1.6318749999999429e+01 4.9242862879583300e-09 -6.2580288950918857e-07 -6.3072717579714690e-07
1.6324999999999431e+01 4.9111500952618234e-09 -6.2441808612575768e-07 -6.2932923622101950e-07
1.6331249999999429e+01 4.9658346884355566e-09 -6.2297230041274010e-07 -6.2793813510117566e-07
1.6337499999999430e+01 5.1997418545928027e-09 -6.2135412814953470e-07 -6.2655387000412750e-07
1.6343749999999439e+01 5.1617382206567210e-09 -6.2001467959675661e-07 -6.2517641781741333e-07
1.6349999999999440e+01 5.0851964013388665e-09 -6.1872055479014560e-07 -6.2380575119148447e-07
1.6356249999999442e+01 4.9748309379707439e-09 -6.1746701529571795e-07 -6.2244184623368869e-07
1.6362499999999439e+01 4.8043912098235971e-09 -6.1628028458237039e-07 -6.2108467579219399e-07
1.6368749999999441e+01 4.9102284386825875e-09 -6.1482401392240384e-07 -6.1973424236108643e-07
1.6374999999999439e+01 5.1242434112671280e-09 -6.1326630884671424e-07 -6.1839055225798137e-07
1.6381249999999440e+01 5.1747375724514585e-09 -6.1187884980981565e-07 -6.1705358738226711e-07
1.6387499999999449e+01 5.2085701914145493e-09 -6.1051476318768598e-07 -6.1572333337910053e-07
1.6393749999999450e+01 5.1518213853597615e-09 -6.0924796319014625e-07 -6.1439978457550601e-07
1.6399999999999451e+01 5.1412374556666073e-09 -6.0794168810204879e-07 -6.1308292555771540e-07
1.6406249999999449e+01 5.0451201590961223e-09 -6.0672761481604537e-07 -6.1177273497514149e-07
1.6412499999999451e+01 4.9808556022785024e-09 -6.0548833058490905e-07 -6.1046918618718756e-07
1.6418749999999449e+01 4.9247856397959212e-09 -6.0424746983776599e-07 -6.0917225547756191e-07
1.6424999999999450e+01 5.0246511941847499e-09 -6.0285728409312400e-07 -6.0788193528730875e-07
1.6431249999999459e+01 4.9212788622547091e-09 -6.0167693938157975e-07 -6.0659821824383446e-07
1.6437499999999460e+01 5.1451822289882196e-09 -6.0017590897118675e-07 -6.0532109120017497e-07
1.6443749999999461e+01 5.2269174844762580e-09 -5.9882363068184103e-07 -6.0405054816631729e-07
1.6449999999999459e+01 5.2466319968583903e-09 -5.9753995529397262e-07 -6.0278658729083101e-07
1.6456249999999461e+01 5.2082662753879753e-09 -5.9632093041259475e-07 -6.0152919668798272e-07
1.6462499999999459e+01 5.1813755131154689e-09 -5.9509698946434188e-07 -6.0027836497745735e-07
1.6468749999999460e+01 4.8255157659409318e-09 -5.9420856235434617e-07 -5.9903407812028710e-07
1.6474999999999461e+01 4.7856267109270285e-09 -5.9301069832415742e-07 -5.9779632503508445e-07
1.6481249999999470e+01 4.6873526391373930e-09 -5.9187775569488369e-07 -5.9656510833402108e-07
1.6487499999999471e+01 4.6851564273406970e-09 -5.9065526691868161e-07 -5.9534042334602231e-07
1.6493749999999469e+01 4.8762794874848019e-09 -5.8924598089780234e-07 -5.9412226038528715e-07
1.6499999999999471e+01 4.8848096124286460e-09 -5.8802579694359153e-07 -5.9291060655602017e-07
1.6506249999999469e+01 5.1028988304827606e-09 -5.8660255319884529e-07 -5.9170545202932805e-07
1.6512499999999470e+01 5.2381679545753544e-09 -5.8526862467531707e-07 -5.9050679262989242e-07
1.6518749999999471e+01 5.2632821281952365e-09 -5.8405132730130528e-07 -5.8931460942950051e-07
1.6524999999999480e+01 5.2871589420111524e-09 -5.8284170378817700e-07 -5.8812886273018815e-07
1.6531249999999481e+01 5.3280380835413098e-09 -5.8162147986693489e-07 -5.8694951795047620e-07
1.6537499999999479e+01 5.3365187876602674e-09 -5.8044003381516422e-07 -5.8577655260282449e-07
1.6543749999999481e+01 5.2494491658587758e-09 -5.7936050623639419e-07 -5.8460995540225297e-07
1.6549999999999478e+01 5.2342237802973595e-09 -5.7821549770429045e-07 -5.8344972148458781e-07
1.6556249999999480e+01 4.9021309411334851e-09 -5.7739369729845807e-07 -5.8229582823959155e-07
1.6562499999999481e+01 4.8892902769033867e-09 -5.7625895610855730e-07 -5.8114824638546069e-07
1.6568749999999490e+01 4.9244059115385941e-09 -5.7508255046833470e-07 -5.8000695637987330e-07
1.6574999999999491e+01 4.9447904443728615e-09 -5.7392714580815352e-07 -5.7887193625252639e-07
1.6581249999999489e+01 4.9819244990633688e-09 -5.7276123399693896e-07 -5.7774315849600233e-07
1.6587499999999491e+01 5.0180741694498703e-09 -5.7160251643027281e-07 -5.7662059059972268e-07
1.6593749999999488e+01 5.1489921681372174e-09 -5.7035521194867566e-07 -5.7550420411681287e-07
1.6599999999999490e+01 5.0598734384196837e-09 -5.6933409098279083e-07 -5.7439396442121051e-07
1.6606249999999491e+01 4.8698944347948257e-09 -5.6841992446253049e-07 -5.7328981889732531e-07
1.6612499999999500e+01 4.7162823935549244e-09 -5.6747545329394486e-07 -5.7219173568749978e-07
1.6618749999999501e+01 4.7030448331892128e-09 -5.6639665846334623e-07 -5.7109970329653544e-07
1.6624999999999499e+01 4.7847935915273014e-09 -5.6522891700458285e-07 -5.7001371059611015e-07
1.6631249999999500e+01 4.8005782924315826e-09 -5.6413316684698568e-07 -5.6893374513941726e-07
1.6637499999999498e+01 4.9000095043075122e-09 -5.6295977657347163e-07 -5.6785978607777914e-07
1.6643749999999500e+01 4.8784787876281039e-09 -5.6191332475906119e-07 -5.6679180354668929e-07
1.6649999999999501e+01 4.8574313061416393e-09 -5.6087233524225197e-07 -5.6572976654839361e-07
1.6656249999999510e+01 4.8371878274672759e-09 -5.5983644830982739e-07 -5.6467363613729466e-07
1.6662499999999511e+01 4.6224944516434652e-09 -5.5900087225767065e-07 -5.6362336670931412e-07
1.6668749999999509e+01 4.5012306837873932e-09 -5.5807769072676757e-07 -5.6257892141055497e-07
1.6674999999999510e+01 4.5129963502894637e-09 -5.5702726875482382e-07 -5.6154026510511329e-07
1.6681249999999508e+01 4.5205860637554800e-09 -5.5598676773646139e-07 -5.6050735380021687e-07
1.6687499999999510e+01 4.5660116880137110e-09 -5.5491413686313420e-07 -5.5948014855114791e-07
1.6693749999999511e+01 4.4578333094725422e-09 -5.5400078302612789e-07 -5.5845861633560043e-07
1.6699999999999520e+01 4.3427790759007896e-09 -5.5309993474064214e-07 -5.5744271381654293e-07
1.6706249999999521e+01 4.2332791034337494e-09 -5.5219913086533500e-07 -5.5643240996876875e-07
1.6712499999999519e+01 4.2725505563507845e-09 -5.5115513486488829e-07 -5.5542768542123908e-07
1.6718749999999520e+01 4.3382298600345646e-09 -5.5009027999362844e-07 -5.5442850985366301e-07
1.6724999999999518e+01 4.2176361697334597e-09 -5.4921720948915976e-07 -5.5343484565889322e-07
1.6731249999999520e+01 4.1147791457665615e-09 -5.4833188212187484e-07 -5.5244666126764141e-07
1.6737499999999521e+01 4.0849602328441298e-09 -5.4737897325894729e-07 -5.5146393349179142e-07
1.6743749999999530e+01 4.1818789783851106e-09 -5.4630477475040430e-07 -5.5048665372878941e-07
1.6749999999999531e+01 4.2451458112190898e-09 -5.4526967385713868e-07 -5.4951481966835777e-07
1.6756249999999529e+01 4.5707632624157393e-09 -5.4397764515120249e-07 -5.4854840841361823e-07
1.6762499999999530e+01 4.8691301495484154e-09 -5.4271825700157194e-07 -5.4758738715112036e-07
1.6768749999999532e+01 4.8190791786935716e-09 -5.4181263475770901e-07 -5.4663171393640258e-07
1.6774999999999530e+01 4.7758231879193505e-09 -5.4090553369708486e-07 -5.4568135688500421e-07
1.6781249999999531e+01 4.7015601574717662e-09 -5.4003473248785891e-07 -5.4473629264533067e-07
1.6787499999999540e+01 4.6604885889507566e-09 -5.3913599806702792e-07 -5.4379648665597868e-07
1.6793749999999541e+01 4.5762186906016824e-09 -5.3828568713486486e-07 -5.4286190582546654e-07
1.6799999999999539e+01 4.5107600182913417e-09 -5.3742175598632822e-07 -5.4193251600461956e-07
1.6806249999999540e+01 4.5375894689324764e-09 -5.3647069009331598e-07 -5.4100827956224846e-07
1.6812499999999542e+01 4.5456865226411849e-09 -5.3554347179117815e-07 -5.4008915831381933e-07
1.6818749999999540e+01 4.4330129639580250e-09 -5.3474209504873951e-07 -5.3917510801269753e-07
1.6824999999999541e+01 4.4849583935097855e-09 -5.3378111708456489e-07 -5.3826607547807468e-07
1.6831249999999550e+01 4.4448143594172005e-09 -5.3291720813957734e-07 -5.3736202249899454e-07
1.6837499999999551e+01 4.4364952642261540e-09 -5.3202642291682145e-07 -5.3646291818104760e-07
1.6843749999999549e+01 4.3647496630643154e-09 -5.3120397414137341e-07 -5.3556872380443772e-07
1.6849999999999550e+01 4.2019564163275985e-09 -5.3047743531197275e-07 -5.3467939172830035e-07
1.6856249999999552e+01 4.1966704849623498e-09 -5.2959819640806712e-07 -5.3379486689302947e-07
1.6862499999999550e+01 4.0871129422936985e-09 -5.2882799028726436e-07 -5.3291510322955806e-07
1.6868749999999551e+01 4.1080921741199198e-09 -5.2793196925181790e-07 -5.3204006142593782e-07
1.6874999999999559e+01 4.1972167332833679e-09 -5.2697249674976960e-07 -5.3116971348305297e-07
1.6881249999999561e+01 4.2668992685552886e-09 -5.2603714273390638e-07 -5.3030404200246166e-07
1.6887499999999559e+01 4.2799868638028610e-09 -5.2516303306067309e-07 -5.2944301992447595e-07
1.6893749999999560e+01 4.1881241270556938e-09 -5.2439848463580476e-07 -5.2858660876286045e-07
1.6899999999999562e+01 4.1831698938833283e-09 -5.2355160207172880e-07 -5.2773477196561213e-07
1.6906249999999559e+01 4.1028420395619738e-09 -5.2278462892037036e-07 -5.2688747095993234e-07
1.6912499999999561e+01 3.9786034450649666e-09 -5.2206606149229128e-07 -5.2604466493735625e-07
1.6918749999999569e+01 3.9072531501737810e-09 -5.2129906613558254e-07 -5.2520631928575632e-07
1.6924999999999571e+01 3.9541980940288765e-09 -5.2041820630665356e-07 -5.2437240440068244e-07
1.6931249999999569e+01 4.0047185536932065e-09 -5.1953817248335770e-07 -5.2354289103705091e-07
1.6937499999999570e+01 3.9092872565123816e-09 -5.1880846285700528e-07 -5.2271775011351766e-07
1.6943749999999572e+01 3.7872095563484417e-09 -5.1810975065779569e-07 -5.2189696021414414e-07
1.6949999999999569e+01 3.5421811634674734e-09 -5.1753832330820757e-07 -5.2108050447167504e-07
1.6956249999999571e+01 3.4529675482196393e-09 -5.1681539048319862e-07 -5.2026835803141826e-07
1.6962499999999579e+01 3.3368529186206692e-09 -5.1612362827953651e-07 -5.1946048119815718e-07
1.6968749999999581e+01 3.2771080660788450e-09 -5.1537972112202727e-07 -5.1865682918810611e-07
1.6974999999999579e+01 3.3492449492287933e-09 -5.1450812055282349e-07 -5.1785736550205229e-07
1.6981249999999580e+01 3.4093726486682605e-09 -5.1365268927116549e-07 -5.1706206191983375e-07
1.6987499999999581e+01 3.2787663276720328e-09 -5.1299212433508202e-07 -5.1627089066275405e-07
1.6993749999999579e+01 3.3107550295651361e-09 -5.1217306396029433e-07 -5.1548381898985947e-07
1.6999999999999581e+01 3.3567969277957614e-09 -5.1134401601859479e-07 -5.1470081294639055e-07
1.7006249999999589e+01 3.4147962872288019e-09 -5.1050704996599436e-07 -5.1392184625322316e-07
1.7012499999999591e+01 3.3901519992001905e-09 -5.0975674348296482e-07 -5.1314689548216501e-07
1.7018749999999589e+01 3.3215041039022583e-09 -5.0905442527966072e-07 -5.1237592938356298e-07
1.7024999999999590e+01 3.2468705919703702e-09 -5.0836204135140213e-07 -5.1160891194337250e-07
1.7031249999999591e+01 3.2277735225406384e-09 -5.0761802761189584e-07 -5.1084580113443648e-07
1.7037499999999589e+01 3.1972500359111322e-09 -5.0688930830506488e-07 -5.1008655834097602e-07
1.7043749999999591e+01 3.2443789880216546e-09 -5.0608677693008845e-07 -5.0933115591811011e-07
1.7049999999999599e+01 3.2563625538539090e-09 -5.0532318773763747e-07 -5.0857955029149138e-07
1.7056249999999601e+01 3.3691267535221666e-09 -5.0446256949487535e-07 -5.0783169624839752e-07
1.7062499999999599e+01 3.3835022505853991e-09 -5.0370406068384586e-07 -5.0708756293443126e-07
1.7068749999999600e+01 3.3910939330848510e-09 -5.0295601017313563e-07 -5.0634710410622048e-07
1.7074999999999601e+01 3.2305913026840833e-09 -5.0237968451926862e-07 -5.0561027582195270e-07
1.7081249999999599e+01 3.1642522225851728e-09 -5.0171280907579842e-07 -5.0487706129838359e-07
1.7087499999999601e+01 3.0773569651553340e-09 -5.0107007876209740e-07 -5.0414743572725273e-07
1.7093749999999609e+01 2.9916987444132854e-09 -5.0042966215289594e-07 -5.0342136089730922e-07
1.7099999999999611e+01 2.9835482608674571e-09 -4.9971525584157924e-07 -5.0269880410244670e-07
1.7106249999999608e+01 3.0221110397476211e-09 -4.9895762188629040e-07 -5.0197973292603802e-07
1.7112499999999610e+01 3.1934665793602033e-09 -4.9807065582984973e-07 -5.0126412240920993e-07
1.7118749999999611e+01 3.2345374083253118e-09 -4.9731741391656275e-07 -5.0055195132488807e-07
1.7124999999999609e+01 3.2541823261911793e-09 -4.9658900991306497e-07 -4.9984319223925615e-07
1.7131249999999611e+01 3.1673198659514913e-09 -4.9597049578397993e-07 -4.9913781564993142e-07
1.7137499999999619e+01 3.0903830914980569e-09 -4.9534540913430832e-07 -4.9843579222580637e-07
1.7143749999999621e+01 2.9858575082214179e-09 -4.9475123553566060e-07 -4.9773709304388202e-07
1.7149999999999618e+01 2.8819462279725136e-09 -4.9415973979466601e-07 -4.9704168602263853e-07
1.7156249999999620e+01 2.8587067660721931e-09 -4.9349083042204857e-07 -4.9634953718812076e-07
1.7162499999999621e+01 2.8363392293655093e-09 -4.9282427916341642e-07 -4.9566061839278193e-07
1.7168749999999619e+01 2.9054672145019206e-09 -4.9206943852925362e-07 -4.9497490574375554e-07
1.7174999999999621e+01 3.0135373845711604e-09 -4.9127883983135433e-07 -4.9429237721592549e-07
1.7181249999999629e+01 3.0295966013703224e-09 -4.9058341833263206e-07 -4.9361301493400238e-07
1.7187499999999631e+01 3.0988372487387799e-09 -4.8983796130375143e-07 -4.9293679855249021e-07
1.7193749999999628e+01 3.0607392496650883e-09 -4.8920296258375717e-07 -4.9226370183342226e-07
1.7199999999999630e+01 3.1095908677948640e-09 -4.8848410649771075e-07 -4.9159369736550561e-07
1.7206249999999631e+01 3.0547266354374551e-09 -4.8787203166245081e-07 -4.9092675829788826e-07
1.7212499999999629e+01 3.0362070977148438e-09 -4.8722665013672909e-07 -4.9026285723444393e-07
1.7218749999999631e+01 2.8486984553101110e-09 -4.8675326436142845e-07 -4.8960196281673856e-07
1.7224999999999639e+01 2.7174898306012600e-09 -4.8622655235353310e-07 -4.8894404218413436e-07
1.7231249999999640e+01 2.6206674177276293e-09 -4.8566838550800965e-07 -4.8828905292573728e-07
1.7237499999999638e+01 2.6322381029199391e-09 -4.8500471194773294e-07 -4.8763695005065288e-07
1.7243749999999640e+01 2.7196457648344314e-09 -4.8426805676615816e-07 -4.8698770253099259e-07
1.7249999999999641e+01 2.6979856299850829e-09 -4.8364330318395700e-07 -4.8634128881394208e-07
1.7256249999999639e+01 2.7527108575270288e-09 -4.8294497734263463e-07 -4.8569768820016166e-07
1.7262499999999640e+01 2.7910185970581993e-09 -4.8226585835908908e-07 -4.8505687695614728e-07
1.7268749999999649e+01 2.6421551735495446e-09 -4.8177667633032324e-07 -4.8441883150387278e-07
1.7274999999999650e+01 2.6481258055836697e-09 -4.8113539818917138e-07 -4.8378352399475505e-07
1.7281249999999648e+01 2.7253707142042167e-09 -4.8042554379195982e-07 -4.8315091450616403e-07
1.7287499999999650e+01 2.7691685322938911e-09 -4.7975180272874704e-07 -4.8252097126104093e-07
1.7293749999999651e+01 2.7461660054370617e-09 -4.7914750833644367e-07 -4.8189367434188073e-07
1.7299999999999649e+01 2.7666854659926974e-09 -4.7850231776907721e-07 -4.8126900323506991e-07
1.7306249999999650e+01 2.7683306830067058e-09 -4.7787861667803150e-07 -4.8064694736103821e-07
1.7312499999999659e+01 2.6951065198412980e-09 -4.7733238694937340e-07 -4.8002749346921470e-07
1.7318749999999660e+01 2.5837885066084375e-09 -4.7682682691163863e-07 -4.7941061541824707e-07
1.7324999999999658e+01 2.5367747447369558e-09 -4.7625950738721811e-07 -4.7879628213195507e-07
1.7331249999999660e+01 2.5338594003173325e-09 -4.7565060334864582e-07 -4.7818446274896315e-07
1.7337499999999661e+01 2.5712383658290235e-09 -4.7500388955501763e-07 -4.7757512792084665e-07
1.7343749999999659e+01 2.6456290934191713e-09 -4.7432261673934853e-07 -4.7696824583276770e-07
1.7349999999999660e+01 2.7413472969374045e-09 -4.7362243904547686e-07 -4.7636378634241427e-07
1.7356249999999669e+01 2.7365875708262406e-09 -4.7302514349858297e-07 -4.7576173106940921e-07
1.7362499999999670e+01 2.7360795644091291e-09 -4.7242598277808329e-07 -4.7516206234249242e-07
1.7368749999999672e+01 2.7153274059761714e-09 -4.7184942619782715e-07 -4.7456475360380333e-07
1.7374999999999670e+01 2.6238545667760665e-09 -4.7134592673375144e-07 -4.7396978130052750e-07
1.7381249999999671e+01 2.4853531207233663e-09 -4.7089177002124625e-07 -4.7337712314196962e-07
1.7387499999999669e+01 2.4721452239265472e-09 -4.7031460947993207e-07 -4.7278675470385862e-07
1.7393749999999670e+01 2.4717785934132165e-09 -4.6972687517399672e-07 -4.7219865376740993e-07
1.7399999999999679e+01 2.5272499348921114e-09 -4.6908554374105860e-07 -4.7161279367595071e-07
1.7406249999999680e+01 2.4446461580536805e-09 -4.6858450453147073e-07 -4.7102915068952441e-07
1.7412499999999682e+01 2.3345642183622689e-09 -4.6811314380324388e-07 -4.7044770802160615e-07
1.7418749999999680e+01 2.2464587812909875e-09 -4.6762198557830778e-07 -4.6986844435959876e-07
1.7424999999999681e+01 2.3160868263246593e-09 -4.6697524957995323e-07 -4.6929133640627789e-07
1.7431249999999679e+01 2.3526525306483566e-09 -4.6636369432933399e-07 -4.6871634685998234e-07
1.7437499999999680e+01 2.3598298918308169e-09 -4.6578360723959443e-07 -4.6814343713142524e-07
1.7443749999999689e+01 2.2009281592971300e-09 -4.6537165676533224e-07 -4.6757258492462937e-07
1.7449999999999690e+01 2.1671253393108362e-09 -4.6483665361297091e-07 -4.6700377895228175e-07
1.7456249999999692e+01 2.0706584119859954e-09 -4.6436635869884770e-07 -4.6643701711083370e-07
1.7462499999999689e+01 1.8380868014973169e-09 -4.6403420217460420e-07 -4.6587228897610152e-07
1.7468749999999691e+01 1.7468985081835011e-09 -4.6356267269221381e-07 -4.6530957120039731e-07
1.7474999999999689e+01 1.8370040384906658e-09 -4.6291183331008922e-07 -4.6474883734857988e-07
1.7481249999999690e+01 1.8855964702041734e-09 -4.6230447026108268e-07 -4.6419006673128685e-07
1.7487499999999699e+01 1.9828432973136581e-09 -4.6165039790872243e-07 -4.6363324120603609e-07
1.7493749999999700e+01 1.9999373061213346e-09 -4.6107840656606845e-07 -4.6307834387218979e-07
1.7499999999999702e+01 1.9895083738449746e-09 -4.6053584945571844e-07 -4.6252535782956341e-07
1.7506249999999699e+01 1.9666617009529253e-09 -4.6000760089997132e-07 -4.6197426260092424e-07
1.7512499999999701e+01 1.9517742483478009e-09 -4.5947326388063416e-07 -4.6142503812898196e-07
1.7518749999999699e+01 2.2087728967375390e-09 -4.5866888953598573e-07 -4.6087766243272327e-07
1.7524999999999700e+01 2.2270504661712861e-09 -4.5810506499311527e-07 -4.6033211545928656e-07
1.7531249999999709e+01 2.2147576292415220e-09 -4.5757361899427553e-07 -4.5978837662351705e-07
1.7537499999999710e+01 2.1850138844973835e-09 -4.5706140650015481e-07 -4.5924642038465219e-07
1.7543749999999712e+01 2.0355540333868650e-09 -4.5667067016797624e-07 -4.5870622420136310e-07
1.7549999999999709e+01 1.9532966004974230e-09 -4.5621446620474087e-07 -4.5816776280523829e-07
1.7556249999999711e+01 1.9635975555229296e-09 -4.5566741047043578e-07 -4.5763100802595871e-07
1.7562499999999709e+01 1.9356999774116912e-09 -4.5516023838858533e-07 -4.5709593836599703e-07
1.7568749999999710e+01 1.9838946017064365e-09 -4.5457864139553874e-07 -4.5656253599724518e-07
1.7574999999999719e+01 2.0773105605158064e-09 -4.5395347480985637e-07 -4.5603078537037217e-07
1.7581249999999720e+01 2.0108548483166558e-09 -4.5348981902993647e-07 -4.5550067387825313e-07
1.7587499999999721e+01 2.0914502865841809e-09 -4.5288073735595097e-07 -4.5497218764253516e-07
1.7593749999999719e+01 2.0576746753613251e-09 -4.5238762957937490e-07 -4.5444530425473622e-07
1.7599999999999721e+01 2.0171459123297451e-09 -4.5190284847496925e-07 -4.5391999438729899e-07
1.7606249999999719e+01 1.9022369473917354e-09 -4.5149399774417755e-07 -4.5339623469156928e-07
1.7612499999999720e+01 1.8901428811665863e-09 -4.5098386358678204e-07 -4.5287400646794862e-07
1.7618749999999729e+01 1.8908158054760459e-09 -4.5046247620855349e-07 -4.5235329201402954e-07
1.7624999999999730e+01 1.8664753239991294e-09 -4.4996760095717717e-07 -4.5183407628117630e-07
1.7631249999999731e+01 1.8551378084812813e-09 -4.4946120603118530e-07 -4.5131634383966658e-07
1.7637499999999729e+01 1.8079737288359515e-09 -4.4899210571729181e-07 -4.5080007944612776e-07
1.7643749999999731e+01 1.8393755137696651e-09 -4.4844588931159741e-07 -4.5028526482536708e-07
1.7649999999999729e+01 1.8254296142694043e-09 -4.4794645326377848e-07 -4.4977188287804789e-07
1.7656249999999730e+01 1.8541800553000836e-09 -4.4740573912339471e-07 -4.4925991917869479e-07
1.7662499999999731e+01 1.7509562449778097e-09 -4.4699839829565985e-07 -4.4874935454063766e-07
1.7668749999999740e+01 1.6149286553166830e-09 -4.4662523901389940e-07 -4.4824016766921608e-07
1.7674999999999741e+01 1.6061116771355554e-09 -4.4612622041019083e-07 -4.4773233208732639e-07
1.7681249999999739e+01 1.5942494275502671e-09 -4.4563157164405276e-07 -4.4722582107160303e-07
1.7687499999999741e+01 1.4941109296510871e-09 -4.4522650455281901e-07 -4.4672061548247010e-07
1.7693749999999739e+01 1.5176482011985097e-09 -4.4469905091674879e-07 -4.4621669911794730e-07
1.7699999999999740e+01 1.5203417638024270e-09 -4.4419372180460772e-07 -4.4571406356841015e-07
1.7706249999999741e+01 1.3100630941351324e-09 -4.4390263909111945e-07 -4.4521270218525458e-07
1.7712499999999750e+01 1.2856367397613386e-09 -4.4342696181526877e-07 -4.4471259855503011e-07
1.7718749999999751e+01 1.2183308494676217e-09 -4.4299540480342487e-07 -4.4421373565289249e-07
1.7724999999999749e+01 1.1334584523130078e-09 -4.4258264164668931e-07 -4.4371610009900232e-07
1.7731249999999751e+01 1.1521214622998341e-09 -4.4206755589460905e-07 -4.4321967735690889e-07
1.7737499999999748e+01 1.2024797667808407e-09 -4.4152197453699095e-07 -4.4272445430377179e-07
1.7743749999999750e+01 1.3683105429574653e-09 -4.4086210682071607e-07 -4.4223041736367353e-07
1.7749999999999751e+01 1.5879265024955696e-09 -4.4014962785600118e-07 -4.4173755435849675e-07
1.7756249999999760e+01 1.6317698660276149e-09 -4.3961408291377490e-07 -4.4124585277980251e-07
1.7762499999999761e+01 1.6767475996674615e-09 -4.3907855573611661e-07 -4.4075530333578408e-07
1.7768749999999759e+01 1.7606339479088576e-09 -4.3850526765269427e-07 -4.4026590160060313e-07
1.7774999999999761e+01 1.9407009062245370e-09 -4.3783694003697344e-07 -4.3977764094319797e-07
1.7781249999999758e+01 1.9407443361250422e-09 -4.3734976529223243e-07 -4.3929050962835747e-07
1.7787499999999760e+01 1.9286994874459249e-09 -4.3687579331920306e-07 -4.3880449280664898e-07
1.7793749999999761e+01 1.8670469801333563e-09 -4.3645253189329502e-07 -4.3831957887342837e-07
1.7799999999999770e+01 1.8893413942959718e-09 -4.3594641230211764e-07 -4.3783575369641361e-07
1.7806249999999771e+01 1.7263956825960608e-09 -4.3562660589903189e-07 -4.3735300158162795e-07
1.7812499999999769e+01 1.6777785564647390e-09 -4.3519353010183360e-07 -4.3687130865829834e-07
1.7818749999999770e+01 1.6146348319084865e-09 -4.3477602851272998e-07 -4.3639066334463846e-07
1.7824999999999768e+01 1.5926131340740449e-09 -4.3431843455025534e-07 -4.3591104768432938e-07
1.7831249999999770e+01 1.5923937399584551e-09 -4.3384004833048180e-07 -4.3543244207044026e-07
1.7837499999999771e+01 1.5808727805353866e-09 -4.3337396338206797e-07 -4.3495483616260336e-07
1.7843749999999780e+01 1.6342169149277625e-09 -4.3284400508210934e-07 -4.3447822199703710e-07
1.7849999999999781e+01 1.6681172666449524e-09 -4.3233447488678795e-07 -4.3400259215343290e-07
1.7856249999999779e+01 1.5940551584963769e-09 -4.3193387977439624e-07 -4.3352793493289262e-07
1.7862499999999780e+01 1.6514494437735116e-09 -4.3140278460630692e-07 -4.3305423405008044e-07
1.7868749999999778e+01 1.6201049672389834e-09 -4.3096137325463731e-07 -4.3258147822187630e-07
1.7874999999999780e+01 1.5498190972477890e-09 -4.3055984111352234e-07 -4.3210966021077013e-07
1.7881249999999781e+01 1.5756265015142389e-09 -4.3006314509587354e-07 -4.3163877159738778e-07
1.7887499999999790e+01 1.5930755502301546e-09 -4.2957573054222225e-07 -4.3116880609245240e-07
1.7893749999999791e+01 1.7228612160080066e-09 -4.2897689400679636e-07 -4.3069975522280436e-07
1.7899999999999789e+01 1.7043231963250652e-09 -4.2852728920920364e-07 -4.3023161240552870e-07
1.7906249999999790e+01 1.7330808880503643e-09 -4.2803129041137073e-07 -4.2976437129942110e-07
1.7912499999999788e+01 1.7491736862669312e-09 -4.2754884965760112e-07 -4.2929802334386805e-07
1.7918749999999790e+01 1.7468990397912784e-09 -4.2708566461148461e-07 -4.2883256365127589e-07
1.7924999999999791e+01 1.6447813316443541e-09 -4.2672320343929714e-07 -4.2836798477094150e-07
1.7931249999999800e+01 1.5362333593680144e-09 -4.2636804309323495e-07 -4.2790427645260296e-07
1.7937499999999801e+01 1.4937029395275994e-09 -4.2594772597927298e-07 -4.2744142891880058e-07
1.7943749999999799e+01 1.4534778048334115e-09 -4.2552595669335192e-07 -4.2697943449818533e-07
1.7949999999999800e+01 1.4724257805500539e-09 -4.2504586073012543e-07 -4.2651828651067549e-07
1.7956249999999802e+01 1.4567147601520426e-09 -4.2460126525857625e-07 -4.2605798001872829e-07
1.7962499999999800e+01 1.4188938125219431e-09 -4.2417961587674116e-07 -4.2559850968926310e-07
1.7968749999999801e+01 1.2858647848554999e-09 -4.2385400078605386e-07 -4.2513986557090936e-07
1.7974999999999810e+01 1.3027814383531241e-09 -4.2337925609756663e-07 -4.2468203753591975e-07
1.7981249999999811e+01 1.3219116196185355e-09 -4.2290310808813892e-07 -4.2422501970775746e-07
1.7987499999999809e+01 1.2788233146707688e-09 -4.2248998521913194e-07 -4.2376880853380271e-07
1.7993749999999810e+01 1.2471306445982201e-09 -4.2206627082198972e-07 -4.2331340146658794e-07
1.7999999999999812e+01 1.2688465317976784e-09 -4.2158994961728884e-07 -4.2285879614908652e-07
1.8006249999999810e+01 1.3133166231359488e-09 -4.2109167264229238e-07 -4.2240498926542832e-07
1.8012499999999811e+01 1.3469367631176031e-09 -4.2060503968589944e-07 -4.2195197644901705e-07
1.8018749999999820e+01 1.5059443182021367e-09 -4.1999380861966076e-07 -4.2149975293786289e-07
1.8024999999999821e+01 1.5705001912722626e-09 -4.1947781692632144e-07 -4.2104831711759370e-07
1.8031249999999819e+01 1.6086786115548180e-09 -4.1898899016970936e-07 -4.2059766878126418e-07
1.8037499999999820e+01 1.6146826211787747e-09 -4.1853312371377601e-07 -4.2014780633495478e-07
1.8043749999999822e+01 1.6764845612510222e-09 -4.1802224348676465e-07 -4.1969872804801567e-07
1.8049999999999820e+01 1.6893171179755641e-09 -4.1756111457417008e-07 -4.1925043169214564e-07
1.8056249999999821e+01 1.6952348265508880e-09 -4.1710768172710755e-07 -4.1880291655365844e-07
1.8062499999999829e+01 1.5813550478691506e-09 -4.1677482798206697e-07 -4.1835618302993612e-07
1.8068749999999831e+01 1.5397989008501990e-09 -4.1637043146626722e-07 -4.1791023036711742e-07
1.8074999999999829e+01 1.4878548916318719e-09 -4.1597719935296572e-07 -4.1746505424459760e-07
1.8081249999999830e+01 1.4435437134820891e-09 -4.1557710162000703e-07 -4.1702064533348912e-07
1.8087499999999832e+01 1.4066355506240708e-09 -4.1517036031270547e-07 -4.1657699586332954e-07
1.8093749999999829e+01 1.3738727122753871e-09 -4.1476023060496848e-07 -4.1613410331724387e-07
1.8099999999999831e+01 1.3843293952845049e-09 -4.1430763708651416e-07 -4.1569196648179866e-07
1.8106249999999839e+01 1.4065090864706815e-09 -4.1384407456434175e-07 -4.1525058365081243e-07
1.8112499999999841e+01 1.3827214059312758e-09 -4.1342723022798657e-07 -4.1480995163391784e-07
1.8118749999999839e+01 1.3335969758116485e-09 -4.1303646280979810e-07 -4.1437005978560974e-07
1.8124999999999840e+01 1.2691381737966096e-09 -4.1266176253875242e-07 -4.1393090071254903e-07
1.8131249999999842e+01 1.2504184672765470e-09 -4.1224205826741528e-07 -4.1349247673469183e-07
1.8137499999999839e+01 1.2226399028691982e-09 -4.1183215060428158e-07 -4.1305479050715078e-07
1.8143749999999841e+01 1.2220931667991333e-09 -4.1139575301931213e-07 -4.1261784618611126e-07
1.8149999999999849e+01 1.2213227384051919e-09 -4.1096032354858706e-07 -4.1218164628699225e-07
1.8156249999999851e+01 1.2908746812317810e-09 -4.1045531418139706e-07 -4.1174618886262884e-07
1.8162499999999849e+01 1.3090461373110653e-09 -4.1000242756453301e-07 -4.1131147370184408e-07
1.8168749999999850e+01 1.3947076257228418e-09 -4.0948279433896242e-07 -4.1087750196468527e-07
1.8174999999999851e+01 1.4564355991068267e-09 -4.0898783915101624e-07 -4.1044427475012307e-07
1.8181249999999849e+01 1.4696977101661197e-09 -4.0854209792953789e-07 -4.1001179563970401e-07
1.8187499999999851e+01 1.4349760963371648e-09 -4.0814509105748399e-07 -4.0958006715382115e-07
1.8193749999999859e+01 1.4690925780409202e-09 -4.0767999642754464e-07 -4.0914908900558556e-07
1.8199999999999861e+01 1.4460922927095608e-09 -4.0727276662257572e-07 -4.0871885891528528e-07
1.8206249999999859e+01 1.4565665703472511e-09 -4.0683280744260861e-07 -4.0828937401295586e-07
1.8212499999999860e+01 1.4573717619074134e-09 -4.0640326215415000e-07 -4.0786063391605742e-07
1.8218749999999861e+01 1.4509085107247240e-09 -4.0598173267616038e-07 -4.0743264118688510e-07
1.8224999999999859e+01 1.4339543292800117e-09 -4.0557144309630266e-07 -4.0700539742558267e-07
1.8231249999999861e+01 1.4979338756314527e-09 -4.0508096876825331e-07 -4.0657890264388477e-07
1.8237499999999869e+01 1.5211540683432044e-09 -4.0463200789931131e-07 -4.0615316196765451e-07
1.8243749999999871e+01 1.5285698370969182e-09 -4.0419961155881670e-07 -4.0572818139591362e-07
1.8249999999999869e+01 1.5304993541876720e-09 -4.0377346355327418e-07 -4.0530396290746185e-07
1.8256249999999870e+01 1.4651233955588440e-09 -4.0341538554135843e-07 -4.0488050893691728e-07
1.8262499999999871e+01 1.4672820722615054e-09 -4.0299053871697128e-07 -4.0445782078923279e-07
1.8268749999999869e+01 1.4554592243143417e-09 -4.0258044009547210e-07 -4.0403589931978645e-07
1.8274999999999871e+01 1.3787071864956359e-09 -4.0223604003122038e-07 -4.0361474721771602e-07
1.8281249999999879e+01 1.3825239909869610e-09 -4.0181184157662279e-07 -4.0319436556760975e-07
1.8287499999999881e+01 1.3956394155496610e-09 -4.0137911661010971e-07 -4.0277475602565937e-07
1.8293749999999878e+01 1.4150380347693479e-09 -4.0094088493716558e-07 -4.0235592297193493e-07
1.8299999999999880e+01 1.2775123638676160e-09 -4.0066035822396755e-07 -4.0193787058783516e-07
1.8306249999999881e+01 1.1526830378172404e-09 -4.0036791659749714e-07 -4.0152059963531438e-07
1.8312499999999879e+01 1.0984425315638802e-09 -4.0000566414746572e-07 -4.0110410667902960e-07
1.8318749999999881e+01 1.1164229004587468e-09 -3.9957196662489888e-07 -4.0068838952535763e-07
1.8324999999999889e+01 1.2105749973343512e-09 -3.9906287607694948e-07 -4.0027345107428383e-07
1.8331249999999891e+01 1.2441523441949648e-09 -3.9861514533603245e-07 -3.9985929768022741e-07
1.8337499999999888e+01 1.2487131568513158e-09 -3.9819722186265317e-07 -3.9944593501950449e-07
1.8343749999999890e+01 1.2388146402623736e-09 -3.9779455285317956e-07 -3.9903336749344193e-07
1.8349999999999891e+01 1.2527922660494534e-09 -3.9736880452769641e-07 -3.9862159679374586e-07
1.8356249999999889e+01 1.2694351102889036e-09 -3.9694119102775752e-07 -3.9821062613804642e-07
1.8362499999999891e+01 1.2828019791843460e-09 -3.9651765870720589e-07 -3.9780046068639024e-07
1.8368749999999899e+01 1.3129296607637719e-09 -3.9607817470201178e-07 -3.9739110436277555e-07
1.8374999999999901e+01 1.3263387890769181e-09 -3.9565622333972315e-07 -3.9698256212880007e-07
1.8381249999999898e+01 1.2950037939940969e-09 -3.9527983553013951e-07 -3.9657483932413361e-07
1.8387499999999900e+01 1.2462618125740361e-09 -3.9492167758217081e-07 -3.9616793939474485e-07
1.8393749999999901e+01 1.2353440151542413e-09 -3.9452651812146214e-07 -3.9576186213661638e-07
1.8399999999999899e+01 1.2438118526547947e-09 -3.9411279573200572e-07 -3.9535660758466051e-07
1.8406249999999901e+01 1.1860833924887616e-09 -3.9376609528565184e-07 -3.9495217867814060e-07
1.8412499999999909e+01 1.1970385217300361e-09 -3.9335153800780968e-07 -3.9454857652953971e-07
1.8418749999999910e+01 1.2770359645539644e-09 -3.9286876418733691e-07 -3.9414580015189088e-07
1.8424999999999908e+01 1.2504852482526517e-09 -3.9249336669668965e-07 -3.9374385194494230e-07
1.8431249999999910e+01 1.2774057515798305e-09 -3.9206533131155263e-07 -3.9334273706313247e-07
1.8437499999999911e+01 1.2625639664000917e-09 -3.9167989740453967e-07 -3.9294246137093977e-07
1.8443749999999909e+01 1.2710244878527218e-09 -3.9127200590640700e-07 -3.9254303039425972e-07
1.8449999999999910e+01 1.2710085823947756e-09 -3.9087344028123632e-07 -3.9214444886363109e-07
1.8456249999999919e+01 1.2824251429368935e-09 -3.9046429645086556e-07 -3.9174672159380246e-07
1.8462499999999920e+01 1.1527790502229156e-09 -3.9019707465106644e-07 -3.9134985370128935e-07
1.8468749999999918e+01 1.1535164544833922e-09 -3.8980032979210015e-07 -3.9095384624658354e-07
1.8474999999999920e+01 1.2046305046886445e-09 -3.8935406454490037e-07 -3.9055869504958902e-07
1.8481249999999921e+01 1.2283099435149485e-09 -3.8893609222148170e-07 -3.9016440216499665e-07
1.8487499999999919e+01 1.2443558297100631e-09 -3.8852661976576036e-07 -3.8977097559547043e-07
1.8493749999999920e+01 1.2502371143394430e-09 -3.8812818292646213e-07 -3.8937842004080157e-07
1.8499999999999929e+01 1.1398066861857382e-09 -3.8784693234763901e-07 -3.8898673903382475e-07
1.8506249999999930e+01 1.1461504208849977e-09 -3.8744978336771114e-07 -3.8859593378859613e-07
1.8512499999999928e+01 1.0459052918628253e-09 -3.8716009953545396e-07 -3.8820600482731679e-07
1.8518749999999930e+01 1.0569974834114404e-09 -3.8675994851180650e-07 -3.8781694599521794e-07
1.8524999999999931e+01 1.1411142907440459e-09 -3.8628763743267057e-07 -3.8742875172341462e-07
1.8531249999999929e+01 1.1576834135073014e-09 -3.8588374273742348e-07 -3.8704142615093078e-07
1.8537499999999930e+01 1.1844826687019333e-09 -3.8547049108208613e-07 -3.8665497375078806e-07
1.8543749999999939e+01 1.2131856638857977e-09 -3.8505621358045565e-07 -3.8626939924434144e-07
1.8549999999999940e+01 1.2454123867463180e-09 -3.8463929374890207e-07 -3.8588470613564839e-07
1.8556249999999942e+01 1.2901711291366499e-09 -3.8421072545693638e-07 -3.8550089658607303e-07
1.8562499999999940e+01 1.2929395249135709e-09 -3.8382503397839987e-07 -3.8511797350331344e-07
1.8568749999999941e+01 1.2926176987742268e-09 -3.8344331709785514e-07 -3.8473593479662936e-07
1.8574999999999939e+01 1.2763099187241485e-09 -3.8307846672593647e-07 -3.8435477664466061e-07
1.8581249999999940e+01 1.3036631928137541e-09 -3.8267083723999741e-07 -3.8397450043281116e-07
1.8587499999999949e+01 1.3610947413462161e-09 -3.8223401332918607e-07 -3.8359510807053228e-07
1.8593749999999950e+01 1.3636201187312117e-09 -3.8185298034667725e-07 -3.8321660046540846e-07
1.8599999999999952e+01 1.3498858190935144e-09 -3.8148909364812621e-07 -3.8283897946721973e-07
1.8606249999999950e+01 1.3106386388421366e-09 -3.8115160805331739e-07 -3.8246224669215953e-07
1.8612499999999951e+01 1.2056190275065863e-09 -3.8088078024847370e-07 -3.8208639927598029e-07
1.8618749999999949e+01 1.2160197256284745e-09 -3.8049541295505848e-07 -3.8171143268068695e-07
1.8624999999999950e+01 1.2363512547776916e-09 -3.8010099512311394e-07 -3.8133734637789163e-07
1.8631249999999959e+01 1.1709239478152728e-09 -3.7979321909579569e-07 -3.8096414304361096e-07
1.8637499999999960e+01 1.1343096231236238e-09 -3.7945750985804136e-07 -3.8059181948116498e-07
1.8643749999999962e+01 1.2653659885132631e-09 -3.7895500071263563e-07 -3.8022036670114889e-07
1.8649999999999959e+01 1.3641072195480043e-09 -3.7848567835409714e-07 -3.7984978557364514e-07
1.8656249999999961e+01 1.3761611884649634e-09 -3.7810392150552659e-07 -3.7948008269399155e-07
1.8662499999999959e+01 1.3531827120690442e-09 -3.7775807815178648e-07 -3.7911126086385553e-07
1.8668749999999960e+01 1.4331985048151597e-09 -3.7731012536559605e-07 -3.7874332387041121e-07
1.8674999999999969e+01 1.4449425741858725e-09 -3.7693133503273396e-07 -3.7837627760691983e-07
1.8681249999999970e+01 1.4667819689293484e-09 -3.7654334317230075e-07 -3.7801012514123010e-07
1.8687499999999972e+01 1.4709435370531988e-09 -3.7617392312219493e-07 -3.7764486665924813e-07
1.8693749999999969e+01 1.3959301251984632e-09 -3.7588457235683880e-07 -3.7728050248203726e-07
1.8699999999999971e+01 1.2333697972992063e-09 -3.7568365751630477e-07 -3.7691702731360397e-07
1.8706249999999969e+01 1.2446024898853112e-09 -3.7530982766055854e-07 -3.7655443015044385e-07
1.8712499999999970e+01 1.3496399317908322e-09 -3.7484305881454819e-07 -3.7619269874633902e-07
1.8718749999999979e+01 1.3479501163712862e-09 -3.7448387502030373e-07 -3.7583182513667501e-07
1.8724999999999980e+01 1.3718767560806612e-09 -3.7409993325346155e-07 -3.7547181000954221e-07
1.8731249999999982e+01 1.3843635213510828e-09 -3.7372829275730653e-07 -3.7511265627865762e-07
1.8737499999999979e+01 1.4038472163302871e-09 -3.7335051938937567e-07 -3.7475436660570595e-07
1.8743749999999981e+01 1.4137470662703729e-09 -3.7298319544012816e-07 -3.7439694250639853e-07
1.8749999999999979e+01 1.4341264703240622e-09 -3.7260625695991139e-07 -3.7404038343023545e-07
1.8756249999999980e+01 1.3358931659485925e-09 -3.7234879624028911e-07 -3.7368468940623770e-07
1.8762499999999989e+01 1.2615617643956691e-09 -3.7206829173135648e-07 -3.7332985349575215e-07
1.8768749999999990e+01 1.2806117798180391e-09 -3.7169525235461342e-07 -3.7297586413443146e-07
1.8774999999999991e+01 1.3060503137674417e-09 -3.7131666630321630e-07 -3.7262271661698374e-07
1.8781249999999989e+01 1.3297222300004910e-09 -3.7094068705569190e-07 -3.7227040928569239e-07
1.8787499999999991e+01 1.3179385041151516e-09 -3.7060100321886678e-07 -3.7191894172298194e-07
1.8793749999999989e+01 1.1853007191127842e-09 -3.7038301314863828e-07 -3.7156831386775106e-07
1.8799999999999990e+01 1.2278200829338942e-09 -3.6999070029955420e-07 -3.7121852038248809e-07
1.8806249999999999e+01 1.2352278566893615e-09 -3.6963432759001359e-07 -3.7086955544670295e-07
1.8812500000000000e+01 1.2561324464388765e-09 -3.6926528057526428e-07 -3.7052141302170316e-07
1.8818750000000001e+01 1.2841458675607610e-09 -3.6888994081599121e-07 -3.7017408668355197e-07
1.8824999999999999e+01 1.3096090314801524e-09 -3.6851796281224614e-07 -3.6982757184372629e-07
1.8831250000000001e+01 1.3814913137155251e-09 -3.6810037240533845e-07 -3.6948186371905398e-07
1.8837499999999999e+01 1.3628196288407166e-09 -3.6777413559020751e-07 -3.6913695521904823e-07
1.8843750000000000e+01 1.3073104980593295e-09 -3.6748552645340910e-07 -3.6879283695146843e-07
1.8850000000000001e+01 1.3012888487677290e-09 -3.6714820961228334e-07 -3.6844949846105107e-07
1.8856250000000010e+01 1.2861426240861080e-09 -3.6682078707833604e-07 -3.6810692970242214e-07
1.8862500000000011e+01 1.1765012122559490e-09 -3.6658862168073563e-07 -3.6776512289299158e-07
1.8868750000000009e+01 1.2767814452912473e-09 -3.6614729026508695e-07 -3.6742407171037820e-07
1.8875000000000011e+01 1.3717597177353199e-09 -3.6571201622584436e-07 -3.6708377594357968e-07
1.8881250000000009e+01 1.4328656458538313e-09 -3.6531137670449381e-07 -3.6674424235034765e-07
1.8887500000000010e+01 1.4467148288422740e-09 -3.6495876098988109e-07 -3.6640547581872337e-07
1.8893750000000011e+01 1.4051000971147333e-09 -3.6466237585122721e-07 -3.6606747594834195e-07
1.8900000000000020e+01 1.4145270531197336e-09 -3.6431571093181996e-07 -3.6573023798493970e-07
1.8906250000000021e+01 1.4124975826880622e-09 -3.6398125846651194e-07 -3.6539375604920000e-07
1.8912500000000019e+01 1.4434023225018100e-09 -3.6361462285595861e-07 -3.6505802517846042e-07
1.8918750000000021e+01 1.4688664028551580e-09 -3.6325417340768508e-07 -3.6472303981054024e-07
1.8925000000000018e+01 1.4850980154076893e-09 -3.6290369376258567e-07 -3.6438879177799336e-07
1.8931250000000020e+01 1.5108523308281317e-09 -3.6254442115071867e-07 -3.6405527348154680e-07
1.8937500000000021e+01 1.5301547464467960e-09 -3.6219232502068910e-07 -3.6372247976713590e-07
1.8943750000000030e+01 1.5513260397516829e-09 -3.6183907869919468e-07 -3.6339040473894636e-07
1.8950000000000031e+01 1.5451114977727392e-09 -3.6151392990283021e-07 -3.6305904140060295e-07
1.8956250000000029e+01 1.5891874098269573e-09 -3.6113919410508784e-07 -3.6272838151491479e-07
1.8962500000000031e+01 1.6462159863065507e-09 -3.6075220144474300e-07 -3.6239841743104955e-07
1.8968750000000028e+01 1.6282336331385905e-09 -3.6044090823151933e-07 -3.6206914186465792e-07
1.8975000000000030e+01 1.6149015676609570e-09 -3.6012564486034985e-07 -3.6174054642801081e-07
1.8981250000000031e+01 1.6213939512270603e-09 -3.5979122792176447e-07 -3.6141262187299153e-07
1.8987500000000040e+01 1.6341669836362998e-09 -3.5945119325426578e-07 -3.6108536023790208e-07
1.8993750000000041e+01 1.6036315355527842e-09 -3.5915512341935954e-07 -3.6075875495491232e-07
1.9000000000000039e+01 1.6164022129235508e-09 -3.5881639437475049e-07 -3.6043279658767404e-07
1.9006250000000041e+01 1.7004785404473691e-09 -3.5840697520930955e-07 -3.6010745374975692e-07
1.9012500000000038e+01 1.7076939585030415e-09 -3.5807500520247394e-07 -3.5978269916097698e-07
1.9018750000000040e+01 1.7036259735986115e-09 -3.5775490125891841e-07 -3.5945852723251702e-07
1.9025000000000041e+01 1.7230010393646637e-09 -3.5741193560304341e-07 -3.5913493664240808e-07
1.9031250000000050e+01 1.4691224998735464e-09 -3.5734280423533980e-07 -3.5881192673521334e-07
1.9037500000000051e+01 1.4317963148970286e-09 -3.5705769008123817e-07 -3.5848948639613520e-07
1.9043750000000049e+01 1.3784385712916166e-09 -3.5678916709981315e-07 -3.5816760567110476e-07
1.9050000000000050e+01 1.3751821913897108e-09 -3.5647109708483948e-07 -3.5784627927622919e-07
1.9056250000000048e+01 1.3904061503197921e-09 -3.5613509474797732e-07 -3.5752550089829711e-07
1.9062500000000050e+01 1.4106405163330234e-09 -3.5579462487325923e-07 -3.5720526538959226e-07
1.9068750000000051e+01 1.4082979296577030e-09 -3.5547726984211624e-07 -3.5688556777177394e-07
1.9075000000000060e+01 1.4623130112182506e-09 -3.5510408835599932e-07 -3.5656640136721757e-07
1.9081250000000061e+01 1.5333843323495048e-09 -3.5471437787029922e-07 -3.5624776220264873e-07
1.9087500000000059e+01 1.5298026231358391e-09 -3.5439984724673230e-07 -3.5592964986986814e-07
1.9093750000000060e+01 1.5443650738257549e-09 -3.5406769516291567e-07 -3.5561206023674142e-07
1.9100000000000058e+01 1.5501705666871095e-09 -3.5374481566220325e-07 -3.5529498622889036e-07
1.9106250000000060e+01 1.5447206501481011e-09 -3.5343370008425758e-07 -3.5497842073440568e-07
1.9112500000000061e+01 1.4322357458518852e-09 -3.5323012070867817e-07 -3.5466235645453005e-07
1.9118750000000070e+01 1.4977828437801898e-09 -3.5284899446659958e-07 -3.5434677731037977e-07
1.9125000000000071e+01 1.5165342225871857e-09 -3.5251513263992763e-07 -3.5403166686251481e-07
1.9131250000000069e+01 1.5174992539815685e-09 -3.5219951843868746e-07 -3.5371701769266903e-07
1.9137500000000070e+01 1.5352123721533436e-09 -3.5186761060393751e-07 -3.5340282297609085e-07
1.9143750000000072e+01 1.6028447358458516e-09 -3.5148623123141043e-07 -3.5308907596725628e-07
1.9150000000000070e+01 1.5496994906956400e-09 -3.5122607044980370e-07 -3.5277576994049934e-07
1.9156250000000071e+01 1.5626131239797604e-09 -3.5090028216436602e-07 -3.5246289528834578e-07
1.9162500000000080e+01 1.7798963228989121e-09 -3.5037054590910606e-07 -3.5215044223200497e-07
1.9168750000000081e+01 1.7807355284173478e-09 -3.5005765841581252e-07 -3.5183839394422987e-07
1.9175000000000079e+01 1.7857877750588986e-09 -3.4974094287333050e-07 -3.5152673064838940e-07
1.9181250000000080e+01 1.8072930300128804e-09 -3.4940815130105432e-07 -3.5121544433106720e-07
1.9187500000000082e+01 1.7762412059251208e-09 -3.4912829072189902e-07 -3.5090453192782414e-07
1.9193750000000080e+01 1.6869788498995252e-09 -3.4890700550972119e-07 -3.5059398435962072e-07
1.9200000000000081e+01 1.8042374048741191e-09 -3.4847955188147386e-07 -3.5028378928634798e-07
1.9206250000000090e+01 1.8932032010172744e-09 -3.4808073312528029e-07 -3.4997393632629757e-07
1.9212500000000091e+01 1.9119819855364741e-09 -3.4775243129551021e-07 -3.4966441328104669e-07
1.9218750000000089e+01 1.8217858318250156e-09 -3.4753342426097818e-07 -3.4935521009280319e-07
1.9225000000000090e+01 1.8080914007559551e-09 -3.4723823816299338e-07 -3.4904632956374933e-07
1.9231250000000092e+01 1.7191622687165131e-09 -3.4701861828515418e-07 -3.4873778055387069e-07
1.9237500000000090e+01 1.7149577912742129e-09 -3.4671459925318007e-07 -3.4842955704445429e-07
1.9243750000000091e+01 1.7145802595654357e-09 -3.4640706303426977e-07 -3.4812164329383520e-07
1.9250000000000099e+01 1.7976351251594148e-09 -3.4601639331507928e-07 -3.4781402844023869e-07
1.9256250000000101e+01 1.8373403255424037e-09 -3.4566936424332749e-07 -3.4750670456886990e-07
1.9262500000000099e+01 1.8983468310567604e-09 -3.4530131642907646e-07 -3.4719966326013322e-07
1.9268750000000100e+01 1.9775901798322031e-09 -3.4491530520589440e-07 -3.4689289538572660e-07
1.9275000000000102e+01 2.0060325884444907e-09 -3.4458035980114924e-07 -3.4658639238959373e-07
1.9281250000000099e+01 2.0188200696799166e-09 -3.4426132611298872e-07 -3.4628014618266864e-07
1.9287500000000101e+01 2.0285487886624239e-09 -3.4394560088905021e-07 -3.4597414967771263e-07
1.9293750000000109e+01 2.0503126662189039e-09 -3.4361808509639520e-07 -3.4566839776261410e-07
1.9300000000000111e+01 2.1739031543045700e-09 -3.4318897945687622e-07 -3.4536288261118079e-07
1.9306250000000109e+01 2.1678910247126610e-09 -3.4288970329766115e-07 -3.4505759432237381e-07
1.9312500000000110e+01 2.1104249713471156e-09 -3.4264210135851437e-07 -3.4475252632986149e-07
1.9318750000000112e+01 1.9234239304733515e-09 -3.4252424896400442e-07 -3.4444767289447777e-07
1.9325000000000109e+01 1.8712817117433007e-09 -3.4227174872126247e-07 -3.4414303043300577e-07
1.9331250000000111e+01 1.8885071705072653e-09 -3.4195009046548147e-07 -3.4383859763598874e-07
1.9337500000000119e+01 1.9417913448638674e-09 -3.4159258088759552e-07 -3.4353437223245939e-07
1.9343750000000121e+01 1.9239580408983682e-09 -3.4130639647848026e-07 -3.4323035451937863e-07
1.9350000000000119e+01 1.9210638012791901e-09 -3.4100548163007978e-07 -3.4292654543135897e-07
1.9356250000000120e+01 1.9916934232259747e-09 -3.4063124765274537e-07 -3.4262294107597135e-07
1.9362500000000122e+01 1.9772023227232950e-09 -3.4034232321281697e-07 -3.4231952553554027e-07
1.9368750000000119e+01 1.8828957875347927e-09 -3.4013338812156010e-07 -3.4201628390909490e-07
1.9375000000000121e+01 1.8951251530536472e-09 -3.3981808478237328e-07 -3.4171320993542692e-07
1.9381250000000129e+01 1.9579550695986779e-09 -3.3945233734964704e-07 -3.4141029241924572e-07
1.9387500000000131e+01 2.0421969934402717e-09 -3.3906532248543294e-07 -3.4110751947887322e-07
1.9393750000000129e+01 2.0705764379356640e-09 -3.3873430282949540e-07 -3.4080487926743106e-07
1.9400000000000130e+01 2.0861820821135524e-09 -3.3841617952382687e-07 -3.4050236160594042e-07
1.9406250000000131e+01 2.0474819276602296e-09 -3.3815247935101796e-07 -3.4019996127867819e-07
1.9412500000000129e+01 2.0521671206032719e-09 -3.3784550712579332e-07 -3.3989767424639659e-07
1.9418750000000131e+01 2.0505396643225323e-09 -3.3754496531194318e-07 -3.3959550497626571e-07
1.9425000000000139e+01 2.1513940929891071e-09 -3.3714206537592353e-07 -3.3929345946891264e-07
1.9431250000000141e+01 2.0917115555908803e-09 -3.3689981915322576e-07 -3.3899153070881664e-07
1.9437500000000139e+01 2.0169394989364208e-09 -3.3667276966309714e-07 -3.3868970916203357e-07
1.9443750000000140e+01 1.9773808189899566e-09 -3.3641061492054713e-07 -3.3838799573953709e-07
1.9450000000000141e+01 1.9827272062890122e-09 -3.3610366489959092e-07 -3.3808639210587993e-07
1.9456250000000139e+01 1.9886595091531847e-09 -3.3579623526247897e-07 -3.3778489477163215e-07
1.9462500000000141e+01 1.9091179116179075e-09 -3.3557438161572338e-07 -3.3748349952734129e-07
1.9468750000000149e+01 1.9549328890386195e-09 -3.3522726372535512e-07 -3.3718219661439374e-07
1.9475000000000151e+01 1.9621894844064945e-09 -3.3491878603789819e-07 -3.3688097552230468e-07
1.9481250000000149e+01 1.9525993299799410e-09 -3.3462723259003769e-07 -3.3657983192001763e-07
1.9487500000000150e+01 1.9505057646319077e-09 -3.3432825841110017e-07 -3.3627876417573208e-07
1.9493750000000151e+01 1.9055307557421513e-09 -3.3407224098162166e-07 -3.3597777173736382e-07
1.9500000000000149e+01 1.9249867933975914e-09 -3.3375186614404142e-07 -3.3567685293743901e-07
1.9506250000000151e+01 1.9843220285462046e-09 -3.3339168314931080e-07 -3.3537600517785700e-07
1.9512500000000159e+01 2.0166858628214888e-09 -3.3305854074637901e-07 -3.3507522660920050e-07
1.9518750000000161e+01 1.9791779327487649e-09 -3.3279533795386380e-07 -3.3477451588661257e-07
1.9525000000000158e+01 1.9815800014304626e-09 -3.3249228259546697e-07 -3.3447386259689743e-07
1.9531250000000160e+01 2.0021360562973143e-09 -3.3217111283782236e-07 -3.3417324889411968e-07
1.9537500000000161e+01 1.9900438375405439e-09 -3.3188262360531967e-07 -3.3387266744286022e-07
1.9543750000000159e+01 1.9133520626046601e-09 -3.3165876711660702e-07 -3.3357211917921168e-07
1.9550000000000161e+01 1.8497877445657850e-09 -3.3142181887761096e-07 -3.3327160662217674e-07
1.9556250000000169e+01 1.8271453443434342e-09 -3.3114398778576811e-07 -3.3297113313011154e-07
1.9562500000000171e+01 1.8137138330897361e-09 -3.3085698625249487e-07 -3.3267070008558460e-07
1.9568750000000168e+01 1.9197261499093918e-09 -3.3045058245318062e-07 -3.3237030860309001e-07
1.9575000000000170e+01 1.9323820099524549e-09 -3.3013757061432212e-07 -3.3206995262427458e-07
1.9581250000000171e+01 1.9505013343546143e-09 -3.2981912312372289e-07 -3.3176962445807751e-07
1.9587500000000169e+01 1.9175573316146020e-09 -3.2955176365601217e-07 -3.3146932098762677e-07
1.9593750000000171e+01 1.9684269328448674e-09 -3.2920061343581228e-07 -3.3116904036865715e-07
1.9600000000000179e+01 1.9483989263214778e-09 -3.2892037982134673e-07 -3.3086877874766821e-07
1.9606250000000180e+01 1.9271677573703391e-09 -3.2864136745295610e-07 -3.3056853521032644e-07
1.9612500000000178e+01 1.9164580162569669e-09 -3.2835186569724156e-07 -3.3026832371349853e-07
1.9618750000000180e+01 1.9235646476800551e-09 -3.2804459593186765e-07 -3.2996816057954770e-07
1.9625000000000181e+01 1.8960394549299231e-09 -3.2777201397486173e-07 -3.2966805342979166e-07
1.9631250000000179e+01 1.9190355184029573e-09 -3.2744897016112674e-07 -3.2936800567952970e-07
1.9637500000000180e+01 1.9310866214333320e-09 -3.2713693531853161e-07 -3.2906802193996494e-07
1.9643750000000189e+01 1.9498698305388754e-09 -3.2681823913760334e-07 -3.2876810896814221e-07
1.9650000000000190e+01 1.9516272175596847e-09 -3.2651664483288950e-07 -3.2846827205044918e-07
1.9656250000000188e+01 1.9333524491292688e-09 -3.2623516332830364e-07 -3.2816851577743290e-07
1.9662500000000190e+01 1.9627939145494862e-09 -3.2590605325559046e-07 -3.2786884717013994e-07
1.9668750000000191e+01 1.9607312235580448e-09 -3.2560854013034361e-07 -3.2756927135390166e-07
1.9675000000000189e+01 1.9798246633639297e-09 -3.2528995941316635e-07 -3.2726978407653028e-07
1.9681250000000190e+01 2.0509006301032873e-09 -3.2491948243055617e-07 -3.2697038306065945e-07
1.9687500000000199e+01 2.0816610084331853e-09 -3.2458941312496617e-07 -3.2667107413339936e-07
1.9693750000000200e+01 1.9807124196759308e-09 -3.2439114949759770e-07 -3.2637186191727364e-07
1.9700000000000198e+01 2.0119811259646939e-09 -3.2406076044832984e-07 -3.2607274157429453e-07
1.9706250000000200e+01 2.0280525999372900e-09 -3.2374565250840450e-07 -3.2577370510834179e-07
1.9712500000000201e+01 1.9780511537524603e-09 -3.2349670497914681e-07 -3.2547475613289927e-07
1.9718750000000199e+01 2.0846163547816477e-09 -3.2309128705787419e-07 -3.2517590341265584e-07
1.9725000000000200e+01 2.0904694721050312e-09 -3.2278668626865449e-07 -3.2487715574075952e-07
1.9731250000000209e+01 2.1479637220116504e-09 -3.2243055780823293e-07 -3.2457852153024458e-07
1.9737500000000210e+01 2.1596185956464905e-09 -3.2212038369997981e-07 -3.2428000229562630e-07
1.9743750000000212e+01 2.1601169924241523e-09 -3.2182148057550608e-07 -3.2398159756793023e-07
1.9750000000000210e+01 2.1390901165830464e-09 -3.2154422235930325e-07 -3.2368331247588629e-07
1.9756250000000211e+01 2.1359222299504085e-09 -3.2124923166058550e-07 -3.2338515389053590e-07
1.9762500000000209e+01 2.0771045659685220e-09 -3.2101002300788229e-07 -3.2308712757385082e-07
1.9768750000000210e+01 2.0338967643335970e-09 -3.2075533784585085e-07 -3.2278923461018445e-07
1.9775000000000219e+01 1.9758725966879950e-09 -3.2051560072644107e-07 -3.2249147332312906e-07
1.9781250000000220e+01 1.9544797321721390e-09 -3.2023936835649462e-07 -3.2219384808866676e-07
1.9787500000000222e+01 2.0413870186515985e-09 -3.1985499138180105e-07 -3.2189637840045265e-07
1.9793750000000220e+01 2.0298355412738090e-09 -3.1956925550258106e-07 -3.2159909104385487e-07
1.9800000000000221e+01 2.0135214879842739e-09 -3.1928847565857968e-07 -3.2130199714656395e-07
1.9806250000000219e+01 1.9592612198929477e-09 -3.1904584307806737e-07 -3.2100510429796032e-07
1.9812500000000220e+01 1.9651319308256056e-09 -3.1874328509921526e-07 -3.2070841703004086e-07
1.9818750000000229e+01 1.9655629812641694e-09 -3.1844637149403966e-07 -3.2041193447530383e-07
1.9825000000000230e+01 2.0032384516627808e-09 -3.1811242529037871e-07 -3.2011566374204149e-07
1.9831250000000232e+01 2.0139724511497175e-09 -3.1780563958243015e-07 -3.1981961203357986e-07
1.9837500000000230e+01 2.0156201068084270e-09 -3.1750816642539266e-07 -3.1952378653220109e-07
1.9843750000000231e+01 2.0304298413496673e-09 -3.1719776583109544e-07 -3.1922819567244511e-07
1.9850000000000229e+01 2.0051448448712828e-09 -3.1692770186008953e-07 -3.1893284670496081e-07
1.9856250000000230e+01 1.9802550135348921e-09 -3.1665749133928406e-07 -3.1863774635281895e-07
1.9862500000000239e+01 2.0185232168798247e-09 -3.1632438002261596e-07 -3.1834290323949579e-07
1.9868750000000240e+01 2.0806481147991670e-09 -3.1596767868783992e-07 -3.1804832680263909e-07
1.9875000000000242e+01 2.0691218046655825e-09 -3.1568489600168375e-07 -3.1775401780634933e-07
1.9881250000000239e+01 2.1124130209531354e-09 -3.1534756139716890e-07 -3.1745997441812204e-07
1.9887500000000241e+01 2.1439037435196065e-09 -3.1502230157791132e-07 -3.1716620532143092e-07
1.9893750000000239e+01 2.1391417599482182e-09 -3.1473358141919839e-07 -3.1687272317914660e-07
1.9900000000000240e+01 2.1323473492687653e-09 -3.1444719272847930e-07 -3.1657954007774806e-07
1.9906250000000249e+01 2.1526458292457472e-09 -3.1413402101733601e-07 -3.1628666684658175e-07
1.9912500000000250e+01 2.1279767623084203e-09 -3.1386612864274324e-07 -3.1599410540505166e-07
1.9918750000000252e+01 2.1237446982579074e-09 -3.1357811458569503e-07 -3.1570185928395294e-07
1.9925000000000249e+01 2.1296512074642408e-09 -3.1328029059817933e-07 -3.1540994180564357e-07
1.9931250000000251e+01 2.0690687265727112e-09 -3.1304929759549778e-07 -3.1511836632207049e-07
1.9937500000000249e+01 2.0266640400292362e-09 -3.1280047441139667e-07 -3.1482713845142591e-07
1.9943750000000250e+01 1.9966179355269278e-09 -3.1253964305470562e-07 -3.1453626099023254e-07
1.9950000000000259e+01 2.0016898838977572e-09 -3.1224406171716661e-07 -3.1424575160106436e-07
1.9956250000000260e+01 2.0334664196751779e-09 -3.1192216365376180e-07 -3.1395563007343698e-07
1.9962500000000261e+01 2.0438963533261702e-09 -3.1162201263860845e-07 -3.1366590899193462e-07
1.9968750000000259e+01 2.0628314872073748e-09 -3.1131377031822855e-07 -3.1337660180543592e-07
1.9975000000000261e+01 2.0681736014563985e-09 -3.1101954789384966e-07 -3.1308772149530606e-07
1.9981250000000259e+01 2.0677121362392441e-09 -3.1073156936411490e-07 -3.1279928150035415e-07
1.9987500000000260e+01 2.0420586164980923e-09 -3.1046923698589572e-07 -3.1251129560239381e-07
1.9993750000000269e+01 2.0066169577712912e-09 -3.1021715862735590e-07 -3.1222377558512719e-07
2.0000000000000270e+01 2.0010372812816368e-09 -3.0993569488650567e-07 -3.1193673216778730e-07
2.0006250000000271e+01 1.9936749193026121e-09 -3.0965650044116508e-07 -3.1165017536046770e-07
2.0012500000000269e+01 1.9873914354512129e-09 -3.0937672423913546e-07 -3.1136411567458668e-07
2.0018750000000271e+01 1.9987018371197410e-09 -3.0907986392485123e-07 -3.1107856576197097e-07
2.0025000000000269e+01 1.9696933827554567e-09 -3.0882384205465617e-07 -3.1079353543741163e-07
2.0031250000000270e+01 1.9844136426365276e-09 -3.0852461474488371e-07 -3.1050902838752023e-07
2.0037500000000271e+01 1.9824781045214414e-09 -3.0824256480592379e-07 -3.1022504291044523e-07
2.0043750000000280e+01 1.9850940720057128e-09 -3.0795649141837254e-07 -3.0994158549037825e-07
2.0050000000000281e+01 1.9704781395510576e-09 -3.0768819492259176e-07 -3.0965867306214282e-07
2.0056250000000279e+01 1.9948370316685005e-09 -3.0738148470998363e-07 -3.0937632174165213e-07
2.0062500000000281e+01 2.0433582774867119e-09 -3.0705118891909090e-07 -3.0909454719657761e-07
2.0068750000000279e+01 2.0543161450197511e-09 -3.0675904927345757e-07 -3.0881336541847732e-07
2.0075000000000280e+01 1.9871504707957001e-09 -3.0654563332170559e-07 -3.0853278379250129e-07
2.0081250000000281e+01 1.9979499758726566e-09 -3.0625485258888007e-07 -3.0825280256475273e-07
2.0087500000000290e+01 1.9955162756095173e-09 -3.0597790967548556e-07 -3.0797342595109508e-07
2.0093750000000291e+01 2.0262809089745916e-09 -3.0566838393746009e-07 -3.0769466484643468e-07
2.0100000000000289e+01 2.0200354490651930e-09 -3.0539649920068728e-07 -3.0741653464975247e-07
2.0106250000000291e+01 2.0318493715794402e-09 -3.0510721060743322e-07 -3.0713905997901266e-07
2.0112500000000288e+01 2.0151921904972766e-09 -3.0484707203026057e-07 -3.0686226422075785e-07
2.0118750000000290e+01 1.9721995940501396e-09 -3.0461396072205286e-07 -3.0658616031610300e-07
2.0125000000000291e+01 2.0270531786113785e-09 -3.0428370934025581e-07 -3.0631076251886719e-07
2.0131250000000300e+01 1.9884626145148455e-09 -3.0404762707506183e-07 -3.0603608968957668e-07
2.0137500000000301e+01 2.0106927167995389e-09 -3.0375146842225062e-07 -3.0576216113905016e-07
2.0143750000000299e+01 2.0607477685370440e-09 -3.0342824253192593e-07 -3.0548899030046297e-07
2.0150000000000301e+01 2.0577743730016307e-09 -3.0315881360813747e-07 -3.0521658798113910e-07
2.0156250000000298e+01 2.0493451124003736e-09 -3.0289561969719995e-07 -3.0494496480960032e-07
2.0162500000000300e+01 2.0700117603114955e-09 -3.0260411953968226e-07 -3.0467413129999376e-07
2.0168750000000301e+01 2.0522826098322376e-09 -3.0235181469599810e-07 -3.0440409730583034e-07
2.0175000000000310e+01 2.0605464860579738e-09 -3.0207432555287997e-07 -3.0413487203893795e-07
2.0181250000000311e+01 2.0748166231488693e-09 -3.0179164944847759e-07 -3.0386646607162645e-07
2.0187500000000309e+01 2.1209230740284378e-09 -3.0147796703527141e-07 -3.0359889010929985e-07
2.0193750000000311e+01 2.1451595224150526e-09 -3.0118699534391424e-07 -3.0333215486632929e-07
2.0200000000000308e+01 2.1668142300440460e-09 -3.0089946090338377e-07 -3.0306627513342782e-07
2.0206250000000310e+01 2.1457488593031564e-09 -3.0065551825935004e-07 -3.0280126711865320e-07
2.0212500000000311e+01 2.0684905028775776e-09 -3.0046865440162933e-07 -3.0253714490450691e-07
2.0218750000000320e+01 2.1457873229486949e-09 -3.0012813123606731e-07 -3.0227391855901601e-07
2.0225000000000321e+01 2.1261324981309485e-09 -2.9988545424679390e-07 -3.0201158674492484e-07
2.0231250000000319e+01 2.0814656329378490e-09 -2.9966868542185230e-07 -3.0175015105479014e-07
2.0237500000000320e+01 2.0470322082787069e-09 -2.9944259072316313e-07 -3.0148962293144183e-07
2.0243750000000318e+01 2.0506757889714942e-09 -2.9917933019884200e-07 -3.0123000598781350e-07
2.0250000000000320e+01 2.0522412619891681e-09 -2.9891906283545519e-07 -3.0097130409744436e-07
2.0256250000000321e+01 2.0170713003347785e-09 -2.9869645867812580e-07 -3.0071352997846058e-07
2.0262500000000330e+01 2.0091928993811550e-09 -2.9844750670763672e-07 -3.0045669960701787e-07
2.0268750000000331e+01 2.0652506342124179e-09 -2.9813557844697743e-07 -3.0020082908118985e-07
2.0275000000000329e+01 2.0643801424935071e-09 -2.9788155053732835e-07 -2.9994593067982186e-07
2.0281250000000330e+01 2.1048201573203956e-09 -2.9758719488619418e-07 -2.9969201504351458e-07
2.0287500000000328e+01 2.0678011865870995e-09 -2.9737129203521047e-07 -2.9943909322179757e-07
2.0293750000000330e+01 2.0341264010629643e-09 -2.9715304883375277e-07 -2.9918717523481573e-07
2.0300000000000331e+01 2.0136987747910130e-09 -2.9692257097473274e-07 -2.9893626974952375e-07
2.0306250000000340e+01 2.0064114975264607e-09 -2.9667997392083862e-07 -2.9868638541836508e-07
2.0312500000000341e+01 1.9909511511733470e-09 -2.9644657839604715e-07 -2.9843752954722050e-07
2.0318750000000339e+01 1.9867766504198031e-09 -2.9620293329212342e-07 -2.9818970994254322e-07
2.0325000000000340e+01 1.9560219594057556e-09 -2.9598691497760776e-07 -2.9794293693701351e-07
2.0331250000000342e+01 1.9838964559270972e-09 -2.9571332493809548e-07 -2.9769722139402258e-07
2.0337500000000340e+01 1.9987314583826730e-09 -2.9545384361294807e-07 -2.9745257507133074e-07
2.0343750000000341e+01 1.9828806937572401e-09 -2.9522612798864538e-07 -2.9720900868240262e-07
2.0350000000000350e+01 1.9694169762655676e-09 -2.9499711562368248e-07 -2.9696653259994805e-07
2.0356250000000351e+01 1.9163809818782143e-09 -2.9480877739012049e-07 -2.9672515837199871e-07
2.0362500000000349e+01 1.8901690808825971e-09 -2.9459472639114026e-07 -2.9648489547202286e-07
2.0368750000000350e+01 1.8964383876631901e-09 -2.9434931381182553e-07 -2.9624575219948872e-07
2.0375000000000352e+01 1.9033748309979194e-09 -2.9410436308545648e-07 -2.9600773791645440e-07
2.0381250000000350e+01 1.8731341737521226e-09 -2.9389772837628033e-07 -2.9577086255003245e-07
2.0387500000000351e+01 1.7991272197217619e-09 -2.9373600884945430e-07 -2.9553513606917607e-07
2.0393750000000360e+01 1.8262499905621599e-09 -2.9347431151864819e-07 -2.9530056150921035e-07
2.0400000000000361e+01 1.7891176576320835e-09 -2.9327801964733604e-07 -2.9506713730496812e-07
2.0406250000000359e+01 1.8147695300530245e-09 -2.9302009707531388e-07 -2.9483486660536690e-07
2.0412500000000360e+01 1.8294559704792036e-09 -2.9277429813838747e-07 -2.9460375410886667e-07
2.0418750000000362e+01 1.8510551853781853e-09 -2.9252274380546795e-07 -2.9437379899084614e-07
2.0425000000000360e+01 1.9407518076959967e-09 -2.9220425190611386e-07 -2.9414500371380986e-07
2.0431250000000361e+01 2.0062223227718137e-09 -2.9191115302744675e-07 -2.9391737535021856e-07
2.0437500000000369e+01 1.9599256610756433e-09 -2.9173099491646316e-07 -2.9369092057753881e-07
2.0443750000000371e+01 1.9498580727593380e-09 -2.9151578928570154e-07 -2.9346564735846088e-07
2.0450000000000369e+01 1.9739586979897394e-09 -2.9126760559005033e-07 -2.9324156428804007e-07
2.0456250000000370e+01 1.8500077204115857e-09 -2.9116867139571439e-07 -2.9301867911612598e-07
2.0462500000000372e+01 1.8349022781377784e-09 -2.9096209441796849e-07 -2.9279699669610627e-07
2.0468750000000369e+01 1.8256748354317603e-09 -2.9075085006279234e-07 -2.9257652489822411e-07
2.0475000000000371e+01 1.7311854711421321e-09 -2.9062608764001184e-07 -2.9235727311115398e-07
2.0481250000000379e+01 1.7454679371776280e-09 -2.9039378013311710e-07 -2.9213924807029473e-07
2.0487500000000381e+01 1.6665783440888860e-09 -2.9025587711111249e-07 -2.9192245545520138e-07
2.0493750000000379e+01 1.7316998042392796e-09 -2.8997520384886796e-07 -2.9170690365310724e-07
2.0500000000000380e+01 1.7715758344921392e-09 -2.8972102494855343e-07 -2.9149260078304557e-07
2.0506250000000382e+01 1.7558840374439207e-09 -2.8952366726280402e-07 -2.9127955130024794e-07
2.0512500000000379e+01 1.7611526976977900e-09 -2.8930660533897799e-07 -2.9106775803667578e-07
2.0518750000000381e+01 1.7933802167505401e-09 -2.8906384397224902e-07 -2.9085722418899956e-07
2.0525000000000389e+01 1.8029934324588990e-09 -2.8884495684127774e-07 -2.9064795027373664e-07
2.0531250000000391e+01 1.8007260154022513e-09 -2.8863921031068259e-07 -2.9043993632608485e-07
2.0537500000000389e+01 1.7730412392133955e-09 -2.8846014465965086e-07 -2.9023318589886425e-07
2.0543750000000390e+01 1.7656876723827145e-09 -2.8826201869940445e-07 -2.9002770637178717e-07
2.0550000000000392e+01 1.7547367223550444e-09 -2.8806876883884615e-07 -2.8982350556120120e-07
2.0556250000000389e+01 1.6720819987543550e-09 -2.8794850504009034e-07 -2.8962058703884470e-07
2.0562500000000391e+01 1.6861389187066819e-09 -2.8773281091070253e-07 -2.8941894982940922e-07
2.0568750000000399e+01 1.6941986945967609e-09 -2.8752439540330100e-07 -2.8921859409789777e-07
2.0575000000000401e+01 1.7149153406733908e-09 -2.8730460233099681e-07 -2.8901951767167021e-07
2.0581250000000399e+01 1.7730353872647274e-09 -2.8704867816041553e-07 -2.8882171354768026e-07
2.0587500000000400e+01 1.7984589772824156e-09 -2.8682672237316937e-07 -2.8862518135045178e-07
2.0593750000000401e+01 1.8043134099468516e-09 -2.8662561213359672e-07 -2.8842992554354357e-07
2.0600000000000399e+01 1.7706498120741178e-09 -2.8646530036989584e-07 -2.8823595018196996e-07
2.0606250000000401e+01 1.7842593954761339e-09 -2.8625899872729721e-07 -2.8804325812277334e-07
2.0612500000000409e+01 1.8021577488399834e-09 -2.8604969504147762e-07 -2.8785185279031760e-07
2.0618750000000411e+01 1.8161636906131763e-09 -2.8584557387738734e-07 -2.8766173756800052e-07
2.0625000000000409e+01 1.8258670111835347e-09 -2.8564704823717839e-07 -2.8747291524836192e-07
2.0631250000000410e+01 1.8097627722449387e-09 -2.8547562536112185e-07 -2.8728538813336679e-07
2.0637500000000411e+01 1.8389519043476186e-09 -2.8526020212631574e-07 -2.8709915403066336e-07
2.0643750000000409e+01 1.8772151653970762e-09 -2.8503699400782295e-07 -2.8691420917322003e-07
2.0650000000000411e+01 1.8834196539813030e-09 -2.8484713254777381e-07 -2.8673055220175511e-07
2.0656250000000419e+01 1.8333048700801627e-09 -2.8471487833986469e-07 -2.8654818320994485e-07
2.0662500000000421e+01 1.8012959361603633e-09 -2.8456580647422595e-07 -2.8636710241038631e-07
2.0668750000000419e+01 1.8477884471313316e-09 -2.8433952081750852e-07 -2.8618730926463986e-07
2.0675000000000420e+01 1.8113982102149725e-09 -2.8419740782930278e-07 -2.8600880603951775e-07
2.0681250000000421e+01 1.8485148872773250e-09 -2.8398307705395290e-07 -2.8583159194123022e-07
2.0687500000000419e+01 1.8368230499918697e-09 -2.8381883954163541e-07 -2.8565566259162728e-07
2.0693750000000421e+01 1.6807188420494386e-09 -2.8380029881696286e-07 -2.8548101765901230e-07
2.0700000000000429e+01 1.6500432025874793e-09 -2.8365761295351558e-07 -2.8530765615610306e-07
2.0706250000000431e+01 1.6491542972528918e-09 -2.8348642100433299e-07 -2.8513557530158588e-07
2.0712500000000428e+01 1.6193368044494353e-09 -2.8334543600304299e-07 -2.8496477280749242e-07
2.0718750000000430e+01 1.5976985612452238e-09 -2.8319754985510983e-07 -2.8479524841635505e-07
2.0725000000000431e+01 1.5791541217708262e-09 -2.8304784738246937e-07 -2.8462700150424020e-07
2.0731250000000429e+01 1.5981340529789679e-09 -2.8286189390778969e-07 -2.8446002796076865e-07
2.0737500000000431e+01 1.6378638590375586e-09 -2.8265645823915232e-07 -2.8429432209818988e-07
2.0743750000000439e+01 1.7382052531656687e-09 -2.8239167448835035e-07 -2.8412987974151602e-07
2.0750000000000441e+01 1.7617929794953735e-09 -2.8220490388968479e-07 -2.8396669686918016e-07
2.0756250000000438e+01 1.7713448038890067e-09 -2.8203342328235364e-07 -2.8380476808624264e-07
2.0762500000000440e+01 1.8241658082819509e-09 -2.8181992295366587e-07 -2.8364408876194782e-07
2.0768750000000441e+01 1.7536450339826571e-09 -2.8173100297117759e-07 -2.8348464800516025e-07
2.0775000000000439e+01 1.6948019845800425e-09 -2.8163163356974163e-07 -2.8332643555432168e-07
2.0781250000000441e+01 1.7032491807539743e-09 -2.8146619701623615e-07 -2.8316944619699013e-07
2.0787500000000449e+01 1.6900788291019767e-09 -2.8132359552974139e-07 -2.8301367435884337e-07
2.0793750000000450e+01 1.6848975587388533e-09 -2.8117421724254399e-07 -2.8285911480128284e-07
2.0800000000000448e+01 1.6559466279197524e-09 -2.8104981453234851e-07 -2.8270576116026827e-07
2.0806250000000450e+01 1.7163479209251651e-09 -2.8083726011367826e-07 -2.8255360803460342e-07
2.0812500000000451e+01 1.6335801712014110e-09 -2.8076906577461368e-07 -2.8240264594581509e-07
2.0818750000000449e+01 1.6086218936770396e-09 -2.8064424562056069e-07 -2.8225286751423773e-07
2.0825000000000450e+01 1.5308741721157533e-09 -2.8057339562786170e-07 -2.8210426979997745e-07
2.0831250000000459e+01 1.5980142234624950e-09 -2.8035882948491185e-07 -2.8195684370837434e-07
2.0837500000000460e+01 1.5940192345431290e-09 -2.8021656106596303e-07 -2.8181058030050616e-07
2.0843750000000458e+01 1.5531582499544247e-09 -2.8011231556500212e-07 -2.8166547381495655e-07
2.0850000000000460e+01 1.6154761959831327e-09 -2.7990604056775968e-07 -2.8152151676374281e-07
2.0856250000000461e+01 1.6272685494202298e-09 -2.7975143090935038e-07 -2.8137869945877061e-07
2.0862500000000459e+01 1.6313813186876518e-09 -2.7960563198102348e-07 -2.8123701329971113e-07
2.0868750000000460e+01 1.6337759943122082e-09 -2.7946267522332178e-07 -2.8109645121763398e-07
2.0875000000000469e+01 1.6852477357057403e-09 -2.7927175683079766e-07 -2.8095700456650340e-07
2.0881250000000470e+01 1.7468634443717764e-09 -2.7907180122348810e-07 -2.8081866466785988e-07
2.0887500000000468e+01 1.7612154183445937e-09 -2.7892020693097229e-07 -2.8068142234931688e-07
2.0893750000000470e+01 1.7716857651366864e-09 -2.7877358199639759e-07 -2.8054526776153428e-07
2.0900000000000471e+01 1.7964186657831490e-09 -2.7861377205334095e-07 -2.8041019071912410e-07
2.0906250000000469e+01 1.8126222803804751e-09 -2.7846355887826751e-07 -2.8027618115864798e-07
2.0912500000000470e+01 1.8299356370162495e-09 -2.7831329685306440e-07 -2.8014323249008065e-07
2.0918750000000479e+01 1.7762153492604183e-09 -2.7823512382913818e-07 -2.8001133917839860e-07
2.0925000000000480e+01 1.5568814987655940e-09 -2.7832360860451712e-07 -2.7988049010328272e-07
2.0931250000000482e+01 1.5288378582410503e-09 -2.7822183223940369e-07 -2.7975067009764474e-07
2.0937500000000480e+01 1.5538968293067796e-09 -2.7806797309191711e-07 -2.7962186992122389e-07
2.0943750000000481e+01 1.5319625779913657e-09 -2.7796211998769923e-07 -2.7949408256569059e-07
2.0950000000000479e+01 1.4854343785307680e-09 -2.7788185530406890e-07 -2.7936728968259966e-07
2.0956250000000480e+01 1.4655695673382141e-09 -2.7777590005933285e-07 -2.7924146962667107e-07
2.0962500000000489e+01 1.3137535863788452e-09 -2.7780285627405491e-07 -2.7911660986043376e-07
2.0968750000000490e+01 1.2407263888631544e-09 -2.7775197253270613e-07 -2.7899269892156928e-07
2.0975000000000492e+01 1.2436979600177659e-09 -2.7762602439190061e-07 -2.7886972235191837e-07
2.0981250000000490e+01 1.2946781571200681e-09 -2.7745298947233234e-07 -2.7874766762945240e-07
2.0987500000000491e+01 1.3041947333254034e-09 -2.7732232954485260e-07 -2.7862652427817800e-07
2.0993750000000489e+01 1.3562772040904724e-09 -2.7715000516801998e-07 -2.7850628237211045e-07
2.1000000000000490e+01 1.4006819484899528e-09 -2.7698624727173022e-07 -2.7838692922022017e-07
2.1006250000000499e+01 1.4248553167293934e-09 -2.7684359249453541e-07 -2.7826844781126480e-07
2.1012500000000500e+01 1.4545583130063285e-09 -2.7669626589948243e-07 -2.7815082421248876e-07
2.1018750000000502e+01 1.5007863418387269e-09 -2.7653326295500697e-07 -2.7803404929684569e-07
2.1025000000000500e+01 1.5162129131837851e-09 -2.7640190136689050e-07 -2.7791811428007428e-07
2.1031250000000501e+01 1.5199623364193025e-09 -2.7628304533060910e-07 -2.7780300766702840e-07
2.1037500000000499e+01 1.5206990535091599e-09 -2.7616801734363076e-07 -2.7768871639713992e-07
2.1043750000000500e+01 1.4932895639462397e-09 -2.7608193953192855e-07 -2.7757522909587479e-07
2.1050000000000509e+01 1.5543048827560915e-09 -2.7590822959628999e-07 -2.7746253447904608e-07
2.1056250000000510e+01 1.5518418962057164e-09 -2.7579877936994401e-07 -2.7735062126614972e-07
2.1062500000000512e+01 1.5570148061219340e-09 -2.7568246352410013e-07 -2.7723947833022207e-07
2.1068750000000509e+01 1.6074532315243838e-09 -2.7552164105780168e-07 -2.7712909428932606e-07
2.1075000000000511e+01 1.6456544092080515e-09 -2.7537380375968600e-07 -2.7701945816889405e-07
2.1081250000000509e+01 1.5723531568847880e-09 -2.7533820556878096e-07 -2.7691055872566575e-07
2.1087500000000510e+01 1.5692981431945475e-09 -2.7523308521176086e-07 -2.7680238335495541e-07
2.1093750000000519e+01 1.5636190175051743e-09 -2.7513129996455046e-07 -2.7669491898205563e-07
2.1100000000000520e+01 1.5616446495271019e-09 -2.7502650823401496e-07 -2.7658815288354206e-07
2.1106250000000522e+01 1.6329288560791291e-09 -2.7484914344449300e-07 -2.7648207230057213e-07
2.1112500000000519e+01 1.6902567760773541e-09 -2.7468640695369961e-07 -2.7637666372977697e-07
2.1118750000000521e+01 1.7327684834173055e-09 -2.7453914253066512e-07 -2.7627191101408242e-07
2.1125000000000519e+01 1.7215164511306328e-09 -2.7444627903614938e-07 -2.7616779548728001e-07
2.1131250000000520e+01 1.6933002612486947e-09 -2.7437100147403174e-07 -2.7606430173528043e-07
2.1137500000000529e+01 1.7010561257257765e-09 -2.7426036108797788e-07 -2.7596141721370366e-07
2.1143750000000530e+01 1.7374957137068180e-09 -2.7412163206002469e-07 -2.7585912777373150e-07
2.1150000000000531e+01 1.7524069294103078e-09 -2.7400500979262596e-07 -2.7575741672203627e-07
2.1156250000000529e+01 1.8174642747290067e-09 -2.7383880496510317e-07 -2.7565626923983218e-07
2.1162500000000531e+01 1.8700519373767163e-09 -2.7368562083290190e-07 -2.7555567277027862e-07
2.1168750000000529e+01 1.7782104419354418e-09 -2.7367740074178311e-07 -2.7545561118371855e-07
2.1175000000000530e+01 1.7529644012647371e-09 -2.7360310461681966e-07 -2.7535606901808440e-07
2.1181250000000539e+01 1.7926846927607323e-09 -2.7346434894289115e-07 -2.7525703363565188e-07
2.1187500000000540e+01 1.7536292868837672e-09 -2.7340486319354265e-07 -2.7515849248042641e-07
2.1193750000000541e+01 1.7142522628055763e-09 -2.7334618124535306e-07 -2.7506043350815863e-07
2.1200000000000539e+01 1.6731732981586250e-09 -2.7328967089355502e-07 -2.7496284419171364e-07
2.1206250000000541e+01 1.6386969122098972e-09 -2.7322700990588979e-07 -2.7486570681809969e-07
2.1212500000000539e+01 1.6862048643343412e-09 -2.7308279637603836e-07 -2.7476900124037270e-07
2.1218750000000540e+01 1.7117776935593328e-09 -2.7296093385580824e-07 -2.7467271154936757e-07
2.1225000000000541e+01 1.7273380146866858e-09 -2.7284948522770426e-07 -2.7457682324239095e-07
2.1231250000000550e+01 1.6262269583150937e-09 -2.7285509407411450e-07 -2.7448132103242959e-07
2.1237500000000551e+01 1.6464264229764079e-09 -2.7273976410662666e-07 -2.7438619052960307e-07
2.1243750000000549e+01 1.6512394651717138e-09 -2.7264018154236484e-07 -2.7429142100753655e-07
2.1250000000000551e+01 1.6721242104549871e-09 -2.7252487821976447e-07 -2.7419700243021945e-07
2.1256250000000549e+01 1.6709299284213482e-09 -2.7243199252078708e-07 -2.7410292244920842e-07
2.1262500000000550e+01 1.7388685503131079e-09 -2.7227029963932587e-07 -2.7400916818963898e-07
2.1268750000000551e+01 1.7515551005094607e-09 -2.7216417119995590e-07 -2.7391572630046536e-07
2.1275000000000560e+01 1.7665268168371686e-09 -2.7205605768150863e-07 -2.7382258449834580e-07
2.1281250000000561e+01 1.7169003218776246e-09 -2.7201283003813115e-07 -2.7372973036000878e-07
2.1287500000000559e+01 1.6822465879530911e-09 -2.7195490304175290e-07 -2.7363714962970599e-07
2.1293750000000561e+01 1.6991702260661342e-09 -2.7184565709597520e-07 -2.7354482732204133e-07
2.1300000000000558e+01 1.7891009046602870e-09 -2.7166364713347263e-07 -2.7345274803813291e-07
2.1306250000000560e+01 1.7897041339669987e-09 -2.7157119220071957e-07 -2.7336089633468657e-07
2.1312500000000561e+01 1.7977799883115508e-09 -2.7147147640953984e-07 -2.7326925639785139e-07
2.1318750000000570e+01 1.7361071395765516e-09 -2.7144170466860290e-07 -2.7317781180817946e-07
2.1325000000000571e+01 1.7185855620596645e-09 -2.7136795921472379e-07 -2.7308654477678345e-07
2.1331250000000569e+01 1.7541061531632944e-09 -2.7124133161758135e-07 -2.7299543777074465e-07
2.1337500000000571e+01 1.7433340223271913e-09 -2.7116114242880457e-07 -2.7290447645113176e-07
2.1343750000000568e+01 1.7877024505219951e-09 -2.7102594390991192e-07 -2.7281364636043392e-07
2.1350000000000570e+01 1.6927113071183156e-09 -2.7103022048884872e-07 -2.7272293179596704e-07
2.1356250000000571e+01 1.6504089195559240e-09 -2.7098190358281704e-07 -2.7263231250237296e-07
2.1362500000000580e+01 1.6632992658458225e-09 -2.7087846632375086e-07 -2.7254176558959669e-07
2.1368750000000581e+01 1.6331691121098958e-09 -2.7081810571865599e-07 -2.7245127483076589e-07
2.1375000000000579e+01 1.7045253593404121e-09 -2.7065630181520102e-07 -2.7236082717454143e-07
2.1381250000000581e+01 1.6985138656453592e-09 -2.7057189377893097e-07 -2.7227040764457633e-07
2.1387500000000578e+01 1.7394255128456201e-09 -2.7044057659973205e-07 -2.7218000211257767e-07
2.1393750000000580e+01 1.8012019698186235e-09 -2.7028839610914694e-07 -2.7208959807896557e-07
2.1400000000000581e+01 1.8772623345527438e-09 -2.7012192038705050e-07 -2.7199918272160325e-07
2.1406250000000590e+01 1.8593248461410490e-09 -2.7004941838234339e-07 -2.7190874322848443e-07
2.1412500000000591e+01 1.8741556206240453e-09 -2.6994411150831869e-07 -2.7181826712894274e-07
2.1418750000000589e+01 1.8923701001672511e-09 -2.6983537182454817e-07 -2.7172774192471542e-07
2.1425000000000590e+01 1.8429379183437860e-09 -2.6979421807731800e-07 -2.7163715599566178e-07
2.1431250000000588e+01 1.8999573723538175e-09 -2.6964653621073567e-07 -2.7154649358308949e-07
2.1437500000000590e+01 1.9177346324286721e-09 -2.6953800080769506e-07 -2.7145573544012373e-07
2.1443750000000591e+01 1.8709363460178394e-09 -2.6949392939450959e-07 -2.7136486574052743e-07
2.1450000000000600e+01 1.8901370055313829e-09 -2.6938373309767114e-07 -2.7127387010320252e-07
2.1456250000000601e+01 1.8826065118684599e-09 -2.6930012886333102e-07 -2.7118273537519948e-07
2.1462500000000599e+01 1.9380210770655960e-09 -2.6915342843390220e-07 -2.7109144951096780e-07
2.1468750000000600e+01 1.9650989891711270e-09 -2.6903490102364028e-07 -2.7100000001281140e-07
2.1475000000000598e+01 1.9534580221582080e-09 -2.6895491611620707e-07 -2.7090837413836528e-07
2.1481250000000600e+01 1.9835221101756265e-09 -2.6883303583241083e-07 -2.7081655794258646e-07
2.1487500000000601e+01 2.0107795890569628e-09 -2.6871375791153726e-07 -2.7072453750059422e-07
2.1493750000000610e+01 1.9367277553793916e-09 -2.6869557245808844e-07 -2.7063230021346783e-07
2.1500000000000611e+01 1.8965968149690153e-09 -2.6864323654501307e-07 -2.7053983335998208e-07
2.1506250000000609e+01 1.8675336525917703e-09 -2.6857958967961003e-07 -2.7044712333220180e-07
2.1512500000000610e+01 1.9579463362345056e-09 -2.6839620748114192e-07 -2.7035415381737643e-07
2.1518750000000608e+01 1.9667032276485368e-09 -2.6829420907157608e-07 -2.7026091229922462e-07
2.1525000000000610e+01 2.0260232660244598e-09 -2.6814136688806952e-07 -2.7016739015409398e-07
2.1531250000000611e+01 2.0437463581160738e-09 -2.6802982944212363e-07 -2.7007357580023970e-07
2.1537500000000620e+01 2.0615026812191032e-09 -2.6791795448807364e-07 -2.6997945716929274e-07
2.1543750000000621e+01 2.0587725922578235e-09 -2.6782625006654422e-07 -2.6988502265880204e-07
2.1550000000000619e+01 2.0649111050473126e-09 -2.6772534855732639e-07 -2.6979025966237370e-07
2.1556250000000620e+01 2.0368945077823218e-09 -2.6765826000024214e-07 -2.6969515450802446e-07
2.1562500000000622e+01 2.0503778357218674e-09 -2.6754931603528177e-07 -2.6959969387100364e-07
2.1568750000000620e+01 2.0744787774105541e-09 -2.6742938530342171e-07 -2.6950386408083226e-07
2.1575000000000621e+01 2.1033050573400777e-09 -2.6730434754534433e-07 -2.6940765260268441e-07
2.1581250000000630e+01 2.1239359731332853e-09 -2.6718711243453230e-07 -2.6931104840766559e-07
2.1587500000000631e+01 2.1729576194195823e-09 -2.6704108257996107e-07 -2.6921404019938065e-07
2.1593750000000629e+01 2.1646654255881001e-09 -2.6695194943480384e-07 -2.6911661486039194e-07
2.1600000000000630e+01 2.1827255675936765e-09 -2.6683603326909706e-07 -2.6901875883669073e-07
2.1606250000000632e+01 2.1755234169076009e-09 -2.6674493724948051e-07 -2.6892046066638811e-07
2.1612500000000630e+01 2.1647480041997802e-09 -2.6665695873626874e-07 -2.6882170674046852e-07
2.1618750000000631e+01 2.1055840266023722e-09 -2.6661689744849659e-07 -2.6872248147509897e-07
2.1625000000000639e+01 2.0667943819131088e-09 -2.6655597729038634e-07 -2.6862277167229945e-07
2.1631250000000641e+01 2.0649053713108802e-09 -2.6645766038052071e-07 -2.6852256575183159e-07
2.1637500000000639e+01 2.0710309194377426e-09 -2.6635082139856639e-07 -2.6842185231800413e-07
2.1643750000000640e+01 2.0865257256506724e-09 -2.6623409254960595e-07 -2.6832061827525662e-07
2.1650000000000642e+01 2.0327480716670224e-09 -2.6618609982869745e-07 -2.6821884790036447e-07
2.1656250000000639e+01 1.9680656881248339e-09 -2.6614846326831396e-07 -2.6811652895643879e-07
2.1662500000000641e+01 1.9255999951566574e-09 -2.6608805381294675e-07 -2.6801365380810341e-07
2.1668750000000649e+01 1.9015135546609633e-09 -2.6600869951173626e-07 -2.6791021306639722e-07
2.1675000000000651e+01 1.9545107253676652e-09 -2.6585168289011201e-07 -2.6780619361547968e-07
2.1681250000000649e+01 1.9706164115835478e-09 -2.6573096612034956e-07 -2.6770158253193311e-07
2.1687500000000650e+01 1.9814148101736891e-09 -2.6561495669590939e-07 -2.6759637150608308e-07
2.1693750000000652e+01 1.8679493357485352e-09 -2.6562260391210301e-07 -2.6749055324785154e-07
2.1700000000000649e+01 1.8520273986697954e-09 -2.6553208964950235e-07 -2.6738411704817215e-07
2.1706250000000651e+01 1.8660212973503024e-09 -2.6541103093074630e-07 -2.6727705222809660e-07
2.1712500000000659e+01 1.8618979378621338e-09 -2.6530745156313927e-07 -2.6716934950100140e-07
2.1718750000000661e+01 1.8956909395803160e-09 -2.6516530748915211e-07 -2.6706099842873243e-07
2.1725000000000659e+01 1.8852135764626438e-09 -2.6506677741631340e-07 -2.6695199099277604e-07
2.1731250000000660e+01 1.9615584802647555e-09 -2.6488076176883284e-07 -2.6684232024909759e-07
2.1737500000000662e+01 1.9929466007517380e-09 -2.6473903069750924e-07 -2.6673197729826098e-07
2.1743750000000659e+01 1.9829974253910512e-09 -2.6463795599349782e-07 -2.6662095341888887e-07
2.1750000000000661e+01 1.9398634427463538e-09 -2.6456937529667027e-07 -2.6650923873941663e-07
2.1756250000000669e+01 1.9792171742135415e-09 -2.6441760336801133e-07 -2.6639682054222487e-07
2.1762500000000671e+01 1.9896757115669338e-09 -2.6429400890031860e-07 -2.6628368461188553e-07
2.1768750000000669e+01 1.9784708688311057e-09 -2.6419134879782775e-07 -2.6616981966665886e-07
2.1775000000000670e+01 1.8668825553251448e-09 -2.6418833343194268e-07 -2.6605521598726782e-07
2.1781250000000671e+01 1.8337015743036798e-09 -2.6410616360544417e-07 -2.6593986517974785e-07
2.1787500000000669e+01 1.8410089783449436e-09 -2.6398275121417693e-07 -2.6582376019252187e-07
2.1793750000000671e+01 1.8743222304881577e-09 -2.6383256912503980e-07 -2.6570689135552796e-07
2.1800000000000679e+01 1.9064710149833298e-09 -2.6368277783425763e-07 -2.6558924884924096e-07
2.1806250000000681e+01 1.9892367755303579e-09 -2.6348158765892695e-07 -2.6547082443445731e-07
2.1812500000000679e+01 2.0190894277401951e-09 -2.6333252023400635e-07 -2.6535160966174655e-07
2.1818750000000680e+01 1.9682119149882095e-09 -2.6326338442566718e-07 -2.6523159634065539e-07
2.1825000000000681e+01 2.0186554293452835e-09 -2.6309212142188856e-07 -2.6511077685123384e-07
2.1831250000000679e+01 1.9993357030439251e-09 -2.6298980770898070e-07 -2.6498914341202463e-07
2.1837500000000681e+01 1.9192257658855509e-09 -2.6294745936177995e-07 -2.6486668512766550e-07
2.1843750000000689e+01 1.9296405210860755e-09 -2.6281374854128740e-07 -2.6474338906237348e-07
2.1850000000000691e+01 1.9992887943607355e-09 -2.6261995689219188e-07 -2.6461924568655261e-07
2.1856250000000689e+01 2.0555496817848732e-09 -2.6243869744044871e-07 -2.6449424712223359e-07
2.1862500000000690e+01 2.1091226194297962e-09 -2.6225926319505966e-07 -2.6436838581448946e-07
2.1868750000000691e+01 2.0492755097316815e-09 -2.6219237891916415e-07 -2.6424165442889583e-07
2.1875000000000689e+01 2.0176354106953707e-09 -2.6209641124106457e-07 -2.6411404665175994e-07
2.1881250000000691e+01 1.9581524391934840e-09 -2.6202740421859700e-07 -2.6398555665779048e-07
2.1887500000000699e+01 1.9225423907822134e-09 -2.6193363478163937e-07 -2.6385617717242159e-07
2.1893750000000701e+01 1.9317895517443935e-09 -2.6179411083398652e-07 -2.6372590038573091e-07
2.1900000000000698e+01 1.9088462332616948e-09 -2.6168587297101852e-07 -2.6359471920428022e-07
2.1906250000000700e+01 1.8705678421844198e-09 -2.6159205912528894e-07 -2.6346262696747336e-07
2.1912500000000701e+01 1.8378147885596489e-09 -2.6149180154527324e-07 -2.6332961633383289e-07
2.1918750000000699e+01 1.8135906293963420e-09 -2.6138208930612838e-07 -2.6319567993552473e-07
2.1925000000000701e+01 1.8768737429290512e-09 -2.6118393670054474e-07 -2.6306081044347379e-07
2.1931250000000709e+01 1.9065286632956193e-09 -2.6101847350155003e-07 -2.6292500216484565e-07
2.1937500000000711e+01 2.0028213693911285e-09 -2.6078542880719379e-07 -2.6278825017658492e-07
2.1943750000000708e+01 2.0566905367058208e-09 -2.6059385760399685e-07 -2.6265054814070267e-07
2.1950000000000710e+01 2.0831886188093428e-09 -2.6042870082670549e-07 -2.6251188944551483e-07
2.1956250000000711e+01 2.0571174237386915e-09 -2.6031514721574688e-07 -2.6237226463948557e-07
2.1962500000000709e+01 2.0490193539897694e-09 -2.6018264431835183e-07 -2.6223166367234160e-07
2.1968750000000711e+01 2.0539725388054968e-09 -2.6003610820162974e-07 -2.6209008074043524e-07
2.1975000000000719e+01 2.0531860585050537e-09 -2.5989432383930551e-07 -2.6194750989781056e-07
2.1981250000000720e+01 2.0664004234370993e-09 -2.5973754258495550e-07 -2.6180394300839260e-07
2.1987500000000718e+01 2.1120941180645174e-09 -2.5954728144492703e-07 -2.6165937556299155e-07
2.1993750000000720e+01 2.1126941628542491e-09 -2.5940110948135740e-07 -2.6151380364421164e-07
2.2000000000000721e+01 2.1073989993946875e-09 -2.5925982249924360e-07 -2.6136722149863829e-07
2.2006250000000719e+01 2.0967411307938868e-09 -2.5912288315064156e-07 -2.6121962428143545e-07
2.2012500000000720e+01 2.0171401968288732e-09 -2.5905386724639149e-07 -2.6107100744322036e-07
2.2018750000000729e+01 2.0093127120778829e-09 -2.5891205179782368e-07 -2.6092136450990156e-07
2.2025000000000730e+01 2.0491918286175232e-09 -2.5872149311817141e-07 -2.6077068494678894e-07
2.2031250000000728e+01 2.0825333127768216e-09 -2.5853642782189761e-07 -2.6061896113467443e-07
2.2037500000000730e+01 2.0930176417742322e-09 -2.5837317174642557e-07 -2.6046618938819980e-07
2.2043750000000731e+01 2.0672278807614989e-09 -2.5824513638633375e-07 -2.6031236426709525e-07
2.2050000000000729e+01 2.0528668545637209e-09 -2.5810461323780764e-07 -2.6015748009237136e-07
2.2056250000000730e+01 2.0381431715635827e-09 -2.5796338842803653e-07 -2.6000153159960011e-07
2.2062500000000739e+01 2.0545724234720674e-09 -2.5778994050505237e-07 -2.5984451292852444e-07
2.2068750000000740e+01 2.0458349609310562e-09 -2.5764058442228867e-07 -2.5968641938321973e-07
2.2075000000000738e+01 2.0852943659987704e-09 -2.5744195220065336e-07 -2.5952724656665214e-07
2.2081250000000740e+01 2.1298237577582948e-09 -2.5723716490227678e-07 -2.5936698866003508e-07
2.2087500000000741e+01 2.1297324714816338e-09 -2.5707590722839608e-07 -2.5920563969987771e-07
2.2093750000000739e+01 2.1350034221771788e-09 -2.5690819249755017e-07 -2.5904319591972734e-07
2.2100000000000740e+01 2.1919833562710460e-09 -2.5668767111846897e-07 -2.5887965447474001e-07
2.2106250000000749e+01 2.2387086474094870e-09 -2.5647630241785719e-07 -2.5871501106526668e-07
2.2112500000000750e+01 2.2616028217511938e-09 -2.5628765776269657e-07 -2.5854926058444777e-07
2.2118750000000752e+01 2.1895403806428628e-09 -2.5619285803906993e-07 -2.5838239841971280e-07
2.2125000000000750e+01 2.1819681901636900e-09 -2.5603245301661762e-07 -2.5821442120678131e-07
2.2131250000000751e+01 2.1855537706618200e-09 -2.5585977336811405e-07 -2.5804532713877587e-07
2.2137500000000749e+01 2.2044735700957696e-09 -2.5567064021467638e-07 -2.5787511378477215e-07
2.2143750000000750e+01 2.2347222943334313e-09 -2.5546905479950387e-07 -2.5770377709383730e-07
2.2150000000000759e+01 2.2271267836890618e-09 -2.5530418668005682e-07 -2.5753131346374588e-07
2.2156250000000760e+01 2.2151639346458061e-09 -2.5514255597153006e-07 -2.5735771990617587e-07
2.2162500000000762e+01 2.2190518328944069e-09 -2.5496394329132842e-07 -2.5718299512422282e-07
2.2168750000000760e+01 2.1916495914236506e-09 -2.5481548870951254e-07 -2.5700713830093619e-07
2.2175000000000761e+01 2.1675710576771755e-09 -2.5466257547174002e-07 -2.5683014652941720e-07
2.2181250000000759e+01 2.1829060790448403e-09 -2.5446910800761352e-07 -2.5665201408665836e-07
2.2187500000000760e+01 2.1499336419908590e-09 -2.5432280281728384e-07 -2.5647273645927470e-07
2.2193750000000769e+01 2.1674129398717365e-09 -2.5412489890151737e-07 -2.5629231184138911e-07
2.2200000000000770e+01 2.1252474238595188e-09 -2.5398549041705018e-07 -2.5611073784090970e-07
2.2206250000000772e+01 2.1646194279069506e-09 -2.5376339252142002e-07 -2.5592801194932697e-07
2.2212500000000770e+01 2.1891229210787012e-09 -2.5355500810073419e-07 -2.5574413102181289e-07
2.2218750000000771e+01 2.1889358016352070e-09 -2.5337015596699000e-07 -2.5555909176862520e-07
2.2225000000000769e+01 2.0848476521239256e-09 -2.5328804387223272e-07 -2.5537289152435664e-07
2.2231250000000770e+01 2.0595568951444557e-09 -2.5312596907406189e-07 -2.5518552596920635e-07
2.2237500000000779e+01 2.0960598869940526e-09 -2.5290093130757501e-07 -2.5499699119456906e-07
2.2243750000000780e+01 2.0702802152834568e-09 -2.5273700465783063e-07 -2.5480728487311408e-07
2.2250000000000782e+01 2.0457285326115213e-09 -2.5257067548517338e-07 -2.5461640401778490e-07
2.2256250000000779e+01 2.1134000520753298e-09 -2.5231094547004399e-07 -2.5442434552211932e-07
2.2262500000000781e+01 2.1064659292520516e-09 -2.5212464116458428e-07 -2.5423110709383633e-07
2.2268750000000779e+01 2.0129332201564110e-09 -2.5202375297803385e-07 -2.5403668619819026e-07
2.2275000000000780e+01 2.0413400362915773e-09 -2.5179973661687389e-07 -2.5384107665316546e-07
2.2281250000000789e+01 2.0263198381030629e-09 -2.5161795313942783e-07 -2.5364427297753089e-07
2.2287500000000790e+01 2.0248208167016260e-09 -2.5142145254613946e-07 -2.5344627336284108e-07
2.2293750000000792e+01 2.0500577687203475e-09 -2.5119701874126549e-07 -2.5324707650998583e-07
2.2300000000000789e+01 2.0478673368223208e-09 -2.5099881284526793e-07 -2.5304668018209025e-07
2.2306250000000791e+01 2.0814509020115746e-09 -2.5076363208137292e-07 -2.5284508298338449e-07
2.2312500000000789e+01 2.0869043442729216e-09 -2.5055538088744829e-07 -2.5264228523172121e-07
2.2318750000000790e+01 2.0863741907913289e-09 -2.5035191253402893e-07 -2.5243828672482026e-07
2.2325000000000799e+01 2.1190908242760865e-09 -2.5011399618045957e-07 -2.5223308700473566e-07
2.2331250000000800e+01 2.1334328071102615e-09 -2.4989325275720379e-07 -2.5202668556431406e-07
2.2337500000000801e+01 2.1481090086776131e-09 -2.4967097278499759e-07 -2.5181908179367521e-07
2.2343750000000799e+01 2.1621773334102435e-09 -2.4944809773339197e-07 -2.5161027506680221e-07
2.2350000000000801e+01 2.1458390026343748e-09 -2.4925442598794249e-07 -2.5140026499057686e-07
2.2356250000000799e+01 2.1366950041898153e-09 -2.4905235651581818e-07 -2.5118905152000799e-07
2.2362500000000800e+01 2.1359220083871830e-09 -2.4884071248004627e-07 -2.5097663448843346e-07
2.2368750000000809e+01 2.1405659571211075e-09 -2.4862244707401447e-07 -2.5076301303113558e-07
2.2375000000000810e+01 2.1745392088962977e-09 -2.4837364609447867e-07 -2.5054818530337497e-07
2.2381250000000811e+01 2.1830932236471188e-09 -2.4814905685838126e-07 -2.5033215008202837e-07
2.2387500000000809e+01 2.1616049014555115e-09 -2.4795330233482033e-07 -2.5011490723627584e-07
2.2393750000000811e+01 2.1294317375423257e-09 -2.4776702467471575e-07 -2.4989645641225807e-07
2.2400000000000809e+01 2.1352046406148407e-09 -2.4754159166926033e-07 -2.4967679630987517e-07
2.2406250000000810e+01 2.1532324442184095e-09 -2.4730268943778873e-07 -2.4945592188200713e-07
2.2412500000000811e+01 2.1816553977361310e-09 -2.4705217427362026e-07 -2.4923382967135639e-07
2.2418750000000820e+01 2.3050735480258103e-09 -2.4670544718185730e-07 -2.4901052072988311e-07
2.2425000000000821e+01 2.2689757416343288e-09 -2.4651702013039845e-07 -2.4878599587203278e-07
2.2431250000000819e+01 2.2942133050625016e-09 -2.4626604311359176e-07 -2.4856025641865427e-07
2.2437500000000821e+01 2.3552954651570451e-09 -2.4597800685194309e-07 -2.4833330231710014e-07
2.2443750000000819e+01 2.3668056136213633e-09 -2.4573832746463462e-07 -2.4810513307825599e-07
2.2450000000000820e+01 2.3521919912555248e-09 -2.4552355704082728e-07 -2.4787574903208281e-07
2.2456250000000821e+01 2.3456457795720100e-09 -2.4529950515267378e-07 -2.4764515093224579e-07
2.2462500000000830e+01 2.3237076728861339e-09 -2.4508963303271217e-07 -2.4741334070559831e-07
2.2468750000000831e+01 2.2927117172612958e-09 -2.4488760796964586e-07 -2.4718031968690715e-07
2.2475000000000829e+01 2.3108207206780073e-09 -2.4463526759896398e-07 -2.4694608831964199e-07
2.2481250000000831e+01 2.3287107641009315e-09 -2.4438193690906599e-07 -2.4671064767316692e-07
2.2487500000000828e+01 2.3280117931062038e-09 -2.4414598787111941e-07 -2.4647399966422562e-07
2.2493750000000830e+01 2.3743930913212573e-09 -2.4386175301310828e-07 -2.4623614610442954e-07
2.2500000000000831e+01 2.4025840001426438e-09 -2.4359450456751266e-07 -2.4599708856765531e-07
2.2506250000000840e+01 2.4324142884543416e-09 -2.4332441395069740e-07 -2.4575682823915174e-07
2.2512500000000841e+01 2.4014544868929100e-09 -2.4311391122461303e-07 -2.4551536571150594e-07
2.2518750000000839e+01 2.4254488017131979e-09 -2.4284725341780458e-07 -2.4527270221951778e-07
2.2525000000000841e+01 2.4554517068907631e-09 -2.4257338804284413e-07 -2.4502883974973490e-07
2.2531250000000838e+01 2.4948702581801439e-09 -2.4228890893604408e-07 -2.4478377919422423e-07
2.2537500000000840e+01 2.4959569092255181e-09 -2.4204156456869620e-07 -2.4453752147792172e-07
2.2543750000000841e+01 2.4760473083122241e-09 -2.4181402213935328e-07 -2.4429006944766550e-07
2.2550000000000850e+01 2.4705118736300952e-09 -2.4157091438293051e-07 -2.4404142625656061e-07
2.2556250000000851e+01 2.4471966121940337e-09 -2.4134439779993694e-07 -2.4379159441213097e-07
2.2562500000000849e+01 2.4315011691339454e-09 -2.4110907492777451e-07 -2.4354057609690845e-07
2.2568750000000851e+01 2.4178547239119855e-09 -2.4087051908589024e-07 -2.4328837380980223e-07
2.2575000000000848e+01 2.4122823671768705e-09 -2.4062270842514656e-07 -2.4303499079232343e-07
2.2581250000000850e+01 2.4420989925428855e-09 -2.4033833145859028e-07 -2.4278043045113317e-07
2.2587500000000851e+01 2.4856896445708408e-09 -2.4003900644936720e-07 -2.4252469609393804e-07
2.2593750000000860e+01 2.4882565732222325e-09 -2.3977953400556347e-07 -2.4226779057878570e-07
2.2600000000000861e+01 2.4884473535609712e-09 -2.3952126948495570e-07 -2.4200971683851668e-07
2.2606250000000859e+01 2.4597398154232027e-09 -2.3929073833536655e-07 -2.4175047815078975e-07
2.2612500000000860e+01 2.4550818626477156e-09 -2.3903499624106209e-07 -2.4149007810370981e-07
2.2618750000000858e+01 2.4632017232336837e-09 -2.3876531862762433e-07 -2.4122852035085802e-07
2.2625000000000860e+01 2.4574443174990533e-09 -2.3850836416977736e-07 -2.4096580848727641e-07
2.2631250000000861e+01 2.4387159368090012e-09 -2.3826322692594015e-07 -2.4070194286274915e-07
2.2637500000000870e+01 2.4531785432956800e-09 -2.3798374382234261e-07 -2.4043692236563829e-07
2.2643750000000871e+01 2.4579837297337327e-09 -2.3771276502765483e-07 -2.4017074875738856e-07
2.2650000000000869e+01 2.4440759948441928e-09 -2.3745934996108104e-07 -2.3990342595592523e-07
2.2656250000000870e+01 2.4487696855979769e-09 -2.3718619068796735e-07 -2.3963496037356533e-07
2.2662500000000868e+01 2.4522468338659723e-09 -2.3691311135118108e-07 -2.3936535818504705e-07
2.2668750000000870e+01 2.4809884686813725e-09 -2.3661363535149199e-07 -2.3909462382017337e-07
2.2675000000000871e+01 2.4880051344347502e-09 -2.3633475620949041e-07 -2.3882276134392516e-07
2.2681250000000880e+01 2.4919794918234836e-09 -2.3605779553260702e-07 -2.3854977502443050e-07
2.2687500000000881e+01 2.4836035084246181e-09 -2.3579206587237747e-07 -2.3827566938080208e-07
2.2693750000000879e+01 2.5110165188174941e-09 -2.3548943239867485e-07 -2.3800044891749235e-07
2.2700000000000880e+01 2.5058233634797603e-09 -2.3521829373146709e-07 -2.3772411709494685e-07
2.2706250000000878e+01 2.4906225737094153e-09 -2.3495605461229215e-07 -2.3744667718600157e-07
2.2712500000000880e+01 2.4920330585371573e-09 -2.3467610077426919e-07 -2.3716813383280634e-07
2.2718750000000881e+01 2.4799462098438587e-09 -2.3440854590711877e-07 -2.3688849211696263e-07
2.2725000000000890e+01 2.5317672991509283e-09 -2.3407598970205653e-07 -2.3660775700120746e-07
2.2731250000000891e+01 2.4945482402879724e-09 -2.3383138536553727e-07 -2.3632593360582524e-07
2.2737500000000889e+01 2.5393885674374812e-09 -2.3350363864701655e-07 -2.3604302721445404e-07
2.2743750000000890e+01 2.5545067751064498e-09 -2.3320453568226567e-07 -2.3575904245737212e-07
2.2750000000000892e+01 2.5190849661077119e-09 -2.3295489981473271e-07 -2.3547398478084042e-07
2.2756250000000890e+01 2.4738526713255365e-09 -2.3271400806387396e-07 -2.3518786073519950e-07
2.2762500000000891e+01 2.4337953211544789e-09 -2.3246688130024439e-07 -2.3490067662139886e-07
2.2768750000000900e+01 2.4147016240161200e-09 -2.3219773659345875e-07 -2.3461243821747487e-07
2.2775000000000901e+01 2.4099471318322602e-09 -2.3191320419607976e-07 -2.3432315132791202e-07
2.2781250000000899e+01 2.4010461424728782e-09 -2.3163177598214531e-07 -2.3403282212461819e-07
2.2787500000000900e+01 2.3877959826863379e-09 -2.3135366067345301e-07 -2.3374145665613934e-07
2.2793750000000902e+01 2.3620269306009464e-09 -2.3108703395275118e-07 -2.3344906088335213e-07
2.2800000000000900e+01 2.3849625411594758e-09 -2.3077067812246153e-07 -2.3315564066362100e-07
2.2806250000000901e+01 2.3942123247796855e-09 -2.3046698771617446e-07 -2.3286120004095414e-07
2.2812500000000909e+01 2.4216439707292139e-09 -2.3014409933321510e-07 -2.3256574330394431e-07
2.2818750000000911e+01 2.4170079191866945e-09 -2.2985227055011596e-07 -2.3226927846930266e-07
2.2825000000000909e+01 2.3440320456713230e-09 -2.2962777457288313e-07 -2.3197180661855446e-07
2.2831250000000910e+01 2.3445561556258030e-09 -2.2932877374865272e-07 -2.3167332990427852e-07
2.2837500000000912e+01 2.3194031118687682e-09 -2.2905445540283629e-07 -2.3137385851470506e-07
2.2843750000000909e+01 2.3011640758174968e-09 -2.2877223671010670e-07 -2.3107340078592419e-07
2.2850000000000911e+01 2.2994082560309125e-09 -2.2847255642938569e-07 -2.3077196468541660e-07
2.2856250000000919e+01 2.2949985260169110e-09 -2.2817455924664067e-07 -2.3046955777265758e-07
2.2862500000000921e+01 2.2980896257203810e-09 -2.2786809772407473e-07 -2.3016618734979511e-07
2.2868750000000919e+01 2.3148794283221042e-09 -2.2754698125745366e-07 -2.2986186068577576e-07
2.2875000000000920e+01 2.2798628752241826e-09 -2.2727672188688592e-07 -2.2955658476211011e-07
2.2881250000000922e+01 2.2763807583333399e-09 -2.2697398627253119e-07 -2.2925036703086453e-07
2.2887500000000919e+01 2.2817743363550307e-09 -2.2666144072765975e-07 -2.2894321506401478e-07
2.2893750000000921e+01 2.2111898819112922e-09 -2.2642394625899523e-07 -2.2863513614090652e-07
2.2900000000000929e+01 2.1738119712358031e-09 -2.2615232353442549e-07 -2.2832613550566129e-07
2.2906250000000931e+01 2.2261966946251237e-09 -2.2579002223461070e-07 -2.2801621892923582e-07
2.2912500000000929e+01 2.2403652738772768e-09 -2.2546502886918647e-07 -2.2770539414306375e-07
2.2918750000000930e+01 2.2568308004796562e-09 -2.2513683806119499e-07 -2.2739366886167464e-07
2.2925000000000932e+01 2.2624076229745659e-09 -2.2481864370144540e-07 -2.2708105132441996e-07
2.2931250000000929e+01 2.2598968064576752e-09 -2.2450765246880719e-07 -2.2676754927526486e-07
2.2937500000000931e+01 2.2701207607313460e-09 -2.2418304990163183e-07 -2.2645317066236317e-07
2.2943750000000939e+01 2.2871724742461118e-09 -2.2385075126832292e-07 -2.2613792374256903e-07
2.2950000000000941e+01 2.2816474700409330e-09 -2.2354016859788464e-07 -2.2582181606792557e-07
2.2956250000000939e+01 2.3024033956325683e-09 -2.2320245207659691e-07 -2.2550485547222948e-07
2.2962500000000940e+01 2.2976413302001308e-09 -2.2288940915155469e-07 -2.2518705048175482e-07
2.2968750000000941e+01 2.3003036485598942e-09 -2.2256810616733615e-07 -2.2486840981589604e-07
2.2975000000000939e+01 2.2909969654564011e-09 -2.2225794538151909e-07 -2.2454894234697549e-07
2.2981250000000941e+01 2.2696590833278326e-09 -2.2195899784799803e-07 -2.2422865693132587e-07
2.2987500000000949e+01 2.2510472381761851e-09 -2.2165651536424095e-07 -2.2390756260241713e-07
2.2993750000000951e+01 2.2603107468428012e-09 -2.2132535804070783e-07 -2.2358566878755063e-07
2.3000000000000949e+01 2.2803174092425951e-09 -2.2098266772026851e-07 -2.2326298512951110e-07
2.3006250000000950e+01 2.2783425488608447e-09 -2.2066117821845623e-07 -2.2293952076731708e-07
2.3012500000000951e+01 2.3081876925019636e-09 -2.2030709700965866e-07 -2.2261528470216062e-07
2.3018750000000949e+01 2.3042562260072311e-09 -2.1998602939284636e-07 -2.2229028561885359e-07
2.3025000000000951e+01 2.2783211194049263e-09 -2.1968621144447532e-07 -2.2196453256388025e-07
2.3031250000000959e+01 2.2681750150943690e-09 -2.1936986005469721e-07 -2.2163803506979158e-07
2.3037500000000961e+01 2.2501042106371791e-09 -2.1906069846972535e-07 -2.2131080268036252e-07
2.3043750000000959e+01 2.2803959407343207e-09 -2.1870244726337161e-07 -2.2098284320410593e-07
2.3050000000000960e+01 2.2935083516415418e-09 -2.1836065400288626e-07 -2.2065416235452780e-07
2.3056250000000961e+01 2.3022216362583248e-09 -2.1802254668296699e-07 -2.2032476831922532e-07
2.3062500000000959e+01 2.2959237543113158e-09 -2.1769874791751284e-07 -2.1999467167182416e-07
2.3068750000000961e+01 2.2861626068620260e-09 -2.1737772026848066e-07 -2.1966388287534269e-07
2.3075000000000969e+01 2.2706970073174054e-09 -2.1706171526828886e-07 -2.1933241227560626e-07
2.3081250000000971e+01 2.2669096647267513e-09 -2.1673336014766465e-07 -2.1900026981239140e-07
2.3087500000000968e+01 2.2663241184958720e-09 -2.1640114145079100e-07 -2.1866746556928687e-07
2.3093750000000970e+01 2.2717976030509701e-09 -2.1606221256571051e-07 -2.1833401016876148e-07
2.3100000000000971e+01 2.2526232173058751e-09 -2.1574729114343752e-07 -2.1799991436074339e-07
2.3106250000000969e+01 2.2609965084954328e-09 -2.1540419226092196e-07 -2.1766518876941739e-07
2.3112500000000971e+01 2.2894317800158890e-09 -2.1504041214365884e-07 -2.1732984392367473e-07
2.3118750000000979e+01 2.2878510044248364e-09 -2.1470603961375031e-07 -2.1699389061817514e-07
2.3125000000000981e+01 2.2901046550474598e-09 -2.1436723507401568e-07 -2.1665733972906314e-07
2.3131250000000978e+01 2.2815796410826052e-09 -2.1403862238152466e-07 -2.1632020202260727e-07
2.3137500000000980e+01 2.2777148821158976e-09 -2.1370477387700618e-07 -2.1598248875912208e-07
2.3143750000000981e+01 2.2579738498738700e-09 -2.1338623756856500e-07 -2.1564421141843887e-07
2.3150000000000979e+01 2.2617452333666549e-09 -2.1304363606596316e-07 -2.1530538129932981e-07
2.3156250000000981e+01 2.2453595849236673e-09 -2.1272064998351819e-07 -2.1496600956844185e-07
2.3162500000000989e+01 2.2353712772109763e-09 -2.1239073610927917e-07 -2.1462610738649015e-07
2.3168750000000990e+01 2.2307257349058990e-09 -2.1205496025795307e-07 -2.1428568599285897e-07
2.3175000000000988e+01 2.2232538268850484e-09 -2.1172150255218130e-07 -2.1394475637906634e-07
2.3181250000000990e+01 2.2181756351070773e-09 -2.1138515382541268e-07 -2.1360332946051976e-07
2.3187500000000991e+01 2.2238465872983188e-09 -2.1103756964175521e-07 -2.1326141622905353e-07
2.3193750000000989e+01 2.3058470939989206e-09 -2.1061318022937393e-07 -2.1291902732337285e-07
2.3200000000000990e+01 2.3317068624098142e-09 -2.1024446628099207e-07 -2.1257617314340189e-07
2.3206250000000999e+01 2.3502337712578722e-09 -2.0988263127435192e-07 -2.1223286504560979e-07
2.3212500000001000e+01 2.3985125455644688e-09 -2.0949060264281126e-07 -2.1188911518837573e-07
2.3218750000000998e+01 2.3366853376922881e-09 -2.0920825072330760e-07 -2.1154493606099988e-07
2.3225000000001000e+01 2.2602882817203335e-09 -2.0894005192668397e-07 -2.1120034020840431e-07
2.3231250000001001e+01 2.2443702825052829e-09 -2.0861096849950886e-07 -2.1085533878201414e-07
2.3237500000000999e+01 2.2384400360228335e-09 -2.0827150226672585e-07 -2.1050994230274868e-07
2.3243750000001000e+01 2.2470340841755910e-09 -2.0791712795893138e-07 -2.1016416204310697e-07
2.3250000000001009e+01 2.2730011879445278e-09 -2.0754500784619374e-07 -2.0981800903413827e-07
2.3256250000001010e+01 2.2740749586920479e-09 -2.0719741922188013e-07 -2.0947149418057218e-07
2.3262500000001008e+01 2.2646775842071672e-09 -2.0685995139054063e-07 -2.0912462897474780e-07
2.3268750000001010e+01 2.2400865567245210e-09 -2.0653733834303545e-07 -2.0877742489975997e-07
2.3275000000001011e+01 2.2349607152969904e-09 -2.0619493223956484e-07 -2.0842989295486183e-07
2.3281250000001009e+01 2.2362320320750355e-09 -2.0584581150735829e-07 -2.0808204353943332e-07
2.3287500000001010e+01 2.2275136936334727e-09 -2.0550637191969248e-07 -2.0773388561332595e-07
2.3293750000001019e+01 2.2510794614156991e-09 -2.0513434950658374e-07 -2.0738542896799943e-07
2.3300000000001020e+01 2.2963936503780283e-09 -2.0474029138734869e-07 -2.0703668503772671e-07
2.3306250000001022e+01 2.3264883450642693e-09 -2.0436117686979189e-07 -2.0668766521485616e-07
2.3312500000001020e+01 2.3804420060719432e-09 -2.0395793942647195e-07 -2.0633838143254390e-07
2.3318750000001021e+01 2.4022008963205585e-09 -2.0358664531978465e-07 -2.0598884621610521e-07
2.3325000000001019e+01 2.4282419682984466e-09 -2.0321083038517253e-07 -2.0563907235347098e-07
2.3331250000001020e+01 2.3881762830880041e-09 -2.0290089608461064e-07 -2.0528907236769865e-07
2.3337500000001029e+01 2.3297297437035747e-09 -2.0260912947350889e-07 -2.0493885921721246e-07
2.3343750000001030e+01 2.2765895513432273e-09 -2.0231185615666565e-07 -2.0458844570800888e-07
2.3350000000001032e+01 2.2764445331067967e-09 -2.0196139871582046e-07 -2.0423784324892725e-07
2.3356250000001030e+01 2.3058666674243865e-09 -2.0158119617981409e-07 -2.0388706284723848e-07
2.3362500000001031e+01 2.3087213868282124e-09 -2.0122739474710414e-07 -2.0353611613393235e-07
2.3368750000001029e+01 2.3069675278522796e-09 -2.0087804752939775e-07 -2.0318501505725003e-07
2.3375000000001030e+01 2.3067407380185151e-09 -2.0052703053603396e-07 -2.0283377127405247e-07
2.3381250000001039e+01 2.3018930366129184e-09 -2.0018050328446837e-07 -2.0248239632108129e-07
2.3387500000001040e+01 2.2978806650697031e-09 -1.9983302124155673e-07 -2.0213090190662644e-07
2.3393750000001042e+01 2.2901190430534779e-09 -1.9948918072993830e-07 -2.0177929977299178e-07
2.3400000000001040e+01 2.2954596256715331e-09 -1.9913214188711634e-07 -2.0142760151278787e-07
2.3406250000001041e+01 2.2999250960879800e-09 -1.9877589352286152e-07 -2.0107581861894950e-07
2.3412500000001039e+01 2.3018662080176136e-09 -1.9842209653127103e-07 -2.0072396273928865e-07
2.3418750000001040e+01 2.3016144572749907e-09 -1.9807043116766226e-07 -2.0037204562493725e-07
2.3425000000001049e+01 2.3001940666976272e-09 -1.9771988490875031e-07 -2.0002007897544794e-07
2.3431250000001050e+01 2.2987535741861288e-09 -1.9736932088671953e-07 -1.9966807446090566e-07
2.3437500000001052e+01 2.2978641927986432e-09 -1.9701817954849117e-07 -1.9931604374128981e-07
2.3443750000001049e+01 2.2977152074584166e-09 -1.9666628325871784e-07 -1.9896399846617626e-07
2.3450000000001051e+01 2.3230140517425543e-09 -1.9628893621610444e-07 -1.9861195026784699e-07
2.3456250000001049e+01 2.3015224061675741e-09 -1.9595838729464821e-07 -1.9825990970081578e-07
2.3462500000001050e+01 2.2940559149296739e-09 -1.9561383179929053e-07 -1.9790788771422021e-07
2.3468750000001059e+01 2.3173200048783568e-09 -1.9523857641674533e-07 -1.9755589642162369e-07
2.3475000000001060e+01 2.3653663929065153e-09 -1.9483858082476334e-07 -1.9720394721766985e-07
2.3481250000001062e+01 2.3635374935169392e-09 -1.9448851418242281e-07 -1.9685205167593975e-07
2.3487500000001059e+01 2.3500596894677661e-09 -1.9415016261354851e-07 -1.9650022230301627e-07
2.3493750000001061e+01 2.3759361073068722e-09 -1.9377253579473433e-07 -1.9614847190204120e-07
2.3500000000001059e+01 2.3816651168925619e-09 -1.9341514612143331e-07 -1.9579681123832587e-07
2.3506250000001060e+01 2.3261681950272626e-09 -1.9311908072690059e-07 -1.9544524892192785e-07
2.3512500000001069e+01 2.3070568454045926e-09 -1.9278673768470601e-07 -1.9509379453011060e-07
2.3518750000001070e+01 2.3052462285623767e-09 -1.9243721283142067e-07 -1.9474245905998304e-07
2.3525000000001071e+01 2.3051913195671588e-09 -1.9208606261140810e-07 -1.9439125393097526e-07
2.3531250000001069e+01 2.3154075918487063e-09 -1.9172478271662784e-07 -1.9404019030847655e-07
2.3537500000001071e+01 2.3243554931876919e-09 -1.9136492390710114e-07 -1.9368927940028883e-07
2.3543750000001069e+01 2.3231781623691726e-09 -1.9101535464478422e-07 -1.9333853280715340e-07
2.3550000000001070e+01 2.2904020544729321e-09 -1.9069755996521492e-07 -1.9298796201968785e-07
2.3556250000001079e+01 2.2892372408492535e-09 -1.9034834153304882e-07 -1.9263757877389807e-07
2.3562500000001080e+01 2.2794696604091929e-09 -1.9000792494945472e-07 -1.9228739460986391e-07
2.3568750000001081e+01 2.2745351889863842e-09 -1.8966288539696970e-07 -1.9193742058595608e-07
2.3575000000001079e+01 2.2713318304165073e-09 -1.8931633594127878e-07 -1.9158766777169529e-07
2.3581250000001081e+01 2.2593990687482500e-09 -1.8897874820562744e-07 -1.9123814727437569e-07
2.3587500000001079e+01 2.2528255766193870e-09 -1.8863604456249345e-07 -1.9088887013911284e-07
2.3593750000001080e+01 2.2673563161466276e-09 -1.8827249093074255e-07 -1.9053984724688918e-07
2.3600000000001081e+01 2.2559769116934666e-09 -1.8793511191712744e-07 -1.9019108882882091e-07
2.3606250000001090e+01 2.2205440185411450e-09 -1.8762206011021459e-07 -1.8984260412875574e-07
2.3612500000001091e+01 2.1988503608080740e-09 -1.8729555240066991e-07 -1.8949440276147798e-07
2.3618750000001089e+01 2.1900671384650582e-09 -1.8695642811656636e-07 -1.8914649525503142e-07
2.3625000000001091e+01 2.2300740242707939e-09 -1.8656881817231883e-07 -1.8879889219658962e-07
2.3631250000001089e+01 2.2623213601688354e-09 -1.8618928177011851e-07 -1.8845160313028734e-07
2.3637500000001090e+01 2.2950196456127983e-09 -1.8580961658183564e-07 -1.8810463622744844e-07
2.3643750000001091e+01 2.2994315497342176e-09 -1.8545856850234135e-07 -1.8775800005207557e-07
2.3650000000001100e+01 2.3187461046871719e-09 -1.8509295873744563e-07 -1.8741170484213280e-07
2.3656250000001101e+01 2.3134400917100408e-09 -1.8475232010924066e-07 -1.8706576020095070e-07
2.3662500000001099e+01 2.2983864387985187e-09 -1.8442178895134625e-07 -1.8672017539014477e-07
2.3668750000001101e+01 2.2944456360937451e-09 -1.8408051527525594e-07 -1.8637496091134968e-07
2.3675000000001098e+01 2.2451536291205963e-09 -1.8378497390620525e-07 -1.8603012753532584e-07
2.3681250000001100e+01 2.2489210224290226e-09 -1.8343676799754952e-07 -1.8568568901997854e-07
2.3687500000001101e+01 2.2193368422645251e-09 -1.8312232175073106e-07 -1.8534165859299559e-07
2.3693750000001110e+01 2.1784723791614871e-09 -1.8281957281349222e-07 -1.8499804519265370e-07
2.3700000000001111e+01 2.1789611166923940e-09 -1.8247589661508927e-07 -1.8465485773178167e-07
2.3706250000001109e+01 2.1724337556135120e-09 -1.8213967223352329e-07 -1.8431210598913681e-07
2.3712500000001111e+01 2.1600948098004338e-09 -1.8180970506871703e-07 -1.8396979987851746e-07
2.3718750000001108e+01 2.1575818555360205e-09 -1.8147036762178963e-07 -1.8362794947732565e-07
2.3725000000001110e+01 2.1531187555483439e-09 -1.8113344601995751e-07 -1.8328656477550586e-07
2.3731250000001111e+01 2.1495664421666999e-09 -1.8079608921080289e-07 -1.8294565565296959e-07
2.3737500000001120e+01 2.1465883161028627e-09 -1.8045864358360114e-07 -1.8260523189970400e-07
2.3743750000001121e+01 2.1448335623423679e-09 -1.8012046965050556e-07 -1.8226530321284793e-07
2.3750000000001119e+01 2.1253758166579599e-09 -1.7980050337491087e-07 -1.8192587919156883e-07
2.3756250000001121e+01 2.1044117037196963e-09 -1.7948255770501657e-07 -1.8158696940873627e-07
2.3762500000001118e+01 2.1015839500876052e-09 -1.7914699945726367e-07 -1.8124858340735128e-07
2.3768750000001120e+01 2.0915798882212987e-09 -1.7881915059799012e-07 -1.8091073048621141e-07
2.3775000000001121e+01 2.0826374814431374e-09 -1.7849078215444286e-07 -1.8057341963588600e-07
2.3781250000001130e+01 2.0750411800769946e-09 -1.7816161879100743e-07 -1.8023665997108442e-07
2.3787500000001131e+01 1.9909780440138245e-09 -1.7790948270142556e-07 -1.7990046074543938e-07
2.3793750000001129e+01 1.9386366148551596e-09 -1.7762619375367114e-07 -1.7956483036852630e-07
2.3800000000001130e+01 1.9224790863942631e-09 -1.7730729773286901e-07 -1.7922977681926327e-07
2.3806250000001128e+01 1.9274108634125458e-09 -1.7696789811344966e-07 -1.7889530897686221e-07
2.3812500000001130e+01 1.9110528510420863e-09 -1.7665038321009056e-07 -1.7856143606113264e-07
2.3818750000001131e+01 1.9055173245230041e-09 -1.7632264981411336e-07 -1.7822816713863637e-07
2.3825000000001140e+01 1.9007324129826848e-09 -1.7599477875028106e-07 -1.7789551116326374e-07
2.3831250000001141e+01 1.8998109651169993e-09 -1.7566366583561701e-07 -1.7756347680073401e-07
2.3837500000001139e+01 1.8970593584805520e-09 -1.7533501317507511e-07 -1.7723207253355567e-07
2.3843750000001140e+01 1.8886445168330382e-09 -1.7501266214022167e-07 -1.7690130665705471e-07
2.3850000000001138e+01 1.8797393405379701e-09 -1.7469144797394439e-07 -1.7657118731448236e-07
2.3856250000001140e+01 1.8491239580960678e-09 -1.7439259814007655e-07 -1.7624172209817262e-07
2.3862500000001141e+01 1.8642168726649174e-09 -1.7404869989686084e-07 -1.7591291676952576e-07
2.3868750000001150e+01 1.8731324596532901e-09 -1.7371164506817143e-07 -1.7558477752782472e-07
2.3875000000001151e+01 1.8789206689119380e-09 -1.7337839164351332e-07 -1.7525731231242526e-07
2.3881250000001149e+01 1.8782275598917046e-09 -1.7305230137771096e-07 -1.7493052893760266e-07
2.3887500000001150e+01 1.8645016866015589e-09 -1.7273993346829621e-07 -1.7460443515489777e-07
2.3893750000001148e+01 1.8642362039318692e-09 -1.7241480243518678e-07 -1.7427903863911865e-07
2.3900000000001150e+01 1.8648220099483623e-09 -1.7208952485244207e-07 -1.7395434686239043e-07
2.3906250000001151e+01 1.8678651796679574e-09 -1.7176250199920066e-07 -1.7363036717886862e-07
2.3912500000001160e+01 1.8605122038696031e-09 -1.7144659469868688e-07 -1.7330710690255648e-07
2.3918750000001161e+01 1.8613199902095584e-09 -1.7112325334519002e-07 -1.7298457333539958e-07
2.3925000000001159e+01 1.8610009602160763e-09 -1.7080177272538463e-07 -1.7266277368560071e-07
2.3931250000001160e+01 1.8602061003741430e-09 -1.7048150890982005e-07 -1.7234171501019419e-07
2.3937500000001162e+01 1.8688144728640195e-09 -1.7015258979565256e-07 -1.7202140426851658e-07
2.3943750000001160e+01 1.8622392200423386e-09 -1.6983960904332314e-07 -1.7170184826336548e-07
2.3950000000001161e+01 1.8509854580033470e-09 -1.6953206838362132e-07 -1.7138305384162467e-07
2.3956250000001170e+01 1.8577708421111849e-09 -1.6920725709445258e-07 -1.7106502793656377e-07
2.3962500000001171e+01 1.8559833853637851e-09 -1.6889179388353593e-07 -1.7074777726889971e-07
2.3968750000001169e+01 1.8762050647793449e-09 -1.6855510320829191e-07 -1.7043130827307125e-07
2.3975000000001170e+01 1.8916457225713130e-09 -1.6822398141154776e-07 -1.7011562713411907e-07
2.3981250000001172e+01 1.9103541282655992e-09 -1.6789038603800057e-07 -1.6980074016626617e-07
2.3987500000001170e+01 1.9259506355675365e-09 -1.6756070309048740e-07 -1.6948665372605494e-07
2.3993750000001171e+01 1.9305764183591710e-09 -1.6724279738862895e-07 -1.6917337380698812e-07
2.4000000000001180e+01 1.9291356009820558e-09 -1.6693177062853655e-07 -1.6886090622951861e-07
2.4006250000001181e+01 1.9112910954762765e-09 -1.6663796564838172e-07 -1.6854925674385799e-07
2.4012500000001179e+01 1.9103107857721709e-09 -1.6632812016587183e-07 -1.6823843095164400e-07
2.4018750000001180e+01 1.9112920675444422e-09 -1.6601714225568776e-07 -1.6792843432323220e-07
2.4025000000001182e+01 1.8834159790565459e-09 -1.6573585615016878e-07 -1.6761927212922533e-07
2.4031250000001180e+01 1.8834862275135067e-09 -1.6542746283937463e-07 -1.6731094906688814e-07
2.4037500000001181e+01 1.9112988770723805e-09 -1.6509217104495177e-07 -1.6700346992202415e-07
2.4043750000001189e+01 1.9214280609406310e-09 -1.6477541109316267e-07 -1.6669683915410330e-07
2.4050000000001191e+01 1.9351142900309769e-09 -1.6445594663846021e-07 -1.6639106092849118e-07
2.4056250000001189e+01 1.9408070224584618e-09 -1.6414533288161606e-07 -1.6608613990407453e-07
2.4062500000001190e+01 1.9281990654962102e-09 -1.6385388157399034e-07 -1.6578208063948655e-07
2.4068750000001192e+01 1.9123763155549892e-09 -1.6356651144629642e-07 -1.6547888776185141e-07
2.4075000000001189e+01 1.9146997498371285e-09 -1.6326186624843216e-07 -1.6517656599826928e-07
2.4081250000001191e+01 1.8820562562438856e-09 -1.6299306349050926e-07 -1.6487511974675315e-07
2.4087500000001199e+01 1.8836259588487162e-09 -1.6269092739640288e-07 -1.6457455335525160e-07
2.4093750000001201e+01 1.9065128073223702e-09 -1.6236835875812121e-07 -1.6427487156544358e-07
2.4100000000001199e+01 1.9061346372161368e-09 -1.6206994413187046e-07 -1.6397607876908660e-07
2.4106250000001200e+01 1.9114498975560908e-09 -1.6176672890107697e-07 -1.6367817879863306e-07
2.4112500000001202e+01 1.9364203342960976e-09 -1.6144475534215156e-07 -1.6338117567644766e-07
2.4118750000001199e+01 1.9570156182944763e-09 -1.6112805756313075e-07 -1.6308507318142523e-07
2.4125000000001201e+01 1.9579137215772022e-09 -1.6083196108237169e-07 -1.6278987480394889e-07
2.4131250000001209e+01 1.9642404775093719e-09 -1.6053134377336546e-07 -1.6249558425087483e-07
2.4137500000001211e+01 1.9796720616615070e-09 -1.6022253301880251e-07 -1.6220220508046402e-07
2.4143750000001209e+01 1.9866080615016964e-09 -1.5992313251450467e-07 -1.6190974057600637e-07
2.4150000000001210e+01 1.9986708455922080e-09 -1.5961952204431563e-07 -1.6161819288990784e-07
2.4156250000001211e+01 2.0022911915648560e-09 -1.5932527297476113e-07 -1.6132756416632599e-07
2.4162500000001209e+01 2.0021752042731323e-09 -1.5903568240110838e-07 -1.6103785760538151e-07
2.4168750000001211e+01 2.0101344303771353e-09 -1.5873894199099623e-07 -1.6074907642137336e-07
2.4175000000001219e+01 2.0108020665823222e-09 -1.5845042167206869e-07 -1.6046122373865102e-07
2.4181250000001221e+01 2.0032307774552608e-09 -1.5817107179568479e-07 -1.6017430257314005e-07
2.4187500000001219e+01 1.9992761049886871e-09 -1.5788903962038303e-07 -1.5988831572537171e-07
2.4193750000001220e+01 2.0016718177550595e-09 -1.5760159399743370e-07 -1.5960326581518876e-07
2.4200000000001221e+01 2.0055355396631457e-09 -1.5731361990841440e-07 -1.5931915544807755e-07
2.4206250000001219e+01 2.0194584839212586e-09 -1.5701652866800612e-07 -1.5903598715192738e-07
2.4212500000001221e+01 2.0407340436836591e-09 -1.5671302922012121e-07 -1.5875376326380487e-07
2.4218750000001229e+01 2.0520538560240211e-09 -1.5642043216224953e-07 -1.5847248601827355e-07
2.4225000000001231e+01 2.0539930254211801e-09 -1.5613816461975464e-07 -1.5819215764517582e-07
2.4231250000001229e+01 2.0578602137019121e-09 -1.5585492008090881e-07 -1.5791278029461073e-07
2.4237500000001230e+01 2.0862216169375495e-09 -1.5554813437287168e-07 -1.5763435598980923e-07
2.4243750000001231e+01 2.1357704008765795e-09 -1.5522111596052237e-07 -1.5735688636139895e-07
2.4250000000001229e+01 2.1421049345488152e-09 -1.5493826666107279e-07 -1.5708037159562160e-07
2.4256250000001231e+01 2.1274303383985310e-09 -1.5467738201376626e-07 -1.5680481235216479e-07
2.4262500000001239e+01 2.1382890996265645e-09 -1.5439192146949919e-07 -1.5653021056912576e-07
2.4268750000001241e+01 2.1233460207270382e-09 -1.5413322174136871e-07 -1.5625656776209575e-07
2.4275000000001238e+01 2.1091285493667201e-09 -1.5387475738043141e-07 -1.5598388592979813e-07
2.4281250000001240e+01 2.1213516844017204e-09 -1.5359081562135008e-07 -1.5571216730575180e-07
2.4287500000001241e+01 2.1226733785651798e-09 -1.5331873992604339e-07 -1.5544141330460857e-07
2.4293750000001239e+01 2.1113671748140405e-09 -1.5306025780153722e-07 -1.5517162497635126e-07
2.4300000000001241e+01 2.0976037808446405e-09 -1.5280519960466498e-07 -1.5490280338550962e-07
2.4306250000001249e+01 2.1086732668377065e-09 -1.5252627605356903e-07 -1.5463494932040674e-07
2.4312500000001251e+01 2.1165364291109436e-09 -1.5225152694139245e-07 -1.5436806337050339e-07
2.4318750000001248e+01 2.1189823439596798e-09 -1.5198316383196651e-07 -1.5410214617592619e-07
2.4325000000001250e+01 2.1255240798188221e-09 -1.5171167433433045e-07 -1.5383719841414928e-07
2.4331250000001251e+01 2.1268274682161071e-09 -1.5144639320393447e-07 -1.5357322067215058e-07
2.4337500000001249e+01 2.1315216087251427e-09 -1.5117869178743076e-07 -1.5331021339615590e-07
2.4343750000001251e+01 2.1442030936011023e-09 -1.5090397376123954e-07 -1.5304817685484064e-07
2.4350000000001259e+01 2.1583526939112461e-09 -1.5062875835504798e-07 -1.5278711104895923e-07
2.4356250000001261e+01 2.1623884048744111e-09 -1.5036462741587675e-07 -1.5252701582075116e-07
2.4362500000001258e+01 2.1767426926822864e-09 -1.5009114839875227e-07 -1.5226789109143456e-07
2.4368750000001260e+01 2.1680863793747984e-09 -1.4984165019878905e-07 -1.5200973657816385e-07
2.4375000000001261e+01 2.1483112278409477e-09 -1.4960424010720326e-07 -1.5175255133504421e-07
2.4381250000001259e+01 2.1472768541444982e-09 -1.4934905756552416e-07 -1.5149633441966866e-07
2.4387500000001261e+01 2.1511272991141621e-09 -1.4908995815684440e-07 -1.5124108545595856e-07
2.4393750000001269e+01 2.1595603089955077e-09 -1.4882724386191219e-07 -1.5098680417090770e-07
2.4400000000001270e+01 2.1665579845585168e-09 -1.4856693208994362e-07 -1.5073349007450214e-07
2.4406250000001268e+01 2.1176921563731750e-09 -1.4836345041407471e-07 -1.5048114257044789e-07
2.4412500000001270e+01 2.1026906218400957e-09 -1.4812707060937144e-07 -1.5022976123121154e-07
2.4418750000001271e+01 2.1074441968995612e-09 -1.4787190139028375e-07 -1.4997934558718331e-07
2.4425000000001269e+01 2.1131538309972500e-09 -1.4761674105306416e-07 -1.4972989488406141e-07
2.4431250000001270e+01 2.1128242056619130e-09 -1.4736858400251609e-07 -1.4948140820817800e-07
2.4437500000001279e+01 2.1137196084248526e-09 -1.4712016493925085e-07 -1.4923388454767570e-07
2.4443750000001280e+01 2.1089954788073873e-09 -1.4687832727841012e-07 -1.4898732275721750e-07
2.4450000000001278e+01 2.1052540925256700e-09 -1.4663646741302498e-07 -1.4874172150555065e-07
2.4456250000001280e+01 2.0810179049579697e-09 -1.4641606149720100e-07 -1.4849707940215897e-07
2.4462500000001281e+01 2.0689397951082202e-09 -1.4618445565158795e-07 -1.4825339544669617e-07
2.4468750000001279e+01 2.1062200819181542e-09 -1.4590444852307629e-07 -1.4801066860499445e-07
2.4475000000001280e+01 2.1115081850081700e-09 -1.4565738837287753e-07 -1.4776889655788570e-07
2.4481250000001289e+01 2.1136943062518461e-09 -1.4541438275708230e-07 -1.4752807706333415e-07
2.4487500000001290e+01 2.1112360080325663e-09 -1.4517697266566184e-07 -1.4728820867369441e-07
2.4493750000001292e+01 2.0928828224499730e-09 -1.4495640687780566e-07 -1.4704928970025564e-07
2.4500000000001290e+01 2.0414377131747774e-09 -1.4476988052796676e-07 -1.4681131824114154e-07
2.4506250000001291e+01 2.0253552408474499e-09 -1.4454893726419992e-07 -1.4657429250504737e-07
2.4512500000001289e+01 2.0203640610516577e-09 -1.4431784656215235e-07 -1.4633821062320401e-07
2.4518750000001290e+01 2.0163945077045171e-09 -1.4408667592388289e-07 -1.4610307043158741e-07
2.4525000000001299e+01 2.0384599392401918e-09 -1.4383040980428337e-07 -1.4586886974352356e-07
2.4531250000001300e+01 2.0619460010076762e-09 -1.4357365962777214e-07 -1.4563560562877981e-07
2.4537500000001302e+01 2.0721411760134751e-09 -1.4333113362848887e-07 -1.4540327480450235e-07
2.4543750000001300e+01 2.0747803696030844e-09 -1.4309709417408719e-07 -1.4517187454369027e-07
2.4550000000001301e+01 2.0705050576336803e-09 -1.4287089733496877e-07 -1.4494140239260245e-07
2.4556250000001299e+01 2.0788571831871925e-09 -1.4263299874533322e-07 -1.4471185592852041e-07
2.4562500000001300e+01 2.0746410337567165e-09 -1.4240859158573076e-07 -1.4448323261948748e-07
2.4568750000001309e+01 2.0732905185157065e-09 -1.4218223931530859e-07 -1.4425552983382429e-07
2.4575000000001310e+01 2.0781513881857159e-09 -1.4195059350182830e-07 -1.4402874489001402e-07
2.4581250000001312e+01 2.0912769085092592e-09 -1.4171159801176334e-07 -1.4380287492027260e-07
2.4587500000001310e+01 2.0887498359786668e-09 -1.4148916704930621e-07 -1.4357791688528488e-07
2.4593750000001311e+01 2.0844761284351692e-09 -1.4126939174016315e-07 -1.4335386786859832e-07
2.4600000000001309e+01 2.0766188161177965e-09 -1.4105410617309224e-07 -1.4313072498921004e-07
2.4606250000001310e+01 2.0669867322477970e-09 -1.4084149846379640e-07 -1.4290848519604420e-07
2.4612500000001319e+01 2.0647160713099182e-09 -1.4062242925641754e-07 -1.4268714532772746e-07
2.4618750000001320e+01 2.0633287806392312e-09 -1.4040337337203473e-07 -1.4246670215267396e-07
2.4625000000001322e+01 2.0702822542771817e-09 -1.4017687011144286e-07 -1.4224715236572004e-07
2.4631250000001319e+01 2.0652604566744278e-09 -1.3996323211533988e-07 -1.4202849257201431e-07
2.4637500000001321e+01 2.0747898490814428e-09 -1.3973592949409074e-07 -1.4181071934317218e-07
2.4643750000001319e+01 2.1282965310989945e-09 -1.3946553245607656e-07 -1.4159382898717556e-07
2.4650000000001320e+01 2.1121158424959803e-09 -1.3926570119334901e-07 -1.4137781703584499e-07
2.4656250000001329e+01 2.1094794248769671e-09 -1.3905320006538560e-07 -1.4116267949026257e-07
2.4662500000001330e+01 2.1101077395325827e-09 -1.3883830529689729e-07 -1.4094841303642987e-07
2.4668750000001332e+01 2.1039384668657309e-09 -1.3863107550801291e-07 -1.4073501397487864e-07
2.4675000000001329e+01 2.1162054820700544e-09 -1.3840627310917343e-07 -1.4052247859124348e-07
2.4681250000001331e+01 2.1389424244279521e-09 -1.3817186061967546e-07 -1.4031080304410341e-07
2.4687500000001329e+01 2.1328608644691519e-09 -1.3796712217133677e-07 -1.4009998303580592e-07
2.4693750000001330e+01 2.0859439233296398e-09 -1.3780407037696981e-07 -1.3989001430029945e-07
2.4700000000001339e+01 2.0168842869866080e-09 -1.3766400908091874e-07 -1.3968089336790535e-07
2.4706250000001340e+01 1.9958707399485192e-09 -1.3747674554306571e-07 -1.3947261628301423e-07
2.4712500000001342e+01 1.9758122232195689e-09 -1.3728936654186162e-07 -1.3926517876508119e-07
2.4718750000001339e+01 1.9694234443565366e-09 -1.3708915336257078e-07 -1.3905857680692731e-07
2.4725000000001341e+01 1.9266112053195751e-09 -1.3692619482693842e-07 -1.3885280603225800e-07
2.4731250000001339e+01 1.9016561864284136e-09 -1.3674620547026396e-07 -1.3864786165669237e-07
2.4737500000001340e+01 1.8868710361576437e-09 -1.3655686803556670e-07 -1.3844373907172434e-07
2.4743750000001349e+01 1.8707541016916903e-09 -1.3636967999256782e-07 -1.3824043409425951e-07
2.4750000000001350e+01 1.8738888999776927e-09 -1.3616405336588600e-07 -1.3803794226586369e-07
2.4756250000001351e+01 1.8634882580607022e-09 -1.3597277082052734e-07 -1.3783625907858804e-07
2.4762500000001349e+01 1.8557656050056520e-09 -1.3577961421878029e-07 -1.3763537982378594e-07
2.4768750000001351e+01 1.8384283930686141e-09 -1.3559687150884983e-07 -1.3743529990191844e-07
2.4775000000001349e+01 1.8180801664852216e-09 -1.3541793464360197e-07 -1.3723601481008719e-07
2.4781250000001350e+01 1.8252960856226893e-09 -1.3521222363973830e-07 -1.3703751972536099e-07
2.4787500000001359e+01 1.8593341657278568e-09 -1.3498047568542463e-07 -1.3683980985115249e-07
2.4793750000001360e+01 1.8254565144391255e-09 -1.3481742389128958e-07 -1.3664288040572871e-07
2.4800000000001361e+01 1.8026348052285647e-09 -1.3464409143179303e-07 -1.3644672623702159e-07
2.4806250000001359e+01 1.7622819272054890e-09 -1.3448905988871087e-07 -1.3625134181591636e-07
2.4812500000001361e+01 1.7669823264189224e-09 -1.3428973932857745e-07 -1.3605672165499637e-07
2.4818750000001359e+01 1.7691112666573007e-09 -1.3409374943767060e-07 -1.3586286070432791e-07
2.4825000000001360e+01 1.7755296027572621e-09 -1.3389422459650089e-07 -1.3566975419925815e-07
2.4831250000001361e+01 1.7823821626240178e-09 -1.3369501505874640e-07 -1.3547739722137042e-07
2.4837500000001370e+01 1.7179833821361948e-09 -1.3356780126354092e-07 -1.3528578464567712e-07
2.4843750000001371e+01 1.7000872393849244e-09 -1.3339482407556411e-07 -1.3509491131494903e-07
2.4850000000001369e+01 1.7181106423668292e-09 -1.3318666169941475e-07 -1.3490477234178158e-07
2.4856250000001371e+01 1.7235274418237946e-09 -1.3299183532208577e-07 -1.3471536276390957e-07
2.4862500000001369e+01 1.7239174780280857e-09 -1.3280275990017553e-07 -1.3452667737820362e-07
2.4868750000001370e+01 1.7256660052302476e-09 -1.3261304498965214e-07 -1.3433871099488239e-07
2.4875000000001371e+01 1.7038144026086169e-09 -1.3244764396344352e-07 -1.3415145836605213e-07
2.4881250000001380e+01 1.6771999660548965e-09 -1.3228771411614986e-07 -1.3396491408220476e-07
2.4887500000001381e+01 1.6761395250800610e-09 -1.3210293303697378e-07 -1.3377907256205384e-07
2.4893750000001379e+01 1.6849824094289053e-09 -1.3190894598840212e-07 -1.3359392839783102e-07
2.4900000000001381e+01 1.6928026736659333e-09 -1.3171667312403050e-07 -1.3340947579769643e-07
2.4906250000001378e+01 1.7096750385087043e-09 -1.3151603361909504e-07 -1.3322570865760375e-07
2.4912500000001380e+01 1.7120569916425152e-09 -1.3133056420141854e-07 -1.3304262119306105e-07
2.4918750000001381e+01 1.7148110880881857e-09 -1.3114539676447948e-07 -1.3286020785256767e-07
2.4925000000001390e+01 1.7164842117693499e-09 -1.3096197903887837e-07 -1.3267846325064772e-07
2.4931250000001391e+01 1.7172393437354543e-09 -1.3078014227116211e-07 -1.3249738161489756e-07
2.4937500000001389e+01 1.7173550348283591e-09 -1.3059960224386394e-07 -1.3231695727869230e-07
2.4943750000001391e+01 1.7204497520783625e-09 -1.3041673518895769e-07 -1.3213718494103605e-07
2.4950000000001388e+01 1.7228053327891358e-09 -1.3023525369253442e-07 -1.3195805902532356e-07
2.4956250000001390e+01 1.7346832289561524e-09 -1.3004489041176611e-07 -1.3177957364072226e-07
2.4962500000001391e+01 1.7241971104224668e-09 -1.2987752651124994e-07 -1.3160172362167241e-07
2.4968750000001400e+01 1.7298269534590971e-09 -1.2969467721983890e-07 -1.3142450417329799e-07
2.4975000000001401e+01 1.7227193135778254e-09 -1.2952519057304708e-07 -1.3124790988662491e-07
2.4981250000001399e+01 1.7267918487231840e-09 -1.2934514348477116e-07 -1.3107193533349434e-07
2.4987500000001400e+01 1.7379756512356177e-09 -1.2915859937120806e-07 -1.3089657502244368e-07
2.4993750000001398e+01 1.7433909029490627e-09 -1.2897843237884524e-07 -1.3072182328179430e-07
2.5000000000001400e+01 1.7529527619493749e-09 -1.2879472155444119e-07 -1.3054767431639057e-07
2.5006250000001401e+01 1.7642084819130180e-09 -1.2860991382976212e-07 -1.3037412231167514e-07
2.5012500000001410e+01 1.7645972877490931e-09 -1.2843656360655116e-07 -1.3020116089430026e-07
2.5018750000001411e+01 1.8168843155388560e-09 -1.2821189887543411e-07 -1.3002878319097296e-07
2.5025000000001409e+01 1.8234882669450795e-09 -1.2803349491723386e-07 -1.2985698318417894e-07
2.5031250000001410e+01 1.8470292148634092e-09 -1.2783872627150508e-07 -1.2968575548636849e-07
2.5037500000001408e+01 1.8696001603203688e-09 -1.2764549417458773e-07 -1.2951509433490809e-07
2.5043750000001410e+01 1.8906306992285647e-09 -1.2745436261948783e-07 -1.2934499331871639e-07
2.5050000000001411e+01 1.8960136562981212e-09 -1.2727943143883584e-07 -1.2917544509513397e-07
2.5056250000001420e+01 1.8908894005880275e-09 -1.2711555363847250e-07 -1.2900644303906053e-07
2.5062500000001421e+01 1.8942418159399073e-09 -1.2694373996421816e-07 -1.2883798178015807e-07
2.5068750000001419e+01 1.8975255405769355e-09 -1.2677253025121675e-07 -1.2867005579179368e-07
2.5075000000001420e+01 1.8943223024324061e-09 -1.2660833714758686e-07 -1.2850265945001926e-07
2.5081250000001418e+01 1.9007602621451708e-09 -1.2643502689262269e-07 -1.2833578715476786e-07
2.5087500000001420e+01 1.9118022749094604e-09 -1.2625763101678415e-07 -1.2816943329169361e-07
2.5093750000001421e+01 1.8925238993141428e-09 -1.2611106825485738e-07 -1.2800359215417153e-07
2.5100000000001430e+01 1.8930078066310388e-09 -1.2594524978464832e-07 -1.2783825759127936e-07
2.5106250000001431e+01 1.8972468057664279e-09 -1.2577617614081743e-07 -1.2767342294658386e-07
2.5112500000001429e+01 1.9003853862477162e-09 -1.2560869677717809e-07 -1.2750908216342581e-07
2.5118750000001430e+01 1.8614775585968436e-09 -1.2548375227791542e-07 -1.2734522983651226e-07
2.5125000000001432e+01 1.8591930045562984e-09 -1.2532266779882653e-07 -1.2718186080338283e-07
2.5131250000001430e+01 1.8595000627464050e-09 -1.2515946945516993e-07 -1.2701896951791634e-07
2.5137500000001431e+01 1.8608340850245048e-09 -1.2499571599985870e-07 -1.2685655008488320e-07
2.5143750000001440e+01 1.8618436087887644e-09 -1.2483275302327024e-07 -1.2669459663205900e-07
2.5150000000001441e+01 1.8613593130412729e-09 -1.2467174403948896e-07 -1.2653310335253023e-07
2.5156250000001439e+01 1.8661614181405673e-09 -1.2450590336503336e-07 -1.2637206478317392e-07
2.5162500000001440e+01 1.8763153431841212e-09 -1.2433515994555948e-07 -1.2621147528874360e-07
2.5168750000001442e+01 1.8929432412169649e-09 -1.2415838579468659e-07 -1.2605132903590355e-07
2.5175000000001440e+01 1.9035027638114656e-09 -1.2398811755080852e-07 -1.2589162031461998e-07
2.5181250000001441e+01 1.9117585585683264e-09 -1.2382058489632212e-07 -1.2573234345489045e-07
2.5187500000001450e+01 1.9155467257591866e-09 -1.2365794610485820e-07 -1.2557349283061739e-07
2.5193750000001451e+01 1.9244451443482422e-09 -1.2349061773161941e-07 -1.2541506287596765e-07
2.5200000000001449e+01 1.9288780634716705e-09 -1.2332816989872640e-07 -1.2525704796219807e-07
2.5206250000001450e+01 1.9299190952271915e-09 -1.2316952346932950e-07 -1.2509944256455669e-07
2.5212500000001452e+01 1.9311598538253709e-09 -1.2301108132103922e-07 -1.2494224117486459e-07
2.5218750000001450e+01 1.9338560494945204e-09 -1.2285158224049935e-07 -1.2478543828999387e-07
2.5225000000001451e+01 1.9380998911823847e-09 -1.2269092852787419e-07 -1.2462902841905657e-07
2.5231250000001459e+01 1.9459731305835401e-09 -1.2252703296394767e-07 -1.2447300609453121e-07
2.5237500000001461e+01 1.9508533948945800e-09 -1.2236651247829460e-07 -1.2431736587318918e-07
2.5243750000001459e+01 1.9260143961530061e-09 -1.2223608791832325e-07 -1.2416210231447625e-07
2.5250000000001460e+01 1.9202160770019084e-09 -1.2208699384783083e-07 -1.2400720992483274e-07
2.5256250000001462e+01 1.9210807032659460e-09 -1.2193160259241224e-07 -1.2385268329567819e-07
2.5262500000001459e+01 1.9195924017429183e-09 -1.2177892472213504e-07 -1.2369851712387796e-07
2.5268750000001461e+01 1.9143114074507101e-09 -1.2163039464493939e-07 -1.2354470605239010e-07
2.5275000000001469e+01 1.9275744062163077e-09 -1.2146367023274734e-07 -1.2339124463896365e-07
2.5281250000001471e+01 1.9349728873422143e-09 -1.2130315418798516e-07 -1.2323812707532737e-07
2.5287500000001469e+01 1.9400398975376957e-09 -1.2114530711930495e-07 -1.2308534701684265e-07
2.5293750000001470e+01 1.9330113781487091e-09 -1.2099988566657863e-07 -1.2293289704472734e-07
2.5300000000001472e+01 1.9198086122943343e-09 -1.2086096123906126e-07 -1.2278076985135560e-07
2.5306250000001469e+01 1.9006489982381274e-09 -1.2072831179214771e-07 -1.2262896079038584e-07
2.5312500000001471e+01 1.8807910013687242e-09 -1.2059667486849535e-07 -1.2247746586986407e-07
2.5318750000001479e+01 1.8427636410429379e-09 -1.2048351649679650e-07 -1.2232628013783943e-07
2.5325000000001481e+01 1.8180126768371752e-09 -1.2035738627955189e-07 -1.2217539895638906e-07
2.5331250000001479e+01 1.8252917433932267e-09 -1.2019952588819486e-07 -1.2202481763158809e-07
2.5337500000001480e+01 1.8393983792396613e-09 -1.2003513294442427e-07 -1.2187453132366393e-07
2.5343750000001481e+01 1.8495010303174497e-09 -1.1987503434338125e-07 -1.2172453537369870e-07
2.5350000000001479e+01 1.8331371034399096e-09 -1.1974168767640768e-07 -1.2157482477984759e-07
2.5356250000001481e+01 1.8297010416520622e-09 -1.1959569334860144e-07 -1.2142539439025351e-07
2.5362500000001489e+01 1.8289205862210310e-09 -1.1944731870256268e-07 -1.2127623928878371e-07
2.5368750000001491e+01 1.8450505545099836e-09 -1.1928230403410241e-07 -1.2112735458861239e-07
2.5375000000001489e+01 1.8373806877030527e-09 -1.1914135455985586e-07 -1.2097873524755891e-07
2.5381250000001490e+01 1.8255612466631427e-09 -1.1900481489132767e-07 -1.2083037613799082e-07
2.5387500000001491e+01 1.8039206923226261e-09 -1.1887835160703870e-07 -1.2068227229936132e-07
2.5393750000001489e+01 1.7834142030958986e-09 -1.1875100458528962e-07 -1.2053441878838552e-07
2.5400000000001491e+01 1.7729007883952187e-09 -1.1861390980524933e-07 -1.2038681059364455e-07
2.5406250000001499e+01 1.7677213522782897e-09 -1.1847172132190489e-07 -1.2023944267418318e-07
2.5412500000001501e+01 1.7683816549449979e-09 -1.1832392843300151e-07 -1.2009231008794650e-07
2.5418750000001499e+01 1.7595958066274347e-09 -1.1818581224791326e-07 -1.1994540805454069e-07
2.5425000000001500e+01 1.7587229636021576e-09 -1.1804000887846813e-07 -1.1979873184207029e-07
2.5431250000001501e+01 1.7624055400623172e-09 -1.1788987119840206e-07 -1.1965227673846438e-07
2.5437500000001499e+01 1.7789388717525374e-09 -1.1772709918038268e-07 -1.1950603805213521e-07
2.5443750000001501e+01 1.7778092787688130e-09 -1.1758220175292591e-07 -1.1936001103169472e-07
2.5450000000001509e+01 1.7754078276829908e-09 -1.1743878314247136e-07 -1.1921419097015435e-07
2.5456250000001511e+01 1.7763840150043074e-09 -1.1729218929443339e-07 -1.1906857330943770e-07
2.5462500000001508e+01 1.7821899659137233e-09 -1.1714096359586977e-07 -1.1892315356178350e-07
2.5468750000001510e+01 1.7940868037225549e-09 -1.1698384039246616e-07 -1.1877792719618872e-07
2.5475000000001511e+01 1.7934626631688189e-09 -1.1683942702231506e-07 -1.1863288968548388e-07
2.5481250000001509e+01 1.7984497815002595e-09 -1.1668958688208591e-07 -1.1848803666358617e-07
2.5487500000001511e+01 1.8001621138298808e-09 -1.1654320175577674e-07 -1.1834336386960662e-07
2.5493750000001519e+01 1.7945008151469312e-09 -1.1640436614596901e-07 -1.1819886696111594e-07
2.5500000000001521e+01 1.7852007694278780e-09 -1.1626934082184647e-07 -1.1805454159127435e-07
2.5506250000001518e+01 1.7916733303772192e-09 -1.1611871020282346e-07 -1.1791038353320068e-07
2.5512500000001520e+01 1.7591357002787016e-09 -1.1600725269286931e-07 -1.1776638839314801e-07
2.5518750000001521e+01 1.7517635651486562e-09 -1.1587078851957451e-07 -1.1762255208472317e-07
2.5525000000001519e+01 1.7501598477217110e-09 -1.1572871105873300e-07 -1.1747887090645471e-07
2.5531250000001521e+01 1.7631314944193246e-09 -1.1557220958022399e-07 -1.1733534107464331e-07
2.5537500000001529e+01 1.7517629981534569e-09 -1.1544019518068066e-07 -1.1719195817883412e-07
2.5543750000001531e+01 1.7350432871943748e-09 -1.1531367416492564e-07 -1.1704871745212002e-07
2.5550000000001528e+01 1.7459686790716980e-09 -1.1515964626344675e-07 -1.1690561494251845e-07
2.5556250000001530e+01 1.7379681272599523e-09 -1.1502467867072368e-07 -1.1676264679798364e-07
2.5562500000001531e+01 1.7036833618186613e-09 -1.1491612550426796e-07 -1.1661980886608662e-07
2.5568750000001529e+01 1.6992434928596222e-09 -1.1477785388795432e-07 -1.1647709738081394e-07
2.5575000000001531e+01 1.6854142590632910e-09 -1.1464909466238517e-07 -1.1633450892144846e-07
2.5581250000001539e+01 1.7082753621333288e-09 -1.1448376469031998e-07 -1.1619204005245331e-07
2.5587500000001540e+01 1.7372522758319765e-09 -1.1431243507329002e-07 -1.1604968734912199e-07
2.5593750000001538e+01 1.7483653004819973e-09 -1.1415908218740952e-07 -1.1590744748789152e-07
2.5600000000001540e+01 1.7405716106134862e-09 -1.1402474520136502e-07 -1.1576531681197850e-07
2.5606250000001541e+01 1.7358142193888755e-09 -1.1388747722660039e-07 -1.1562329144598926e-07
2.5612500000001539e+01 1.7325175802346564e-09 -1.1374885033891828e-07 -1.1548136791915294e-07
2.5618750000001540e+01 1.7296393304178552e-09 -1.1360990370687577e-07 -1.1533954303729363e-07
2.5625000000001549e+01 1.7082181170399168e-09 -1.1348959549890630e-07 -1.1519781361594622e-07
2.5631250000001550e+01 1.7016595766528752e-09 -1.1335451688407526e-07 -1.1505617646072814e-07
2.5637500000001548e+01 1.6956964303510367e-09 -1.1321893200748033e-07 -1.1491462843783136e-07
2.5643750000001550e+01 1.6926970735095426e-09 -1.1308046943267684e-07 -1.1477316650618638e-07
2.5650000000001551e+01 1.6582016007623549e-09 -1.1297358604165016e-07 -1.1463178764241251e-07
2.5656250000001549e+01 1.6588779881382657e-09 -1.1283161072132527e-07 -1.1449048870946353e-07
2.5662500000001550e+01 1.6458733470833732e-09 -1.1270339328459325e-07 -1.1434926663167662e-07
2.5668750000001559e+01 1.6468782762383906e-09 -1.1256124032839230e-07 -1.1420811860463069e-07
2.5675000000001560e+01 1.6542562276647463e-09 -1.1241278574655953e-07 -1.1406704197422428e-07
2.5681250000001562e+01 1.6712152624546820e-09 -1.1225481877372379e-07 -1.1392603403617847e-07
2.5687500000001560e+01 1.6867126992262750e-09 -1.1209837946783367e-07 -1.1378509216705995e-07
2.5693750000001561e+01 1.6977306277887984e-09 -1.1194648319443287e-07 -1.1364421382222167e-07
2.5700000000001559e+01 1.6989106421345377e-09 -1.1180448566964690e-07 -1.1350339631178143e-07
2.5706250000001560e+01 1.6956946772862534e-09 -1.1166694235950862e-07 -1.1336263703679487e-07
2.5712500000001569e+01 1.6787763686175215e-09 -1.1154315693302822e-07 -1.1322193330164575e-07
2.5718750000001570e+01 1.6596723917642567e-09 -1.1142160971641910e-07 -1.1308128210818336e-07
2.5725000000001572e+01 1.6512809832946636e-09 -1.1128939991775467e-07 -1.1294068090104933e-07
2.5731250000001570e+01 1.6530403929936756e-09 -1.1114708708962933e-07 -1.1280012748262300e-07
2.5737500000001571e+01 1.6717117623719915e-09 -1.1098790775318753e-07 -1.1265961951555952e-07
2.5743750000001569e+01 1.6852699535120971e-09 -1.1083388429259827e-07 -1.1251915424611037e-07
2.5750000000001570e+01 1.6865307622924984e-09 -1.1069219763013263e-07 -1.1237872839242513e-07
2.5756250000001579e+01 1.6712061143761774e-09 -1.1056713322672899e-07 -1.1223833934110517e-07
2.5762500000001580e+01 1.6508847834583422e-09 -1.1044710035432435e-07 -1.1209798513778269e-07
2.5768750000001582e+01 1.6516859905804970e-09 -1.1030597768521823e-07 -1.1195766367579872e-07
2.5775000000001580e+01 1.6328981204043961e-09 -1.1018447487746590e-07 -1.1181737299787030e-07
2.5781250000001581e+01 1.6330887502128598e-09 -1.1004402278300402e-07 -1.1167711153321688e-07
2.5787500000001579e+01 1.6324321602706010e-09 -1.0990444554441066e-07 -1.1153687770468126e-07
2.5793750000001580e+01 1.6383917207875239e-09 -1.0975827802181816e-07 -1.1139666974260569e-07
2.5800000000001589e+01 1.6464480041372109e-09 -1.0961003660255353e-07 -1.1125648460669075e-07
2.5806250000001590e+01 1.6483862112841894e-09 -1.0946793249641826e-07 -1.1111631870770245e-07
2.5812500000001592e+01 1.6449988013118742e-09 -1.0933117078335287e-07 -1.1097616958466475e-07
2.5818750000001589e+01 1.6591991997096124e-09 -1.0917683646031577e-07 -1.1083603566002538e-07
2.5825000000001591e+01 1.6685375692233074e-09 -1.0902737823667871e-07 -1.1069591580590202e-07
2.5831250000001589e+01 1.6690292766853364e-09 -1.0888677959290211e-07 -1.1055580886958744e-07
2.5837500000001590e+01 1.6907468107091207e-09 -1.0872496680744718e-07 -1.1041571361815630e-07
2.5843750000001599e+01 1.6897906040117598e-09 -1.0858583809876984e-07 -1.1027562870278160e-07
2.5850000000001600e+01 1.6894073946381593e-09 -1.0844614539704288e-07 -1.1013555279168104e-07
2.5856250000001602e+01 1.6941968153412209e-09 -1.0830128793768192e-07 -1.0999548475302314e-07
2.5862500000001599e+01 1.6885970527370952e-09 -1.0816682660678503e-07 -1.0985542365952213e-07
2.5868750000001601e+01 1.6862497018290894e-09 -1.0802911898364118e-07 -1.0971536868547026e-07
2.5875000000001599e+01 1.6827974614412430e-09 -1.0789252158364475e-07 -1.0957531904508599e-07
2.5881250000001600e+01 1.6948307133906779e-09 -1.0774044323367031e-07 -1.0943527394706098e-07
2.5887500000001609e+01 1.6962760939767961e-09 -1.0759895641128979e-07 -1.0929523250526658e-07
2.5893750000001610e+01 1.6945045870905964e-09 -1.0746068923592533e-07 -1.0915519382301592e-07
2.5900000000001612e+01 1.6971626015412500e-09 -1.0731799449101633e-07 -1.0901515709255758e-07
2.5906250000001609e+01 1.6827634118488494e-09 -1.0719235721271861e-07 -1.0887512062456746e-07
2.5912500000001611e+01 1.6700565733877758e-09 -1.0706502795440951e-07 -1.0873508452779728e-07
2.5918750000001609e+01 1.6543711302313076e-09 -1.0694067853482020e-07 -1.0859504966505151e-07
2.5925000000001610e+01 1.6399295353520872e-09 -1.0681508566532175e-07 -1.0845501520067383e-07
2.5931250000001619e+01 1.6259718033554599e-09 -1.0668900873852406e-07 -1.0831498054187952e-07
2.5937500000001620e+01 1.5756113828444583e-09 -1.0659933380450034e-07 -1.0817494518734480e-07
2.5943750000001621e+01 1.5697701473300054e-09 -1.0646513892706788e-07 -1.0803490907439788e-07
2.5950000000001619e+01 1.5533321252373954e-09 -1.0634154001824288e-07 -1.0789487214348027e-07
2.5956250000001621e+01 1.5642801996939828e-09 -1.0619055412772555e-07 -1.0775483432741953e-07
2.5962500000001619e+01 1.5482932852287488e-09 -1.0606650224790635e-07 -1.0761479553313510e-07
2.5968750000001620e+01 1.5066635549779160e-09 -1.0596809207894330e-07 -1.0747475563392122e-07
2.5975000000001629e+01 1.5013461362596152e-09 -1.0583336873523081e-07 -1.0733471487149042e-07
2.5981250000001630e+01 1.4978621687615807e-09 -1.0569681130332226e-07 -1.0719467347208384e-07
2.5987500000001631e+01 1.4915224660497939e-09 -1.0556310936491273e-07 -1.0705463183096252e-07
2.5993750000001629e+01 1.4871394768629461e-09 -1.0542744899314770e-07 -1.0691458847001064e-07
2.6000000000001631e+01 1.4876379982827634e-09 -1.0528690363995445e-07 -1.0677454163823721e-07
2.6006250000001629e+01 1.4909663149966033e-09 -1.0514352499772207e-07 -1.0663449131271867e-07
2.6012500000001630e+01 1.4911779781899674e-09 -1.0500325942073118e-07 -1.0649443739892115e-07
2.6018750000001631e+01 1.4857726219471211e-09 -1.0486860713141257e-07 -1.0635437975335969e-07
2.6025000000001640e+01 1.4866251349622808e-09 -1.0472769318411603e-07 -1.0621431831907831e-07
2.6031250000001641e+01 1.5105044689484160e-09 -1.0456374877063478e-07 -1.0607425323958320e-07
2.6037500000001639e+01 1.5154000521197694e-09 -1.0441878472992281e-07 -1.0593418478204258e-07
2.6043750000001641e+01 1.5354714860095270e-09 -1.0425864171989946e-07 -1.0579411320590899e-07
2.6050000000001639e+01 1.5387652117805832e-09 -1.0411527195945068e-07 -1.0565403717123126e-07
2.6056250000001640e+01 1.5358715980248516e-09 -1.0397808392068465e-07 -1.0551395551870950e-07
2.6062500000001641e+01 1.5367832356297191e-09 -1.0383708559655728e-07 -1.0537386883218700e-07
2.6068750000001650e+01 1.5383255362316753e-09 -1.0369545222474194e-07 -1.0523377776097362e-07
2.6075000000001651e+01 1.5369953085285656e-09 -1.0355668766945802e-07 -1.0509368297798658e-07
2.6081250000001649e+01 1.5356842669938110e-09 -1.0341790090965449e-07 -1.0495358517664830e-07
2.6087500000001651e+01 1.5306361226403441e-09 -1.0328284893998824e-07 -1.0481348506262858e-07
2.6093750000001648e+01 1.5334822908965178e-09 -1.0313990106428826e-07 -1.0467338335518478e-07
2.6100000000001650e+01 1.5418742735125314e-09 -1.0299140651424000e-07 -1.0453328078775254e-07
2.6106250000001651e+01 1.5405405935623737e-09 -1.0285263751794608e-07 -1.0439317811150846e-07
2.6112500000001660e+01 1.5344026008878146e-09 -1.0271867356678597e-07 -1.0425307616767378e-07
2.6118750000001661e+01 1.5280619138285445e-09 -1.0258491389689594e-07 -1.0411297581072449e-07
2.6125000000001659e+01 1.5279054471924590e-09 -1.0244497250514625e-07 -1.0397287795233871e-07
2.6131250000001661e+01 1.5281432140762101e-09 -1.0230464031477542e-07 -1.0383278352885163e-07
2.6137500000001658e+01 1.5069845081609357e-09 -1.0218570878354359e-07 -1.0369269329170453e-07
2.6143750000001660e+01 1.5135553916049010e-09 -1.0203905276282466e-07 -1.0355260815442956e-07
2.6150000000001661e+01 1.4990692986444326e-09 -1.0191345989338699e-07 -1.0341252919203142e-07
2.6156250000001670e+01 1.4877125334145457e-09 -1.0178474507668836e-07 -1.0327245761010291e-07
2.6162500000001671e+01 1.4577350663121486e-09 -1.0167465980257437e-07 -1.0313239486888652e-07
2.6168750000001669e+01 1.4523439612110353e-09 -1.0153999863152929e-07 -1.0299234259274033e-07
2.6175000000001670e+01 1.4491541510694955e-09 -1.0140314810056420e-07 -1.0285230225163370e-07
2.6181250000001668e+01 1.4439124840268874e-09 -1.0126836258454021e-07 -1.0271227506856710e-07
2.6187500000001670e+01 1.4559603211622270e-09 -1.0111630199813792e-07 -1.0257226231930014e-07
2.6193750000001671e+01 1.4520498853787089e-09 -1.0098021530067149e-07 -1.0243226518605020e-07
2.6200000000001680e+01 1.4559810991968297e-09 -1.0083630375121288e-07 -1.0229228485040971e-07
2.6206250000001681e+01 1.4480240292199187e-09 -1.0070429823369961e-07 -1.0215232226291953e-07
2.6212500000001679e+01 1.4453569081988160e-09 -1.0056702137720796e-07 -1.0201237828540678e-07
2.6218750000001680e+01 1.4422167252196270e-09 -1.0043023745962491e-07 -1.0187245418484454e-07
2.6225000000001678e+01 1.4327073956067574e-09 -1.0029984398588578e-07 -1.0173255138149254e-07
2.6231250000001680e+01 1.4464020822550131e-09 -1.0014626905527845e-07 -1.0159267113753347e-07
2.6237500000001681e+01 1.4453770941293835e-09 -1.0000743788649515e-07 -1.0145281498062454e-07
2.6243750000001690e+01 1.4418110815882880e-09 -9.9871173553231245e-08 -1.0131298463481953e-07
2.6250000000001691e+01 1.4374552825488807e-09 -9.9735726344340558e-08 -1.0117318162688944e-07
2.6256250000001689e+01 1.4406112874679321e-09 -9.9592796232206947e-08 -1.0103340751967488e-07
2.6262500000001690e+01 1.4247863115821077e-09 -9.9468877579033807e-08 -1.0089366389061591e-07
2.6268750000001688e+01 1.4138112810482099e-09 -9.9340140558046872e-08 -1.0075395183909508e-07
2.6275000000001690e+01 1.4110929888747170e-09 -9.9203179004780580e-08 -1.0061427199365530e-07
2.6281250000001691e+01 1.4118408612022748e-09 -9.9062784641978608e-08 -1.0047462550318088e-07
2.6287500000001700e+01 1.4117223920267901e-09 -9.8923291780160174e-08 -1.0033501417218696e-07
2.6293750000001701e+01 1.4050817378779763e-09 -9.8790358116196153e-08 -1.0019543985407413e-07
2.6300000000001699e+01 1.3761286666645203e-09 -9.8679775462107505e-08 -1.0005590412877203e-07
2.6306250000001700e+01 1.3756600922854400e-09 -9.8540748894015781e-08 -9.9916408986301222e-08
2.6312500000001702e+01 1.3689237932174261e-09 -9.8408032833652117e-08 -9.9776956626869543e-08
2.6318750000001700e+01 1.3606245251144566e-09 -9.8276924376283987e-08 -9.9637548901398443e-08
2.6325000000001701e+01 1.3259127479785121e-09 -9.8172274753926968e-08 -9.9498187501905481e-08
2.6331250000001710e+01 1.3415684365253720e-09 -9.8017305383146293e-08 -9.9358873819671665e-08
2.6337500000001711e+01 1.3432314703563683e-09 -9.7876378113403938e-08 -9.9219609583760306e-08
2.6343750000001709e+01 1.3342301606117052e-09 -9.7746166716239401e-08 -9.9080396876851106e-08
2.6350000000001710e+01 1.3378185760499517e-09 -9.7603418680569663e-08 -9.8941237256619615e-08
2.6356250000001712e+01 1.3381887691486670e-09 -9.7463943582432094e-08 -9.8802132351580761e-08
2.6362500000001710e+01 1.3411027341303223e-09 -9.7321981584774672e-08 -9.8663084318904995e-08
2.6368750000001711e+01 1.3413312931686197e-09 -9.7182764058323481e-08 -9.8524095351492101e-08
2.6375000000001720e+01 1.3410525973203042e-09 -9.7044114966005907e-08 -9.8385167563326211e-08
2.6381250000001721e+01 1.3420805782148641e-09 -9.6904222424121391e-08 -9.8246303002336255e-08
2.6387500000001719e+01 1.3428718663666557e-09 -9.6764631862844265e-08 -9.8107503729210920e-08
2.6393750000001720e+01 1.3402310864728011e-09 -9.6628540724430735e-08 -9.7968771810903536e-08
2.6400000000001722e+01 1.3417408954607288e-09 -9.6488368406233688e-08 -9.7830109301694417e-08
2.6406250000001720e+01 1.3376911292226045e-09 -9.6353827139272319e-08 -9.7691518268494923e-08
2.6412500000001721e+01 1.3392171946996708e-09 -9.6213783606891362e-08 -9.7553000801591033e-08
2.6418750000001729e+01 1.3232774046545358e-09 -9.6091281598245008e-08 -9.7414559002899543e-08
2.6425000000001731e+01 1.3259296422703840e-09 -9.5950265510658499e-08 -9.7276195152928883e-08
2.6431250000001729e+01 1.3504135662921469e-09 -9.5787497933518729e-08 -9.7137911499810876e-08
2.6437500000001730e+01 1.3466813536637969e-09 -9.5653027720721722e-08 -9.6999709074385518e-08
2.6443750000001732e+01 1.3407131457062533e-09 -9.5520875653654566e-08 -9.6861588799360820e-08
2.6450000000001729e+01 1.3403314625121437e-09 -9.5383221321331592e-08 -9.6723552783843736e-08
2.6456250000001731e+01 1.3449790820556481e-09 -9.5240624275994554e-08 -9.6585603358050202e-08
2.6462500000001739e+01 1.3451725091520125e-09 -9.5102570263220375e-08 -9.6447742772372388e-08
2.6468750000001741e+01 1.3511812010078450e-09 -9.4958791940747474e-08 -9.6309973141755319e-08
2.6475000000001739e+01 1.3879073349419264e-09 -9.4784389226309077e-08 -9.6172296561251003e-08
2.6481250000001740e+01 1.4067163867170175e-09 -9.4627998770114426e-08 -9.6034715156831444e-08
2.6487500000001742e+01 1.4097373534244935e-09 -9.4487493385010004e-08 -9.5897230738434498e-08
2.6493750000001739e+01 1.4109388094083644e-09 -9.4348906465345750e-08 -9.5759845274754114e-08
2.6500000000001741e+01 1.4155766604971163e-09 -9.4206984435608279e-08 -9.5622561096105395e-08
2.6506250000001749e+01 1.4484463560088120e-09 -9.4036933795265621e-08 -9.5485380151274433e-08
2.6512500000001751e+01 1.4452533608553075e-09 -9.3903049780386962e-08 -9.5348303141242269e-08
2.6518750000001749e+01 1.4459358159551770e-09 -9.3765395448063061e-08 -9.5211331264018238e-08
2.6525000000001750e+01 1.4388522611543888e-09 -9.3635614817323209e-08 -9.5074467078477597e-08
2.6531250000001751e+01 1.4385269069293121e-09 -9.3499186171165211e-08 -9.4937713078094523e-08
2.6537500000001749e+01 1.4362358879792007e-09 -9.3364835862562370e-08 -9.4801071750541570e-08
2.6543750000001751e+01 1.4154526754939539e-09 -9.3249092891746102e-08 -9.4664545567240056e-08
2.6550000000001759e+01 1.4073147409940389e-09 -9.3120822164267171e-08 -9.4528136905261210e-08
2.6556250000001761e+01 1.4134365850037360e-09 -9.2978411636558358e-08 -9.4391848221562094e-08
2.6562500000001759e+01 1.3926847647864813e-09 -9.2862997291863233e-08 -9.4255682056649714e-08
2.6568750000001760e+01 1.3937740098241858e-09 -9.2725866984700878e-08 -9.4119640994525063e-08
2.6575000000001761e+01 1.3895774738425941e-09 -9.2594150125059375e-08 -9.3983727598901970e-08
2.6581250000001759e+01 1.3884375768546852e-09 -9.2459506717577530e-08 -9.3847944294432216e-08
2.6587500000001761e+01 1.3806400980051219e-09 -9.2331653434009168e-08 -9.3712293532014290e-08
2.6593750000001769e+01 1.3805979688922933e-09 -9.2196179579547514e-08 -9.3576777548439807e-08
2.6600000000001771e+01 1.3712912301104394e-09 -9.2070107093868027e-08 -9.3441398323978466e-08
2.6606250000001769e+01 1.3601917972625733e-09 -9.1945966396198831e-08 -9.3306158193461405e-08
2.6612500000001770e+01 1.3522272826864604e-09 -9.1818832537150730e-08 -9.3171059819837191e-08
2.6618750000001771e+01 1.3519388611215251e-09 -9.1684166925155824e-08 -9.3036105786277349e-08
2.6625000000001769e+01 1.3660480496919183e-09 -9.1535250490468868e-08 -9.2901298540160787e-08
2.6631250000001771e+01 1.3592341228931856e-09 -9.1407406088685233e-08 -9.2766640211578418e-08
2.6637500000001779e+01 1.3449062315245245e-09 -9.1287226666611847e-08 -9.2632132898136372e-08
2.6643750000001781e+01 1.3411854239899333e-09 -9.1156593384746167e-08 -9.2497778808736100e-08
2.6650000000001778e+01 1.3465861802157746e-09 -9.1016993941681562e-08 -9.2363580121897336e-08
2.6656250000001780e+01 1.3566698649863868e-09 -9.0872869229465127e-08 -9.2229539094451514e-08
2.6662500000001781e+01 1.3545278717581758e-09 -9.0741130165363132e-08 -9.2095658037121308e-08
2.6668750000001779e+01 1.3227142172368719e-09 -9.0639225014430388e-08 -9.1961939231667260e-08
2.6675000000001781e+01 1.3150767970142686e-09 -9.0513307959818005e-08 -9.1828384756832273e-08
2.6681250000001789e+01 1.3222385749643962e-09 -9.0372758165689842e-08 -9.1694996740654238e-08
2.6687500000001791e+01 1.3109617312736214e-09 -9.0250815709659896e-08 -9.1561777440933517e-08
2.6693750000001788e+01 1.3216738802718388e-09 -9.0107055150698479e-08 -9.1428729030970318e-08
2.6700000000001790e+01 1.3267548091820659e-09 -8.9969098837607364e-08 -9.1295853646789430e-08
2.6706250000001791e+01 1.3180753518656982e-09 -8.9845078043972564e-08 -9.1163153395838262e-08
2.6712500000001789e+01 1.3127616549995268e-09 -8.9717868689862047e-08 -9.1030630344861574e-08
2.6718750000001791e+01 1.3083199711283893e-09 -8.9589966556482163e-08 -9.0898286527610552e-08
2.6725000000001799e+01 1.3090245013259489e-09 -8.9457099505685452e-08 -9.0766124007011401e-08
2.6731250000001801e+01 1.3095971151169759e-09 -8.9324547758431129e-08 -9.0634144873548105e-08
2.6737500000001798e+01 1.3262846570963894e-09 -8.9176066531168490e-08 -9.0502351188264879e-08
2.6743750000001800e+01 1.3278693348845325e-09 -8.9042875295299596e-08 -9.0370744630184129e-08
2.6750000000001801e+01 1.3207521641460279e-09 -8.8918574725462590e-08 -9.0239326889608618e-08
2.6756250000001799e+01 1.3261271965588714e-09 -8.8781972884563215e-08 -9.0108100081122086e-08
2.6762500000001801e+01 1.3293238408988590e-09 -8.8647742479943497e-08 -8.9977066320842356e-08
2.6768750000001809e+01 1.3099912722776261e-09 -8.8536236120141620e-08 -8.9846227392419246e-08
2.6775000000001810e+01 1.3037031374248663e-09 -8.8411882259700083e-08 -8.9715585397124949e-08
2.6781250000001808e+01 1.2816671076500600e-09 -8.8303475642733811e-08 -8.9585142750383871e-08
2.6787500000001810e+01 1.2843014634362697e-09 -8.8170599710204400e-08 -8.9454901173640670e-08
2.6793750000001811e+01 1.2810046303362946e-09 -8.8043856649713219e-08 -8.9324861280049513e-08
2.6800000000001809e+01 1.2790563009142372e-09 -8.7915967839110612e-08 -8.9195024140024850e-08
2.6806250000001810e+01 1.2736047514030945e-09 -8.7791787173310291e-08 -8.9065391924713385e-08
2.6812500000001819e+01 1.2691684624563222e-09 -8.7666798265098345e-08 -8.8935966727554667e-08
2.6818750000001820e+01 1.2653719906160441e-09 -8.7541378590552189e-08 -8.8806750581168233e-08
2.6825000000001818e+01 1.2607518564015656e-09 -8.7416993643815008e-08 -8.8677745500216574e-08
2.6831250000001820e+01 1.2647513954513886e-09 -8.7284202088235972e-08 -8.8548953483687361e-08
2.6837500000001821e+01 1.2681177504670713e-09 -8.7152258743097460e-08 -8.8420376493564531e-08
2.6843750000001819e+01 1.2690010149946537e-09 -8.7023015460404295e-08 -8.8292016475398948e-08
2.6850000000001820e+01 1.2745885132573024e-09 -8.6889286876592700e-08 -8.8163875389850002e-08
2.6856250000001829e+01 1.2722655563358669e-09 -8.6763689566164292e-08 -8.8035955122500159e-08
2.6862500000001830e+01 1.2587031916371209e-09 -8.6649554198439393e-08 -8.7908257390076514e-08
2.6868750000001828e+01 1.2399027520332441e-09 -8.6540881127946205e-08 -8.7780783879979449e-08
2.6875000000001830e+01 1.2197959597809647e-09 -8.6433740165128611e-08 -8.7653536124909576e-08
2.6881250000001831e+01 1.2499871502184547e-09 -8.6276528143949630e-08 -8.7526515294168085e-08
2.6887500000001829e+01 1.2512123123898443e-09 -8.6148510547475148e-08 -8.7399722859864993e-08
2.6893750000001830e+01 1.2450515972377516e-09 -8.6028109080851657e-08 -8.7273160678089408e-08
2.6900000000001839e+01 1.2319107348979861e-09 -8.5914919622947426e-08 -8.7146830357845412e-08
2.6906250000001840e+01 1.2134617459246265e-09 -8.5807272398577471e-08 -8.7020734144502097e-08
2.6912500000001842e+01 1.2120759809354413e-09 -8.5682798633948623e-08 -8.6894874614884064e-08
2.6918750000001840e+01 1.2174612985561861e-09 -8.5551792317091519e-08 -8.6769253615647705e-08
2.6925000000001841e+01 1.2087204543437062e-09 -8.5435152286075788e-08 -8.6643872740419495e-08
2.6931250000001839e+01 1.2151736819122190e-09 -8.5303559771461537e-08 -8.6518733453373756e-08
2.6937500000001840e+01 1.2130591367647335e-09 -8.5180777986673739e-08 -8.6393837123438472e-08
2.6943750000001849e+01 1.2114021264367660e-09 -8.5057783039016985e-08 -8.6269185165453751e-08
2.6950000000001850e+01 1.2027342891462925e-09 -8.4942044509242595e-08 -8.6144778798388888e-08
2.6956250000001852e+01 1.1897518280258020e-09 -8.4830866775556658e-08 -8.6020618603582460e-08
2.6962500000001850e+01 1.1876075068482376e-09 -8.4709097514263946e-08 -8.5896705021112184e-08
2.6968750000001851e+01 1.2011471123699344e-09 -8.4571891711940549e-08 -8.5773038824310483e-08
2.6975000000001849e+01 1.2074434547101140e-09 -8.4442177694683473e-08 -8.5649621149393587e-08
2.6981250000001850e+01 1.2171248102397585e-09 -8.4309328407508864e-08 -8.5526453217748622e-08
2.6987500000001859e+01 1.2177134942943838e-09 -8.4185822757261775e-08 -8.5403536251556159e-08
2.6993750000001860e+01 1.2215299488765572e-09 -8.4059341709500120e-08 -8.5280871658376677e-08
2.7000000000001862e+01 1.2206928098762217e-09 -8.3937767847411593e-08 -8.5158460657287815e-08
2.7006250000001859e+01 1.2291077698116087e-09 -8.3807196737979150e-08 -8.5036304507790758e-08
2.7012500000001861e+01 1.2328629070899763e-09 -8.3681541696004455e-08 -8.4914404603094432e-08
2.7018750000001859e+01 1.2327411470099220e-09 -8.3560021124668611e-08 -8.4792762271678533e-08
2.7025000000001860e+01 1.2353207324097028e-09 -8.3436058062583604e-08 -8.4671378794993307e-08
2.7031250000001869e+01 1.2369080842615507e-09 -8.3313347332023139e-08 -8.4550255416284690e-08
2.7037500000001870e+01 1.2393607049439092e-09 -8.3190032640326722e-08 -8.4429393345270631e-08
2.7043750000001872e+01 1.2517702371894776e-09 -8.3057023481084556e-08 -8.4308793718274034e-08
2.7050000000001869e+01 1.2539450327623260e-09 -8.2934512590810389e-08 -8.4188457623572715e-08
2.7056250000001871e+01 1.2557805685567086e-09 -8.2812605661767332e-08 -8.4068386230324040e-08
2.7062500000001869e+01 1.2517004365035274e-09 -8.2696880454619541e-08 -8.3948580891123068e-08
2.7068750000001870e+01 1.2515906172887055e-09 -8.2577451543367580e-08 -8.3829042160656285e-08
2.7075000000001879e+01 1.2455084009603555e-09 -8.2464262085467279e-08 -8.3709770486427635e-08
2.7081250000001880e+01 1.2356311054545797e-09 -8.2355136044024593e-08 -8.3590767149479172e-08
2.7087500000001882e+01 1.2377650775437574e-09 -8.2234268283779728e-08 -8.3472033361323485e-08
2.7093750000001879e+01 1.2383888492654669e-09 -8.2115181321313041e-08 -8.3353570170578508e-08
2.7100000000001881e+01 1.2416378462303560e-09 -8.1993740685940790e-08 -8.3235378532171146e-08
2.7106250000001879e+01 1.2435472257211438e-09 -8.1873912094493521e-08 -8.3117459320214665e-08
2.7112500000001880e+01 1.2533412387761369e-09 -8.1746471813896341e-08 -8.2999813052672478e-08
2.7118750000001889e+01 1.2573952188746895e-09 -8.1625044501154262e-08 -8.2882439720028951e-08
2.7125000000001890e+01 1.2533381241977543e-09 -8.1512001592879758e-08 -8.2765339717077512e-08
2.7131250000001891e+01 1.2508655185717839e-09 -8.1397648621343393e-08 -8.2648514139915177e-08
2.7137500000001889e+01 1.2512884313954830e-09 -8.1280675523515116e-08 -8.2531963954910599e-08
2.7143750000001891e+01 1.2542567679832481e-09 -8.1161433129732099e-08 -8.2415689897715347e-08
2.7150000000001889e+01 1.2517242484556828e-09 -8.1047968336661505e-08 -8.2299692585117188e-08
2.7156250000001890e+01 1.2286274724393770e-09 -8.0955344650117020e-08 -8.2183972122556397e-08
2.7162500000001899e+01 1.2180868723695811e-09 -8.0850441896874349e-08 -8.2068528769243930e-08
2.7168750000001900e+01 1.1830617101062871e-09 -8.0770301558156736e-08 -8.1953363268263023e-08
2.7175000000001901e+01 1.1814750803899300e-09 -8.0657001078047716e-08 -8.1838476158437646e-08
2.7181250000001899e+01 1.1805937228686458e-09 -8.0543274272343033e-08 -8.1723867995211678e-08
2.7187500000001901e+01 1.1883097637425892e-09 -8.0421229675646272e-08 -8.1609539439388861e-08
2.7193750000001899e+01 1.2306429944261079e-09 -8.0264848101335332e-08 -8.1495491095761439e-08
2.7200000000001900e+01 1.2298829238352251e-09 -8.0151840720059192e-08 -8.1381723643894417e-08
2.7206250000001901e+01 1.2418299243578643e-09 -8.0026407722737068e-08 -8.1268237647094932e-08
2.7212500000001910e+01 1.2387184942996800e-09 -7.9916313566632308e-08 -8.1155032060931988e-08
2.7218750000001911e+01 1.2373432681257383e-09 -7.9804762798100955e-08 -8.1042106066226693e-08
2.7225000000001909e+01 1.2422479157188107e-09 -7.9687212384298973e-08 -8.0929460300017783e-08
2.7231250000001911e+01 1.2363354436574707e-09 -7.9580759759760538e-08 -8.0817095203418008e-08
2.7237500000001909e+01 1.2307574872085055e-09 -7.9474253844607394e-08 -8.0705011331815900e-08
2.7243750000001910e+01 1.2259499098031584e-09 -7.9367259431233061e-08 -8.0593209341036220e-08
2.7250000000001911e+01 1.2325848019448358e-09 -7.9249105056060393e-08 -8.0481689858005229e-08
2.7256250000001920e+01 1.2337294672501141e-09 -7.9136723840525792e-08 -8.0370453307775906e-08
2.7262500000001921e+01 1.2334830654492435e-09 -7.9026016841492254e-08 -8.0259499906941498e-08
2.7268750000001919e+01 1.2308201022883093e-09 -7.8918009904809513e-08 -8.0148830007097822e-08
2.7275000000001921e+01 1.2238935370587063e-09 -7.8814550441545904e-08 -8.0038443978604611e-08
2.7281250000001918e+01 1.2232773462362806e-09 -7.8705064687794230e-08 -7.9928342034030511e-08
2.7287500000001920e+01 1.2247928469835274e-09 -7.8593731522840112e-08 -7.9818524369823639e-08
2.7293750000001921e+01 1.2258867551226567e-09 -7.8483104459774389e-08 -7.9708991214897046e-08
2.7300000000001930e+01 1.2429461241406550e-09 -7.8356796606619777e-08 -7.9599742730760432e-08
2.7306250000001931e+01 1.2444672111751947e-09 -7.8246311652190290e-08 -7.9490778863365485e-08
2.7312500000001929e+01 1.2454823956070924e-09 -7.8136617176509669e-08 -7.9382099572116762e-08
2.7318750000001931e+01 1.2617924874334358e-09 -7.8011912485447283e-08 -7.9273704972880719e-08
2.7325000000001928e+01 1.2613255331572007e-09 -7.7904269701916037e-08 -7.9165595235073238e-08
2.7331250000001930e+01 1.2617208984575931e-09 -7.7796049602323405e-08 -7.9057770500780998e-08
2.7337500000001931e+01 1.2633560530057440e-09 -7.7686874710973892e-08 -7.8950230763979636e-08
2.7343750000001940e+01 1.2647388210315182e-09 -7.7578237167480100e-08 -7.8842975988511618e-08
2.7350000000001941e+01 1.2643326313018783e-09 -7.7471673520772703e-08 -7.8736006152074581e-08
2.7356250000001939e+01 1.2564308942706045e-09 -7.7372890316977661e-08 -7.8629321211248265e-08
2.7362500000001940e+01 1.2544181786123421e-09 -7.7268502707266352e-08 -7.8522920885878694e-08
2.7368750000001938e+01 1.2455309945036986e-09 -7.7171273815705666e-08 -7.8416804810209365e-08
2.7375000000001940e+01 1.2350629066031704e-09 -7.7075910098738617e-08 -7.8310973005341787e-08
2.7381250000001941e+01 1.2356484227582391e-09 -7.6969777218476577e-08 -7.8205425641234816e-08
2.7387500000001950e+01 1.2311759511628954e-09 -7.6868986731321630e-08 -7.8100162682484525e-08
2.7393750000001951e+01 1.2186433686055192e-09 -7.6776540680594559e-08 -7.7995184049200078e-08
2.7400000000001949e+01 1.2226088723629030e-09 -7.6667880932772054e-08 -7.7890489805134957e-08
2.7406250000001950e+01 1.2214363718046505e-09 -7.6564643514114654e-08 -7.7786079885919305e-08
2.7412500000001948e+01 1.2198906868108998e-09 -7.6462063347574865e-08 -7.7681954034385765e-08
2.7418750000001950e+01 1.2262982230318843e-09 -7.6351813760294051e-08 -7.7578111983325936e-08
2.7425000000001951e+01 1.2254085670068298e-09 -7.6249144775868842e-08 -7.7474553342875672e-08
2.7431250000001960e+01 1.2228302288658961e-09 -7.6148447547448797e-08 -7.7371277776314693e-08
2.7437500000001961e+01 1.2205168906214342e-09 -7.6047768082770285e-08 -7.7268284973391720e-08
2.7443750000001959e+01 1.1972584609952366e-09 -7.5968316082279209e-08 -7.7165574543274446e-08
2.7450000000001960e+01 1.1896654597762486e-09 -7.5873480831472570e-08 -7.7063146291248818e-08
2.7456250000001958e+01 1.1804804444378653e-09 -7.5780519637217749e-08 -7.6961000081655614e-08
2.7462500000001960e+01 1.1793619881477357e-09 -7.5679773559028110e-08 -7.6859135547175846e-08
2.7468750000001961e+01 1.1789910234488968e-09 -7.5578561187211209e-08 -7.6757552210660106e-08
2.7475000000001970e+01 1.1759698097061145e-09 -7.5480279804093503e-08 -7.6656249613799618e-08
2.7481250000001971e+01 1.1744856342725979e-09 -7.5380741648683538e-08 -7.6555227282956136e-08
2.7487500000001969e+01 1.1727705324885786e-09 -7.5281714195821888e-08 -7.6454484728310466e-08
2.7493750000001970e+01 1.1750606091528114e-09 -7.5178960834404005e-08 -7.6354021443556817e-08
2.7500000000001972e+01 1.1850768522026588e-09 -7.5068760096979739e-08 -7.6253836949182397e-08
2.7506250000001970e+01 1.1778033018913956e-09 -7.4976127528739757e-08 -7.6153930830631153e-08
2.7512500000001971e+01 1.1616461018786815e-09 -7.4892656520813736e-08 -7.6054302622692417e-08
2.7518750000001980e+01 1.1608782999070767e-09 -7.4794073157034113e-08 -7.5954951456941190e-08
2.7525000000001981e+01 1.1556392036246836e-09 -7.4700237107077855e-08 -7.5855876310702539e-08
2.7531250000001979e+01 1.1491521983735427e-09 -7.4607924283068754e-08 -7.5757076481442297e-08
2.7537500000001980e+01 1.1241149207816515e-09 -7.4534436400580374e-08 -7.5658551321362026e-08
2.7543750000001982e+01 1.1163990877586746e-09 -7.4443899933368255e-08 -7.5560299021126930e-08
2.7550000000001980e+01 1.1167697822142325e-09 -7.4345547496105047e-08 -7.5462317278319280e-08
2.7556250000001981e+01 1.1193817441733994e-09 -7.4245223302665574e-08 -7.5364605046838973e-08
2.7562500000001990e+01 1.1331030400254077e-09 -7.4134058891571653e-08 -7.5267161931597061e-08
2.7568750000001991e+01 1.1420569945908670e-09 -7.4027930452285991e-08 -7.5169987446876858e-08
2.7575000000001989e+01 1.1497069029206436e-09 -7.3923374088760940e-08 -7.5073080991681583e-08
2.7581250000001990e+01 1.1552750093162286e-09 -7.3821166957071953e-08 -7.4976441966388182e-08
2.7587500000001992e+01 1.1767776975638950e-09 -7.3703292358101478e-08 -7.4880070055665373e-08
2.7593750000001990e+01 1.1735720621769601e-09 -7.3610393336334805e-08 -7.4783965398511765e-08
2.7600000000001991e+01 1.1723033711505206e-09 -7.3515824539055412e-08 -7.4688127910205933e-08
2.7606250000001999e+01 1.1591643187638859e-09 -7.3433392699839584e-08 -7.4592557018603470e-08
2.7612500000002001e+01 1.1569803496998372e-09 -7.3340271633509623e-08 -7.4497251983209461e-08
2.7618750000001999e+01 1.1465482315526872e-09 -7.3255663757290653e-08 -7.4402211988843340e-08
2.7625000000002000e+01 1.1304428521306292e-09 -7.3176993353724091e-08 -7.4307436205854720e-08
2.7631250000002002e+01 1.1248903394976111e-09 -7.3088033403206939e-08 -7.4212923742704550e-08
2.7637500000001999e+01 1.1233172546430927e-09 -7.2995356426044848e-08 -7.4118673680687940e-08
2.7643750000002001e+01 1.1306695598096094e-09 -7.2894015268315598e-08 -7.4024684828125208e-08
2.7650000000002009e+01 1.1670632786540833e-09 -7.2763892688854740e-08 -7.3930955967508823e-08
2.7656250000002011e+01 1.1706046249105713e-09 -7.2666881401045738e-08 -7.3837486025956310e-08
2.7662500000002009e+01 1.1764732349067129e-09 -7.2567800657477357e-08 -7.3744273892384070e-08
2.7668750000002010e+01 1.1786550503800169e-09 -7.2472663426009952e-08 -7.3651318476389969e-08
2.7675000000002012e+01 1.1755637507467546e-09 -7.2383055105246419e-08 -7.3558618855993174e-08
2.7681250000002009e+01 1.1780476961591847e-09 -7.2288126595789991e-08 -7.3466174291949175e-08
2.7687500000002011e+01 1.1850980447251844e-09 -7.2188885980023729e-08 -7.3373984024748914e-08
2.7693750000002019e+01 1.1880897574552582e-09 -7.2093957470444243e-08 -7.3282047227899501e-08
2.7700000000002021e+01 1.1929193088968753e-09 -7.1997443562549506e-08 -7.3190362871446381e-08
2.7706250000002019e+01 1.1931329413327334e-09 -7.1905796872353644e-08 -7.3098929813686377e-08
2.7712500000002020e+01 1.1990415106934085e-09 -7.1808705648363269e-08 -7.3007747159056677e-08
2.7718750000002021e+01 1.2009009059593286e-09 -7.1715913207965124e-08 -7.2916814113924453e-08
2.7725000000002019e+01 1.2101188901665385e-09 -7.1616010899357991e-08 -7.2826129789524530e-08
2.7731250000002021e+01 1.2201442763723319e-09 -7.1515549038265013e-08 -7.2735693314637345e-08
2.7737500000002029e+01 1.2195009501266307e-09 -7.1426002889909664e-08 -7.2645503840036294e-08
2.7743750000002031e+01 1.2228696209984185e-09 -7.1332690865217204e-08 -7.2555560486215623e-08
2.7750000000002029e+01 1.2234459045144394e-09 -7.1242416410679395e-08 -7.2465862315193835e-08
2.7756250000002030e+01 1.2258473584713459e-09 -7.1150560998473536e-08 -7.2376408356944882e-08
2.7762500000002031e+01 1.2272306018337592e-09 -7.1059966799664137e-08 -7.2287197401497896e-08
2.7768750000002029e+01 1.2272790405798079e-09 -7.0970949117590058e-08 -7.2198228158169866e-08
2.7775000000002031e+01 1.2343538770605892e-09 -7.0875145752308777e-08 -7.2109499629369366e-08
2.7781250000002039e+01 1.2411577699827720e-09 -7.0779853089578709e-08 -7.2021010859561481e-08
2.7787500000002041e+01 1.2417255606899262e-09 -7.0691035247689191e-08 -7.1932760808379117e-08
2.7793750000002039e+01 1.2414161073936840e-09 -7.0603332069676044e-08 -7.1844748177069728e-08
2.7800000000002040e+01 1.2450862025498404e-09 -7.0511885219543617e-08 -7.1756971422093458e-08
2.7806250000002041e+01 1.2279455778529591e-09 -7.0441483757106100e-08 -7.1669429334959059e-08
2.7812500000002039e+01 1.2225804206877762e-09 -7.0359540416144575e-08 -7.1582120836832352e-08
2.7818750000002041e+01 1.2182295933250083e-09 -7.0276815478093736e-08 -7.1495045071418745e-08
2.7825000000002049e+01 1.2134802701900038e-09 -7.0194721146681061e-08 -7.1408201416871065e-08
2.7831250000002051e+01 1.2153749109386795e-09 -7.0106214167237776e-08 -7.1321589078176456e-08
2.7837500000002048e+01 1.2006817144296543e-09 -7.0034524846131504e-08 -7.1235206560561159e-08
2.7843750000002050e+01 1.2019419848283837e-09 -6.9947110326024821e-08 -7.1149052310853204e-08
2.7850000000002051e+01 1.2085232367726662e-09 -6.9854602102720981e-08 -7.1063125339493647e-08
2.7856250000002049e+01 1.2117068782004147e-09 -6.9765717647409169e-08 -7.0977424525609583e-08
2.7862500000002051e+01 1.2144006013602609e-09 -6.9677548175645899e-08 -7.0891948777006160e-08
2.7868750000002059e+01 1.2173850147360809e-09 -6.9589312090461698e-08 -7.0806697105197779e-08
2.7875000000002061e+01 1.2259880164954075e-09 -6.9495680321536042e-08 -7.0721668338031450e-08
2.7881250000002058e+01 1.2234660369170113e-09 -6.9413395031882404e-08 -7.0636861068799415e-08
2.7887500000002060e+01 1.2232560318003690e-09 -6.9329018081971452e-08 -7.0552274113771821e-08
2.7893750000002061e+01 1.2231588090467898e-09 -6.9244747713510317e-08 -7.0467906522557107e-08
2.7900000000002059e+01 1.2254160410549984e-09 -6.9158341275989125e-08 -7.0383757317044123e-08
2.7906250000002061e+01 1.1853557660038145e-09 -6.9114469702908743e-08 -7.0299825468912557e-08
2.7912500000002069e+01 1.1819493365974902e-09 -6.9034160610120988e-08 -7.0216109946718478e-08
2.7918750000002071e+01 1.1815959461758147e-09 -6.8951013787439257e-08 -7.0132609733615071e-08
2.7925000000002068e+01 1.1817143939885065e-09 -6.8867609392976492e-08 -7.0049323786964998e-08
2.7931250000002070e+01 1.1819439290390462e-09 -6.8784307138953681e-08 -6.9966251067992728e-08
2.7937500000002071e+01 1.1790638865856044e-09 -6.8704326672259712e-08 -6.9883390558845316e-08
2.7943750000002069e+01 1.1790196069022728e-09 -6.8621721638374518e-08 -6.9800741245276791e-08
2.7950000000002071e+01 1.1745225243925874e-09 -6.8543779541114743e-08 -6.9718302065507331e-08
2.7956250000002079e+01 1.1894057702431885e-09 -6.8446666112626950e-08 -6.9636071882870139e-08
2.7962500000002080e+01 1.1975101473184099e-09 -6.8356538207565714e-08 -6.9554048354884124e-08
2.7968750000002078e+01 1.1978562252642059e-09 -6.8274372821998074e-08 -6.9472229047262280e-08
2.7975000000002080e+01 1.1990093424167111e-09 -6.8191603475027428e-08 -6.9390612817444139e-08
2.7981250000002081e+01 1.2089310678940671e-09 -6.8100267647237592e-08 -6.9309198715131659e-08
2.7987500000002079e+01 1.2075165621729327e-09 -6.8020469257158320e-08 -6.9227985819331252e-08
2.7993750000002080e+01 1.2037887965907859e-09 -6.7943184411929467e-08 -6.9146973208520253e-08
2.8000000000002089e+01 1.2235572711552900e-09 -6.7842602646713420e-08 -6.9066159917868710e-08
2.8006250000002090e+01 1.2324308060743966e-09 -6.7753114230113680e-08 -6.8985545036188077e-08
2.8012500000002088e+01 1.2263183922928831e-09 -6.7678809223560055e-08 -6.8905127615852938e-08
2.8018750000002090e+01 1.2196030150891338e-09 -6.7605303577507225e-08 -6.8824906592596359e-08
2.8025000000002091e+01 1.2191846808458886e-09 -6.7525696145749516e-08 -6.8744880826595405e-08
2.8031250000002089e+01 1.2185741403444613e-09 -6.7446475071642718e-08 -6.8665049211987179e-08
2.8037500000002090e+01 1.2201018350077424e-09 -6.7365308886720107e-08 -6.8585410721727850e-08
2.8043750000002099e+01 1.2203471722880054e-09 -6.7285617077936029e-08 -6.8505964250224034e-08
2.8050000000002100e+01 1.2155652793662488e-09 -6.7211143317520684e-08 -6.8426708596886933e-08
2.8056250000002098e+01 1.2072828182196618e-09 -6.7140359938400866e-08 -6.8347642756620527e-08
2.8062500000002100e+01 1.2043007408167148e-09 -6.7064465092399347e-08 -6.8268765833216062e-08
2.8068750000002101e+01 1.2058142977666418e-09 -6.6984262581100439e-08 -6.8190076878867081e-08
2.8075000000002099e+01 1.2085718411904846e-09 -6.6903003137520125e-08 -6.8111574978710609e-08
2.8081250000002100e+01 1.2114311171358671e-09 -6.6821828070813621e-08 -6.8033259187949488e-08
2.8087500000002109e+01 1.2109405567907460e-09 -6.6744187954179672e-08 -6.7955128510970418e-08
2.8093750000002110e+01 1.2165537971808596e-09 -6.6660628128530187e-08 -6.7877181925711046e-08
2.8100000000002112e+01 1.2180868721603772e-09 -6.6581331559219373e-08 -6.7799418431379750e-08
2.8106250000002110e+01 1.2162360281055705e-09 -6.6505601026301467e-08 -6.7721837054407037e-08
2.8112500000002111e+01 1.2145485809371394e-09 -6.6429888256876344e-08 -6.7644436837813483e-08
2.8118750000002109e+01 1.2299744343887669e-09 -6.6337242365955143e-08 -6.7567216800343910e-08
2.8125000000002110e+01 1.2331405839190104e-09 -6.6257035413726444e-08 -6.7490175997645454e-08
2.8131250000002119e+01 1.2234510059357607e-09 -6.6189862479769283e-08 -6.7413313485705044e-08
2.8137500000002120e+01 1.2121845444116634e-09 -6.6124443698341537e-08 -6.7336628242753201e-08
2.8143750000002122e+01 1.1993400552519845e-09 -6.6060779069217445e-08 -6.7260119124469430e-08
2.8150000000002120e+01 1.1954368726059954e-09 -6.5988348119128434e-08 -6.7183784991734430e-08
2.8156250000002121e+01 1.1926313790985301e-09 -6.5914993463407907e-08 -6.7107624842506437e-08
2.8162500000002119e+01 1.1901054290341221e-09 -6.5841532226351951e-08 -6.7031637655386073e-08
2.8168750000002120e+01 1.1858906863236718e-09 -6.5769931723010410e-08 -6.6955822409334082e-08
2.8175000000002129e+01 1.1852929416938496e-09 -6.5694885087363177e-08 -6.6880178029057026e-08
2.8181250000002130e+01 1.1837370501798909e-09 -6.5620966438458345e-08 -6.6804703488638236e-08
2.8187500000002132e+01 1.1839310106572167e-09 -6.5545466831891749e-08 -6.6729397842548966e-08
2.8193750000002129e+01 1.1825031979356932e-09 -6.5471756904878065e-08 -6.6654260102813758e-08
2.8200000000002131e+01 1.1825612719405766e-09 -6.5396728032836694e-08 -6.6579289304777271e-08
2.8206250000002129e+01 1.1832605689476846e-09 -6.5321223985415137e-08 -6.6504484554362821e-08
2.8212500000002130e+01 1.1834987791954132e-09 -6.5246346103705207e-08 -6.6429844882900620e-08
2.8218750000002139e+01 1.1691794906165737e-09 -6.5186189779264828e-08 -6.6355369269881402e-08
2.8225000000002140e+01 1.1485798170940655e-09 -6.5132477189407579e-08 -6.6281057006501644e-08
2.8231250000002142e+01 1.1216680233670335e-09 -6.5085239420155841e-08 -6.6206907443522874e-08
2.8237500000002139e+01 1.1218073267059312e-09 -6.5011112049284633e-08 -6.6132919375990565e-08
2.8243750000002141e+01 1.1221908601575931e-09 -6.4936900301389651e-08 -6.6059091161547244e-08
2.8250000000002139e+01 1.1232836497331894e-09 -6.4862137882948279e-08 -6.5985421532681468e-08
2.8256250000002140e+01 1.1282245497318080e-09 -6.4783685083099321e-08 -6.5911909632831129e-08
2.8262500000002149e+01 1.1364487624049739e-09 -6.4702105895176331e-08 -6.5838554657581305e-08
2.8268750000002150e+01 1.1443095731356681e-09 -6.4621046291775972e-08 -6.5765355864911640e-08
2.8275000000002152e+01 1.1336785158291140e-09 -6.4558633994223657e-08 -6.5692312510052771e-08
2.8281250000002149e+01 1.1351259849610065e-09 -6.4484297901423529e-08 -6.5619423886384536e-08
2.8287500000002151e+01 1.1257362222095264e-09 -6.4420953016493869e-08 -6.5546689238703395e-08
2.8293750000002149e+01 1.1195592941211939e-09 -6.4354548356981583e-08 -6.5474107651102777e-08
2.8300000000002150e+01 1.1197385169960507e-09 -6.4281939771134543e-08 -6.5401678288130594e-08
2.8306250000002159e+01 1.1195895897234002e-09 -6.4209810801597706e-08 -6.5329400391321106e-08
2.8312500000002160e+01 1.1206882100496460e-09 -6.4136584931858546e-08 -6.5257273141908192e-08
2.8318750000002161e+01 1.1213460055600682e-09 -6.4063949700695483e-08 -6.5185295706255551e-08
2.8325000000002159e+01 1.1265181639823155e-09 -6.3986949072635976e-08 -6.5113467236618292e-08
2.8331250000002161e+01 1.1334059955565227e-09 -6.3908380809592947e-08 -6.5041786805149470e-08
2.8337500000002159e+01 1.1331490312441987e-09 -6.3837104491448315e-08 -6.4970253522692514e-08
2.8343750000002160e+01 1.1357740726000196e-09 -6.3763092583698440e-08 -6.4898866656298460e-08
2.8350000000002169e+01 1.1327759667216065e-09 -6.3694849394748373e-08 -6.4827625361469980e-08
2.8356250000002170e+01 1.1301621202466132e-09 -6.3626366397769830e-08 -6.4756528518016443e-08
2.8362500000002171e+01 1.1326519979284180e-09 -6.3552922924244839e-08 -6.4685574922173257e-08
2.8368750000002169e+01 1.1320645373931915e-09 -6.3482699097527354e-08 -6.4614763634920545e-08
2.8375000000002171e+01 1.1328177373193096e-09 -6.3411276229871103e-08 -6.4544093967190413e-08
2.8381250000002169e+01 1.1267401369432483e-09 -6.3346825562881576e-08 -6.4473565699824824e-08
2.8387500000002170e+01 1.1257685696860626e-09 -6.3277409978453927e-08 -6.4403178548139989e-08
2.8393750000002171e+01 1.1245010758139436e-09 -6.3208429601487930e-08 -6.4332930677301873e-08
2.8400000000002180e+01 1.1285794952583423e-09 -6.3134240058018619e-08 -6.4262819553276961e-08
2.8406250000002181e+01 1.1269044681470399e-09 -6.3065939137615478e-08 -6.4192843605762518e-08
2.8412500000002179e+01 1.1302975441975089e-09 -6.2992704386054918e-08 -6.4123001930252427e-08
2.8418750000002181e+01 1.1335488618782620e-09 -6.2919744969732864e-08 -6.4053293831611126e-08
2.8425000000002179e+01 1.1328386967474472e-09 -6.2850880055997162e-08 -6.3983718752744610e-08
2.8431250000002180e+01 1.1373724699708227e-09 -6.2776903675384631e-08 -6.3914276145355454e-08
2.8437500000002181e+01 1.1466522574483837e-09 -6.2698313207917479e-08 -6.3844965465365863e-08
2.8443750000002190e+01 1.1439353415505273e-09 -6.2631850816700128e-08 -6.3775786158250655e-08
2.8450000000002191e+01 1.1373746356876777e-09 -6.2569363024053343e-08 -6.3706737659741020e-08
2.8456250000002189e+01 1.1383648661652281e-09 -6.2499454500674295e-08 -6.3637819366839523e-08
2.8462500000002191e+01 1.1367091671565874e-09 -6.2432321534785738e-08 -6.3569030701942326e-08
2.8468750000002188e+01 1.1294893398645156e-09 -6.2370881792638452e-08 -6.3500371132502967e-08
2.8475000000002190e+01 1.1257552830805063e-09 -6.2306084735993799e-08 -6.3431840019074306e-08
2.8481250000002191e+01 1.1254663241229159e-09 -6.2237970332987010e-08 -6.3363436657109926e-08
2.8487500000002200e+01 1.1308911800845386e-09 -6.2164269287649632e-08 -6.3295160467734171e-08
2.8493750000002201e+01 1.1429487290208849e-09 -6.2084062335529300e-08 -6.3227011064550185e-08
2.8500000000002199e+01 1.1503277247174212e-09 -6.2008660428624129e-08 -6.3158988153341550e-08
2.8506250000002201e+01 1.1576952315655149e-09 -6.1933396189303509e-08 -6.3091091420869024e-08
2.8512500000002198e+01 1.1575279015932189e-09 -6.1865792488923212e-08 -6.3023320390516431e-08
2.8518750000002200e+01 1.1552119860902375e-09 -6.1800462525227018e-08 -6.2955674511317255e-08
2.8525000000002201e+01 1.1560405573853326e-09 -6.1732112754939008e-08 -6.2888153312324341e-08
2.8531250000002210e+01 1.1588363018142021e-09 -6.1661920014360028e-08 -6.2820756316174230e-08
2.8537500000002211e+01 1.1582075011869987e-09 -6.1595275546707948e-08 -6.2753483047894947e-08
2.8543750000002209e+01 1.1574976743652459e-09 -6.1528835360057273e-08 -6.2686333034422519e-08
2.8550000000002210e+01 1.1575900817491725e-09 -6.1461715716845568e-08 -6.2619305798594741e-08
2.8556250000002208e+01 1.1580890073241563e-09 -6.1394311856609439e-08 -6.2552400863933595e-08
2.8562500000002210e+01 1.1590561576930059e-09 -6.1326561606719826e-08 -6.2485617764412832e-08
2.8568750000002211e+01 1.1731032015518039e-09 -6.1245852833721703e-08 -6.2418956035273506e-08
2.8575000000002220e+01 1.1734111518999556e-09 -6.1179004084893436e-08 -6.2352415236793392e-08
2.8581250000002221e+01 1.1715125745397966e-09 -6.1114482363663883e-08 -6.2285994938203680e-08
2.8587500000002219e+01 1.1696940780838563e-09 -6.1050000610428369e-08 -6.2219694688512226e-08
2.8593750000002220e+01 1.1662632380496099e-09 -6.0987250805041867e-08 -6.2153514043091477e-08
2.8600000000002218e+01 1.1668283430891315e-09 -6.0920624100922711e-08 -6.2087452444011843e-08
2.8606250000002220e+01 1.1670589255894282e-09 -6.0854450367728344e-08 -6.2021509293317772e-08
2.8612500000002221e+01 1.1680292127160196e-09 -6.0787654909674809e-08 -6.1955684122390829e-08
2.8618750000002230e+01 1.1695167502767520e-09 -6.0720459771263376e-08 -6.1889976521540128e-08
2.8625000000002231e+01 1.1702154990028081e-09 -6.0654170574978104e-08 -6.1824386073980912e-08
2.8631250000002229e+01 1.1713551765196099e-09 -6.0587557193535045e-08 -6.1758912370054655e-08
2.8637500000002230e+01 1.1722603847915259e-09 -6.0521294642498893e-08 -6.1693555027290419e-08
2.8643750000002228e+01 1.1720425736390335e-09 -6.0456271100427031e-08 -6.1628313674066065e-08
2.8650000000002230e+01 1.1734991434124621e-09 -6.0389688805159867e-08 -6.1563187948572329e-08
2.8656250000002231e+01 1.1744981120546911e-09 -6.0323679385007767e-08 -6.1498177497062458e-08
2.8662500000002240e+01 1.1762292968315595e-09 -6.0257052680785471e-08 -6.1433281977617031e-08
2.8668750000002241e+01 1.1791142484393594e-09 -6.0189386807949134e-08 -6.1368501056388494e-08
2.8675000000002239e+01 1.1789337508243464e-09 -6.0124900613820992e-08 -6.1303834364645339e-08
2.8681250000002240e+01 1.1807678385176631e-09 -6.0058513717806347e-08 -6.1239281556324010e-08
2.8687500000002242e+01 1.1814631847918985e-09 -5.9993379153397652e-08 -6.1174842338189550e-08
2.8693750000002240e+01 1.1836973512541129e-09 -5.9926819062659404e-08 -6.1110516413913517e-08
2.8700000000002241e+01 1.1917421711618854e-09 -5.9854561307290660e-08 -6.1046303478452546e-08
2.8706250000002250e+01 1.1942597333321583e-09 -5.9787943484853091e-08 -6.0982203218185250e-08
2.8712500000002251e+01 1.1948379820622110e-09 -5.9723377354700978e-08 -6.0918215336763189e-08
2.8718750000002249e+01 1.1965408554067080e-09 -5.9657798701116341e-08 -6.0854339556523049e-08
2.8725000000002250e+01 1.1917690930408361e-09 -5.9598805890445964e-08 -6.0790574983486800e-08
2.8731250000002252e+01 1.1836126586216132e-09 -5.9543308061891015e-08 -6.0726920720512628e-08
2.8737500000002250e+01 1.1692069706432395e-09 -5.9494169590854934e-08 -6.0663376561498173e-08
2.8743750000002251e+01 1.1642194322988653e-09 -5.9435723009912765e-08 -6.0599942442211630e-08
2.8750000000002260e+01 1.1621706941270712e-09 -5.9374447580670162e-08 -6.0536618274797233e-08
2.8756250000002261e+01 1.1621946255832206e-09 -5.9311209277255031e-08 -6.0473403902838252e-08
2.8762500000002259e+01 1.1638736880612997e-09 -5.9246425543355800e-08 -6.0410299231417100e-08
2.8768750000002260e+01 1.1635440627126220e-09 -5.9183760114920188e-08 -6.0347304177632810e-08
2.8775000000002262e+01 1.1671339265080097e-09 -5.9117284401097752e-08 -6.0284418327605762e-08
2.8781250000002260e+01 1.1741986594341726e-09 -5.9047442491098210e-08 -6.0221641150532382e-08
2.8787500000002261e+01 1.1775438804895995e-09 -5.8981428630020447e-08 -6.0158972510510047e-08
2.8793750000002269e+01 1.1752422065251548e-09 -5.8921170165068924e-08 -6.0096412371594078e-08
2.8800000000002271e+01 1.1677730665868528e-09 -5.8866187480064382e-08 -6.0033960546651235e-08
2.8806250000002269e+01 1.1549498137365252e-09 -5.8816667092307447e-08 -5.9971616906043972e-08
2.8812500000002270e+01 1.1586748744358719e-09 -5.8750706521934999e-08 -5.9909381396370871e-08
2.8818750000002272e+01 1.1588797201851661e-09 -5.8688374160440457e-08 -5.9847253880625623e-08
2.8825000000002269e+01 1.1566567302882469e-09 -5.8628577548367491e-08 -5.9785234278655738e-08
2.8831250000002271e+01 1.1551367787110081e-09 -5.8568185856686669e-08 -5.9723322635397677e-08
2.8837500000002279e+01 1.1551059325111148e-09 -5.8506413047530020e-08 -5.9661518980041135e-08
2.8843750000002281e+01 1.1538596815351134e-09 -5.8445963624351761e-08 -5.9599823305886875e-08
2.8850000000002279e+01 1.1696678403423130e-09 -5.8368567756892286e-08 -5.9538235597234599e-08
2.8856250000002280e+01 1.1769421060508007e-09 -5.8299813865390139e-08 -5.9476755971440940e-08
2.8862500000002282e+01 1.1763576815496570e-09 -5.8239026934345876e-08 -5.9415384615895533e-08
2.8868750000002279e+01 1.1755929410990124e-09 -5.8178528661321082e-08 -5.9354121602420095e-08
2.8875000000002281e+01 1.1768550331696924e-09 -5.8116111922843602e-08 -5.9292966956013294e-08
2.8881250000002289e+01 1.1764846935278981e-09 -5.8055436014035799e-08 -5.9231920707563697e-08
2.8887500000002291e+01 1.1749926696505894e-09 -5.7995990232471285e-08 -5.9170982902121874e-08
2.8893750000002289e+01 1.1718727683903563e-09 -5.7938280839684217e-08 -5.9110153608074574e-08
2.8900000000002290e+01 1.1727961003531295e-09 -5.7876636816432008e-08 -5.9049432916785138e-08
2.8906250000002292e+01 1.1765104090942030e-09 -5.7812310494385247e-08 -5.8988820903479450e-08
2.8912500000002289e+01 1.1846543865438520e-09 -5.7743663184359460e-08 -5.8928317570903312e-08
2.8918750000002291e+01 1.1844773206966950e-09 -5.7683444687470982e-08 -5.8867922008167677e-08
2.8925000000002299e+01 1.1808855764090727e-09 -5.7626747817983925e-08 -5.8807633394392998e-08
2.8931250000002301e+01 1.1790262784131671e-09 -5.7568425582119842e-08 -5.8747451860533009e-08
2.8937500000002299e+01 1.1761018179953004e-09 -5.7511275741736941e-08 -5.8687377559732242e-08
2.8943750000002300e+01 1.1730894069117081e-09 -5.7454321300540994e-08 -5.8627410707452702e-08
2.8950000000002301e+01 1.1671915060925554e-09 -5.7400360020652126e-08 -5.8567551526744681e-08
2.8956250000002299e+01 1.1649809106797815e-09 -5.7342819381764457e-08 -5.8507800292444239e-08
2.8962500000002301e+01 1.1630162327706960e-09 -5.7285141075156554e-08 -5.8448157307927250e-08
2.8968750000002309e+01 1.1558664969269771e-09 -5.7232756311897584e-08 -5.8388622808824561e-08
2.8975000000002311e+01 1.1536038618076312e-09 -5.7175593148870760e-08 -5.8329197010678391e-08
2.8981250000002309e+01 1.1556201493291477e-09 -5.7114259988130853e-08 -5.8269880137460000e-08
2.8987500000002310e+01 1.1560313992050801e-09 -5.7054641011676030e-08 -5.8210672410881110e-08
2.8993750000002311e+01 1.1598871106452327e-09 -5.6991686925287698e-08 -5.8151574035932931e-08
2.9000000000002309e+01 1.1594780961895090e-09 -5.6933107117648749e-08 -5.8092585213838258e-08
2.9006250000002311e+01 1.1591610808064128e-09 -5.6874545073513475e-08 -5.8033706154319888e-08
2.9012500000002319e+01 1.1600287439106572e-09 -5.6814908333458131e-08 -5.7974937077368788e-08
2.9018750000002321e+01 1.1587106709393412e-09 -5.6757567534746897e-08 -5.7916278205686238e-08
2.9025000000002319e+01 1.1591195095639026e-09 -5.6698610251279443e-08 -5.7857729760843345e-08
2.9031250000002320e+01 1.1578004786586149e-09 -5.6641491497076314e-08 -5.7799291975734929e-08
2.9037500000002321e+01 1.1577736136113597e-09 -5.6583191465607211e-08 -5.7740965079218571e-08
2.9043750000002319e+01 1.1586794322627084e-09 -5.6524069869132013e-08 -5.7682749301394721e-08
2.9050000000002321e+01 1.1581112197353368e-09 -5.6466533671071724e-08 -5.7624644890807061e-08
2.9056250000002329e+01 1.1562601846400112e-09 -5.6410391913098363e-08 -5.7566652097738374e-08
2.9062500000002331e+01 1.1552271080705604e-09 -5.6353544053409599e-08 -5.7508771161480160e-08
2.9068750000002328e+01 1.1533557778684863e-09 -5.6297646544597787e-08 -5.7451002322466274e-08
2.9075000000002330e+01 1.1540659502347823e-09 -5.6239279899715205e-08 -5.7393345849949987e-08
2.9081250000002331e+01 1.1504523273311830e-09 -5.6185349706071020e-08 -5.7335802033402203e-08
2.9087500000002329e+01 1.1519121207045916e-09 -5.6126459035984726e-08 -5.7278371156689317e-08
2.9093750000002331e+01 1.1553591974445824e-09 -5.6065694309369052e-08 -5.7221053506813634e-08
2.9100000000002339e+01 1.1559532727828533e-09 -5.6007896098643407e-08 -5.7163849371426260e-08
2.9106250000002341e+01 1.1550313456838993e-09 -5.5951727695445257e-08 -5.7106759041129156e-08
2.9112500000002338e+01 1.1566838127063050e-09 -5.5893099037992635e-08 -5.7049782850698940e-08
2.9118750000002340e+01 1.1562080839842769e-09 -5.5836713030986209e-08 -5.6992921114970486e-08
2.9125000000002341e+01 1.1569706507014489e-09 -5.5779203478310639e-08 -5.6936174129012088e-08
2.9131250000002339e+01 1.1583367929847186e-09 -5.5721205427535912e-08 -5.6879542220520631e-08
2.9137500000002341e+01 1.1586992256034575e-09 -5.5664326481506651e-08 -5.6823025707110109e-08
2.9143750000002349e+01 1.1596126156486995e-09 -5.5607012328020199e-08 -5.6766624943668899e-08
2.9150000000002350e+01 1.1584661179205446e-09 -5.5551874211788445e-08 -5.6710340329708990e-08
2.9156250000002348e+01 1.1531418192911615e-09 -5.5501030438184277e-08 -5.6654172257475438e-08
2.9162500000002350e+01 1.1502302287701202e-09 -5.5447890723302079e-08 -5.6598120952072200e-08
2.9168750000002351e+01 1.1523294660117774e-09 -5.5389857145358886e-08 -5.6542186611370664e-08
2.9175000000002349e+01 1.1502117213820398e-09 -5.5336157878135283e-08 -5.6486369599517323e-08
2.9181250000002350e+01 1.1469105208018023e-09 -5.5283759792233628e-08 -5.6430670313035430e-08
2.9187500000002359e+01 1.1447221596362749e-09 -5.5230366946470582e-08 -5.6375089106106857e-08
2.9193750000002360e+01 1.1476393425926189e-09 -5.5171986979006492e-08 -5.6319626321599111e-08
2.9200000000002358e+01 1.1575364950040432e-09 -5.5106745833218760e-08 -5.6264282328222803e-08
2.9206250000002360e+01 1.1538883235113060e-09 -5.5055169312355460e-08 -5.6209057635866766e-08
2.9212500000002361e+01 1.1547919508570668e-09 -5.4999160781209183e-08 -5.6153952732066250e-08
2.9218750000002359e+01 1.1507131313382547e-09 -5.4948254835115318e-08 -5.6098967966453572e-08
2.9225000000002360e+01 1.1464129080422305e-09 -5.4897690837650569e-08 -5.6044103745692799e-08
2.9231250000002369e+01 1.1360828436689996e-09 -5.4853277475711114e-08 -5.5989360319380114e-08
2.9237500000002370e+01 1.1357990261340864e-09 -5.4798938720056230e-08 -5.5934737746190316e-08
2.9243750000002368e+01 1.1342907023592784e-09 -5.4745945554675957e-08 -5.5880236257035235e-08
2.9250000000002370e+01 1.1330860245845509e-09 -5.4692770312657402e-08 -5.5825856337241953e-08
2.9256250000002371e+01 1.1367685134134478e-09 -5.4634829993448278e-08 -5.5771598506861725e-08
2.9262500000002369e+01 1.1401916427266618e-09 -5.4577271590990647e-08 -5.5717463233717308e-08
2.9268750000002370e+01 1.1425698122677015e-09 -5.4520881143092876e-08 -5.5663450955360578e-08
2.9275000000002379e+01 1.1370955651541858e-09 -5.4472466537373103e-08 -5.5609562102527289e-08
2.9281250000002380e+01 1.1345163349730569e-09 -5.4421280815107724e-08 -5.5555797150080781e-08
2.9287500000002382e+01 1.1347260643819439e-09 -5.4367430557521319e-08 -5.5502156621903263e-08
2.9293750000002380e+01 1.1361487798036894e-09 -5.4312492281401651e-08 -5.5448641061205341e-08
2.9300000000002381e+01 1.1409432861758733e-09 -5.4254307713096239e-08 -5.5395250999272112e-08
2.9306250000002379e+01 1.1392290921179214e-09 -5.4202757837647668e-08 -5.5341986929765589e-08
2.9312500000002380e+01 1.1403680536972571e-09 -5.4148481254388989e-08 -5.5288849308086246e-08
2.9318750000002389e+01 1.1370686664016367e-09 -5.4098769908176884e-08 -5.5235838574578520e-08
2.9325000000002390e+01 1.1395099064399153e-09 -5.4043445274475278e-08 -5.5182955180915194e-08
2.9331250000002392e+01 1.1389214764967623e-09 -5.3991278114994205e-08 -5.5130199591490967e-08
2.9337500000002390e+01 1.1398024689259682e-09 -5.3937769806130043e-08 -5.5077572275056011e-08
2.9343750000002391e+01 1.1409143438858632e-09 -5.3884159356686298e-08 -5.5025073700572161e-08
2.9350000000002389e+01 1.1429769900352480e-09 -5.3829727342265581e-08 -5.4972704332300829e-08
2.9356250000002390e+01 1.1430154740282649e-09 -5.3777449160451446e-08 -5.4920464634479711e-08
2.9362500000002399e+01 1.1436015444279606e-09 -5.3724753534749572e-08 -5.4868355079177532e-08
2.9368750000002400e+01 1.1427017504629522e-09 -5.3673674393893710e-08 -5.4816376144356662e-08
2.9375000000002402e+01 1.1442245577882610e-09 -5.3620303752653943e-08 -5.4764528310442204e-08
2.9381250000002400e+01 1.1437206814653198e-09 -5.3569091385004493e-08 -5.4712812066469813e-08
2.9387500000002401e+01 1.1454094634321694e-09 -5.3515818443360440e-08 -5.4661227906792609e-08
2.9393750000002399e+01 1.1439312444976762e-09 -5.3465845084606419e-08 -5.4609776329104096e-08
2.9400000000002400e+01 1.1440071948902167e-09 -5.3414450640320091e-08 -5.4558457835210308e-08
2.9406250000002409e+01 1.1374399279165434e-09 -5.3369832997345786e-08 -5.4507272925262330e-08
2.9412500000002410e+01 1.1308335983632795e-09 -5.3325388549284681e-08 -5.4456222147647960e-08
2.9418750000002412e+01 1.1333414469690495e-09 -5.3271964617339731e-08 -5.4405306064308781e-08
2.9425000000002409e+01 1.1322363810716020e-09 -5.3222288798356165e-08 -5.4354525179427767e-08
2.9431250000002411e+01 1.1333320227684252e-09 -5.3170547964486292e-08 -5.4303879987254718e-08
2.9437500000002409e+01 1.1324189211249713e-09 -5.3120952081560446e-08 -5.4253371002685417e-08
2.9443750000002410e+01 1.1322864787782448e-09 -5.3070712269219926e-08 -5.4202998747998171e-08
2.9450000000002419e+01 1.1333970609759813e-09 -5.3019366674716797e-08 -5.4152763735692778e-08
2.9456250000002420e+01 1.1275976964113673e-09 -5.2975068776094538e-08 -5.4102666472505905e-08
2.9462500000002422e+01 1.1286866577173336e-09 -5.2924020721422287e-08 -5.4052707379139620e-08
2.9468750000002419e+01 1.1295811566516890e-09 -5.2873305733687473e-08 -5.4002886890339162e-08
2.9475000000002421e+01 1.1335191314364956e-09 -5.2819686402460133e-08 -5.3953205533896628e-08
2.9481250000002419e+01 1.1337020837635445e-09 -5.2769961733663231e-08 -5.3903663817426776e-08
2.9487500000002420e+01 1.1344338133770240e-09 -5.2719828502733274e-08 -5.3854262316110298e-08
2.9493750000002429e+01 1.1351864426224429e-09 -5.2669815175860092e-08 -5.3805001618482535e-08
2.9500000000002430e+01 1.1382830793515297e-09 -5.2617599166625810e-08 -5.3755882245977339e-08
2.9506250000002431e+01 1.1397096763195370e-09 -5.2567195041307841e-08 -5.3706904717627378e-08
2.9512500000002429e+01 1.1401284513646770e-09 -5.2517941107073235e-08 -5.3658069558437912e-08
2.9518750000002431e+01 1.1408943903262447e-09 -5.2468482891742389e-08 -5.3609377282068633e-08
2.9525000000002429e+01 1.1316207677712878e-09 -5.2429207642053061e-08 -5.3560828409824349e-08
2.9531250000002430e+01 1.1352720602387967e-09 -5.2377151504844645e-08 -5.3512423565083441e-08
2.9537500000002439e+01 1.1330994336086754e-09 -5.2331063926586928e-08 -5.3464163360195603e-08
2.9543750000002440e+01 1.1355794673636230e-09 -5.2280468842968214e-08 -5.3416048310331837e-08
2.9550000000002441e+01 1.1344836915632598e-09 -5.2233595226868547e-08 -5.3368078918431806e-08
2.9556250000002439e+01 1.1362341297100061e-09 -5.2184021548402663e-08 -5.3320255678112669e-08
2.9562500000002441e+01 1.1366079814467091e-09 -5.2135971095867234e-08 -5.3272579077313943e-08
2.9568750000002439e+01 1.1392073012307283e-09 -5.2085842305888972e-08 -5.3225049607119700e-08
2.9575000000002440e+01 1.1398448241162977e-09 -5.2037822939598291e-08 -5.3177667763714589e-08
2.9581250000002441e+01 1.1415142052897458e-09 -5.1988919835809616e-08 -5.3130434041099361e-08
2.9587500000002450e+01 1.1411339262617385e-09 -5.1942214973550644e-08 -5.3083348899812382e-08
2.9593750000002451e+01 1.1415643719739211e-09 -5.1894848418487097e-08 -5.3036412790461018e-08
2.9600000000002449e+01 1.1430680250043142e-09 -5.1846558157837482e-08 -5.2989626182841796e-08
2.9606250000002451e+01 1.1398233519850727e-09 -5.1803166201113571e-08 -5.2942989553098644e-08
2.9612500000002449e+01 1.1328122534335157e-09 -5.1763691111279433e-08 -5.2896503364712949e-08
2.9618750000002450e+01 1.1361660685492161e-09 -5.1714001969559895e-08 -5.2850168038109112e-08
2.9625000000002451e+01 1.1375833666316031e-09 -5.1666400047156080e-08 -5.2803983413787684e-08
2.9631250000002460e+01 1.1373792359922107e-09 -5.1620570040640877e-08 -5.2757949276633088e-08
2.9637500000002461e+01 1.1372771786179647e-09 -5.1574788884056131e-08 -5.2712066062674096e-08
2.9643750000002459e+01 1.1366427304883115e-09 -5.1529691624825159e-08 -5.2666334355313471e-08
2.9650000000002461e+01 1.1367110264622980e-09 -5.1484043694915389e-08 -5.2620754721377687e-08
2.9656250000002458e+01 1.1368431149053183e-09 -5.1438484582906120e-08 -5.2575327697811438e-08
2.9662500000002460e+01 1.1346592196137366e-09 -5.1395394606845139e-08 -5.2530053826458876e-08
2.9668750000002461e+01 1.1338058574739017e-09 -5.1351127794407298e-08 -5.2484933651881200e-08
2.9675000000002470e+01 1.1325338411379430e-09 -5.1307433856991831e-08 -5.2439967698129774e-08
2.9681250000002471e+01 1.1284989072087240e-09 -5.1266657585801731e-08 -5.2395156493010455e-08
2.9687500000002469e+01 1.1243927773229528e-09 -5.1226107800079452e-08 -5.2350500577402405e-08
2.9693750000002471e+01 1.1256383049578312e-09 -5.1180362170543687e-08 -5.2306000475501518e-08
2.9700000000002468e+01 1.1256590375887812e-09 -5.1135997658508749e-08 -5.2261656696097530e-08
2.9706250000002470e+01 1.1259076605895802e-09 -5.1091562092142095e-08 -5.2217469752731675e-08
2.9712500000002471e+01 1.1266777778530272e-09 -5.1046762372652427e-08 -5.2173440150505454e-08
2.9718750000002480e+01 1.1334455026477876e-09 -5.0996122879995262e-08 -5.2129568382643050e-08
2.9725000000002481e+01 1.1272353787286863e-09 -5.0958619546281406e-08 -5.2085854925010093e-08
2.9731250000002479e+01 1.1281339432281907e-09 -5.0914166216404367e-08 -5.2042300159632557e-08
2.9737500000002481e+01 1.1283611468032253e-09 -5.0870543333291863e-08 -5.1998904480095089e-08
2.9743750000002478e+01 1.1252040797858555e-09 -5.0830464282131800e-08 -5.1955668361917656e-08
2.9750000000002480e+01 1.1271364231326001e-09 -5.0785455840684611e-08 -5.1912592263817211e-08
2.9756250000002481e+01 1.1267379010036562e-09 -5.0742938739733573e-08 -5.1869676640737229e-08
2.9762500000002490e+01 1.1273707198791269e-09 -5.0699551223873597e-08 -5.1826921943752724e-08
2.9768750000002491e+01 1.1311713942334563e-09 -5.0653157224178212e-08 -5.1784328618411669e-08
2.9775000000002489e+01 1.1304572977448668e-09 -5.0611439483833670e-08 -5.1741896781578537e-08
2.9781250000002490e+01 1.1345500407429254e-09 -5.0565076570296571e-08 -5.1699626611039496e-08
2.9787500000002488e+01 1.1333205808454556e-09 -5.0524198158558599e-08 -5.1657518739404054e-08
2.9793750000002490e+01 1.1338260856903524e-09 -5.0481747670960318e-08 -5.1615573756650670e-08
2.9800000000002491e+01 1.1348946237517495e-09 -5.0438897503101899e-08 -5.1573792126853648e-08
2.9806250000002500e+01 1.1306113568957611e-09 -5.0401562923172510e-08 -5.1532174280068271e-08
2.9812500000002501e+01 1.1312262557287738e-09 -5.0359494352380727e-08 -5.1490720608109501e-08
2.9818750000002499e+01 1.1321211758836605e-09 -5.0317310318365677e-08 -5.1449431494249338e-08
2.9825000000002500e+01 1.1499187682264981e-09 -5.0258388561974184e-08 -5.1408307330200682e-08
2.9831250000002498e+01 1.1499805562735760e-09 -5.0217368041688888e-08 -5.1367348597962464e-08
2.9837500000002500e+01 1.1520512048107227e-09 -5.0174504551125625e-08 -5.1326555755936348e-08
2.9843750000002501e+01 1.1505799356116258e-09 -5.0135349205493152e-08 -5.1285929141104777e-08
2.9850000000002510e+01 1.1492796746901566e-09 -5.0096189418911630e-08 -5.1245469093601787e-08
2.9856250000002511e+01 1.1499759634450484e-09 -5.0055199984899432e-08 -5.1205175948344481e-08
2.9862500000002509e+01 1.1524515185304663e-09 -5.0012598507026958e-08 -5.1165050025557424e-08
2.9868750000002510e+01 1.1527054185616476e-09 -4.9972386229046612e-08 -5.1125091647608260e-08
2.9875000000002512e+01 1.1534824597691052e-09 -4.9931818679726816e-08 -5.1085301139495921e-08
2.9881250000002510e+01 1.1549472733122657e-09 -4.9890731546059857e-08 -5.1045678819372123e-08
2.9887500000002511e+01 1.1557856650324485e-09 -4.9850439332021812e-08 -5.1006224997054260e-08
2.9893750000002520e+01 1.1561267239422064e-09 -4.9810813251770272e-08 -5.0966939975712478e-08
2.9900000000002521e+01 1.1574895310146711e-09 -4.9770334520349077e-08 -5.0927824051363748e-08
2.9906250000002519e+01 1.1488831666659134e-09 -4.9739994345560404e-08 -5.0888877512226317e-08
2.9912500000002520e+01 1.1371157337015328e-09 -4.9712984839789053e-08 -5.0850100573490586e-08
2.9918750000002522e+01 1.1373707943362658e-09 -4.9674122593035081e-08 -5.0811493387371347e-08
2.9925000000002520e+01 1.1378669169410483e-09 -4.9635189292035749e-08 -5.0773056208976798e-08
2.9931250000002521e+01 1.1370012613485839e-09 -4.9597788098753974e-08 -5.0734789360102558e-08
2.9937500000002530e+01 1.1379804263650258e-09 -4.9558712689122932e-08 -5.0696693115487958e-08
2.9943750000002531e+01 1.1348938296597048e-09 -4.9523873890666542e-08 -5.0658767720326247e-08
2.9950000000002529e+01 1.1372895991254105e-09 -4.9483723785232136e-08 -5.0621013384357546e-08
2.9956250000002530e+01 1.1363882966196842e-09 -4.9447042016470403e-08 -5.0583430313090087e-08
2.9962500000002532e+01 1.1373593515885905e-09 -4.9408659386063069e-08 -5.0546018737651659e-08
2.9968750000002530e+01 1.1376006371622885e-09 -4.9371178256779801e-08 -5.0508778893942090e-08
2.9975000000002531e+01 1.1388043531763545e-09 -4.9332906648646865e-08 -5.0471711001823219e-08
2.9981250000002539e+01 1.1405310528378783e-09 -4.9294284210010175e-08 -5.0434815262848053e-08
2.9987500000002541e+01 1.1413731655035806e-09 -4.9256718703805008e-08 -5.0398091869308589e-08
2.9993750000002539e+01 1.1442440996006970e-09 -4.9217296904674603e-08 -5.0361541004275300e-08
3.0000000000002540e+01 1.1431621428900156e-09 -4.9182000694247748e-08 -5.0325162837137764e-08


==> simulationData/FCT_explicit/theta=0.5/ref=6/dt=0.00625/physicalObservables.txt <==
time (s) E_mix (J/m) E_mag_1 (J/m) E_mag_2 (J/m) E_mag_3 (J/m) E_kin (J/m) D_kin (W/m) D_drag (W/m) min(u) (mg/ml) max(u) (mg/ml) mass (mg/m) mass in upper quarter (mg/m) vertical center of mass (m) sigma^2_x (m^2) sigma^2_y (m^2) 
0 -7.338384652868087e-06 -0.2156059398286007 -0.0003512045618663473 0.4315662955668019 0 0 6.206081987326113e-10 0 1 284.7547363113033 0.003055004347321225 0.02499999999999992 2.446895800127712e-05 2.446895800127704e-05 
0.00625 -7.338384506884992e-06 -0.215605939828644 -0.0003512188921908501 0.4315662955668446 7.157475918018776e-09 1.0934948601565e-09 6.206984274396027e-10 -1.438071265380545e-142 0.9999999831356344 284.7547363113025 0.003062050811650995 0.02500079636534231 2.446722808793753e-05 2.447068922430679e-05 
0.0125 -7.338384190099852e-06 -0.2156059254779251 -0.0003512475817257105 0.4315662812609036 2.86080559500087e-08 3.818709300718419e-09 6.208728189364659e-10 -1.437506430452224e-142 0.9999999664262476 284.7547363113 0.003076182012692462 0.02500238808359271 2.446377063618744e-05 2.447414905716159e-05 
0.01875 -7.338383702249542e-06 -0.2156058967950634 -0.0003512906297035428 0.4315662526675364 6.432870527345778e-08 7.960432279084925e-09 6.211314249797933e-10 -1.437238737278503e-142 0.9999999499247153 284.7547363112993 0.003097508175704205 0.02500477483626363 2.445858803830926e-05 2.447933697357825e-05 
0.025 -7.338383041998323e-06 -0.2156058537781372 -0.0003513480416304653 0.4315662097847365 1.143049613600992e-07 1.340798091799934e-08 6.214743570782567e-10 -6.836485044185262e-79 0.9999999333456027 284.7547363113011 0.003126216077695356 0.0250079565173562 2.445168310621883e-05 2.448625292351563e-05 
0.03125 -7.338382208223857e-06 -0.2156057964224613 -0.0003514198291029395 0.4315661526077636 1.78529512102316e-07 2.010599985571105e-08 6.219017871251398e-10 -3.867698631892874e-69 0.9999999167005017 284.7547363113055 0.003162567373292385 0.02501193321706382 2.444305907825899e-05 2.449489735506414e-05 
0.0375 -7.338381199890972e-06 -0.2156057247163082 -0.0003515060095659131 0.4315660811248465 2.570015771727867e-07 2.801466144173679e-08 6.22413947013229e-10 -3.627149302292581e-69 0.9999999000047927 284.7547363113039 0.003206907870031143 0.0250167052106165 2.443271962405315e-05 2.450527119360752e-05 
0.04375 -7.338380015206357e-06 -0.2156056386422636 -0.0003516066062379875 0.4315659953184782 3.497266011438931e-07 3.710790744553311e-08 6.230111288910571e-10 -3.62122852080101e-69 0.999999883276058 284.7547363113053 0.003259667031057926 0.02502227295246415 2.442066884688426e-05 2.45173758360939e-05 
0.05 -7.338378652955848e-06 -0.2156055381769951 -0.000351721648056767 0.431565895165269 4.567160621588572e-07 4.73660507582625e-08 6.23693685028497e-10 -3.617575756646379e-69 0.99999986653023 284.7547363113043 0.003321388461273254 0.02502863707207766 2.440691128663595e-05 2.453121314649107e-05 
0.05624999999999999 -7.33837711138966e-06 -0.2156054232914021 -0.0003518511696446488 0.4315657806360292 5.779873562782658e-07 5.877447553759987e-08 6.244620278858855e-10 -3.615378229818431e-69 0.9999998497910855 284.7547363112993 0.003392705286040005 0.02503579837085376 2.439145191950622e-05 2.454678544699853e-05 
0.06249999999999999 -7.338375388865051e-06 -0.2156052939508277 -0.0003519952112932077 0.4315656516960197 7.135637217067144e-07 7.132174715992933e-08 6.253166304871474e-10 -2.508868949548464e-42 0.9999998330880474 284.7547363113028 0.003474394248609212 0.02504375781984889 2.437429615954633e-05 2.4564095512614e-05 
0.06874999999999999 -7.338373489944056e-06 -0.215605150114844 -0.0003521538189830327 0.4315655083047067 8.63474190916259e-07 8.499896141347983e-08 6.262580268372997e-10 -2.49366805141931e-42 0.9999998164445872 284.7547363113041 0.003567375025100602 0.02505251655866675 2.435544986370928e-05 2.458314658116218e-05 
0.075 -7.338371412675278e-06 -0.2156049917373271 -0.0003523270443160239 0.431565350415877 1.027753560931403e-06 9.979914274827844e-08 6.272868116383166e-10 -2.482394364006094e-42 0.9999997998531681 284.7547363113037 0.003672759133128692 0.02506207589224869 2.433491932953439e-05 2.460394230031613e-05 
0.08125 -7.338369151780478e-06 -0.215604818766513 -0.0003525149445462956 0.4315651779776529 1.206442377342567e-06 1.157169387911963e-07 6.284036417039034e-10 -2.474571691148904e-42 0.9999997832779711 284.7547363113015 0.003791700295903141 0.02507243729023445 2.431271129876585e-05 2.462648673359177e-05 
0.08750000000000001 -7.338366705697374e-06 -0.2156046311450422 -0.0003527175826504335 0.4315649909325563 1.399586928703882e-06 1.327483805846636e-07 6.296092370286338e-10 -2.469871478555369e-42 0.9999997667151508 284.7547363113035 0.003925902831057782 0.02508360238695057 2.428883295311554e-05 2.465078438104813e-05 
0.09375000000000001 -7.338364077914484e-06 -0.2156044288097283 -0.0003529350273161812 0.4315647892172669 1.607239249351173e-06 1.508907297282373e-07 6.309043805693329e-10 -4.009757320559071e-41 0.9999997501492131 284.7547363112995 0.004076953787492744 0.0250955729801573 2.426329193163545e-05 2.467684015438101e-05 
0.1 -7.338361259048254e-06 -0.2156042116917246 -0.0003531673529380479 0.4315645727628279 1.829457129437542e-06 1.701423618536931e-07 6.322899205360401e-10 -3.975244989259771e-41 0.9999997335366775 284.7547363112994 0.004246724320990824 0.02510835102872418 2.423609630190588e-05 2.470465933509862e-05 
0.10625 -7.338358253619128e-06 -0.2156039797164327 -0.0003534146397281866 0.4315643414944816 2.066304131255534e-06 1.905026823165178e-07 6.337667701911366e-10 -3.943875369120505e-41 0.9999997168586511 284.7547363113019 0.00443801414794006 0.02512193865479571 2.420725459864395e-05 2.473424762728253e-05 
0.1125 -7.33835506826424e-06 -0.2156037328034442 -0.0003536769737105168 0.4315640953316752 2.317849611161728e-06 2.119720608348529e-07 6.353359091623658e-10 -3.926249334759631e-41 0.9999997001129197 284.7547363112996 0.004653543725221265 0.02513633814159071 2.41767758104406e-05 2.476561110963718e-05 
0.11875 -7.338351707219292e-06 -0.2156034708664767 -0.0003539544467163964 0.431563834187967 2.584168746749283e-06 2.345517810369865e-07 6.369983843065885e-10 -3.920595442693262e-41 0.9999996833192567 284.7547363113069 0.004896130271946725 0.02515155193209671 2.414466939317005e-05 2.479875619928039e-05 
0.125 -7.338348178240677e-06 -0.2156031938135249 -0.0003542471565136446 0.431563557971185 2.865342569026548e-06 2.582440005184159e-07 6.387553116318887e-10 -3.917789693356689e-41 0.9999996665151701 284.7547363113017 0.005169596967965126 0.0251675826299198 2.411094524564908e-05 2.483368968358604e-05 
0.13125 -7.338344483625715e-06 -0.2156029015465213 -0.0003545552068537865 0.4315632665830837 3.161457999040495e-06 2.830517191770433e-07 6.406078792205652e-10 -8.164698505898448e-38 0.9999996497074933 284.7547363113022 0.00547905463903193 0.02518443299818282 2.407561369348151e-05 2.487041869586399e-05 
0.1375 -7.338340651469175e-06 -0.215602593961487 -0.0003548787075372661 0.4315629599194758 3.472607888904433e-06 3.089787538488626e-07 6.425573450965333e-10 -8.048098141433839e-38 0.9999996328952989 284.7547363113019 0.005829670342508362 0.02520210596134283 2.403868557291745e-05 2.490895073275457e-05 
0.14375 -7.338336655458561e-06 -0.2156022709482846 -0.0003552177741259722 0.4315626378700498 3.798891067346159e-06 3.360297183479616e-07 6.446050404616827e-10 -7.960672133277471e-38 0.9999996160776021 284.7547363113025 0.006227008022361227 0.02522060459451564 2.400017215452342e-05 2.494929340143032e-05 
0.15 -7.338332477785398e-06 -0.2156019323911141 -0.0003555725283103282 0.431562300318775 4.140412390072783e-06 3.642100075116662e-07 6.467523713968201e-10 -7.899176960127464e-38 0.999999599253189 284.7547363112981 0.006678030392631294 0.02523993213171033 2.396008520467384e-05 2.499145460744324e-05 
0.1562500000000001 -7.338328152170377e-06 -0.2156015781679224 -0.0003559430982234681 0.4315619471433852 4.497282793922121e-06 3.935257850738189e-07 6.49000820437681e-10 -7.871214402008372e-38 0.999999582420542 284.7547363113034 0.007192055611029086 0.02526009197142938 2.3918436992461e-05 2.503544269107927e-05 
0.1625000000000001 -7.338323668940214e-06 -0.2156012081503168 -0.0003563296181353752 0.4315615782152349 4.869619354497617e-06 4.239839746721861e-07 6.513519510464672e-10 -7.855990000493614e-38 0.9999995655777529 284.7547363113035 0.007778824364991364 0.02528108766520271 2.387524017946001e-05 2.50812661559905e-05 
0.1687500000000001 -7.338319036480151e-06 -0.2156008222036173 -0.0003567322286338149 0.4315611933994068 5.257545348536809e-06 4.555922531872086e-07 6.538074057603424e-10 -7.851178038624186e-38 0.9999995487224174 284.7547363113005 0.008449538984628755 0.02530292292228173 2.383050796848795e-05 2.51289337385793e-05 
0.1750000000000001 -7.338314266460437e-06 -0.2156004201868906 -0.0003571510766919414 0.4315607925547004 5.66119032043273e-06 4.883590467233303e-07 6.563689089626045e-10 -7.845068461962565e-38 0.999999531851492 284.7547363113009 0.009218042857244254 0.02532560160781866 2.378425405904837e-05 2.517845436962439e-05 
0.1812500000000001 -7.338309374669222e-06 -0.2156000019527494 -0.000357586315812089 0.4315603755334522 6.080690152892551e-06 5.222935283978035e-07 6.59038270833308e-10 -7.837528463162347e-38 0.9999995149611207 284.7547363113013 0.01010073301137157 0.0253491277437451 2.373649263125827e-05 2.522983718957693e-05 
0.1875000000000001 -7.338304406755732e-06 -0.2155995673473378 -0.0003580381061816107 0.4315599421815034 6.516187141330761e-06 5.574056181415362e-07 6.618173875138505e-10 -7.829628464745788e-38 0.9999994980464225 284.7547363113034 0.01111842986869223 0.02537350551130657 2.368723839315046e-05 2.528309158004034e-05 
0.1937500000000001 -7.338299342357352e-06 -0.2155991162100222 -0.000358506614363294 0.4315594923379185 6.967830072372914e-06 5.937059844720119e-07 6.647082463548427e-10 -7.822307017215359e-38 0.9999994811011838 284.7547363113006 0.01229290578821505 0.02539873923749017 2.363650646720234e-05 2.533822685810604e-05 
0.2000000000000001 -7.338294164617e-06 -0.2155986483738161 -0.000358992013792845 0.4315590258353743 7.435774307342136e-06 6.31206046551373e-07 6.677129296698263e-10 -7.816927384514934e-38 0.9999994641174752 284.7547363113005 0.01365121385106593 0.02542483340658385 2.3584312437262e-05 2.53952525250344e-05 
0.2062500000000001 -7.338288883823112e-06 -0.2155981636647477 -0.0003594944847920728 0.4315585424995741 7.920181868833384e-06 6.69917978653271e-07 6.708336129066635e-10 -7.812708157279737e-38 0.9999994470852197 284.7547363113023 0.01522553198005978 0.02545179265908352 2.353067245975458e-05 2.545417820335793e-05 
0.2125000000000001 -7.338283514821533e-06 -0.2155976619020862 -0.0003600142146364955 0.4315580421494106 8.421221532061848e-06 7.098547161475672e-07 6.740725693444456e-10 -7.807140077324666e-38 0.9999994299914046 284.7547363113023 0.01705397211492624 0.02547962178907299 2.34756032140735e-05 2.55150135785422e-05 
0.2187500000000001 -7.338278083481831e-06 -0.2155971428979911 -0.0003605513976653065 0.4315575245966732 8.939068920445147e-06 7.510299626057035e-07 6.774321719160915e-10 -7.804709162373644e-38 0.9999994128083182 284.7547363112985 0.01918165338380714 0.02550832574464871 2.341912192775337e-05 2.557776836682103e-05 
0.2250000000000001 -7.338272607792579e-06 -0.2155966064576442 -0.0003611062353837495 0.4315569896461311 9.473906605577184e-06 7.934581981399096e-07 6.809148988532426e-10 -7.804557793411969e-38 0.9999993954733295 284.7547363112977 0.02166196554962578 0.02553790962613424 2.336124633170842e-05 2.564245227133474e-05 
0.2312500000000001 -7.338267102377219e-06 -0.2155960523788996 -0.0003616789365657784 0.4315564370952378 1.002592421130346e-05 8.371546886783646e-07 6.845233360827174e-10 -7.804365053239377e-38 0.9999993780612646 284.7547363112968 0.02455804322515331 0.02556837868530113 2.330199467149026e-05 2.570907495667808e-05 
0.2375000000000001 -7.338261596553689e-06 -0.2155954804524863 -0.0003622697173169987 0.431555866734274 1.059531852250233e-05 8.821354967382137e-07 6.882601774275395e-10 -7.803175884344986e-38 0.9999993606319423 284.7547363113044 0.02794447792602691 0.02559973832445448 2.32413857979732e-05 2.577764597304657e-05 
0.2437500000000001 -7.338256082263894e-06 -0.215594890461599 -0.0003628788012569647 0.4315552783459666 1.118229359889043e-05 9.284174928484353e-07 6.92128234431076e-10 -7.801693134033546e-38 0.9999993432161719 284.7547363113043 0.03190929840197668 0.02563199409534825 2.317943898174861e-05 2.584817476346209e-05 
0.2500000000000001 -7.33825055813927e-06 -0.2155942821820646 -0.0003635064196280181 0.43155467170568 1.17870608928106e-05 9.760183685721455e-07 6.961304357828201e-10 -7.800927025199523e-38 0.9999993257825082 284.7547363112991 0.03655666471897478 0.0256651516991432 2.311617406436323e-05 2.592067061724364e-05 
0.2562500000000001 -7.338245012336851e-06 -0.2155936553819195 -0.0003641528114160486 0.4315540465809234 1.240983937184732e-05 1.024956650582935e-06 7.002698333172426e-10 -7.800344571577176e-38 0.9999993083251218 284.7547363113001 0.04200971632405984 0.02569921698556697 2.305161142703239e-05 2.599514260928579e-05 
0.2625000000000001 -7.338239474106108e-06 -0.2155930098215246 -0.0003648182237824077 0.4315534027315416 1.305085564616237e-05 1.075251715630639e-06 7.045496065024285e-10 -7.799950708513007e-38 0.9999992908366288 284.754736311299 0.04841298924746238 0.02573419595904079 2.298577203116933e-05 2.607159974772305e-05 
0.26875 -7.338234058563157e-06 -0.2155923452529942 -0.0003655029125521733 0.4315527399090879 1.371034409952157e-05 1.126923806276555e-06 7.089730696579501e-10 -7.799529937458675e-38 0.9999992733071515 284.7547363113007 0.05593764290394338 0.02577009478671199 2.29186774390004e-05 2.615005113490924e-05 
0.275 -7.338228814377002e-06 -0.2155916614197037 -0.0003662071413111136 0.4315520578563665 1.438854702302796e-05 1.179994047809881e-06 7.135436716904248e-10 -7.799146259674291e-38 0.9999992557220362 284.7547363113033 0.06478150345840905 0.02580691977101593 2.28503497523233e-05 2.623050531199898e-05 
0.28125 -7.338223806795814e-06 -0.2155909580573322 -0.0003669311823374738 0.4315513563084245 1.508571475901275e-05 1.234484465984751e-06 7.182650069061611e-10 -7.79910551588258e-38 0.9999992380600733 284.7547363113011 0.07517509116132944 0.02584467736833925 2.278081160531657e-05 2.631297064713366e-05 
0.2875 -7.33821908630392e-06 -0.2155902348927364 -0.000367675315834529 0.431550634991501 1.580210584638289e-05 1.290418005858262e-06 7.23140805235865e-10 -7.799056142169624e-38 0.9999992202902572 284.7547363113029 0.08738612250325238 0.02588337417006893 2.271008643263056e-05 2.639745476698005e-05 
0.29375 -7.338214711820327e-06 -0.215589491644919 -0.0003684398314325321 0.431549893623935 1.653798717676701e-05 1.347818553703407e-06 7.281749606446719e-10 -7.798993571167153e-38 0.999999202296039 284.7547363112985 0.1017246260875638 0.02592301692557964 2.263819800370767e-05 2.64839652643555e-05 
0.2999999999999999 -7.338210735483513e-06 -0.2155887280233339 -0.0003692250272215788 0.4315491319144897 1.729363414766461e-05 1.406710956113687e-06 7.333715182756811e-10 -7.798588420943109e-38 0.9999991842701502 284.7547363112988 0.1185520247353601 0.02596361252117004 2.256517083068847e-05 2.657250905607886e-05 
0.3062499999999999 -7.338207306381366e-06 -0.2155879437289815 -0.0003700312110417354 0.4315483495634363 1.806933082690167e-05 1.467121046187145e-06 7.387346892574979e-10 -7.797949771934493e-38 0.9999991662206038 284.7547363113041 0.1382831653457067 0.02600516800287454 2.249103008787358e-05 2.666309293917308e-05 
0.3124999999999999 -7.338204526701715e-06 -0.2155871384530943 -0.0003708586994839235 0.4315475462612582 1.886537011636898e-05 1.529075667201137e-06 7.442688497099915e-10 -7.79738841155575e-38 0.9999991481429951 284.7547363113018 0.1613949945402012 0.02604769054966787 2.241580160782539e-05 2.675572288441976e-05 
0.3187499999999999 -7.338202327124047e-06 -0.2155863118780462 -0.0003717078177268218 0.4315467216895593 1.968205392766127e-05 1.592602701734776e-06 7.499785511194104e-10 -7.797020923838801e-38 0.9999991300193166 284.7547363112953 0.1884263610181153 0.02609118745734347 2.233951162651908e-05 2.685040368079298e-05 
0.3249999999999998 -7.338200744523356e-06 -0.2155854636776748 -0.0003725789010107674 0.4315458755213554 2.051969336781112e-05 1.657731094167982e-06 7.558685221326011e-10 -7.796922426820378e-38 0.9999991118317866 284.7547363112994 0.2199870238484276 0.0261356661730025 2.226218716266727e-05 2.694713970696973e-05 
0.3312499999999998 -7.33819967458917e-06 -0.2155845935156831 -0.0003734722932957086 0.4315450074195041 2.137860892246945e-05 1.724490878876939e-06 7.619436742290843e-10 -7.796870381371628e-38 0.9999990935570173 284.7547363113037 0.2567702001277699 0.02618113425936979 2.218385578544508e-05 2.70459339797446e-05 
0.3374999999999998 -7.338198981267107e-06 -0.2155837010470094 -0.0003743883484934752 0.4315441170380879 2.225913065582247e-05 1.792913213496332e-06 7.682091137748099e-10 -7.796823786431998e-38 0.9999990751617136 284.7547363112988 0.2995514925495528 0.02622759941278017 2.210454556240433e-05 2.714678873447645e-05 
0.3437499999999998 -7.338198523902736e-06 -0.2155827859165859 -0.0003753274295559434 0.431543204021121 2.316159840935335e-05 1.863030413895459e-06 7.746701254708715e-10 -7.796772290504124e-38 0.9999990565231074 284.7547363112994 0.3491889609535485 0.02627506944037545 2.202428554670597e-05 2.724970470135658e-05 
0.3499999999999998 -7.338198377331667e-06 -0.2155818477603274 -0.0003762899133802176 0.4315422680035654 2.408636201687924e-05 1.934875990066777e-06 7.813322503930642e-10 -7.796737045254182e-38 0.999999037849841 284.7547363113041 0.4066306113110639 0.02632355235511888 2.194310484691121e-05 2.735468342761799e-05 
0.3562499999999997 -7.338199168421105e-06 -0.2155808862001179 -0.0003772761910617776 0.4315413086063096 2.503378149715836e-05 2.008484665411612e-06 7.882012803171999e-10 -7.79669426635926e-38 0.9999990191472593 284.7547363112961 0.4729266675686224 0.02637305639414456 2.186103385500021e-05 2.746172759620389e-05 
0.3624999999999997 -7.338201449417329e-06 -0.2155799008435964 -0.000378286663885134 0.4315403254359428 2.600422723826594e-05 2.083892421092074e-06 7.952832417640534e-10 -7.796628714042397e-38 0.9999990004032897 284.7547363112968 0.5492256344492095 0.02642358991565894 2.17781038725852e-05 2.757083845734556e-05 
0.3687499999999997 -7.338205234129237e-06 -0.2155788912881146 -0.000379321741304262 0.4315393180887462 2.699808021560749e-05 2.161136539970671e-06 8.025843930335909e-10 -7.796511938083869e-38 0.9999989815897815 284.7547363112989 0.6367581974337992 0.02647516132868283 2.16943464147903e-05 2.768201430947527e-05 
0.3749999999999997 -7.338210493226033e-06 -0.2155778571228584 -0.0003803818429116801 0.4315382861528191 2.801573225139327e-05 2.240255624700899e-06 8.101112099904908e-10 -7.796429450816545e-38 0.9999989626703436 284.7547363112987 0.7368387824072622 0.02652777914037596 2.160979388628157e-05 2.779525165171728e-05 
0.3812499999999996 -7.338216927117293e-06 -0.2155767979268493 -0.0003814673990756625 0.431537229206041 2.905758626476764e-05 2.321289641146052e-06 8.178704311244547e-10 -7.79633821107747e-38 0.9999989435940835 284.7547363113011 0.85086124936152 0.02658145197022831 2.152447899185861e-05 2.791054507912126e-05 
0.3874999999999996 -7.338224428700241e-06 -0.2155757132683324 -0.0003825788514676714 0.4315361468155105 3.012405652243298e-05 2.404279968353404e-06 8.25869027767047e-10 -7.796286742463782e-38 0.9999989242363697 284.7547363112966 0.9802927938968107 0.02663618854568977 2.143843571023408e-05 2.80278877720261e-05 
0.3937499999999996 -7.338232492784229e-06 -0.2155746027041638 -0.0003837166494297072 0.4315350385368767 3.121556889842666e-05 2.48926945149417e-06 8.341142008207637e-10 -7.796279856690981e-38 0.9999989048207957 284.7547363112978 1.126693345678871 0.02669199763327342 2.135169881753367e-05 2.814726910327221e-05 
0.3999999999999996 -7.338241154694594e-06 -0.2155734657834979 -0.00038488125975087 0.4315339039180419 3.233256116652589e-05 2.576302496868775e-06 8.426134711968963e-10 -7.796271935098396e-38 0.9999988854126906 284.7547363112998 1.291640564753077 0.02674888823022127 2.126430363090577e-05 2.826867972876044e-05 
0.4062499999999996 -7.338251277204428e-06 -0.215572302037977 -0.0003860731722058913 0.4315327424893025 3.347548321998149e-05 2.665425143770726e-06 8.513747849406817e-10 -7.796262380340245e-38 0.9999988659285652 284.7547363112981 1.476736339020426 0.02680686964756972 2.117628568385994e-05 2.839211378682268e-05 
0.4124999999999995 -7.338263536164476e-06 -0.2155711109761372 -0.0003872928866963944 0.4315315537578022 3.464479728662541e-05 2.756685017776968e-06 8.604064326118713e-10 -7.796250763771754e-38 0.9999988463318544 284.7547363112973 1.683590843008436 0.02686595125551965 2.108768190315128e-05 2.851756225451584e-05 
0.4187499999999995 -7.338278167225307e-06 -0.2155698920963377 -0.0003885409151680985 0.4315303372204946 3.584097823016192e-05 2.850131367574184e-06 8.697170450941302e-10 -7.79623687022102e-38 0.9999988265679823 284.7547363112974 1.913818068926743 0.02692614251726681 2.099852945249182e-05 2.864501359522329e-05 
0.4249999999999995 -7.338295088115493e-06 -0.215568644884939 -0.0003898177780786259 0.4315290923623104 3.706451383758081e-05 2.94581514250648e-06 8.793155133245821e-10 -7.796220741746414e-38 0.9999988065538776 284.7547363112966 2.169002780763937 0.02698745290350207 2.090886701335263e-05 2.877445178958765e-05 
0.4312499999999995 -7.338314372728498e-06 -0.2155673688196629 -0.0003911240082494305 0.4315278186595466 3.831590516098114e-05 3.043789066100104e-06 8.892110191936628e-10 -7.79620224083919e-38 0.9999987864695622 284.7547363112986 2.450686386774389 0.02704989198502758 2.081873494254851e-05 2.890585846015294e-05 
0.4374999999999994 -7.338334236290179e-06 -0.2155660633659906 -0.0003924601405107785 0.4315265155761947 3.959566680947486e-05 3.144107787091281e-06 8.994130418351362e-10 -7.796181066140761e-38 0.9999987663200487 284.7547363113024 2.760317147309752 0.02711346912567218 2.072817181684134e-05 2.903920646594935e-05 
0.4437499999999994 -7.338354132365507e-06 -0.2155647279872346 -0.0003938267296948741 0.4315251825739802 4.090432744511067e-05 3.246827889885695e-06 9.099314102916786e-10 -7.796156898028363e-38 0.999998746056987 284.7547363112973 3.099251687539194 0.02717819394012741 2.06372184578921e-05 2.91744698306557e-05 
0.4499999999999994 -7.338377447905687e-06 -0.21556336212668 -0.0003952243861098564 0.4315238190944351 4.224243005066469e-05 3.352008121988216e-06 9.207767137399378e-10 -7.796129367553015e-38 0.9999987256202926 284.7547363112942 3.468774236319633 0.02724407701991275 2.054591773525601e-05 2.931164069574928e-05 
0.4562499999999994 -7.338404580707814e-06 -0.2155619651717474 -0.0003966537101210374 0.4315224245232726 4.361053181316161e-05 3.459709353039029e-06 9.31960057677799e-10 -7.796113804287028e-38 0.9999987049172115 284.7547363113005 3.870027250562687 0.02731112846959648 2.045431209159008e-05 2.945069593513023e-05 
0.4624999999999994 -7.338434583809349e-06 -0.2155605365200291 -0.0003981153084989571 0.4315209982563844 4.5009204745925e-05 3.569994482622396e-06 9.434927843714711e-10 -7.796111992216487e-38 0.9999986840614716 284.7547363113013 4.304024457301233 0.02737935828325084 2.036244385348182e-05 2.959160466050582e-05 
0.4687499999999993 -7.338467552840441e-06 -0.2155590755627589 -0.0003996098042681097 0.4315195396833074 4.643903617957007e-05 3.682928522515198e-06 9.553865802315202e-10 -7.796109851351288e-38 0.9999986631669304 284.7547363113032 4.771665735261895 0.02744877662965851 2.027035915612906e-05 2.973433502298347e-05 
0.4749999999999993 -7.33850219638743e-06 -0.2155575816747603 -0.0004011378263075007 0.4315180481771086 4.790062897368632e-05 3.798578957986027e-06 9.676534909027418e-10 -7.79610731244993e-38 0.9999986421446835 284.7547363113008 5.273699667015801 0.02751939350006348 2.017810318123267e-05 2.987884670899775e-05 
0.4812499999999993 -7.338536636765871e-06 -0.2155560542251138 -0.0004027000138493995 0.431516523104965 4.93946020747385e-05 3.917015741184821e-06 9.803059848868401e-10 -7.796104295015602e-38 0.9999986209068145 284.7547363112995 5.810780837374218 0.02759121880157633 2.008572059035147e-05 3.002509338326995e-05 
0.4874999999999993 -7.338575050704982e-06 -0.2155544925723726 -0.0004042970899706039 0.4315149638231736 5.092159106492493e-05 4.038311495450142e-06 9.93357603836995e-10 -7.796100713440311e-38 0.9999985993215145 284.7547363112987 6.383404583602847 0.02766426391763102 1.999325853528564e-05 3.017305847410577e-05 
0.4937499999999992 -7.338617954197233e-06 -0.2155528959905184 -0.00040592975932675 0.4315133696037748 5.248224773386284e-05 4.162541462719792e-06 1.006822643063803e-09 -7.796096480535478e-38 0.999998577599717 284.7547363112982 6.991952853791314 0.02773853953585454 1.990076467592278e-05 3.032270468417738e-05 
0.4999999999999992 -7.338664347096245e-06 -0.2155512637725986 -0.0004075987250037158 0.4315117397378551 5.407724087827999e-05 4.289783346911697e-06 1.020715484961669e-09 -7.796091499542785e-38 0.9999985558713516 284.7547363113025 7.636710304721544 0.02781405606567304 1.980828901310752e-05 3.047398200284286e-05 
0.5062499999999992 -7.338713638937114e-06 -0.2155495952132501 -0.0004093047055311714 0.4315100735180937 5.570725697091593e-05 4.420117664981183e-06 1.035050933590526e-09 -7.796085670744667e-38 0.9999985339568381 284.7547363113029 8.31789627205646 0.02789082399567035 1.971588383680733e-05 3.062683705229383e-05 
0.5124999999999992 -7.338763344875704e-06 -0.2155478895916581 -0.0004110484153712143 0.4315083702215352 5.737300040904624e-05 4.55362827788632e-06 1.049844096577435e-09 -7.79607889123747e-38 0.999998511727234 284.7547363112949 9.035663571268488 0.02796885337229766 1.962360122733337e-05 3.078120218527136e-05 
0.5187499999999992 -7.338817997044724e-06 -0.2155461461909292 -0.0004128306786107053 0.4315066291286643 5.907519428587911e-05 4.690402532157291e-06 1.065111468363154e-09 -7.796070985930362e-38 0.9999984892693092 284.7547363112975 9.790063009960333 0.02804815598679202 1.953149267854078e-05 3.093704796322223e-05 
0.5249999999999991 -7.338878673126937e-06 -0.2155443641835023 -0.0004146523059762083 0.4315048494095812 6.081457990945636e-05 4.830531053941439e-06 1.080870810955848e-09 -7.796066422035418e-38 0.999998466728379 284.7547363113001 10.58109016787358 0.02812874305900793 1.943961073514957e-05 3.109432589834421e-05 
0.5312499999999991 -7.338943644819241e-06 -0.21554254275595 -0.0004165140974736828 0.431503030248696 6.259191745006511e-05 4.974107466104467e-06 1.097139941527318e-09 -7.79606579937938e-38 0.9999984440036674 284.7547363112998 11.40870035087724 0.02821062524478312 1.934800914081366e-05 3.125296864049132e-05 
0.5374999999999991 -7.339009030183124e-06 -0.2155406811057602 -0.0004184168471320293 0.4315011708413057 6.440798686305847e-05 5.121228588589832e-06 1.113936951807395e-09 -7.796065054378299e-38 0.9999984209447309 284.7547363112985 12.2728213949992 0.02829381269868475 1.925674022786169e-05 3.141289376013724e-05 
0.5437499999999991 -7.339075278319804e-06 -0.2155387784364972 -0.0004203613855071301 0.4314992703882991 6.626358880579894e-05 5.271995050118963e-06 1.131280444217509e-09 -7.796064167879093e-38 0.9999983976108975 284.754736311298 13.17344054579961 0.02837831613154611 1.916586623971422e-05 3.157402459051579e-05 
0.549999999999999 -7.339147534000803e-06 -0.2155368339144846 -0.0004223486542476967 0.4314973280528984 6.815954444956976e-05 5.426512486189179e-06 1.149190853243351e-09 -7.796063117007122e-38 0.9999983741965015 284.7547363112988 14.11045214419911 0.02846414777401897 1.907544474877959e-05 3.173631772575809e-05 
0.556249999999999 -7.339227662746073e-06 -0.2155348465939836 -0.0004243795759793486 0.4314953428868733 7.009669524351132e-05 5.584890702303947e-06 1.167690174728671e-09 -7.796061876006539e-38 0.999998350550078 284.7547363112992 15.08373235590837 0.02855131915021034 1.898553716914957e-05 3.189970807303909e-05 
0.562499999999999 -7.339312324768535e-06 -0.2155328155495573 -0.0004264550344348749 0.4314933139624938 7.2075903420168e-05 5.747243334813011e-06 1.186800055302247e-09 -7.796060417855851e-38 0.9999983264832593 284.754736311298 16.09314912458423 0.0286398405804505 1.889620452372561e-05 3.206409750839369e-05 
0.568749999999999 -7.339396659874809e-06 -0.2155307398949803 -0.0004285759191937833 0.4314912403909123 7.409805367205117e-05 5.913688065370457e-06 1.206542568411296e-09 -7.796058714193119e-38 0.9999983021672673 284.7547363112998 17.13856363132493 0.02872972213747833 1.88075054720316e-05 3.22293770521086e-05 
0.574999999999999 -7.339483538906661e-06 -0.2155286187378308 -0.000430743239045843 0.4314891212761834 7.616405367555816e-05 6.084347845614286e-06 1.226941345301262e-09 -7.796056729224329e-38 0.9999982777664913 284.7547363112984 18.21986605378627 0.02882097555099686 1.871950057116981e-05 3.239547422750552e-05 
0.5812499999999989 -7.339579577240199e-06 -0.215526451064836 -0.0004329580463511717 0.4314869556016883 7.827483376088301e-05 6.259351008463025e-06 1.248022245378453e-09 -7.796054403364502e-38 0.9999982530363409 284.7547363113018 19.33699328438328 0.02891361311919178 1.86322629805372e-05 3.256232261937541e-05 
0.5874999999999989 -7.339683883051475e-06 -0.2155242358195564 -0.0004352213522224556 0.4314847423085835 8.043134631216986e-05 6.438831646812744e-06 1.26981172826756e-09 -7.796052931324763e-38 0.9999982277174314 284.7547363113013 20.48980854137765 0.02900764578650905 1.854586115054622e-05 3.272982060703837e-05 
0.5937499999999989 -7.339789212450859e-06 -0.2155219719882651 -0.0004375341133913629 0.4314824803805682 8.263456713510199e-05 6.622928676946088e-06 1.292335920127891e-09 -7.79605267134474e-38 0.9999982023546707 284.7547363112963 21.67817662589891 0.02910308298540128 1.846035940257766e-05 3.289782796527292e-05 
0.5999999999999989 -7.339895060119196e-06 -0.2155196586117518 -0.0004398974027345256 0.4314801688545287 8.488549744702606e-05 6.811787007784882e-06 1.315622308666645e-09 -7.796052365232868e-38 0.999998176824092 284.7547363113 22.90196679253788 0.02919993569129189 1.83758217282754e-05 3.306623773587714e-05 
0.6062499999999988 -7.340007376375072e-06 -0.2155172946123197 -0.0004423124044737135 0.4314778066485041 8.718516324799796e-05 7.005558295654443e-06 1.339701380620189e-09 -7.796052004821331e-38 0.999998150738206 284.7547363113044 24.16105490659841 0.02929821632565879 1.829231826665445e-05 3.323497234486889e-05 
0.6124999999999988 -7.340130012163353e-06 -0.2155148788002871 -0.0004447802650926661 0.4314753925700919 8.953461483573697e-05 7.204400867359105e-06 1.364605321516077e-09 -7.796051581976395e-38 0.99999812436268 284.7547363112989 25.45539042943961 0.02939793644625636 1.82099333573432e-05 3.340392566365183e-05 
0.6187499999999988 -7.340254642702301e-06 -0.2155124100263225 -0.0004473020221595867 0.4314729254674976 9.193492635823854e-05 7.408480027584515e-06 1.390365119822713e-09 -7.796051086412113e-38 0.9999980978837899 284.7547363113011 26.78490571165293 0.02949910492624055 1.8128740539413e-05 3.357292778801983e-05 
0.6249999999999988 -7.340381443472326e-06 -0.2155098872507415 -0.0004498788544907103 0.4314704042965514 9.438719937763386e-05 7.617968570093866e-06 1.41701315265606e-09 -7.796050506549447e-38 0.9999980708630013 284.7547363112981 28.14952720783705 0.02960173242823957 1.80488135564478e-05 3.374185029607892e-05 
0.6312499999999988 -7.340514360314612e-06 -0.2155073092891337 -0.0004525120676403002 0.4314678278679451 9.689256173911935e-05 7.833047698411545e-06 1.444585745643916e-09 -7.796049829734802e-38 0.9999980434990816 284.7547363112949 29.54916779048745 0.02970583104611408 1.7970222953395e-05 3.391059350029271e-05 
0.6374999999999987 -7.340658005437738e-06 -0.215504674829751 -0.0004552029182224749 0.431465194866936 9.945216765174089e-05 8.053906249619882e-06 1.473121191102269e-09 -7.796049042821397e-38 0.9999980159684606 284.7547363112976 30.98375990219792 0.0298114120293752 1.789306449312247e-05 3.407902886363162e-05 
0.6437499999999987 -7.340802683333683e-06 -0.2155019826129444 -0.0004579525288016963 0.4314625040311821 0.000102067196151175 8.280742368063954e-06 1.502656025584869e-09 -7.796048128988928e-38 0.999997987844696 284.7547363112971 32.4532399998245 0.02991848348541583 1.781741955173409e-05 3.424695447480766e-05 
0.6499999999999987 -7.340952198866377e-06 -0.2154992315140233 -0.0004607622553710281 0.4314597542303931 0.0001047388553149545 8.513764057837584e-06 1.533229257225141e-09 -7.796047552810958e-38 0.9999979593477624 284.7547363112957 33.9576095413555 0.03002705655815189 1.774337023460573e-05 3.441424078980059e-05 
0.6562499999999987 -7.341109572322982e-06 -0.2154964201696748 -0.0004636335015075101 0.431456944096339 0.0001074683799995393 8.753189557600413e-06 1.564884562144866e-09 -7.796047381287337e-38 0.9999979306518914 284.7547363112973 35.49682699934172 0.0301371424234144 1.76709973374075e-05 3.458075650540327e-05 
0.6624999999999986 -7.341275171526119e-06 -0.215493547170472 -0.0004665675897262841 0.4314540722162986 0.0001102570326767351 8.999246959487045e-06 1.597666292930409e-09 -7.796047202618821e-38 0.9999979012392994 284.7547363112971 37.07088475417082 0.0302487508648154 1.760040350068569e-05 3.474632887748905e-05 
0.6687499999999986 -7.341441412801929e-06 -0.2154906111908176 -0.0004695657764344843 0.4314511372611323 0.0001131061021778955 9.25217660223886e-06 1.631617811950862e-09 -7.796047012759338e-38 0.9999978714442246 284.7547363112958 38.6797680976632 0.03036188969581659 1.75316807464513e-05 3.491074030721764e-05 
0.6749999999999986 -7.341613038938247e-06 -0.2154876109711798 -0.0004726296083426749 0.4314481379644046 0.0001160169062781244 9.512232128052728e-06 1.666786617674539e-09 -7.796046804872327e-38 0.9999978414398712 284.7547363112978 40.32347716630407 0.03047657007736564 1.746491237493488e-05 3.50738560437331e-05 
0.6812499999999986 -7.341797200663239e-06 -0.2154845449553779 -0.0004757606196470836 0.4314450727654117 0.0001189907903759638 9.779678608262285e-06 1.7032258951657e-09 -7.796046570019464e-38 0.9999978105225347 284.7547363112993 42.0020047922634 0.03059280281478137 1.740020549465829e-05 3.523552626118412e-05 
0.6874999999999986 -7.341986065865164e-06 -0.2154814116044281 -0.0004789601304189768 0.4314419401221634 0.0001220291250817722 1.005479548923256e-05 1.740986065497065e-09 -7.796046298026781e-38 0.999997779498117 284.7547363113005 43.71540737311027 0.03071059480403308 1.733766996642812e-05 3.539550372808042e-05 
0.6937499999999985 -7.342176541558526e-06 -0.2154782095963532 -0.0004822296055769466 0.43143873870683 0.0001251333099144307 1.033787757889874e-05 1.780118753012804e-09 -7.796045977032974e-38 0.9999977479609318 284.7547363112943 45.46372630204797 0.0308299541208494 1.727740592759773e-05 3.555357388754501e-05 
0.6999999999999985 -7.342374539200708e-06 -0.2154749374594322 -0.0004855707540508842 0.4314354670400097 0.0001283047718782537 1.062923623484247e-05 1.820682310050695e-09 -7.796045594996404e-38 0.9999977158971299 284.7547363112985 47.24698744560812 0.03095089124535389 1.721950775770934e-05 3.570958544482398e-05 
0.7062499999999985 -7.342584690426116e-06 -0.2154715934745057 -0.0004889851235454165 0.4314321233987211 0.0001315449649337692 1.092919834849981e-05 1.862738125643891e-09 -7.796045289554752e-38 0.9999976834534176 284.7547363112976 49.06524286417532 0.03107341455641374 1.716411167549279e-05 3.586332337062012e-05 
0.7124999999999985 -7.342796164942325e-06 -0.2154681760909893 -0.0004924741235914052 0.4314287062282499 0.0001348553662834543 1.123811038643518e-05 1.906344359766412e-09 -7.796045096812525e-38 0.9999976499688119 284.7547363113035 50.91851397508533 0.03119752910723142 1.71113305873058e-05 3.601450658689913e-05 
0.7187499999999984 -7.343011778551833e-06 -0.2154646838961511 -0.0004960395405913635 0.4314252141069849 0.0001382374801786315 1.155633958638632e-05 1.951565073360105e-09 -7.796044935551377e-38 0.9999976163112624 284.7547363112969 52.80685129974329 0.03132324380119422 1.706126171119513e-05 3.616295203693766e-05 
0.7249999999999984 -7.343241874035439e-06 -0.2154611150914521 -0.0004996831587367066 0.4314216452304233 0.0001416928367893368 1.188427181708433e-05 1.998472513334275e-09 -7.796044806159453e-38 0.9999975819637297 284.7547363113 54.73032504198458 0.03145056776039633 1.701404578293461e-05 3.630847185156739e-05 
0.7312499999999984 -7.34347624007624e-06 -0.2154574678863919 -0.0005034064226564719 0.4314179978047464 0.000145222984370395 1.222231717871307e-05 2.047133608766011e-09 -7.796044686606758e-38 0.9999975470000209 284.7547363113002 56.68902102486152 0.03157950426918726 1.696982333840034e-05 3.645074607638671e-05 
0.7374999999999984 -7.343710266330417e-06 -0.2154537408351506 -0.0005072110378735892 0.4314142703757536 0.0001488294956243336 1.257090950749816e-05 2.097617990292425e-09 -7.796044558805166e-38 0.9999975115363998 284.7547363112978 58.68299918947472 0.03171005863174295 1.69287076616165e-05 3.658951616704031e-05 
0.7437499999999984 -7.343959420616974e-06 -0.2154499322219054 -0.0005110989875151272 0.4314104612180867 0.0001525139668237315 1.293050731633066e-05 2.150006107574782e-09 -7.79604441682374e-38 0.999997474838636 284.7547363112998 60.71233111023152 0.03184223979886715 1.68908485850788e-05 3.672460542352586e-05 
0.7499999999999983 -7.344219368454676e-06 -0.2154460400513709 -0.0005150718799310543 0.4314065683328041 0.0001562780066591338 1.330160147216395e-05 2.204377387844708e-09 -7.796044258227927e-38 0.9999974379353969 284.7547363112966 62.77710834172584 0.03197605073249537 1.685640918938419e-05 3.68556980733239e-05 
0.7562499999999983 -7.344477028370865e-06 -0.2154420627137369 -0.0005191314883791635 0.43140259010316 0.0001601232406928168 1.368470857511085e-05 2.260816640398449e-09 -7.79604408064054e-38 0.9999974000090582 284.754736311298 64.87741620764282 0.03211149521870342 1.682551847952989e-05 3.698251206781291e-05 
0.7624999999999983 -7.344747893274279e-06 -0.2154379984300564 -0.0005232797323585212 0.4313985247401474 0.0001640513142967261 1.40803795838199e-05 2.319402580487193e-09 -7.796043920933909e-38 0.9999973617374932 284.7547363112976 67.01331688506771 0.03224857777201628 1.679833204467269e-05 3.710480215448036e-05 
0.7687499999999983 -7.345031192623388e-06 -0.2154338452642452 -0.0005275186527008053 0.4313943703001096 0.0001680638766607495 1.448920273588984e-05 2.380244858801846e-09 -7.796043795544811e-38 0.9999973223206544 284.7547363113015 69.18489827861727 0.03238730445270184 1.677503412988797e-05 3.722234071489994e-05 
0.7749999999999982 -7.345309525230677e-06 -0.215429601173646 -0.0005318496488837148 0.4313901247401588 0.0001721625838838089 1.491180686792919e-05 2.443416208039587e-09 -7.796043698669025e-38 0.9999972821285498 284.7547363112964 71.39225170412392 0.03252767101645401 1.675577887875578e-05 3.733469389957238e-05 
0.7812499999999982 -7.345604190378037e-06 -0.2154252647560684 -0.0005362749459982269 0.4313857866395122 0.0001763491023958561 1.53488500416367e-05 2.509022482563654e-09 -7.796043622244578e-38 0.9999972411862332 284.7547363112986 73.63545020704053 0.03266968310507383 1.674075538245284e-05 3.744166479723311e-05 
0.7874999999999982 -7.345916325688207e-06 -0.2154208337653589 -0.0005407966235683862 0.4313813537508515 0.0001806250890749457 1.580105004778054e-05 2.577176331448993e-09 -7.796043541709768e-38 0.9999971993618022 284.754736311298 75.91455294280684 0.03281334394740267 1.673017219358158e-05 3.754299687489439e-05 
0.7937499999999982 -7.346224641193151e-06 -0.2154163061227578 -0.0005454155710402659 0.431376823988947 0.0001849921928298471 1.626916697952932e-05 2.6479410558257e-09 -7.796043456008124e-38 0.9999971566503243 284.7547363112948 78.22964687828528 0.03295863975633372 1.672420473309458e-05 3.76380867389631e-05 
0.7999999999999982 -7.346552506362725e-06 -0.2154116809294198 -0.0005501349383111207 0.4313721964294503 0.0001894520607696895 1.675398179998287e-05 2.72148775183726e-09 -7.796043364140491e-38 0.9999971129860843 284.7547363112946 80.58081678475467 0.03310558479040128 1.672307165485735e-05 3.772696488277693e-05 
0.8062499999999981 -7.34689354370145e-06 -0.2154069550177979 -0.0005549557763246058 0.4313674679222812 0.0001940063115497562 1.725638634491774e-05 2.797864453298215e-09 -7.796043264912121e-38 0.9999970683148145 284.754736311298 82.96814026576109 0.03325416527386411 1.672698682012783e-05 3.780906544742402e-05 
0.8124999999999981 -7.347230012305148e-06 -0.2154021273377213 -0.0005598796304417717 0.4313626373825608 0.0001986565355964477 1.777727554144719e-05 2.877205131327994e-09 -7.796043182400241e-38 0.9999970226109456 284.7547363113022 85.39168227666867 0.03340437284582957 1.673615482120204e-05 3.788395680304475e-05 
0.8187499999999981 -7.347582305236086e-06 -0.2153971963229866 -0.0005649093293533682 0.431357703240439 0.0002034043027309242 1.831759979124697e-05 2.959667219953507e-09 -7.796043120030766e-38 0.9999969757604028 284.7547363112985 87.85151585372276 0.03355621490727062 1.67508654015021e-05 3.795155483012404e-05 
0.8249999999999981 -7.347943631960828e-06 -0.2153921591435627 -0.0005700455382232786 0.4313526626675954 0.0002082511261383648 1.887844103271634e-05 3.045289380294462e-09 -7.796043056683138e-38 0.999996927782784 284.7547363112961 90.34768321629494 0.03370966936723293 1.677134191692041e-05 3.801119237466225e-05 
0.831249999999998 -7.348320247317176e-06 -0.2153870151150307 -0.0005752905212968057 0.4313475149399126 0.0002131984696307113 1.946085578815647e-05 3.134267149734509e-09 -7.796042992308664e-38 0.9999968784908736 284.7547363112977 92.88022648480181 0.033864734014002 1.679788794840501e-05 3.806262590203697e-05 
0.837499999999998 -7.34870997192099e-06 -0.2153817619572186 -0.0005806460323619456 0.4313422577951398 0.0002182477370586819 2.006601627026892e-05 3.226702939028009e-09 -7.796042926653519e-38 0.9999968279740482 284.7547363112945 95.44917487518414 0.03402139955509951 1.683080072904544e-05 3.810549437992608e-05 
0.843749999999998 -7.349108045999666e-06 -0.2153763979253105 -0.0005861125218436485 0.4313368894594969 0.0002234002484828026 2.069519356536112e-05 3.322654579529376e-09 -7.79604285954232e-38 0.9999967759397503 284.7547363112964 98.05454454898855 0.03417963784518099 1.687033134748938e-05 3.813910776726953e-05 
0.849999999999998 -7.349528649301277e-06 -0.2153709225251346 -0.0005916934710815265 0.431331409401703 0.0002286572544948949 2.13496479034887e-05 3.422403756259557e-09 -7.796042790783453e-38 0.9999967232105267 284.7547363112925 100.696349593961 0.0343394582827728 1.691685649039592e-05 3.816354966159342e-05 
0.856249999999998 -7.349947321493243e-06 -0.2153653322703633 -0.0005973885606451884 0.4313258141811609 0.0002340198698984407 2.203082568713378e-05 3.525937775772999e-09 -7.796042719873633e-38 0.9999966688762122 284.7547363112971 103.374587244112 0.03450082284876081 1.697068034009713e-05 3.817797218683816e-05 
0.8624999999999979 -7.350382306892125e-06 -0.2153596274982045 -0.0006031991924894339 0.4313201040646956 0.0002394891250830349 2.274020008782657e-05 3.633402831447676e-09 -7.796042653377286e-38 0.9999966134521215 284.7547363112953 106.0892448104916 0.03466371456432008 1.703218962897048e-05 3.818199585378605e-05 
0.8687499999999979 -7.350844304799265e-06 -0.215353806739498 -0.0006091282727791318 0.4313142775685307 0.0002450658847565932 2.34792949742114e-05 3.745073959352558e-09 -7.796042592222216e-38 0.9999965561928322 284.7547363112885 108.8403009707977 0.03482812883622179 1.710176875999666e-05 3.817555646103261e-05 
0.8749999999999979 -7.351298749916118e-06 -0.2153478670987594 -0.0006151749218570251 0.4313083318419265 0.0002507508680673466 2.424981412790864e-05 3.860907897232194e-09 -7.796042528150306e-38 0.9999964977165035 284.7547363112959 111.6276990186724 0.03499402214415933 1.717982847565071e-05 3.815779910915171e-05 
0.8812499999999979 -7.351772170574488e-06 -0.2153418094708125 -0.0006213396569343628 0.4313022676975278 0.0002565446210382797 2.505347710534268e-05 3.981039337421862e-09 -7.796042463880895e-38 0.9999964372792638 284.7547363112956 114.4513643018287 0.03516136275577088 1.72668004830563e-05 3.812821404675839e-05 
0.8874999999999978 -7.352268034304594e-06 -0.2153356332605934 -0.0006276258894474992 0.4312960845225895 0.0002624474996743609 2.589207067529211e-05 4.105800851063316e-09 -7.79604240191926e-38 0.9999963745212355 284.754736311299 117.3111931096057 0.03533014861892437 1.73631565311191e-05 3.808692510321253e-05 
0.8937499999999978 -7.352760031492672e-06 -0.2153293350702383 -0.0006340311915987338 0.4312897789733622 0.0002684596128467446 2.676760188741882e-05 4.23506793813957e-09 -7.796042339593903e-38 0.9999963098301182 284.7547363112993 120.2070564376781 0.03550031825542772 1.746941834821566e-05 3.80328802494095e-05 
0.8999999999999978 -7.353271699565103e-06 -0.2153229173440488 -0.0006405561875908366 0.4312833533972075 0.0002745808472611928 2.768201990327986e-05 4.369017093639953e-09 -7.796042276744104e-38 0.9999962432924957 284.7547363112992 123.1387951437513 0.03567183915780515 1.758612438858214e-05 3.796572563187783e-05 
0.9062499999999978 -7.353812888562009e-06 -0.2153163793745108 -0.0006472034106220921 0.4312768070814566 0.0002808107901242578 2.86373404635471e-05 4.507957962045872e-09 -7.796042213298783e-38 0.9999961759345315 284.7547363112986 126.1062215585918 0.03584469451351228 1.77138184007128e-05 3.788549432057068e-05 
0.9124999999999978 -7.354346479994094e-06 -0.2153097186473633 -0.0006539695040133172 0.4312701375631369 0.0002871487313036672 2.963581315622922e-05 4.651719887419292e-09 -7.796042149921406e-38 0.9999961064270476 284.7547363112974 129.1091013250548 0.03601881327191341 1.785313586300651e-05 3.779115076952104e-05 
0.9187499999999977 -7.354882947111283e-06 -0.2153029385340109 -0.0006608535362776196 0.4312633481095274 0.0002935936468752402 3.067959952339453e-05 4.800440947567541e-09 -7.796042087793412e-38 0.9999960338752614 284.7547363112977 132.1471485061137 0.03619414470041396 1.800472552769301e-05 3.768220248117965e-05 
0.9249999999999977 -7.355465934132814e-06 -0.2152960398819166 -0.0006678582353067322 0.4312564395520736 0.0003001441526479771 3.177083917624668e-05 4.954465835707802e-09 -7.796042025965769e-38 0.9999959586865567 284.7547363113021 135.2200368147681 0.03637067192479346 1.81693213533836e-05 3.755891059730352e-05 
0.9312499999999977 -7.356051539022983e-06 -0.2152890199681177 -0.0006749793144552887 0.4312494092407179 0.0003067984250076435 3.291200263230884e-05 5.113572778298358e-09 -7.796041964044737e-38 0.9999958797798287 284.7547363113025 138.3273805371712 0.03654831253328333 1.834767814888082e-05 3.742029467138498e-05 
0.9374999999999977 -7.356629400823318e-06 -0.215281883115316 -0.000682213383210695 0.4312422613976572 0.0003135542230967975 3.410525637041939e-05 5.277794997808823e-09 -7.796041902015257e-38 0.9999958007862072 284.7547363113005 141.4687277032536 0.03672699201856743 1.854058732562188e-05 3.72656637859812e-05 
0.9437499999999976 -7.357241019203516e-06 -0.2152746326352146 -0.0006895618791389464 0.4312349992958929 0.0003204089163672783 3.535276606580598e-05 5.447423728736988e-09 -7.796041839869924e-38 0.9999957195784401 284.7547363112977 144.6435523594335 0.03690667851683128 1.874895639693343e-05 3.709527691092194e-05 
0.9499999999999976 -7.357882708427986e-06 -0.2152672670679726 -0.0006970209137311503 0.4312276215448883 0.0003273592732546863 3.665682577431142e-05 5.62232158477523e-09 -7.796041777590636e-38 0.9999956341612647 284.754736311298 147.8512516796064 0.03708729082298855 1.897370161973552e-05 3.690852383998189e-05 
0.9562499999999976 -7.358518305111455e-06 -0.2152597903498172 -0.0007045855321980075 0.4312201320216409 0.0003344016106674572 3.80197259553699e-05 5.802393266161347e-09 -7.796041715140853e-38 0.9999955453330439 284.7547363112998 151.0911320167164 0.03726874378582812 1.921589823125374e-05 3.670480635305198e-05 
0.9624999999999976 -7.359155451304819e-06 -0.2152522073857802 -0.0007122517677143345 0.431212535585435 0.0003415315995757379 3.944313639113516e-05 5.987632548110587e-09 -7.796041652483233e-38 0.9999954524445043 284.7547363112949 154.3623892435375 0.03745095141701196 1.947649265889438e-05 3.648372433057963e-05 
0.9687499999999976 -7.359831820535266e-06 -0.2152445221060831 -0.0007200193749667515 0.4312048361701726 0.0003487444675097791 4.092890631561316e-05 6.17826058075408e-09 -7.796041589580739e-38 0.9999953590602725 284.7547363112978 157.6640794630924 0.03763386812177604 1.975678759744689e-05 3.624570629999527e-05 
0.9749999999999975 -7.360527412973495e-06 -0.2152367347758527 -0.0007278796800299407 0.4311970340983058 0.0003560346017159351 4.247882449684559e-05 6.373825163653077e-09 -7.796041526383511e-38 0.999995262569027 284.7547363113007 160.9951368826762 0.03781736898893361 2.00579221737423e-05 3.598985680046158e-05 
0.9812499999999975 -7.361216384819858e-06 -0.2152288540905063 -0.0007358259045271799 0.4311891379735367 0.0003633959211464233 4.409416937465985e-05 6.574219138271319e-09 -7.796041462966281e-38 0.9999951604362697 284.7547363112985 164.354322822742 0.03800135282380049 2.038130722186911e-05 3.571583990120075e-05 
0.9874999999999975 -7.361924445222219e-06 -0.2152208867682207 -0.0007438536865214995 0.4311811544955261 0.0003708216205275021 4.577570832720381e-05 6.779469872606981e-09 -7.796041399426911e-38 0.9999950541024519 284.7547363112998 167.7402065390896 0.03818573316917027 2.072836585425568e-05 3.542379817084462e-05 
0.9937499999999975 -7.362662168438124e-06 -0.2152128371682379 -0.0007519580121669871 0.4311730880849677 0.000378304191366558 4.752412138287467e-05 6.989447950499182e-09 -1.510490970336146e-37 0.9999949451256785 284.7547363113024 171.1511213560159 0.03837041777389966 2.110058944536942e-05 3.511390242289659e-05 
0.9999999999999974 -7.363435640258151e-06 -0.2152047103568299 -0.000760128773474911 0.4311649438202073 0.0003858353896992659 4.934000908928267e-05 7.203683890227503e-09 -1.346488073973696e-37 0.9999948331789449 284.7547363112983 174.5851457204309 0.03855527893300359 2.14997285263733e-05 3.478580904656068e-05 
1.006249999999997 -7.364204992824144e-06 -0.2151965164401138 -0.0007683557394103475 0.431156731753625 0.0003934061769211478 5.122284020247188e-05 7.421873393280224e-09 -1.306655004737739e-37 0.9999947176205433 284.7547363112971 178.040047172139 0.03874017903339389 2.19272841646229e-05 3.443922673215618e-05 
1.012499999999998 -7.364973942389354e-06 -0.21518826561684 -0.000776630543010065 0.4311484620771304 0.0004010070183439731 5.317167135570559e-05 7.643803989303115e-09 -1.276477238648203e-37 0.9999945949457814 284.7547363112985 181.5132195372877 0.03892500779989315 2.238531591709148e-05 3.407446688106866e-05 
1.018749999999998 -7.365768831130562e-06 -0.2151799662662641 -0.0007849469909338484 0.4311401432169851 0.0004086274482367307 5.518495025099252e-05 7.869447024764205e-09 -1.250180543735258e-37 0.99999447083974 284.7547363112993 185.0016614670787 0.03910965904215496 2.287566105231311e-05 3.369216165627193e-05 
1.024999999999998 -7.366588670536778e-06 -0.215171624641568 -0.0007932920271802678 0.4311317815257934 0.0004162563428609721 5.726105084896738e-05 8.098003669410304e-09 -1.227360616754996e-37 0.9999943424315022 284.7547363113005 188.5019298400521 0.03929398182248103 2.340045303939861e-05 3.329227397856283e-05 
1.031249999999998 -7.36745083567643e-06 -0.2151632538650224 -0.0008016528862985974 0.4311233900621269 0.0004238818453618961 5.939741444554625e-05 8.329062496297706e-09 -1.207627840791546e-37 0.9999942098839811 284.7547363112994 192.0100812150392 0.03947783016376888 2.396204165765869e-05 3.287504890932466e-05 
1.037499999999998 -7.368315990218092e-06 -0.2151548666599576 -0.0008100167118013621 0.4311149815619461 0.000431491283219399 6.158992702385992e-05 8.562157496511763e-09 -3.082876641033189e-33 0.9999940722777805 284.7547363112986 195.5216153456458 0.03966104693937627 2.456241028356962e-05 3.244076091252822e-05 
1.043749999999998 -7.369193314695954e-06 -0.215146475909596 -0.0008183713179220293 0.4311065689492873 0.0004390715498871204 6.383390870341819e-05 8.796859249452453e-09 -1.176090444548405e-37 0.9999939270575072 284.7547363113013 199.0313849233035 0.03984349242890193 2.520421200847174e-05 3.19901048257812e-05 
1.049999999999998 -7.370119565648153e-06 -0.215138093855298 -0.0008267083089104542 0.4310981645433156 0.000446608745726923 6.612372153758577e-05 9.033162594774256e-09 -1.168748280564141e-37 0.9999937759951606 284.7547363112949 202.5335488683256 0.0400250479559173 2.589003631017809e-05 3.152433780805629e-05 
1.056249999999998 -7.371029628292858e-06 -0.2151297289940606 -0.0008350084556349745 0.4310897770363962 0.0004540882312468003 6.845284605513056e-05 9.269772178248351e-09 -1.166925860208009e-37 0.9999936167082187 284.7547363113016 206.0215171639077 0.04020551317978016 2.662237046878856e-05 3.104352230524311e-05 
1.062499999999998 -7.371941399618991e-06 -0.2151214007188799 -0.0008432565015039052 0.4310814257255458 0.0004614951105864824 7.08138110464498e-05 9.506193640202951e-09 -1.164344092092538e-37 0.9999934543227822 284.7547363112952 209.4879491384448 0.04038472797835187 2.740412288317012e-05 3.05485150315399e-05 
1.068749999999998 -7.372877857765025e-06 -0.2151131242126635 -0.0008514370487236211 0.4310731258434946 0.000468813820735627 7.319703744800349e-05 9.741853081385169e-09 -1.161188371209997e-37 0.9999932824601926 284.7547363112995 212.9247863273355 0.04056252023940157 2.823800497920707e-05 3.004020202844511e-05 
1.074999999999998 -7.373853016934826e-06 -0.2151049149315559 -0.0008595340404456275 0.431064892928915 0.0004760284830510562 7.559152843622845e-05 9.976139915904383e-09 -1.157589027066466e-37 0.9999931092499258 284.7547363113015 216.3233095879108 0.04073871554327834 2.912711622200574e-05 2.951957512941994e-05 
1.081249999999998 -7.374855268774758e-06 -0.215096789030453 -0.0008675318475226597 0.4310567432469301 0.0004831228933986423 7.798510450407127e-05 1.020845077258623e-08 -1.153655796310468e-37 0.9999929191557662 284.7547363113005 219.67425990554 0.0409131437214223 3.007422548910648e-05 2.898778654597102e-05 
1.087499999999999 -7.375902796573505e-06 -0.2150887622550402 -0.0008754159594409672 0.4310486926485564 0.0004900806614868606 8.036412331318306e-05 1.043837242055938e-08 -1.151892371832219e-37 0.9999927274121901 284.7547363113044 222.9680000553702 0.0410856439060594 3.108258119012689e-05 2.844625199159625e-05 
1.093749999999999 -7.37701807651629e-06 -0.2150808492391468 -0.0008831722186851014 0.4310407559593141 0.0004968851008970841 8.271334669906405e-05 1.066549690292668e-08 -1.151248854680015e-37 0.9999925272290995 284.754736311303 226.1947355618863 0.04125605219424991 3.215542373868579e-05 2.789646840081597e-05 
1.099999999999999 -7.378144624318665e-06 -0.2150730643434546 -0.0008907811043460631 0.4310329477419824 0.0005035194545144294 8.501702531951401e-05 1.08887041016548e-08 -1.150386301857635e-37 0.9999923398980531 284.7547363112991 229.3447840422149 0.04142416413005187 3.329519833564939e-05 2.733937995052493e-05 
1.106249999999999 -7.379287705139385e-06 -0.2150654272741213 -0.000898223299101191 0.4310252876976582 0.0005099674559917189 8.725875428510422e-05 1.110733486079672e-08 -1.149249202242927e-37 0.9999921487539345 284.7547363112969 232.4088782149884 0.04158979083844437 3.450584957326022e-05 2.677624116292621e-05 
1.112499999999999 -7.380420279706555e-06 -0.2150579573783877 -0.0009054820500763159 0.4310177952949257 0.0005162128039213074 8.94213203155416e-05 1.132080691054721e-08 -1.147839189491632e-37 0.99999195098844 284.7547363112985 235.3784500441655 0.04175274526011054 3.5789676365305e-05 2.620840266466756e-05 
1.118749999999999 -7.381543848729526e-06 -0.2150506715202648 -0.0009125391330101236 0.4310104874933649 0.0005222398032044565 9.14872792750108e-05 1.15284429904766e-08 -1.146165372944687e-37 0.9999917488545802 284.7547363113024 238.2458469743908 0.04191283790745653 3.715037542690089e-05 2.563724293222414e-05 
1.124999999999999 -7.382639979346666e-06 -0.2150435880576153 -0.0009193788189767607 0.4310033828108671 0.0005280330503392147 9.344030126076586e-05 1.172971493400954e-08 -1.145144691213609e-37 0.999991544086688 284.7547363113008 241.0045863655795 0.0420698804047648 3.858978940136525e-05 2.506416885242856e-05 
1.131249999999999 -7.383708395569061e-06 -0.2150367228496342 -0.0009259842836178156 0.4309964972024087 0.0005335782737899577 9.526602922850633e-05 1.192404435335151e-08 -1.144857584025214e-37 0.9999913324766018 284.7547363112971 243.6494839788962 0.04222369599993549 4.011154117354038e-05 2.449071294462552e-05 
1.137499999999999 -7.3847957826239e-06 -0.2150300928689036 -0.0009323427170357928 0.4309898478078492 0.0005388615472017291 9.695220087669599e-05 1.211109893146958e-08 -1.144480128421695e-37 0.9999911151505739 284.7547363113011 246.1767804138123 0.04237411505668957 4.171735275464196e-05 2.391852585339545e-05 
1.143749999999999 -7.385918406438965e-06 -0.2150237110521546 -0.000938439694461966 0.4309834477040875 0.0005438700869848028 9.848863204990467e-05 1.229048538520241e-08 -1.143981115014306e-37 0.999990892836085 284.7547363112976 248.5841520186928 0.04252097217080825 4.341022147306159e-05 2.334920604546887e-05 
1.149999999999999 -7.387076054371904e-06 -0.2150175920155132 -0.0009442631263706709 0.4309773116761397 0.0005485917026444046 9.986723253513608e-05 1.246196392652852e-08 -1.143338052175648e-37 0.9999906601866643 284.7547363113021 250.870596139672 0.04266409993192568 4.519155829658757e-05 2.278428172154257e-05 
1.15625 -7.38829734389805e-06 -0.2150117479898067 -0.0009498042430559397 0.430971452101317 0.0005530154855103333 0.0001010825900605146 1.262557465393052e-08 -1.142535181019681e-37 0.9999904276117464 284.7547363113029 253.0363706035645 0.04280336434112734 4.706315027715238e-05 2.222557563021352e-05 
1.1625 -7.389565674656729e-06 -0.2150061879126052 -0.0009550495326025825 0.4309658781226106 0.0005571315635487202 0.0001021326364978123 1.278067733457105e-08 -1.141608361564338e-37 0.9999901885382342 284.754736311299 255.0828440512662 0.04293860136376619 4.902689336124422e-05 2.167444234433436e-05 
1.16875 -7.390879730945034e-06 -0.2150009255183166 -0.0009599885137333134 0.4309606035385862 0.0005609309336455226 0.0001030180598636264 1.292708935680112e-08 -1.141072326797629e-37 0.999989935601161 284.7547363113003 257.0122695092479 0.04306966105762433 5.108348061214537e-05 2.113227355171337e-05 
1.175 -7.392209628339557e-06 -0.2149959713199191 -0.0009646119355667025 0.4309556388946483 0.0005644059640937459 0.0001037416695916344 1.306461891489695e-08 -1.140943909803667e-37 0.9999896549921337 284.754736311302 258.8276608147853 0.04319640480681312 5.323350065603017e-05 2.060043814226462e-05 
1.18125 -7.393556935066757e-06 -0.2149913346355882 -0.0009689113958065538 0.4309509935528945 0.0005675502354826626 0.0001043088468103246 1.319309704201824e-08 -1.14079718073189e-37 0.9999893164205812 284.7547363112988 260.5325334304729 0.04331870524335474 5.54775908938463e-05 2.008028173429733e-05 
1.1875 -7.394929954145612e-06 -0.2149870239129373 -0.0009728800880654852 0.4309466760248402 0.0005703583838337293 0.0001047266879130478 1.331241688825818e-08 -1.140630684068306e-37 0.9999889203053106 284.7547363112983 262.1307738725831 0.04343644402910087 5.78156232901164e-05 1.957310994461856e-05 
1.19375 -7.396296465999217e-06 -0.2149830460043419 -0.0009765127590603009 0.4309426931680139 0.0005728262225637716 0.0001050036284473569 1.342249339131679e-08 -1.140439438702909e-37 0.9999886033688764 284.7547363113013 263.626464027921 0.04354951511407462 6.02467705893666e-05 1.908010751840629e-05 
1.2 -7.397666057214792e-06 -0.2149794061881476 -0.0009798047358990992 0.4309390502359604 0.0005749508131581409 0.0001051495925253092 1.352327283601458e-08 -1.14021937387501e-37 0.9999882440895679 284.754736311298 265.023762482874 0.04365782796345203 6.277065456965646e-05 1.86024476699647e-05 
1.20625 -7.399038422868739e-06 -0.2149761091207606 -0.000982753061805641 0.4309357519027298 0.000576730192892203 0.0001051750272552732 1.361474925706103e-08 -1.139967556443703e-37 0.9999878176289061 284.7547363113003 266.3267546797906 0.0437613014670999 6.53859126330393e-05 1.814120393720355e-05 
1.2125 -7.400390602231318e-06 -0.2149731577519305 -0.0009853563178244702 0.4309328010688325 0.0005781634893414475 0.0001050905429434116 1.369693182382161e-08 -1.139681933060961e-37 0.9999874489404242 284.7547363113014 267.5394177845424 0.04385986845970355 6.809042687221918e-05 1.769734881371521e-05 
1.21875 -7.401738754356215e-06 -0.2149705534658311 -0.0009876133982612153 0.4309301990337243 0.0005792509473831118 0.0001049069145774622 1.376983660552947e-08 -1.139359991009792e-37 0.9999870657956114 284.7547363113009 268.6655798119698 0.04395347818287437 7.088276200481923e-05 1.727181613930642e-05 
1.225000000000001 -7.403077050999366e-06 -0.2149682972985315 -0.0009895244197161499 0.4309279468034487 0.0005799937367226718 0.0001046347861414631 1.383351209005443e-08 -1.146276316147592e-37 0.9999865701591364 284.7547363112955 269.7089145784905 0.04404208753626455 7.376062077851445e-05 1.686537141890504e-05 
1.231250000000001 -7.404400007664486e-06 -0.2149663890804541 -0.0009910917090471534 0.4309260441270715 0.0005803938569791546 0.0001042834234696773 1.388804240012346e-08 -1.145404728784436e-37 0.9999858785369201 284.7547363112994 270.6729918593164 0.0441256751391942 7.672069112871083e-05 1.647875369022942e-05 
1.237500000000001 -7.40571349672388e-06 -0.2149648263985239 -0.0009923166686935684 0.4309244884582312 0.0005804544356402062 0.0001038623805331107 1.393346423768016e-08 -1.144735173294682e-37 0.9999851300043807 284.7547363112981 271.5612862139072 0.04420422527377149 7.976087502164642e-05 1.61125067229432e-05 
1.243750000000001 -7.407009165297343e-06 -0.2149636077491999 -0.0009932031688692352 0.4309232782396961 0.0005801792291681946 0.0001033799155433808 1.396989099792977e-08 -1.144252358578669e-37 0.9999847132849321 284.7547363113008 272.3772844188479 0.04427773833840847 8.28773355589669e-05 1.576711619990868e-05 
1.250000000000001 -7.408279470774902e-06 -0.2149627291692383 -0.0009937557347386924 0.4309224093816933 0.000579572908621476 0.0001028433661691513 1.399741921165304e-08 -1.143880555503688e-37 0.999984258385079 284.754736311299 273.124510862812 0.04434623348117815 8.606648706398039e-05 1.544296502597589e-05 
1.256250000000001 -7.409549329791861e-06 -0.2149621860144279 -0.0009939786708491839 0.4309218770984876 0.0005786409589822109 0.0001022599427351771 1.401612890757236e-08 -1.143520831910815e-37 0.9999837972130954 284.7547363113021 273.806550109407 0.04440973046926106 8.932515195594613e-05 1.514030036651532e-05 
1.262500000000001 -7.410793146278581e-06 -0.2149619738575997 -0.0009938784112223441 0.4309216768972733 0.0005773894536023299 0.0001016352687500295 1.402615493307182e-08 -1.143157863833456e-37 0.9999833148151641 284.7547363112995 274.4270973153184 0.04446827322159046 9.264891841937552e-05 1.485927567671551e-05 
1.268750000000001 -7.412036918163449e-06 -0.2149620861603597 -0.0009934620078969473 0.4309218020874728 0.0005758252299764397 0.0001009746413621649 1.402771466975447e-08 -1.142780070954517e-37 0.9999828159492283 284.7547363113025 274.9899405415331 0.04452190942534859 9.603411913739671e-05 1.45999851477343e-05 
1.275000000000001 -7.413282564037178e-06 -0.2149625157432005 -0.0009927370684627138 0.4309222454366786 0.0005739557400257325 0.0001002823522211128 1.402092097761716e-08 -1.142377389927941e-37 0.9999823115572203 284.7547363113017 275.4989436910943 0.0445707045331449 9.947628190408679e-05 1.436246817544871e-05 
1.281250000000001 -7.414516573260033e-06 -0.2149632549269601 -0.000991711022710604 0.4309229991607733 0.0005717889132190971 9.956158543209075e-05 1.400584208963245e-08 -1.141940975730614e-37 0.9999817883588746 284.7547363112989 275.9581657163409 0.04461472890580195 0.0001029709769552135 1.414643778533435e-05 
1.287500000000001 -7.415730763030558e-06 -0.2149642961650535 -0.000990391786853641 0.4309240555374275 0.0005693334405992386 9.88166696233236e-05 1.398261757329957e-08 -1.141463240352745e-37 0.9999812468097574 284.7547363112994 276.3717356302807 0.04465405834156589 0.000106513974540018 1.395167075886635e-05 
1.293750000000002 -7.416938715416404e-06 -0.2149656313822554 -0.0009887882903122406 0.430925406411953 0.0005665983544806837 9.804992545780994e-05 1.395139048956388e-08 -1.140937831913047e-37 0.999980682677336 284.7547363112976 276.7436328745684 0.04468878696182849 0.0001101006543105816 1.377784515345155e-05 
1.300000000000002 -7.418125479185791e-06 -0.214967251537622 -0.0009869097862652567 0.4309270425794577 0.0005635933370370465 9.726450844783231e-05 1.391233725213528e-08 -1.140359549343823e-37 0.9999800860380319 284.7547363112985 277.0787991091359 0.04471900191984633 0.0001137264561045456 1.362454411591503e-05 
1.306250000000002 -7.419310171894878e-06 -0.2149691472337852 -0.000984766067873881 0.4309289545976137 0.0005603284009403142 9.646200743965666e-05 1.386561053787151e-08 -1.140014336331902e-37 0.9999794531854568 284.7547363112973 277.3822464693212 0.04474481851467374 0.0001173872031749955 1.349130538704046e-05 
1.312500000000002 -7.420477557899458e-06 -0.2149713086122748 -0.0009823680240335232 0.4309311324751604 0.0005568139900091146 9.564434272728424e-05 1.381142799884332e-08 -1.139932328468477e-37 0.9999788843374906 284.7547363113003 277.6587269767948 0.04476635466132987 0.0001210776932232412 1.337749342769394e-05 
1.318750000000002 -7.421610133610615e-06 -0.2149737246329115 -0.0009797257855334452 0.4309335650820864 0.0005530609599870285 9.481293531824465e-05 1.374995648764949e-08 -1.139838059718874e-37 0.9999784199445755 284.7547363113003 277.9119839999119 0.04478371823924516 0.0001247937633348574 1.328255895818478e-05 
1.325000000000002 -7.422736927436043e-06 -0.2149763851026808 -0.0009768509753450461 0.4309362421360164 0.0005490803995109275 9.396888171515304e-05 1.368145588279364e-08 -1.139732640832095e-37 0.9999780135718367 284.7547363112983 278.1447836701254 0.04479704585001724 0.0001285305079000304 1.32059811276726e-05 
1.331250000000002 -7.42384634538808e-06 -0.2149792782561212 -0.0009737534683860338 0.4309391517746186 0.0005448838029465695 9.31134369210056e-05 1.360606719302441e-08 -1.13961577996669e-37 0.9999776186473188 284.7547363113018 278.3596273235344 0.04480644543924676 0.0001322844126853751 1.314701499707769e-05 
1.337500000000002 -7.42494773596243e-06 -0.2149823941786325 -0.0009704459076311101 0.4309422841060347 0.0005404827658877416 9.224694869785386e-05 1.352410920475419e-08 -1.139486320204106e-37 0.9999772213135094 284.7547363112971 278.5583272104856 0.0448120563931151 0.0001360500539060856 1.310503660959789e-05 
1.343750000000002 -7.42605497927111e-06 -0.2149857201706921 -0.0009669403803439515 0.4309456262585976 0.0005358892228242248 9.1370478835028e-05 1.343582484383643e-08 -1.139343264864726e-37 0.99997683435137 284.7547363113 278.7427680608074 0.04481403335212463 0.0001398233525225885 1.307931965605744e-05 
1.350000000000002 -7.427146394228886e-06 -0.2149892440013356 -0.0009632475003157367 0.4309491659770703 0.0005311152243605418 9.048458146370879e-05 1.334141727550063e-08 -1.139185754489172e-37 0.9999764433029988 284.7547363112963 278.9144953102928 0.044812492421197 0.0001436008390460585 1.306908817588385e-05 
1.356250000000002 -7.428221795803123e-06 -0.214992955051814 -0.0009593802170282995 0.4309528926265988 0.0005261728790223544 8.958956004915779e-05 1.324122904174869e-08 -1.139012971574226e-37 0.9999760379928957 284.7547363112968 279.0746112475098 0.04480758487414252 0.0001473774397783869 1.307364743329405e-05 
1.362500000000002 -7.42929369730332e-06 -0.2149968402937028 -0.0009553509135950228 0.4309567930682793 0.0005210744786211583 8.868612022037224e-05 1.313555319565179e-08 -1.138824078818054e-37 0.9999756165808295 284.7547363113027 279.2237543950082 0.04479946165800722 0.0001511491709911895 1.309230237451283e-05 
1.368750000000003 -7.430352074700095e-06 -0.2150008872499983 -0.0009511708080894975 0.430960854796398 0.0005158323554916415 8.777479026440356e-05 1.302464510804199e-08 -1.138618295718733e-37 0.9999751800119012 284.7547363112992 279.3623289179375 0.04478825553680479 0.0001549132503890575 1.312431026367981e-05 
1.375000000000003 -7.431394403506009e-06 -0.2150050847022177 -0.0009468522078601062 0.4309650666282123 0.0005104587257080599 8.685564150031726e-05 1.290884140429004e-08 -1.138394535861969e-37 0.9999747970787859 284.7547363112976 279.4902566408956 0.04477410369352482 0.0001586649932011142 1.316901979798578e-05 
1.381250000000003 -7.432425429318908e-06 -0.215009420317958 -0.0009424081906475593 0.4309694161297785 0.0005049658821247541 8.592931971520433e-05 1.278848705945541e-08 -1.13815227331869e-37 0.9999745099807225 284.7547363113009 279.6071463711817 0.04475717528301039 0.0001624002592718237 1.322562608351114e-05 
1.387500000000003 -7.4334512611407e-06 -0.2150138809156084 -0.0009378497585853695 0.4309738900608915 0.0004993660610343292 8.499650813744867e-05 1.266387228757614e-08 -1.137932447551044e-37 0.9999742720557898 284.7547363112963 279.7120099549445 0.04473759868674287 0.0001661166365124161 1.329360323251518e-05 
1.393750000000003 -7.434469925018156e-06 -0.2150184554731467 -0.0009331889558470966 0.4309784774692014 0.0004936712967254022 8.4057394504552e-05 1.253536949450094e-08 -1.137823229553803e-37 0.9999740681425053 284.7547363113011 279.8031646943619 0.04471551329053472 0.0001698107273719961 1.337226621867089e-05 
1.400000000000003 -7.435476081066217e-06 -0.2150231319767904 -0.0009284379237677787 0.4309831663009971 0.0004878934738250716 8.311246726190744e-05 1.240331424248915e-08 -1.137786713096394e-37 0.9999738899876142 284.7547363113027 279.8780361951457 0.04469106995567093 0.000173478644452362 1.346093007247165e-05 
1.406250000000003 -7.436498932181261e-06 -0.2150278982308059 -0.0009236080832368784 0.4309879442983774 0.0004820443324701934 8.21624376730606e-05 1.226804737423196e-08 -1.137745110443511e-37 0.9999737204935422 284.7547363112997 279.9335121415329 0.04466440668067104 0.000177117317447388 1.35590908352548e-05 
1.412500000000003 -7.437506394694329e-06 -0.2150327427539704 -0.0009187106204264032 0.4309927999948952 0.0004761354184555906 8.120808088192629e-05 1.212989744769833e-08 -1.137696088766967e-37 0.9999735547714121 284.7547363113033 279.9653318221967 0.0446356693140699 0.0001807242505719828 1.366609341412317e-05 
1.418750000000003 -7.438509427879154e-06 -0.2150376543795685 -0.000913756139679834 0.4309977222303447 0.0004701779476416433 8.024993334540136e-05 1.198923167273681e-08 -1.137638090796374e-37 0.9999733899074066 284.7547363113005 279.9682049158969 0.04460497656174153 0.0001842972044197727 1.378147716024073e-05 
1.425000000000003 -7.439503651214082e-06 -0.2150426225056844 -0.0009087562395781088 0.4310027004340959 0.0004641828434234184 7.928874743062239e-05 1.184645446096468e-08 -1.137569650044912e-37 0.999973228019462 284.754736311298 279.9356048548365 0.04457247609508015 0.0001878328917178717 1.39046676537711e-05 
1.431250000000003 -7.440497737673531e-06 -0.2150476355358141 -0.0009037212297257773 0.4310077229492836 0.0004581607222125365 7.832557061636141e-05 1.170188207682611e-08 -1.137489395539201e-37 0.9999730854874802 284.7547363113023 279.8601371858888 0.04453829840115775 0.0001913289536427569 1.403523218218337e-05 
1.437500000000004 -7.441475740593654e-06 -0.2150526831064048 -0.000898661378485882 0.4310127794318038 0.000452121884999504 7.736159888723869e-05 1.155585284496067e-08 -1.137395322188055e-37 0.99997296509492 284.7547363112985 279.733060709355 0.04450258168035932 0.0001947827282946412 1.417264174309742e-05 
1.443750000000004 -7.44246738052642e-06 -0.215057754957572 -0.0008935849101334792 0.4310178595975163 0.0004460762507573187 7.639806125918061e-05 1.140866181502242e-08 -1.13728401485641e-37 0.9999728559146086 284.7547363113002 279.5450386417506 0.04446541889866387 0.0001981932109544839 1.431663936553541e-05 
1.450000000000004 -7.443427827791434e-06 -0.2150628428628567 -0.0008885021269584773 0.4310229553292791 0.0004400333004645976 7.54360117094332e-05 1.126067064330144e-08 -1.137151541134602e-37 0.9999727550382211 284.754736311298 279.2862800853842 0.04442695775496483 0.0002015577701514535 1.446654137937028e-05 
1.456250000000004 -7.444406260848215e-06 -0.2150679365869162 -0.0008834209202122106 0.4310280563064141 0.0004340021297693026 7.447689302175504e-05 1.111216160759713e-08 -1.136994371618733e-37 0.9999726556297401 284.7547363113005 278.9467794267564 0.04438728658554991 0.0002048749854039682 1.462229237111023e-05 
1.462500000000004 -7.44537662887501e-06 -0.2150730281746686 -0.0008783507160294956 0.4310331546598301 0.0004279914521678629 7.352238363511127e-05 1.096347512914151e-08 -1.13680933991583e-37 0.9999725559420309 284.7547363113008 278.5169013411625 0.0443465506022061 0.0002081426444954322 1.478328381815887e-05 
1.468750000000004 -7.446365841290588e-06 -0.2150781082565981 -0.0008732988882986198 0.4310382409625969 0.0004220094952839777 7.257419044866404e-05 1.081488174264919e-08 -1.136593613026316e-37 0.9999724600687349 284.7547363113008 277.9886812346144 0.04430484241281358 0.0002113593647872172 1.494935327062936e-05 
1.475000000000004 -7.44733356908712e-06 -0.2150831694158408 -0.0008682733895860494 0.4310433078486823 0.0004160640357845063 7.163431847831508e-05 1.066667519772801e-08 -1.136344725693735e-37 0.9999723683521937 284.7547363113046 277.3556929718786 0.04426227999409143 0.0002145240551299419 1.512002100903522e-05 
1.481250000000004 -7.448286072126605e-06 -0.2150882037455736 -0.0008632811537752828 0.4310483474386345 0.0004101623254516823 7.070474385016623e-05 1.051915901676776e-08 -1.136060500272189e-37 0.9999722767678964 284.7547363113048 276.6138324222281 0.04421895875682192 0.0002176357835534187 1.529505128712891e-05 
1.487500000000004 -7.449257457250481e-06 -0.2150932043369966 -0.0008583290250749896 0.4310533528461972 0.0004043110986078687 6.978762866169567e-05 1.037264497828593e-08 -1.135894058762608e-37 0.9999721853806673 284.7547363113001 275.7619142961177 0.04417497103818999 0.0002206935828057837 1.547434100116557e-05 
1.493750000000004 -7.450224874454985e-06 -0.2150981643612173 -0.0008534245886415079 0.4310583172680463 0.0003985165901282622 6.888532811191585e-05 1.02274335031894e-08 -1.135860200604251e-37 0.9999721026994113 284.7547363113005 274.8030402853587 0.04413043859703845 0.0002236962847781532 1.565753287203049e-05 
1.500000000000004 -7.451194622795475e-06 -0.2151030762444643 -0.0008485756880733474 0.4310632330957351 0.0003927844934164274 6.799996333685423e-05 1.008398406562759e-08 -1.135821459287286e-37 0.9999720198838442 284.7547363113003 273.7395968975009 0.04408544796943701 0.0002266429888671376 1.584477147068258e-05 
1.506250000000005 -7.452179441593449e-06 -0.2151079321245826 -0.0008437842531667771 0.4310680924644451 0.000387119888993778 6.713390604337638e-05 9.942119291033536e-09 -1.135776588727161e-37 0.9999719366869481 284.7547363112958 272.5852708795325 0.04404006802390567 0.000229533347216365 1.60355539208756e-05 
1.512500000000005 -7.453127851364663e-06 -0.2151127300542627 -0.0008390569595590773 0.4310728935012077 0.0003815275414762223 6.628987002633958e-05 9.80218286215493e-09 -1.135724994218882e-37 0.9999718531272138 284.7547363113007 271.3489914127338 0.04399441118050917 0.0002323663359846428 1.622952530267402e-05 
1.518750000000005 -7.454074318968003e-06 -0.2151174634180575 -0.0008343976559839462 0.4310776295425518 0.000376011672033057 6.547037917694998e-05 9.664379198969945e-09 -1.135667763931478e-37 0.9999717724286146 284.7547363112978 270.0430813793357 0.04394853288387375 0.0002351428786322277 1.642685047460119e-05 
1.525000000000005 -7.455025368108169e-06 -0.2151221283429214 -0.0008298096589275753 0.4310822968273776 0.0003705759242909308 6.467747399314839e-05 9.528857332604966e-09 -1.135605496270191e-37 0.9999716946394064 284.7547363113022 268.6800406722156 0.0439025176944128 0.0002378625979189448 1.662713795746175e-05 
1.531250000000005 -7.455971379132344e-06 -0.2151267216047689 -0.0008252967100386833 0.4310868921104201 0.0003652235166849389 6.391289644833761e-05 9.395776642147433e-09 -1.135537422992288e-37 0.9999716165996464 284.754736311298 267.2720920512979 0.04385643285171702 0.0002405247695661904 1.683023950669621e-05 
1.537500000000005 -7.456899619689643e-06 -0.2151312394379494 -0.0008208614281690554 0.4310914116279996 0.0003599572675773349 6.31784729580804e-05 9.265236209217502e-09 -1.135462810813077e-37 0.9999715383737828 284.7547363112986 265.8281921706609 0.04381033737176152 0.0002431295833263259 1.703604623406008e-05 
1.543750000000005 -7.457822614235662e-06 -0.2151356792341766 -0.0008165063509166505 0.431095852810667 0.0003547795689071177 6.247586903281178e-05 9.137361578720778e-09 -1.135380948265178e-37 0.9999714599731961 284.7547363112983 264.3551346099986 0.04376430056995615 0.0002456771976030286 1.724430596624023e-05 
1.550000000000005 -7.45875080498758e-06 -0.2151400384815707 -0.0008122333563501307 0.4311002131489764 0.0003496923748628827 6.180652177511343e-05 9.012231292319382e-09 -1.135291186177611e-37 0.9999713828734746 284.7547363113007 262.863210663108 0.04371837973809104 0.0002481679705067329 1.745490069640022e-05 
1.556250000000005 -7.459699616074961e-06 -0.2151443153082568 -0.0008080434346230071 0.4311044907974853 0.0003446972287009467 6.11717164418765e-05 8.889933267935067e-09 -1.135192924263225e-37 0.9999713096383395 284.7547363113013 261.3545293758945 0.04367261420673942 0.0002506019746959559 1.76677769972126e-05 
1.562500000000005 -7.460659658650947e-06 -0.2151485087560365 -0.0008039381271523953 0.4311086848414947 0.000339795372455778 6.057240857677466e-05 8.770519913709985e-09 -1.135085377957107e-37 0.9999712363759552 284.7547363113021 259.8380191411737 0.04362707367415162 0.0002529802591637917 1.788253836571727e-05 
1.568750000000005 -7.461625460886927e-06 -0.2151526173191028 -0.0007999192163215454 0.4311127938108487 0.0003349876445713533 6.000927726684591e-05 8.654096203496365e-09 -1.134967738556803e-37 0.9999711628488578 284.7547363113002 258.3202426947076 0.04358181061994638 0.0002553036536015166 1.809905020916244e-05 
1.575000000000006 -7.462590423817875e-06 -0.2151566392474542 -0.00079598779683268 0.4311168159637983 0.0003302744698061993 5.94828513230699e-05 8.540775272505907e-09 -1.134839147107246e-37 0.9999710890759104 284.7547363112971 256.8025533225339 0.04353683887002001 0.00025757207214156 1.83177020880257e-05 
1.581250000000006 -7.463551705510204e-06 -0.2151605734651406 -0.0007921448942952912 0.4311207502579502 0.0003256559930344026 5.89934761184691e-05 8.430619247011639e-09 -1.134698312368129e-37 0.9999710150317682 284.7547363113054 255.2915772999765 0.04349223261323917 0.000259786970655346 1.853801810307506e-05 
1.587500000000006 -7.464483877186924e-06 -0.2151644189658939 -0.0007883913889059795 0.4311245956897786 0.0003211319812330379 5.854122936996616e-05 8.323678669743061e-09 -1.13464449319306e-37 0.9999709406756517 284.7547363113002 253.7912486126126 0.04344803578857293 0.000261948542512441 1.875978277452425e-05 
1.593750000000006 -7.465411661597169e-06 -0.215168174873691 -0.0007847268027506403 0.4311283513524989 0.0003167019707425458 5.812609535037779e-05 8.219907718065269e-09 -1.134628298033312e-37 0.9999708678081298 284.7547363112998 252.3039640744431 0.04340427563820221 0.0002640575375249883 1.89829426159921e-05 
1.600000000000006 -7.466354474699051e-06 -0.2151718416392476 -0.0007811504101986693 0.4311320177218396 0.0003123652604315481 5.7747895894155e-05 8.119304036848262e-09 -1.134609859383057e-37 0.9999707979326752 284.7547363113013 250.8318264492593 0.04336095640968018 0.0002661150543051507 1.920778006945637e-05 
1.606250000000006 -7.4673001956822e-06 -0.2151754200203162 -0.000777662043914719 0.43113559561932 0.0003081209584322686 5.740629240701341e-05 8.021801571694199e-09 -1.134588871728851e-37 0.9999707283525449 284.7547363113015 249.3771566579269 0.04331812681300497 0.0002681218183593768 1.943376545970888e-05 
1.612500000000006 -7.468233769103508e-06 -0.2151789102331919 -0.0007742616846545855 0.4311390852377566 0.0003039679877022407 5.710090655986841e-05 7.927420861527858e-09 -1.134564749885029e-37 0.9999706583552664 284.7547363113023 247.9433395787827 0.04327583256518466 0.0002700791919294341 1.966065678559371e-05 
1.618750000000006 -7.469180018090985e-06 -0.215182312278703 -0.0007709477419041631 0.431142486581033 0.0002999050662912281 5.683121592191822e-05 7.836039824194749e-09 -1.134536680591493e-37 0.9999705880363683 284.7547363113 246.5330699688431 0.04323407280683201 0.0002719878200818266 1.988849341109752e-05 
1.625000000000006 -7.470149663804335e-06 -0.2151856277553781 -0.0007677185759040726 0.4311458012939128 0.0002959308345429305 5.659664351036014e-05 7.747614630036626e-09 -1.134503873011362e-37 0.9999705175473096 284.7547363112998 245.1463189128945 0.04319283961262533 0.0002738486500132138 2.011754497285689e-05 
1.631250000000006 -7.471120811747704e-06 -0.2151888583511862 -0.0007645738292466795 0.431149031101125 0.0002920438415266597 5.639659560690762e-05 7.662125356315655e-09 -1.134465560678268e-37 0.9999704469418377 284.7547363112971 243.7866072619184 0.04315218697928411 0.0002756631274754435 2.034725445984302e-05 
1.637500000000006 -7.472086228927512e-06 -0.2151920044498381 -0.000761512062111198 0.4311521763676394 0.0002882425183503659 5.623032728848915e-05 7.579502433040304e-09 -1.134420425245907e-37 0.9999703762001338 284.7547363112971 242.4552008866791 0.04311212463415133 0.0002774322790938438 2.057739480015628e-05 
1.643750000000006 -7.473069352948836e-06 -0.2151950674823288 -0.0007585316944257065 0.4311552385554812 0.0002845251920127026 5.609699535835332e-05 7.499714321430361e-09 -1.134366305002483e-37 0.9999703053068334 284.7547363112937 241.1543346548666 0.0430726529793317 0.0002791576005588636 2.080802765690482e-05 
1.650000000000007 -7.47408670373308e-06 -0.2151980490585278 -0.0007556311067589271 0.4311582193104379 0.0002808901544558094 5.599572381107251e-05 7.422721384156309e-09 -1.134300843918603e-37 0.9999702353131962 284.7547363112933 239.8858942531034 0.04303375883467058 0.0002808400090023871 2.103952904699162e-05 
1.656250000000007 -7.475117438512097e-06 -0.2152009508373984 -0.0007528095946365694 0.4311611203241927 0.0002773356754255315 5.592558667523715e-05 7.348429038507721e-09 -1.134221854940568e-37 0.9999701666106678 284.7547363112978 238.6516947032157 0.04299547175159998 0.0002824795828687307 2.127129369451679e-05 
1.662500000000007 -7.476139036553733e-06 -0.2152037735454889 -0.0007500654664316355 0.4311639422783931 0.0002738600482056554 5.588572659637649e-05 7.276811170631935e-09 -1.134127312429536e-37 0.9999700978289296 284.7547363112988 237.452015859161 0.04295779985384975 0.0002840781766869174 2.150323541355739e-05 
1.668750000000007 -7.477173358039649e-06 -0.2152065188378796 -0.0007473977136674565 0.4311666868386978 0.0002704615381332692 5.587522696940711e-05 7.207810788436729e-09 -1.134015343752616e-37 0.9999700289884002 284.7547363113015 236.289342152285 0.04292074608239919 0.0002856363635129712 2.173537076848352e-05 
1.675000000000007 -7.478249069027958e-06 -0.2152091877310834 -0.0007448044543576215 0.4311693550206703 0.0002671384928531351 5.589319281057733e-05 7.14136161210564e-09 -1.133884230298502e-37 0.9999699607031172 284.754736311296 235.1647275252931 0.04288429822981126 0.0002871552759617218 2.196779568977545e-05 
1.681250000000007 -7.479310111508058e-06 -0.2152117821162254 -0.0007422846161594461 0.4311719487671932 0.0002638891862879274 5.593867341457271e-05 7.077440663815203e-09 -1.13373239991041e-37 0.9999698932345781 284.7547363112969 234.0782659821693 0.04284845329946779 0.0002886353359753166 2.220056731911187e-05 
1.687500000000007 -7.480359963200369e-06 -0.2152143031048441 -0.0007398370075474824 0.4311744691521527 0.0002607120532281762 5.601077801923739e-05 7.015968967436123e-09 -1.133558412547904e-37 0.9999698260466745 284.7547363112996 233.0313609498289 0.04281323186022581 0.0002900780884099448 2.243337668302829e-05 
1.693750000000007 -7.481434972969989e-06 -0.2152167518584973 -0.0007374604116939504 0.4311769173339019 0.0002576054963195653 5.610851429620533e-05 6.956880190919077e-09 -1.133446322315593e-37 0.9999697590141342 284.7547363112986 232.0241488578808 0.04277862358955883 0.0002914835342150102 2.266622977187514e-05 
1.700000000000007 -7.482544971384122e-06 -0.2152191295885793 -0.0007351532228509623 0.4311792945376091 0.0002545680100735229 5.623103306914354e-05 6.900148150731604e-09 -1.133436012057735e-37 0.9999696920908584 284.7547363112953 231.0566628738748 0.04274462081880553 0.0002928530141806266 2.289911217478334e-05 
1.706250000000007 -7.483655870950977e-06 -0.2152214379173746 -0.0007329148464235938 0.4311816023926023 0.0002515981896949953 5.637749501429264e-05 6.845742760376942e-09 -1.133424282220491e-37 0.999969625221633 284.7547363112983 230.1277428872728 0.04271122084677281 0.000294187067452801 2.313234775113263e-05 
1.712500000000007 -7.484775874137992e-06 -0.2152236774479657 -0.0007307445403296181 0.4311838414998417 0.0002486946660141924 5.654698757902725e-05 6.793640096211742e-09 -1.133410781385118e-37 0.9999695583563667 284.7547363112948 229.2378974386727 0.04267842405833012 0.0002954861786092092 2.336586807338442e-05 
1.718750000000008 -7.485905784104968e-06 -0.2152258489150909 -0.0007286408556392125 0.4311860125990339 0.0002458561333026582 5.673854591579357e-05 6.743781964007327e-09 -1.133395517022514e-37 0.9999694914205676 284.7547363113005 228.386353362325 0.04264622582118147 0.0002967511185640309 2.359949279044331e-05 
1.725000000000008 -7.487031688522492e-06 -0.2152279537785 -0.0007266031435297444 0.4311881171458457 0.0002430813332965622 5.695121526141743e-05 6.696150806034728e-09 -1.133378413082402e-37 0.9999694243072529 284.7547363112973 227.5727785055311 0.04261462378023719 0.0002979827466025419 2.383347773498577e-05 
1.731250000000008 -7.488166127228751e-06 -0.215229992679796 -0.0007246306931051557 0.4311901557862795 0.0002403691257046682 5.718408134405996e-05 6.65070801622345e-09 -1.133359567267767e-37 0.9999693569486595 284.7547363112993 226.7958748967133 0.04258362016008342 0.000299181659435228 2.406783631489723e-05 
1.737500000000008 -7.489342225825563e-06 -0.2152319663382942 -0.0007227225623987743 0.4311921292322274 0.0002377184322298132 5.743617692239299e-05 6.607396321995296e-09 -1.133339011956122e-37 0.999969289269391 284.7547363113006 226.0532627548859 0.0425531891515265 0.0003003477716155835 2.430286016568198e-05 
1.743750000000008 -7.490523978510708e-06 -0.2152338756880684 -0.0007208784087731402 0.4311940384601319 0.0002351281976133766 5.770654777531016e-05 6.566207260245987e-09 -1.133316439479737e-37 0.999969221205753 284.754736311296 225.3443596917166 0.04252333917225434 0.0003014812138177033 2.453848951077013e-05 
1.750000000000008 -7.491707744457037e-06 -0.2152357211079743 -0.0007190965700356205 0.4311958837915881 0.0002325974901652474 5.799430197531255e-05 6.527078587478526e-09 -1.133291446638388e-37 0.9999691530912651 284.7547363112994 224.6666705032147 0.04249406479439609 0.0003025838558224018 2.477477391584896e-05 
1.756250000000008 -7.492899460846572e-06 -0.2152375042192136 -0.00071737632448216 0.4311976669003743 0.0002301253938171898 5.829844930848493e-05 6.489971089438117e-09 -1.133263644674697e-37 0.9999690875982502 284.7547363112993 224.0186948632415 0.04246534997545265 0.0003036560118055931 2.501197342008598e-05 
1.762500000000008 -7.494105481088076e-06 -0.2152392257808476 -0.0007157182146724583 0.4311993885726483 0.0002277110809994785 5.861793185931565e-05 6.454882181864447e-09 -1.13323265803999e-37 0.9999690221489448 284.7547363112973 223.3987108919091 0.04243720953464503 0.0003046967899343452 2.524993323450506e-05 
1.768750000000008 -7.495321837020503e-06 -0.2152408852780511 -0.000714120861145566 0.4312010482556208 0.000225353735472671 5.895175006403023e-05 6.421782249888256e-09 -1.133198124904476e-37 0.9999689567112161 284.7547363113028 222.804525192789 0.04240961592583582 0.000305706630363282 2.548900618495729e-05 
1.775000000000008 -7.49653162456707e-06 -0.2152424840664618 -0.0007125841175100746 0.4312026473139923 0.000223052639370004 5.929907771898982e-05 6.390661365393974e-09 -1.133159650552874e-37 0.9999688912299419 284.754736311296 222.2335285772621 0.04238256660785601 0.0003066853250627612 2.572943860191771e-05 
1.781250000000008 -7.497754114722751e-06 -0.2152440222884347 -0.0007111072510136686 0.4312041858632245 0.0002208071936108365 5.965923199334114e-05 6.36148550969477e-09 -1.133116817854117e-37 0.9999688256204977 284.7547363112974 221.6831647467533 0.04235606345508797 0.0003076334355430501 2.597116744208355e-05 
1.787500000000009 -7.499008454204541e-06 -0.2152455006496256 -0.0007096900400894576 0.4312056646155401 0.0002186168245262012 6.003137956634038e-05 6.334217942394279e-09 -1.133069242344267e-37 0.99996875977012 284.7547363112989 221.1510485860485 0.04233009656882581 0.0003085507698334937 2.621444375170394e-05 
1.793750000000009 -7.500241706909442e-06 -0.2152469193917584 -0.0007083324762478746 0.4312070838669154 0.0002164809215933709 6.041466075027228e-05 6.308849552342191e-09 -1.133016571094882e-37 0.9999686934839774 284.7547363112978 220.6354893980032 0.0423046744556547 0.0003094372418037779 2.645914995877607e-05 
1.800000000000009 -7.501471102723713e-06 -0.2152482785656879 -0.0007070339387847817 0.4312084436107144 0.0002143989967514898 6.080848784860447e-05 6.28535809364828e-09 -1.132958482238295e-37 0.999968626500658 284.7547363112975 220.1338946663334 0.0422797810485027 0.000310292742063856 2.670563808298441e-05 
1.806250000000009 -7.502686930467089e-06 -0.2152495787355658 -0.0007057940714562758 0.4312097444223776 0.0002123706429284765 6.12122557775302e-05 6.263716371847148e-09 -1.132894678227638e-37 0.9999685589363362 284.7547363112987 219.6434259326425 0.0422554189261457 0.0003111175083381022 2.695404706345673e-05 
1.812500000000009 -7.503918113578268e-06 -0.2152508202719499 -0.0007046126660154329 0.4312109866748783 0.0002103954750777389 6.162526224120136e-05 6.24389712152939e-09 -1.132839974858187e-37 0.9999684913023341 284.7547363112977 219.1611169319696 0.04223158317365906 0.0003119110558978323 2.720443087825956e-05 
1.818750000000009 -7.505129602672673e-06 -0.2152520033925755 -0.0007034896569639307 0.431212170638657 0.0002084730461979487 6.204673064250166e-05 6.22588846995881e-09 -1.132824074212736e-37 0.9999684236879689 284.7547363112961 218.6833822203955 0.04220826340362822 0.0003126729829555269 2.745694061643565e-05 
1.825000000000009 -7.506336268065446e-06 -0.2152531282072003 -0.0007024247170334932 0.4312132963869099 0.0002066030547045824 6.247624917447417e-05 6.209676906130419e-09 -1.132819661036152e-37 0.9999683560947964 284.7547363112942 218.2061649200759 0.04218546015649217 0.0003134031133508506 2.771158953638496e-05 
1.831250000000009 -7.507580448670515e-06 -0.2152541950030592 -0.0007014173322357601 0.4312143641913893 0.0002047852443900775 6.291337728014098e-05 6.195236163508119e-09 -1.13281471890214e-37 0.9999682885114376 284.7547363112991 217.7255100537227 0.04216317459557632 0.0003141018793184056 2.796833948165775e-05 
1.837500000000009 -7.50887134655281e-06 -0.2152552042833566 -0.0007004675495716222 0.4312153745790155 0.0002030193435968318 6.335754232822502e-05 6.182564789069895e-09 -1.132809240094685e-37 0.9999682208648214 284.7547363112966 217.2384222753857 0.04214140229455254 0.0003147686261689847 2.822735474072714e-05 
1.843750000000009 -7.510168715310876e-06 -0.2152561560312505 -0.000699575623016061 0.4312163275868143 0.000201305065237199 6.380812450586689e-05 6.171652616362811e-09 -1.132803212773691e-37 0.9999681529552406 284.7547363112936 216.741915332122 0.04212014631040808 0.0003154027463174247 2.848876286615047e-05 
1.850000000000009 -7.511447242642809e-06 -0.2152570500450279 -0.0006987405515737318 0.4312172229900637 0.0001996421987206173 6.426473810175094e-05 6.162491635290505e-09 -1.132796626604212e-37 0.9999680844887083 284.7547363112968 216.2321276270291 0.04209938712129899 0.0003160042904114822 2.875265255773934e-05 
1.85625000000001 -7.51272155792193e-06 -0.2152578872902408 -0.0006979622960479787 0.4312180617311369 0.0001980306390534142 6.472709373918047e-05 6.155062303614656e-09 -1.132789473116874e-37 0.9999680163178483 284.7547363112998 215.7072064877475 0.04207912964893182 0.0003165735280871186 2.901897013583447e-05 
1.86250000000001 -7.514006986524441e-06 -0.2152586677934597 -0.0006972412115677042 0.431218843859121 0.00019647030777944 6.519488336155105e-05 6.149368270285145e-09 -1.132781745996849e-37 0.9999679491084025 284.7547363112953 215.1644871674446 0.04205938020308839 0.0003171098239909396 2.928767595858839e-05 
1.86875000000001 -7.515320675747019e-06 -0.2152593912214364 -0.0006965778982161201 0.4312195690440419 0.0001949611065982323 6.566778662348015e-05 6.145402467896696e-09 -1.132773441501529e-37 0.9999678819286481 284.7547363112992 214.6017708064851 0.04204014193914971 0.0003176117521280931 2.955872335245695e-05 
1.87500000000001 -7.516639274887532e-06 -0.2152600569797054 -0.0006959721412215307 0.43122023671586 0.0001935028737982534 6.614542445667591e-05 6.143159549997532e-09 -1.13276455844987e-37 0.9999678156873957 284.7547363112993 214.0195259077502 0.04202140831274982 0.0003180789629856345 2.983216693736634e-05 
1.88125000000001 -7.51795197437396e-06 -0.2152606653009363 -0.0006954236775117556 0.431220847068728 0.0001920955804542021 6.662764158159831e-05 6.142633552752694e-09 -1.132755098117382e-37 0.9999677494255169 284.7547363112997 213.4174758374819 0.0420031771806969 0.0003185114329556548 3.010807327869049e-05 
1.88750000000001 -7.519269647485613e-06 -0.2152612164071161 -0.0006949320805135624 0.4312214003041384 0.0001907392617544196 6.711431026130675e-05 6.14380529510543e-09 -1.132745064149362e-37 0.9999676826262183 284.7547363112934 212.7956647009745 0.0419854426590632 0.0003189092806546711 3.038634836464291e-05 
1.89375000000001 -7.520603102960368e-06 -0.2152617107121005 -0.0006944977755300501 0.4312218968648103 0.0001894339858027423 6.760529830584932e-05 6.146671923621701e-09 -1.132734462321956e-37 0.9999676154892478 284.7547363112992 212.155244561367 0.04196820677631274 0.0003192717346813718 3.066686617779341e-05 
1.90000000000001 -7.521940835788456e-06 -0.2152621478197689 -0.0006941217293849078 0.4312223363945179 0.0001881797601208685 6.810035000190158e-05 6.151243257446035e-09 -1.132723115383989e-37 0.9999675482743298 284.7547363112978 211.5012332316319 0.04195147778003681 0.0003195972789662241 3.094957348738905e-05 
1.90625000000001 -7.523290433664524e-06 -0.2152625268035774 -0.0006938036445592114 0.4312227179416819 0.0001869765938983523 6.859946422695456e-05 6.157539721354294e-09 -1.132710571746225e-37 0.9999674808582226 284.7547363112975 210.8351970453517 0.04193525749884479 0.0003198863649653208 3.123426518212302e-05 
1.91250000000001 -7.524637482635501e-06 -0.2152628479246295 -0.0006935434102099329 0.4312230417429858 0.0001858245705306159 6.910271684683575e-05 6.165555029785291e-09 -1.132696310640897e-37 0.9999674131116718 284.7547363112952 210.1577213704723 0.04191953492146758 0.0003201385005652094 3.152100662746268e-05 
1.91875000000001 -7.525987738761187e-06 -0.2152631112760823 -0.0006933410018154693 0.4312233078901301 0.0001847238446244766 6.961022450675489e-05 6.175266956874258e-09 -1.132679854646571e-37 0.9999673445767441 284.7547363112952 209.473007013685 0.04190430534856977 0.0003203530428908987 3.180978151146282e-05 
1.92500000000001 -7.527358198748058e-06 -0.215263316884566 -0.0006931974711209889 0.431223516420808 0.0001836745867944652 7.012205697710003e-05 6.186692336157338e-09 -1.132660768522198e-37 0.9999672737274867 284.7547363112933 208.7838881479114 0.04188958761039287 0.0003205289719933611 3.210029535650398e-05 
1.931250000000011 -7.528736425305122e-06 -0.2152634637104185 -0.0006931122476782906 0.4312236663176159 0.0001826768684094832 7.063826991800274e-05 6.199830570670423e-09 -1.132638657559618e-37 0.9999672035000473 284.7547363112986 208.0904540716979 0.04187536260649327 0.0003206661265127291 3.239240741387652e-05 
1.937500000000011 -7.530143387352165e-06 -0.2152635523387577 -0.0006930853135344534 0.4312237581332853 0.0001817308081887137 7.115903799447428e-05 6.214672034082828e-09 -1.132613168003197e-37 0.9999671333100362 284.7547363113015 207.3964765856435 0.04186163376867236 0.00032076458530124 3.268593866303514e-05 
1.943750000000011 -7.531543708042468e-06 -0.2152635827566143 -0.0006931168947724536 0.4312237918678736 0.0001808365458753396 7.168456033684925e-05 6.231231390483576e-09 -1.132599035783519e-37 0.9999670632205223 284.7547363112994 206.7036616974453 0.04184839618586254 0.0003208234549612167 3.298075482433704e-05 
1.950000000000011 -7.532954863175668e-06 -0.2152635547491896 -0.0006932074591036219 0.4312237672814838 0.0001799942481343077 7.22151124598713e-05 6.249513397917844e-09 -1.132597860450322e-37 0.9999669931751998 284.7547363112945 206.0118306283714 0.04183565601856569 0.0003208422662980692 3.32766712355297e-05 
1.956250000000011 -7.534393514542537e-06 -0.2152634678303332 -0.0006933577250118424 0.4312236839052655 0.0001792040574616388 7.27509317693569e-05 6.269529814229896e-09 -1.132596573237525e-37 0.9999669231005209 284.7547363112937 205.3222954901434 0.04182340944282913 0.0003208197528317163 3.357368410608169e-05 
1.962500000000011 -7.535839896304453e-06 -0.2152633213022895 -0.0006935675351490628 0.4312235410540028 0.0001784660682799232 7.329237412490705e-05 6.291302559685342e-09 -1.132595202921339e-37 0.9999668530601237 284.7547363113007 204.6379441715672 0.04181165803712481 0.0003207562349939365 3.387148564884306e-05 
1.968750000000011 -7.537256527502957e-06 -0.2152631153181485 -0.0006938366541592618 0.4312233388488059 0.0001777803908498329 7.3839752845592e-05 6.314827933443044e-09 -1.132593750664986e-37 0.999966783088333 284.7547363112981 203.9612989752926 0.04180039272257567 0.0003206513705817093 3.416987485527152e-05 
1.975000000000011 -7.538680238903005e-06 -0.2152628500848911 -0.0006941654839742508 0.4312230774593669 0.0001771471484442049 7.439339757809915e-05 6.340100706841625e-09 -1.132592217497383e-37 0.9999667139192414 284.754736311296 203.2929088599675 0.04178961274400277 0.0003205044226283162 3.446870293275415e-05 
1.981250000000011 -7.540144871339983e-06 -0.2152625251723708 -0.0006945548138153866 0.4312227564798068 0.0001765664221257186 7.49536227244723e-05 6.367135610899394e-09 -1.132590604895721e-37 0.9999666454208999 284.7547363113017 202.6337711031968 0.04177932131669965 0.0003203143269172038 3.476784962153682e-05 
1.987500000000011 -7.541602996044533e-06 -0.2152621398218699 -0.0006950038052308449 0.4312223751865822 0.0001760381639224709 7.552065183799189e-05 6.395951255300324e-09 -1.13258891496011e-37 0.9999665764567569 284.7547363112986 201.9857015926814 0.04176950528077683 0.0003200816382898236 3.506693357663249e-05 
1.993750000000011 -7.543060240810148e-06 -0.2152616948866777 -0.0006955128623710422 0.4312219343798821 0.0001755623495583245 7.609476790625854e-05 6.426554729029266e-09 -1.132587150397901e-37 0.9999665058899242 284.7547363112955 201.3496404037279 0.04176016588259829 0.0003198058517556911 3.536579446760371e-05 
2.000000000000012 -7.544512776328922e-06 -0.2152611899175158 -0.0006960818522936541 0.431221433597995 0.0001751389478160056 7.667636197224575e-05 6.458952033719538e-09 -1.132585314488027e-37 0.9999664340807481 284.7547363112971 200.726347503091 0.0417512908515193 0.00031948652907894 3.566421711666048e-05 
2.006250000000012 -7.545999745013321e-06 -0.2152606250333914 -0.0006967109652348132 0.4312208729498884 0.0001747679167442386 7.726584229086221e-05 6.493131284375649e-09 -1.132583411124856e-37 0.9999663601657928 284.7547363112995 200.1157716382216 0.04174287530441802 0.0003191232155892319 3.596204081578167e-05 
2.012500000000012 -7.547490877452583e-06 -0.2152600000424056 -0.0006974001231746562 0.4312202522917812 0.0001744490820506256 7.786338230181818e-05 6.529099142579887e-09 -1.132581445399847e-37 0.9999662847262492 284.7547363112948 199.5185502588414 0.04173490934877638 0.0003187152410136972 3.625904375333792e-05 
2.018750000000012 -7.548992957489238e-06 -0.2152593150703484 -0.0006981485670884506 0.4312195717306844 0.0001741822007471787 7.846926483030546e-05 6.566858308570145e-09 -1.1325794228717e-37 0.9999662093098682 284.7547363112957 198.9344278491983 0.04172738063270438 0.0003182638400587489 3.65550239438406e-05 
2.025000000000012 -7.550501843822852e-06 -0.2152585708461163 -0.0006989563727090775 0.4312188320089291 0.0001739670104782293 7.908366244200643e-05 6.606404142636519e-09 -1.132577348559221e-37 0.9999661337617495 284.7547363112972 198.3637762090908 0.0417202870509298 0.0003177686467784533 3.684970943617633e-05 
2.031250000000012 -7.551998109262817e-06 -0.21525776731419 -0.0006998233867787388 0.431218033040921 0.0001738031743508402 7.970668507475506e-05 6.647763795584661e-09 -1.132575227317101e-37 0.999966059168849 284.7547363112966 197.8058799422217 0.04171361149551209 0.000317229046580359 3.714293821922552e-05 
2.037500000000012 -7.553563010422388e-06 -0.2152569045932628 -0.0007007503352153606 0.4312171749150368 0.0001736903275178897 8.033852357365085e-05 6.690921411385422e-09 -1.132573064229252e-37 0.9999659862733283 284.754736311294 197.2614458017604 0.04170736149690694 0.0003166439353172188 3.743442721850481e-05 
2.043750000000012 -7.555124479950275e-06 -0.2152559819461101 -0.0007017361020347121 0.431216256962241 0.0001736279324953129 8.097917820234939e-05 6.735908671342192e-09 -1.132570864707897e-37 0.9999659129929178 284.7547363112989 196.7307252938344 0.04170150702839557 0.0003160139545698238 3.772402265948255e-05 
2.050000000000012 -7.556653736441759e-06 -0.2152550005322011 -0.0007027797370526219 0.431215280263786 0.0001736154685661508 8.162883470331239e-05 6.782708015446561e-09 -1.132568634346317e-37 0.9999658395065749 284.7547363112993 196.2130690030694 0.04169603083552657 0.0003153396606865682 3.801133071096663e-05 
2.056250000000012 -7.558154240973695e-06 -0.2152539612277069 -0.0007038805248086076 0.4312142456701058 0.0001736523660397474 8.228757836703498e-05 6.831302244960919e-09 -1.132566378899274e-37 0.9999657655292085 284.7547363113011 195.7085210269159 0.04169092370236637 0.000314621604846127 3.829606494674614e-05 
2.062500000000012 -7.55968235428501e-06 -0.2152528647316786 -0.0007050386676287654 0.4312131538634044 0.0001737380024657639 8.295536979334327e-05 6.881682221707885e-09 -1.132564104267332e-37 0.9999656908530119 284.7547363112991 195.2157877457565 0.04168617563013762 0.0003138584233328378 3.85778881570432e-05 
2.068750000000013 -7.561239037587708e-06 -0.2152517108307402 -0.0007062536631872226 0.4312120046905625 0.00017387157154845 8.363195602109334e-05 6.933846538614285e-09 -1.132561816466177e-37 0.9999656151165024 284.754736311299 194.735887673662 0.04168177300865206 0.0003130501057123772 3.885659983648594e-05 
2.075000000000013 -7.562798529547519e-06 -0.2152505000792429 -0.0007075241849684846 0.4312107986637267 0.0001740522203318144 8.431723500156552e-05 6.98780429556903e-09 -1.132559521604979e-37 0.9999655376344169 284.7547363112983 194.2697362556306 0.0416776864615245 0.000312197470106043 3.913196766007056e-05 
2.081250000000013 -7.564304117562318e-06 -0.2152492337540155 -0.0007088486980250091 0.4312095370479374 0.0001742790782362477 8.501101013546688e-05 7.043538065886656e-09 -1.132557225854963e-37 0.9999654565751614 284.7547363112972 193.816784779401 0.04167388802143856 0.0003113016095400605 3.940371215594916e-05 
2.087500000000013 -7.565798548022317e-06 -0.215247913382754 -0.000710226549021182 0.4312082213315556 0.000174551189689832 8.571298076904468e-05 7.101012386223189e-09 -1.13255493480863e-37 0.9999653735312731 284.7547363112974 193.3767034712134 0.04167036520988508 0.0003103628264915944 3.967152225541188e-05 
2.093750000000013 -7.567370858107009e-06 -0.2152465395902108 -0.0007116577549513617 0.4312068521651461 0.0001748675099792707 8.642265061059565e-05 7.160196411293253e-09 -1.132552650067431e-37 0.9999652912586097 284.7547363112965 192.9466998710468 0.04166711175716362 0.0003093803033491677 3.993515162845198e-05 
2.100000000000013 -7.568960890061363e-06 -0.2152451123978692 -0.0007131405624696231 0.4312054296352711 0.0001752268148163875 8.713924496232731e-05 7.221120308495663e-09 -1.132550370178941e-37 0.9999652071222733 284.754736311302 192.5282655672973 0.04166409288379098 0.0003083552984072814 4.019431607187299e-05 
2.106250000000013 -7.570501390150004e-06 -0.2152436335911122 -0.0007146730393348933 0.4312039554335346 0.0001756278374937811 8.786212537967014e-05 7.283725579243484e-09 -1.13254903777911e-37 0.9999651208984653 284.754736311294 192.1210853848699 0.04166128178647533 0.0003072889001605638 4.044870212828101e-05 
2.112500000000013 -7.572003832158285e-06 -0.2152421050168334 -0.0007162543828151668 0.431202431396334 0.000176069299351129 8.859061841865365e-05 7.348012566298172e-09 -1.132548636261149e-37 0.9999650304586065 284.7547363113007 191.7258981150114 0.04165866029837022 0.0003061815782746532 4.069806677485031e-05 
2.118750000000013 -7.573561901672857e-06 -0.2152405274751864 -0.0007178838832753041 0.4312008583136517 0.0001765498684060615 8.932403247876756e-05 7.41392256942627e-09 -1.132548251788641e-37 0.9999649372487455 284.7547363113019 191.3420749733556 0.04165621940941873 0.0003050337085103404 4.094199870304403e-05 
2.125000000000013 -7.575215877385283e-06 -0.2152389016801175 -0.0007195599120634767 0.4311992370387474 0.0001770679705162448 9.006112034326165e-05 7.481392981862901e-09 -1.132547883745022e-37 0.999964843717646 284.754736311298 190.967164276693 0.04165392909734014 0.0003038463274295609 4.118028430778739e-05 
2.131250000000013 -7.57684033330733e-06 -0.2152372294054433 -0.0007212798344027512 0.4311975693081401 0.0001776219642558629 9.080064845509717e-05 7.550433496027788e-09 -1.132547531429879e-37 0.9999647485673322 284.754736311302 190.6004262370409 0.04165175799665617 0.0003026215457321914 4.14125894715117e-05 
2.137500000000014 -7.578461290115274e-06 -0.2152355132141901 -0.0007230421171576745 0.4311958575475257 0.0001782102560241566 9.154166199183536e-05 7.620995836501668e-09 -1.132547194747896e-37 0.9999646502172215 284.7547363112997 190.2419223660238 0.04164967169242168 0.000301359481364918 4.163873524766375e-05 
2.143750000000014 -7.580011363427321e-06 -0.2152337545218175 -0.0007248449737310291 0.4311941031895161 0.0001788311497020248 9.228318393067253e-05 7.693047928033262e-09 -1.132546874065495e-37 0.9999645469531526 284.7547363112991 189.8935475007891 0.04164765848706625 0.000300061253715762 4.185829764002828e-05 
2.150000000000014 -7.581541912800306e-06 -0.2152319551232041 -0.0007266876960663023 0.4311923079690869 0.0001794828988900253 9.302425202393134e-05 7.766567269457949e-09 -1.132546569740552e-37 0.9999644398195561 284.7547363112985 189.555304364252 0.04164571310980551 0.0002987269548743307 4.207089491076403e-05 
2.156250000000014 -7.583195571538231e-06 -0.2152301156805153 -0.0007285688762287148 0.4311904726085862 0.0001801636508651615 9.376391883249443e-05 7.841472577984086e-09 -1.132546281521789e-37 0.9999643233224113 284.7547363112975 189.224256914643 0.04164380274231568 0.0002973564138410804 4.227635699752663e-05 
2.162500000000014 -7.584840560180452e-06 -0.2152282376784024 -0.0007304855983436569 0.4311885986637217 0.0001808713815235552 9.450095680674587e-05 7.91776133653516e-09 -1.13254600872279e-37 0.9999641910929635 284.7547363112969 188.8998048582413 0.04164190068058649 0.0002959523561468916 4.247436750482364e-05 
2.168750000000014 -7.586515848553189e-06 -0.2152263240642729 -0.0007324354112996093 0.4311866889631515 0.0001816041039560958 9.523450159997055e-05 7.995319187805519e-09 -1.13254575124536e-37 0.9999640323391422 284.754736311296 188.5825539632359 0.04163997280124361 0.0002945162221361399 4.266462429710075e-05 
2.175000000000014 -7.588163324975579e-06 -0.215224377201411 -0.0007344162696042618 0.4311847458648991 0.0001823597348813001 9.596366548492996e-05 8.074120938305699e-09 -1.13254550947247e-37 0.9999638256932145 284.7547363113054 188.2746705850507 0.04163800886639807 0.0002930499560851039 4.284692115521313e-05 
2.181250000000014 -7.58975199553195e-06 -0.2152223991104432 -0.0007364262254908516 0.4311827713990932 0.0001831362121332395 9.668775903045008e-05 8.154074458458446e-09 -1.132545283638707e-37 0.9999635311968968 284.7547363113005 187.9762481170469 0.04163600430119047 0.0002915548098470343 4.302085854391761e-05 
2.187500000000014 -7.591360378521865e-06 -0.2152203917692882 -0.0007384622081938231 0.4311807674887223 0.0001839314193453129 9.740632407273629e-05 8.235101718914358e-09 -1.132545073795295e-37 0.9999630853494027 284.7547363113003 187.6830264199527 0.04163390592758785 0.0002900327263335484 4.318630187167873e-05 
2.193750000000014 -7.593067256033699e-06 -0.2152183582019659 -0.0007405228163980541 0.4311787371747406 0.000184743093408091 9.811872656422236e-05 8.31709945956203e-09 -1.13254487982646e-37 0.9999623925330847 284.7547363112985 187.395107019403 0.04163172555678366 0.0002884844988765533 4.33430910856682e-05 
2.200000000000014 -7.594810538754533e-06 -0.2152162998340751 -0.0007426050878401515 0.4311766820325216 0.0001855689532601504 9.882442779430278e-05 8.400056326194792e-09 -1.13254470146161e-37 0.9999612859835404 284.7547363113002 187.11327797381 0.04162943117102456 0.0002869124187112349 4.349094009765783e-05 
2.206250000000014 -7.596667338213508e-06 -0.2152142197493642 -0.0007447064447481096 0.4311746049854012 0.0001864067272804149 9.952370454095974e-05 8.483882620651673e-09 -1.132544538279911e-37 0.9999594937236291 284.7547363112958 186.8403608352615 0.04162700202511475 0.0002853178018551133 4.362935458063124e-05 
2.212500000000015 -7.598421053804451e-06 -0.2152121203712512 -0.0007468245402405031 0.4311725085041949 0.0001872539791087568 0.0001002165094390675 8.568513208456639e-09 -1.132544389723537e-37 0.9999565325382554 284.7547363112996 186.5744449411607 0.04162445214758317 0.0002837031056693347 4.375845784307692e-05 
2.218750000000015 -7.600167863327955e-06 -0.2152100040891138 -0.0007489567111832107 0.4311703948060169 0.0001881084705620911 0.0001009036312554808 8.653827995446722e-09 -1.132544255116804e-37 0.9999516353567167 284.7547363112985 186.312357577789 0.04162175463458633 0.0002820691154537868 4.387800589949365e-05 
2.225000000000015 -7.601886458900677e-06 -0.2152078734178497 -0.0007510997549807641 0.4311682664848213 0.0001889677830168237 0.0001015853803880487 8.739707224044351e-09 -1.132544133651891e-37 0.999946673571394 284.7547363112959 186.0548694928334 0.04161889420935994 0.0002804182577046059 4.398777089830903e-05 
2.231250000000015 -7.603607488188818e-06 -0.2152057316303213 -0.0007532520748244544 0.4311661268111284 0.0001898294052917557 0.0001022619368397854 8.82607265073781e-09 -1.132544024464728e-37 0.9999419681640815 284.7547363112966 185.804167211033 0.04161587654199695 0.0002787515432733169 4.408758850070311e-05 
2.237500000000015 -7.605273705399454e-06 -0.2152035803319121 -0.0007554110558243058 0.4311639774430259 0.0001906908407970559 0.0001029341226605559 8.912841472673924e-09 -1.132543926696521e-37 0.9999350597029476 284.7547363112939 185.5626937484763 0.04161270154750154 0.0002770708319315505 4.417752509103229e-05 
2.243750000000015 -7.606976856987616e-06 -0.2152014221780366 -0.000757574164239406 0.4311618209887192 0.0001915496360149724 0.0001036029730386499 8.999896918142739e-09 -1.132543839460108e-37 0.9999247689206042 284.754736311301 185.3262439190413 0.04160936026992321 0.000275377216879603 4.425753082086311e-05 
2.250000000000015 -7.608666173915338e-06 -0.2151992596724873 -0.0007597391484683978 0.4311596600292516 0.0001924031893154411 0.0001042691270900215 9.087133751473734e-09 -1.132543761852043e-37 0.9999094783790579 284.7547363112985 185.0964831545808 0.04160586908380115 0.0002736725300027087 4.432753242946502e-05 
2.256250000000015 -7.610387921646963e-06 -0.2151970951343013 -0.0007619024793248535 0.431157496801628 0.0001932489110957104 0.0001049336143792996 9.174431059028997e-09 -1.132543692967351e-37 0.9998872007302358 284.7547363112951 184.8705686536744 0.04160220133077137 0.0002719588555057689 4.438733575165906e-05 
2.262500000000015 -7.612139714971633e-06 -0.2151949320128468 -0.0007640611243076837 0.4311553347850493 0.0001940840816617446 0.0001055968893605844 9.261649199110847e-09 -1.132543631914024e-37 0.9998547139133909 284.7547363113015 184.6539483133668 0.04159836329799464 0.0002702389134171504 4.443700523706696e-05 
2.268750000000015 -7.613895686174983e-06 -0.2151927733736437 -0.0007662122521209779 0.4311531770502005 0.0001949059928533928 0.0001062599182252017 9.348702464119687e-09 -1.13254357784468e-37 0.9998073769342151 284.7547363112991 184.4444887375107 0.04159434768772471 0.0002685143522987462 4.44766083175891e-05 
2.275000000000015 -7.615617636735345e-06 -0.2151906220507122 -0.000768353841887553 0.4311510263394171 0.0001957118727601537 0.0001069234123322499 9.435469698714977e-09 -1.132543529970888e-37 0.9997396853477127 284.7547363112998 184.2428418523242 0.04159018471130167 0.0002667867508743856 4.450634666136747e-05 
2.281250000000016 -7.617240618226375e-06 -0.215188479979356 -0.0007704823549804688 0.4311488846625255 0.0001964989558308303 0.0001075881357532188 9.52179714440917e-09 -1.719288913961228e-31 0.9996448118483229 284.7547363113003 184.0494079312028 0.04158585655978842 0.0002650581112372349 4.452630451136031e-05 
2.287500000000016 -7.618867612319663e-06 -0.2151863507686898 -0.000772594420780752 0.4311467555669172 0.0001972644121579421 0.0001082547779284328 9.607505890534511e-09 -1.708902604699686e-31 0.9995282010274685 284.754736311301 183.8631083480933 0.04158136224763122 0.0002633298180413831 4.453613905927261e-05 
2.293750000000016 -7.620540997350653e-06 -0.2151842377377026 -0.0007746871256079998 0.4311446424354843 0.0001980052069977011 0.0001089232908395386 9.692432537084825e-09 -1.707843051507827e-31 0.999438472867052 284.7547363113032 183.6837261348089 0.04157669622148043 0.0002616031042425437 4.45359439390414e-05 
2.300000000000016 -7.622193290259147e-06 -0.2151821438616854 -0.0007767577849757596 0.4311425483161196 0.0001987181993613926 0.0001095928480388463 9.776396263231646e-09 -1.707600168254992e-31 0.9993607629668111 284.7547363113006 183.5122356658808 0.04157188440694477 0.0002598795333463871 4.452575047815037e-05 
2.306250000000016 -7.623829788864971e-06 -0.2151800718934554 -0.0007788029848283185 0.4311404759389428 0.0001994002088730477 0.0001102626404578785 9.859243918202754e-09 -1.70745655200757e-31 0.9992666988268911 284.7547363112988 183.3476863270566 0.04156691617357591 0.0002581604922207522 4.450573182948062e-05 
2.312500000000016 -7.62545055555772e-06 -0.2151780252275036 -0.0007808203242398368 0.4311384286842628 0.0002000479149272466 0.0001109307098210202 9.940759701863609e-09 -1.707334384824158e-31 0.9991417651473196 284.7547363113014 183.1904869351274 0.04156182552711545 0.0002564473271740737 4.447619742966281e-05 
2.318750000000016 -7.627098269725098e-06 -0.2151760062613055 -0.0007828056393570839 0.4311364089654984 0.0002006578714249205 0.0001115945507679911 1.002072514633326e-08 -1.707231571584139e-31 0.9989778157288194 284.7547363113015 183.0418883578039 0.04155660340051685 0.0002547416195887746 4.443722099454533e-05 
2.325000000000016 -7.628723929289128e-06 -0.215174019167999 -0.0007847563476920412 0.4311344209798813 0.0002012264794477413 0.0001122507510370124 1.009898671734982e-08 -1.707146773263489e-31 0.99876125919221 284.7547363112983 182.9024338447902 0.04155125639883116 0.0002530445650704293 4.438900849932128e-05 
2.331250000000016 -7.630326631761919e-06 -0.215172066556017 -0.0007866678701584917 0.4311324672976982 0.0002017501081410161 0.0001128951921708522 1.017527149533746e-08 -1.705972811211187e-31 0.9984751574389452 284.7547363113003 182.7734458676453 0.04154577531070315 0.0002513571824731864 4.433131519763407e-05 
2.337500000000016 -7.631918698273861e-06 -0.2151701529669152 -0.0007885362753658289 0.4311305524521252 0.0002022251216695368 0.0001135233541233527 1.024940357269469e-08 -1.704354531707979e-31 0.9981088927090479 284.7547363112973 182.6535969940257 0.0415401431948045 0.0002496811425574837 4.426415995520531e-05 
2.343750000000016 -7.633507815451e-06 -0.2151682823237109 -0.0007903572497912752 0.4311286803939788 0.000202647983730162 0.0001141291244141161 1.032108525217585e-08 -1.70348638267289e-31 0.9976373685833352 284.754736311303 182.545263696588 0.04153434765163559 0.0002480170237025462 4.418741412569146e-05 
2.350000000000017 -7.635080005029561e-06 -0.2151664589768881 -0.0007921271760017419 0.4311268554904026 0.0002030150398889415 0.0001147046986170156 1.039013937626346e-08 -1.702783542998454e-31 0.9970189941641306 284.7547363112998 182.4493197422423 0.04152839336704244 0.0002463663021163731 4.410114905690391e-05 
2.356250000000017 -7.636631105195079e-06 -0.2151646865567215 -0.0007938420951790254 0.4311250813909562 0.0002033228900097765 0.0001152418783199452 1.045633922342397e-08 -1.528573556093663e-31 0.9962041767259913 284.7547363113025 182.3626372656435 0.04152226373917765 0.0002447299857569486 4.400530579869627e-05 
2.362500000000017 -7.63822881415397e-06 -0.2151629690423338 -0.0007954958252363791 0.4311233620462935 0.0002035683215924175 0.0001157313583784752 1.051934470856644e-08 -1.243947935572265e-31 0.9951596211179459 284.7547363113027 182.2844010034607 0.04151591969495574 0.0002431091865281257 4.389950820323806e-05 
2.368750000000017 -7.639828355664223e-06 -0.2151613125974267 -0.0007970868172804261 0.431121703689394 0.0002037481198119872 0.0001161631952602868 1.057908549066658e-08 -9.507952687539525e-32 0.9938535342823267 284.7547363113023 182.2165144102154 0.04150937692427924 0.0002415043875614999 4.378413029357149e-05 
2.375000000000017 -7.641391996771428e-06 -0.2151597188298814 -0.0007986119385812782 0.431120107947678 0.0002038596790036242 0.0001165290211804937 1.063539391891297e-08 -5.6101726629843e-32 0.9922545066324068 284.7547363112986 182.158874219902 0.04150262991116036 0.0002399167546604051 4.365938666491312e-05 
2.381250000000017 -7.642942493328967e-06 -0.2151581908956895 -0.0008000665421535158 0.4311185779850782 0.0002039007054595866 0.0001168201349134999 1.068799925572618e-08 -5.136488981042766e-32 0.9903314507841662 284.7547363112974 182.1116672591266 0.04149564996492584 0.0002383465035047011 4.352516980153136e-05 
2.387500000000017 -7.644449843375833e-06 -0.2151567334590699 -0.0008014518981063863 0.4311171185069836 0.0002038691539840612 0.0001170297210302037 1.073697008957384e-08 -5.093163687886636e-32 0.9885209215264255 284.7547363113015 182.0744131714691 0.04148849474834899 0.0002367936965315433 4.338197532788139e-05 
2.393750000000017 -7.645914638524702e-06 -0.2151553452805742 -0.000802763137806819 0.4311157282888924 0.000203763439262473 0.0001171532573681167 1.078207367353235e-08 -5.042571390843288e-32 0.9867551189690694 284.7547363113017 182.0467324045094 0.04148111323543285 0.0002352590779586749 4.322984307433067e-05 
2.400000000000017 -7.647342698394615e-06 -0.2151540312554342 -0.0008039990196993458 0.4311144122686396 0.0002035823197373545 0.0001171859189880867 1.082330117254251e-08 -4.918267280038039e-32 0.9855138629432487 284.7547363112985 182.0278884251901 0.04147350057711725 0.0002337428857030558 4.306886024971249e-05 
2.406250000000017 -7.648762120960172e-06 -0.2151527926575066 -0.0008051568803490932 0.4311131717311898 0.0002033249737222371 0.0001171231768703821 1.086054160464946e-08 -4.743224295745647e-32 0.9848642337379333 284.7547363113017 182.0189506284853 0.04146563797978941 0.0002322455103017049 4.289906001340929e-05 
2.412500000000017 -7.650190044922217e-06 -0.2151516321746133 -0.0008062360075010671 0.4311120094528617 0.0002029912054511337 0.0001169619449092079 1.089378600710419e-08 -4.675059354401171e-32 0.9840663903349611 284.7547363113013 182.020504322312 0.04145754002035296 0.000230767118033892 4.272016828958828e-05 
2.418750000000017 -7.651612003843908e-06 -0.2151505506002973 -0.000807236149106882 0.4311109262491583 0.0002025812190152592 0.000116700376874376 1.09231047989863e-08 -4.635870167173259e-32 0.9830946490214979 284.7547363112978 182.0317157865701 0.04144920576770156 0.0002293081581230267 4.253275561964734e-05 
2.425000000000018 -7.653013482806125e-06 -0.2151495482074148 -0.0008081572747235434 0.4311099224284088 0.0002020959307990877 0.0001163387972831385 1.094851974974628e-08 -4.611900548284404e-32 0.9819278356144472 284.7547363112951 182.0537679022474 0.04144063699689233 0.0002278684523307339 4.233700641024709e-05 
2.431250000000018 -7.654388974802712e-06 -0.2151486250625195 -0.0008089995063563761 0.431108998068905 0.0002015366431597025 0.0001158790471655538 1.097009593954067e-08 -4.596860669530263e-32 0.980546423875599 284.7547363113008 182.0877710195317 0.04143184308932757 0.0002264482070746946 4.213321969548324e-05 
2.437500000000018 -7.655763265877892e-06 -0.2151477810572927 -0.000809763530666452 0.431108153108781 0.0002009051495977767 0.0001153240877224196 1.098789271705399e-08 -4.581341223306003e-32 0.9789314460939961 284.7547363112996 182.1348698699861 0.04142282475754382 0.0002250471810220454 4.192169574551953e-05 
2.443750000000018 -7.657154312816807e-06 -0.2151470155522317 -0.0008104501941838021 0.4311073869415342 0.0002002035898435878 0.0001146780007834324 1.100204373037324e-08 -4.56566598762662e-32 0.9770565684504131 284.7547363112988 182.1951408623367 0.04141357653729628 0.0002236654358451598 4.170284945164744e-05 
2.450000000000018 -7.658550750905221e-06 -0.2151463277248047 -0.0008110612699899335 0.4311066987433684 0.0001994344649305406 0.0001139445632240962 1.101263962919714e-08 -4.550683805235232e-32 0.9748297520236703 284.7547363112988 182.2710583321 0.04140412964417733 0.0002223032097944598 4.147704485373386e-05 
2.456250000000018 -7.659969219960351e-06 -0.2151457158078998 -0.000811598603871947 0.4311060867662143 0.0001986006506142773 0.0001131286786626289 1.101979023741381e-08 -4.535938429717228e-32 0.9739732243048539 284.7547363112977 182.3645684278017 0.04139449927862866 0.0002209600520423926 4.124459590834134e-05 
2.462500000000018 -7.661407817157438e-06 -0.2151451779724797 -0.0008120647717021302 0.431105549223919 0.0001977053794882435 0.0001122352018324981 1.102362761119611e-08 -4.520687625056076e-32 0.9738858355429243 284.7547363113025 182.4778383962669 0.04138471972449029 0.0002196360079340716 4.100578788653899e-05 
2.468750000000018 -7.662831134594264e-06 -0.2151447116853669 -0.0008124626166672474 0.4311050836028809 0.0001967521200804503 0.0001112694734424413 1.102432624683924e-08 -4.500942510343257e-32 0.9737880759711228 284.7547363112998 182.6132690881604 0.04137481237486677 0.0002183308458229204 4.076126982829274e-05 
2.475000000000018 -7.664242024786854e-06 -0.2151443141183508 -0.000812796713688635 0.4311046870452389 0.0001957445420432023 0.0001102366889652124 1.102210851148861e-08 -4.473857886236179e-32 0.9736810506110273 284.7547363112989 182.7737399757333 0.04136482734503661 0.0002170440132371049 4.051165388488885e-05 
2.481250000000018 -7.665639223797883e-06 -0.2151439806589304 -0.0008130689868415655 0.4311043549288711 0.0001946865127499713 0.0001091423356588879 1.101703384098833e-08 -4.435825797162095e-32 0.9735460350950446 284.7547363112997 182.9613788177622 0.04135479058532694 0.0002157756084227198 4.025708696778343e-05 
2.487500000000018 -7.667028644265221e-06 -0.2151437093882799 -0.0008132839735627892 0.4311040853329098 0.0001935820595632744 0.000107991832714291 1.1009362733893e-08 -4.387799050371718e-32 0.9734035549126107 284.7547363113043 183.1783166818584 0.04134473538420833 0.0002145250187014472 3.999834349095898e-05 
2.493750000000019 -7.668444863715249e-06 -0.215143495741911 -0.0008134425317794749 0.4311038736749642 0.0001924353624204659 0.0001067904153422373 1.099905086092179e-08 -4.350220279745177e-32 0.9732502324164085 284.7547363113003 183.425458437367 0.04133466088526883 0.0002132919143464138 3.973581491959993e-05 
2.500000000000019 -7.669862554323213e-06 -0.2151433388884243 -0.0008135503658198024 0.4311037192172404 0.0001912507563440314 0.0001055430918356048 1.098644245220527e-08 -4.318673485376644e-32 0.9730906486876457 284.7547363112988 183.7047201915566 0.04132463726043822 0.0002120761223766137 3.946999110548823e-05 
2.506250000000019 -7.671251780448526e-06 -0.2151432331653903 -0.0008136127873968896 0.4311036161669172 0.0001900326233197272 0.0001042550497593886 1.097175582846679e-08 -4.293435483883536e-32 0.9729253943044488 284.7547363112985 184.0136184832413 0.041314727725583 0.0002108774424993571 3.920138562502122e-05 
2.512500000000019 -7.67264798617783e-06 -0.2151431731344569 -0.0008136324676666439 0.4311035590480898 0.0001887852754060543 0.0001029312737156029 1.09550463789478e-08 -4.271094858416211e-32 0.9727013120308758 284.7547363112997 184.3515816053398 0.04130495988547984 0.0002096953760488921 3.893029447989736e-05 
2.518750000000019 -7.674042606604063e-06 -0.2151431561114568 -0.0008136117461982595 0.4311035452000991 0.0001875131097490349 0.0001015764267000592 1.093639232329787e-08 -4.2479066983945e-32 0.9724815547850565 284.7547363113048 184.7163637665493 0.04129535004027337 0.0002085295107656886 3.86571306573256e-05 
2.525000000000019 -7.675428420909621e-06 -0.2151431797785204 -0.0008135569566464687 0.4311035723201477 0.0001862206870541082 0.000100195375797538 1.091611845308225e-08 -4.224024056737966e-32 0.9722720379688301 284.7547363113017 185.1051463854821 0.04128597792452918 0.0002073798300694114 3.838238249640004e-05 
2.531250000000019 -7.676822540809411e-06 -0.2151432377888907 -0.0008134715131001599 0.4311036339886328 0.0001849123717086805 9.879235797232446e-05 1.089433746367606e-08 -4.19975367524531e-32 0.9720356855273998 284.7547363112984 185.5147784525991 0.04127687534457765 0.0002062458284899417 3.810644741932605e-05 
2.537500000000019 -7.678203830005341e-06 -0.2151433266640232 -0.0008133593871959384 0.4311037267123712 0.0001835925280227991 9.737172303546254e-05 1.087119155678478e-08 -4.175365760113536e-32 0.9718516825920461 284.754736311299 185.942621241807 0.04126809057744555 0.0002051273937095769 3.782973017109793e-05 
2.543750000000019 -7.679574171014836e-06 -0.2151434424249272 -0.0008132253710631418 0.4311038464961128 0.0001822655945048296 9.593791240621472e-05 1.084687007468121e-08 -4.161583909756335e-32 0.9715945640454769 284.7547363112961 186.3841053149959 0.04125967067192025 0.000204024018486961 3.755268916513361e-05 
2.550000000000019 -7.680951802545211e-06 -0.2151435802587043 -0.0008130724627912109 0.4311039884974903 0.0001809358785108219 9.44947088818626e-05 1.082148050514924e-08 -4.156602168486104e-32 0.9713449456642915 284.7547363113003 186.8354485642709 0.04125164088538222 0.0002029352373426272 3.727577944169981e-05 
2.556250000000019 -7.682327717021838e-06 -0.2151437371288556 -0.0008129048907641787 0.4311041496649027 0.0001796076635987966 9.304677784207248e-05 1.079527784746216e-08 -4.152176723912427e-32 0.9711258603420305 284.7547363113003 187.2938128893344 0.04124403767326646 0.0002018604790573799 3.699938530419939e-05 
2.56250000000002 -7.68368745883406e-06 -0.2151439087903848 -0.0008127271620345386 0.4311043256996415 0.0001782850610911821 9.159831394115453e-05 1.076836986432405e-08 -4.146904513760697e-32 0.9708560777178953 284.7547363112975 187.7550468931785 0.04123691839203501 0.0002007997200866128 3.672389015200246e-05 
2.56875000000002 -7.685041541254799e-06 -0.2151440906978422 -0.000812543451693216 0.4311045120751269 0.0001769721766485861 9.015295193221436e-05 1.074095272033947e-08 -4.138971245871982e-32 0.9705783303587284 284.7547363112934 188.2162150009149 0.04123034099353918 0.000199752907380795 3.644944417557705e-05 
2.57500000000002 -7.686390907879285e-06 -0.2151442786608986 -0.0008123577073408493 0.431104704521131 0.0001756728907702159 8.871435281116658e-05 1.071314876693931e-08 -4.12720614902024e-32 0.9704009006920664 284.7547363112986 188.6771281997931 0.0412243427613764 0.0001987196421832933 3.617644923474511e-05 
2.58125000000002 -7.687709722544695e-06 -0.2151444686687178 -0.0008121736114503732 0.4311048990147329 0.0001743909358809236 8.728599982885521e-05 1.068506860989525e-08 -4.112359308020805e-32 0.9702914630204589 284.7547363113003 189.1405044867297 0.04121895758011777 0.0001976994279781823 3.5905253786708e-05 
2.58750000000002 -7.689005877992577e-06 -0.2151446570418231 -0.0008119949620784617 0.4311050918799425 0.0001731299909472531 8.587177632885438e-05 1.065694574041022e-08 -4.094767211153263e-32 0.9700960658163569 284.7547363113013 189.6070812872966 0.04121422779027748 0.0001966920078897261 3.563613267531418e-05 
2.59375000000002 -7.690297621521049e-06 -0.2151448399507693 -0.0008118247488186794 0.4311052792155777 0.00017189350529073 8.447502138178815e-05 1.062888173352563e-08 -4.073637264509778e-32 0.9700325205221302 284.7547363112993 190.0804048978148 0.04121018295881095 0.000195697273162335 3.536929156380371e-05 
2.60000000000002 -7.691590756357647e-06 -0.2151450143444056 -0.0008116667013101287 0.4311054579332822 0.000170684736099523 8.309876359612236e-05 1.060102199380015e-08 -4.051386493532005e-32 0.9699126971593642 284.7547363112989 190.5634154182954 0.04120686692344638 0.0001947151445356637 3.510498611588315e-05 
2.60625000000002 -7.692880839094354e-06 -0.2151451764697666 -0.000811523755871535 0.4311056243034354 0.000169506778297634 8.174588627613519e-05 1.057350121899945e-08 -4.0272121850017e-32 0.9697199769705145 284.754736311301 191.0593266594603 0.04120430412343389 0.0001937455419215072 3.484352752740014e-05 
2.61250000000002 -7.694162350153076e-06 -0.2151453234064918 -0.0008113999261303395 0.4311057753920968 0.0001683625339326618 8.041917063026844e-05 1.054649139149248e-08 -4.000977637851807e-32 0.9696220187392025 284.7547363113013 191.5718500770037 0.04120255228343393 0.0001927881740391671 3.458501787224154e-05 
2.61875000000002 -7.695423630761364e-06 -0.2151454511025015 -0.0008112975193765474 0.4311059070809624 0.0001672546445911275 7.912129324847474e-05 1.052009103776244e-08 -3.972554086910448e-32 0.9694983171726471 284.7547363113019 192.1054324719612 0.04120163035041668 0.0001918430897293684 3.432970021119317e-05 
2.62500000000002 -7.696676851975344e-06 -0.2151455572063805 -0.0008112184313433661 0.4311060170173784 0.0001661855439382219 7.785452037562634e-05 1.049435603589449e-08 -3.941822066265957e-32 0.9693222945498609 284.7547363113009 192.6650647011483 0.04120155037749034 0.0001909101323216853 3.407774254429214e-05 
2.631250000000021 -7.697912251296438e-06 -0.2151456398258869 -0.0008111655564327656 0.4311061033454496 0.0001651574655563108 7.662086687235581e-05 1.046941212115664e-08 -3.908590354635534e-32 0.9690779641165922 284.754736311298 193.2554567812864 0.04120234519448642 0.0001899892273254647 3.382931819119225e-05 
2.637500000000021 -7.699143823941496e-06 -0.2151456960880823 -0.0008111417793035916 0.431106163139319 0.0001641724533633848 7.542217029912486e-05 1.044540893932673e-08 -3.872632551196204e-32 0.9689572710499197 284.7547363113013 193.8814744514931 0.04120404068084838 0.0001890803865964035 3.358470711876313e-05 
2.643750000000021 -7.700376458421349e-06 -0.2151457230470793 -0.0008111496256840858 0.4311061934273162 0.0001632322994895251 7.426014990414683e-05 1.042243322436813e-08 -3.833919087225041e-32 0.9687783267510932 284.7547363112991 194.5463647400838 0.04120667387508205 0.000188183814606091 3.334402673946017e-05 
2.650000000000021 -7.701621261982993e-06 -0.2151457181572702 -0.0008111900319494646 0.4311061916357349 0.0001623385478118504 7.313637370947947e-05 1.040047800163201e-08 -3.791499727495149e-32 0.9685742220896576 284.7547363112995 195.2526471669086 0.04121024474157441 0.0001872993977226817 3.31073711776951e-05 
2.656250000000021 -7.702864802828832e-06 -0.2151456804703526 -0.0008112643869237463 0.4311061568906033 0.0001614925809780811 7.205217876944572e-05 1.03796328694352e-08 -3.743143217948398e-32 0.9683034692420081 284.7547363113061 196.0006875660401 0.04121475260289149 0.0001864270791327344 3.287491469238703e-05 
2.662500000000021 -7.704106367076593e-06 -0.2151456086574776 -0.0008113751136474705 0.4311060878230561 0.0001606955031713662 7.100855885322754e-05 1.036002317568601e-08 -3.687514722014327e-32 0.9680717295155054 284.7547363112981 196.7896020241155 0.04122022816530214 0.0001855669206310179 3.264675207052639e-05 
2.668750000000021 -7.705337732755409e-06 -0.2151455002484473 -0.0008115239369372514 0.4311059819496741 0.0001599482313302968 7.00062715506723e-05 1.034172353244461e-08 -3.623850639960214e-32 0.9678520435687029 284.754736311298 197.6166239832839 0.04122668995366549 0.0001847192386345971 3.242292432982416e-05 
2.675000000000021 -7.706583485462702e-06 -0.2151453535092233 -0.0008117117121283562 0.431105837525688 0.0001592514764735746 6.904604658033036e-05 1.03247303024875e-08 -3.551556567072081e-32 0.9676316915115466 284.7547363112992 198.478184303874 0.04123414505323925 0.0001838841134567486 3.220346816895348e-05 
2.681250000000021 -7.70784389838156e-06 -0.2151451675740509 -0.0008119399050692591 0.4311056536953072 0.0001586057144368864 6.812850168489199e-05 1.03090864973718e-08 -3.519758857243126e-32 0.9674030761819306 284.7547363112984 199.3699328726582 0.04124261287994321 0.0001830620405736452 3.198851676739837e-05 
2.687500000000021 -7.709105610814206e-06 -0.2151449409894032 -0.0008122079641309617 0.4311054290026645 0.0001580112350018326 6.725415029083797e-05 1.029476766077897e-08 -3.516924514171258e-32 0.9670805795132836 284.7547363113021 200.287207260183 0.04125207075647552 0.0001822532282752968 3.177805014982247e-05 
2.693750000000021 -7.710348655697635e-06 -0.2151446743152836 -0.0008125173290689151 0.4311051640719366 0.0001574681896358166 6.64233662663495e-05 1.028188572357719e-08 -3.513817847538066e-32 0.9667932644099674 284.7547363112985 201.2239463958126 0.04126252906350408 0.0001814575414214893 3.15721229818001e-05 
2.700000000000021 -7.71158015075955e-06 -0.215144366151366 -0.0008128683294752214 0.4311048574293314 0.0001569765132883588 6.563632043187051e-05 1.027043966833253e-08 -3.510446288630486e-32 0.9665162717060781 284.7547363113005 202.1738202041774 0.04127398678267895 0.0001806753123583636 3.137077185812304e-05 
2.706250000000022 -7.712813163277568e-06 -0.2151440161038739 -0.0008132611020454937 0.4311045086774061 0.0001565359120726205 6.489281890053021e-05 1.02604324477565e-08 -3.508074164456132e-32 0.9662572312062256 284.7547363113056 203.1304978345563 0.04128643601297013 0.0001799067333078542 3.117394574643156e-05 
2.712500000000022 -7.714039829149623e-06 -0.2151436240378271 -0.0008136957488000572 0.4311041177037561 0.0001561458957367314 6.419262862271782e-05 1.025186909599243e-08 -3.505968729485143e-32 0.9660106611422614 284.7547363113023 204.0900427479854 0.04129987804201302 0.0001791520258199883 3.098155899832526e-05 
2.718750000000022 -7.715281537213698e-06 -0.2151431898699667 -0.0008141711884866448 0.4311036844244136 0.0001558058511618116 6.353553441035422e-05 1.024470464429052e-08 -3.503694600772928e-32 0.9656779348301709 284.7547363113019 205.0494019215704 0.0413142875587465 0.000178411777665556 3.079371193985017e-05 
2.725000000000022 -7.716504412756921e-06 -0.2151427146876538 -0.0008146875953998103 0.4311032099670185 0.0001555150433943748 6.292122828543811e-05 1.023895123552687e-08 -3.501238148369917e-32 0.9652901143237533 284.754736311298 206.0059627963085 0.04132966556507178 0.0001776862337240046 3.061016195622391e-05 
2.731250000000022 -7.717717902514795e-06 -0.215142198356698 -0.0008152446645208804 0.4311026941859827 0.0001552725451460565 6.234923975047457e-05 1.02346433710638e-08 -3.498603733361881e-32 0.9650229753049758 284.754736311303 206.957370763777 0.04134599834884702 0.0001769756855719546 3.043092222429289e-05 
2.737500000000022 -7.718948273014128e-06 -0.2151416411568227 -0.0008158416152055022 0.4311021373272096 0.0001550772895590479 6.181895823743536e-05 1.023174572688612e-08 -3.496829194922878e-32 0.9647004015717122 284.754736311302 207.9017411868383 0.04136326655630122 0.0001762804765472397 3.025594320279862e-05 
2.743750000000022 -7.720196175795024e-06 -0.2151410438503814 -0.0008164779960562716 0.4311015401955603 0.0001549280318853155 6.132969401982317e-05 1.023023805861962e-08 -3.4950951882307e-32 0.9644569387811397 284.7547363112983 208.8375789848226 0.04138146350274866 0.0001756012070255057 3.008502317242418e-05 
2.750000000000022 -7.721448573656592e-06 -0.215140406926324 -0.0008171525829055015 0.4311009032921035 0.0001548234328640737 6.088070595094092e-05 1.023008225744497e-08 -3.493240830456644e-32 0.9641387731471641 284.7547363112982 209.7636521444658 0.04140056803348392 0.0001749380335091647 2.991801535444769e-05 
2.756250000000022 -7.722714455454764e-06 -0.2151397316153624 -0.0008178644562641475 0.4311002278062414 0.0001547620165024196 6.047123031774359e-05 1.023124117587777e-08 -3.491263228072747e-32 0.9637775005471758 284.7547363113027 210.6790989521617 0.04142056305563525 0.0001742911963520761 2.975476185204133e-05 
2.762500000000022 -7.723992059519642e-06 -0.2151390188077016 -0.0008186120513841289 0.4310995146873501 0.0001547421557855813 6.010032932648069e-05 1.023365913909944e-08 -3.489160193390769e-32 0.9633673085194817 284.7547363112971 211.583241412469 0.04144141723573497 0.000173661184267069 2.959524868320066e-05 
2.768750000000022 -7.725265976612718e-06 -0.2151382701225175 -0.0008193943296460438 0.4310987655623021 0.0001547621286038274 5.976681818760282e-05 1.023733475359087e-08 -3.48692578037821e-32 0.9630946139975425 284.7547363113046 212.4757197478981 0.04146310737586518 0.0001730483256331801 2.943935317676708e-05 
2.775000000000023 -7.726532807917598e-06 -0.2151374866095489 -0.0008202102913739075 0.4310979814734001 0.0001548201375884582 5.946950454234778e-05 1.024222849332476e-08 -3.484553545843657e-32 0.9628189245363804 284.754736311301 213.3563107102355 0.04148561655701544 0.0001724528673762395 2.928692266709702e-05 
2.781250000000023 -7.727788120112104e-06 -0.2151366692617407 -0.0008210584254872903 0.4310971634321539 0.0001549143748225971 5.920728840372703e-05 1.024831734618956e-08 -3.482037245209369e-32 0.9625364788563108 284.7547363113005 214.2250524799118 0.04150891820159208 0.0001718752625068929 2.913781410853792e-05 
2.787500000000023 -7.729029381713351e-06 -0.2151358196018922 -0.000821936960928573 0.4310963129358685 0.000155042906773059 5.897896521425058e-05 1.025556146795792e-08 -3.47937096134085e-32 0.9622375555317932 284.7547363113017 215.0816642612162 0.04153298167999482 0.0001713161169400258 2.899186558453523e-05 
2.793750000000023 -7.730277401973675e-06 -0.2151349393829247 -0.0008228443880449767 0.431095431757226 0.0001552036766549058 5.878320280658649e-05 1.0263914228633e-08 -3.476548895365158e-32 0.9618822332039774 284.7547363112989 215.926695041529 0.04155777707944804 0.0001707756619959688 2.884895428247596e-05 
2.800000000000023 -7.7315281752675e-06 -0.2151340301334303 -0.0008237787959093412 0.4310945214353224 0.0001553945271889197 5.861850230772182e-05 1.027329459555821e-08 -3.473565750964566e-32 0.9614814310632976 284.7547363113011 216.760458049309 0.04158327374274514 0.0001702542272051319 2.87088775340257e-05 
2.806250000000023 -7.732780472749286e-06 -0.2151330937804762 -0.0008247392258218294 0.4310935839169514 0.0001556133261835648 5.848360349477311e-05 1.028369652287447e-08 -3.470244618368503e-32 0.9611165632676438 284.7547363113023 217.5838304984107 0.04160945227172726 0.0001697522101666203 2.857149837528744e-05 
2.812500000000023 -7.734039685744793e-06 -0.2151321312982017 -0.0008257238913986657 0.4310926201737347 0.0001558578989778636 5.837688031722311e-05 1.029507536600695e-08 -3.466461523182217e-32 0.9608698207905501 284.7547363113028 218.3968892268477 0.04163627528658362 0.0001692696557757793 2.843664535672594e-05 
2.818750000000023 -7.735304227174881e-06 -0.2151311444735176 -0.0008267295527950374 0.4310916320192803 0.0001561260205631227 5.829663536430724e-05 1.030733322406727e-08 -3.46219481181314e-32 0.9606271605227185 284.7547363113031 219.2001980236525 0.04166369129743275 0.0001688070695289244 2.830409307173467e-05 
2.825000000000023 -7.736561016090161e-06 -0.2151301365782786 -0.0008277554988081685 0.4310906227606388 0.0001564154531779494 5.824143044170149e-05 1.032044819855163e-08 -3.457397380458574e-32 0.9603565781507327 284.7547363113021 219.9935922688187 0.0416916856713152 0.0001683645373161374 2.817368907928605e-05 
2.831250000000023 -7.737822052242354e-06 -0.21512910835446 -0.0008287994014137891 0.4310895931293073 0.0001567239860610921 5.820979917759395e-05 1.033434753254338e-08 -3.451993231133719e-32 0.9601720691436335 284.7547363112968 220.7778856331101 0.04172022197148495 0.000167942599635946 2.804520179173028e-05 
2.837500000000023 -7.739080539701207e-06 -0.2151280621199931 -0.0008298591383380025 0.4310885454409545 0.0001570493265446591 5.820026539622567e-05 1.03489570966051e-08 -3.445869074098186e-32 0.9600555244047582 284.7547363112983 221.5544188015441 0.04174926935737783 0.0001675415719770209 2.791834669963564e-05 
2.843750000000024 -7.740347761269004e-06 -0.2151269999980561 -0.0008309321911100247 0.4310874818077782 0.0001573892544696606 5.821130954327236e-05 1.036420825951877e-08 -3.438971436107281e-32 0.9599152009825515 284.7547363112993 222.3237615508387 0.04177878308001539 0.0001671620677417891 2.779301893546673e-05 
2.850000000000024 -7.741629322857307e-06 -0.2151259245004379 -0.0008320164065631062 0.4310864047784091 0.0001577415465025386 5.824120805027165e-05 1.038004681157588e-08 -3.431248907428822e-32 0.9597477868195899 284.7547363112971 223.086597938803 0.04180872587755768 0.0001668042037399892 2.766891481517165e-05 
2.856250000000024 -7.742948171697396e-06 -0.2151248378133899 -0.0008331101144689046 0.4310853165242097 0.0001581039835757124 5.828819432624494e-05 1.039642373603574e-08 -3.422652998741052e-32 0.9595547282437212 284.7547363113019 223.8431751226535 0.04183906575960492 0.000166468279887743 2.754592042709544e-05 
2.862500000000024 -7.744280104296925e-06 -0.2151237415984791 -0.0008342116946952237 0.431084218736179 0.0001584744237868661 5.835056790400706e-05 1.041330173359241e-08 -3.413135680889299e-32 0.9593384310608469 284.7547363113018 224.5936048904739 0.04186977468006228 0.000166154553192438 2.742384937521717e-05 
2.868750000000024 -7.745594061915059e-06 -0.2151226375025295 -0.0008353183718516981 0.4310831130440815 0.0001588507602032279 5.842676421242733e-05 1.043060540472617e-08 -3.402650691878217e-32 0.9591011937415128 284.7547363112986 225.3382862949791 0.04190080462398128 0.0001658631850187697 2.730253026760779e-05 
2.875000000000024 -7.746903239423302e-06 -0.2151215282879194 -0.0008364294351840629 0.4310820022042663 0.0001592310018590428 5.851552045556115e-05 1.044835719861262e-08 -3.39115883103004e-32 0.9588444593329543 284.7547363112931 226.0778628347084 0.04193213477721847 0.0001655943070332644 2.718183486593408e-05 
2.881250000000024 -7.748208383930551e-06 -0.2151204146606073 -0.0008375429540526156 0.4310808869635005 0.000159613148544218 5.861522008991548e-05 1.046643530294724e-08 -3.378626671183427e-32 0.9585746332439021 284.7547363112985 226.8129120314454 0.04196373090875567 0.0001653481221538062 2.706164721472997e-05 
2.887500000000024 -7.749519735894929e-06 -0.2151192985906406 -0.0008386568936729174 0.4310797692832224 0.0001599952671779191 5.872420138658675e-05 1.048480264882095e-08 -3.365025316406373e-32 0.9583021688113269 284.7547363113008 227.5442559689917 0.04199555926452578 0.0001651249064296824 2.694173381102922e-05 
2.893750000000024 -7.750820611527373e-06 -0.2151181821059868 -0.0008397704106636675 0.431078651193525 0.0001603754806168022 5.884069917651901e-05 1.050345981672952e-08 -3.35033034428057e-32 0.9580063343030043 284.7547363113039 228.272277773615 0.04202759633968137 0.0001649245613834048 2.682196479630381e-05 
2.900000000000024 -7.75214833645441e-06 -0.2151170660548478 -0.0008408810637612977 0.4310775335624394 0.0001607519965131035 5.896306689496464e-05 1.052233720624576e-08 -3.334521705694577e-32 0.9578146594817472 284.7547363113001 228.9970086247064 0.04205979762029071 0.0001647472221776535 2.670217437204054e-05 
2.906250000000024 -7.753474301871416e-06 -0.2151159529003597 -0.0008419872061697007 0.4310764188738242 0.0001611230752460495 5.908939826257611e-05 1.054138833655109e-08 -3.317583541766286e-32 0.9577737066266957 284.7547363113035 229.7188660362096 0.04209212274901252 0.0001645924674840594 2.65820752794089e-05 
2.912500000000025 -7.754802951058244e-06 -0.2151148443079703 -0.0008430858474940297 0.4310753087818167 0.0001614870825172871 5.921802674279234e-05 1.056051664543574e-08 -3.299503928368369e-32 0.9577217226845236 284.754736311298 230.4389624335064 0.04212452833494676 0.0001644608658118076 2.646151185386086e-05 
2.918750000000025 -7.756176351371965e-06 -0.2151137432603102 -0.0008441762010975895 0.4310742062556829 0.0001618424597144721 5.934750699906517e-05 1.057970084369409e-08 -3.280274577958861e-32 0.9576602584232106 284.7547363113019 231.1555999153672 0.04215700066568114 0.0001643525550773641 2.634036625927213e-05 
2.925000000000025 -7.757554812307372e-06 -0.2151126505305405 -0.0008452574606279184 0.4310731120521567 0.0001621875909610634 5.947605764438877e-05 1.059891039824229e-08 -3.259890712122971e-32 0.9575925757876566 284.7547363112994 231.8687957189135 0.04218951528951259 0.0001642673821346604 2.621859421134071e-05 
2.931250000000025 -7.758919574225404e-06 -0.2151115669086798 -0.0008463277894564301 0.4310720269712299 0.0001625210392840503 5.960220825962177e-05 1.061808929299416e-08 -3.238350907040676e-32 0.9575216840105242 284.7547363112985 232.578859193714 0.04222203782584222 0.0001642054010465695 2.609600975991696e-05 
2.937500000000025 -7.760282686547295e-06 -0.2151104942412599 -0.0008473862261549034 0.4310709528300182 0.0001628415199754109 5.972455328172485e-05 1.063720379601355e-08 -3.215654835365644e-32 0.957450267054428 284.7547363112986 233.2862811545856 0.04225454530642584 0.0001641666682501453 2.597258740965332e-05 
2.943750000000025 -7.761623944033714e-06 -0.2151094334631149 -0.0008484318808243469 0.4310698905763237 0.0001631478741355693 5.984180034055115e-05 1.065621160962475e-08 -3.191753749615708e-32 0.9573806470368316 284.7547363113025 233.9915842482014 0.04228701227617947 0.0001641510129103407 2.584829301574763e-05 
2.950000000000025 -7.762950432740993e-06 -0.2151083854767545 -0.0008494631054255808 0.4310688411139726 0.0001634390421845026 5.995279343193076e-05 1.067507670422432e-08 -1.598464110385324e-28 0.9573148119742364 284.7547363112994 234.6946178801682 0.04231940169807263 0.0001641582616355431 2.572298263213472e-05 
2.956250000000025 -7.764263895226718e-06 -0.2151073519327812 -0.0008504787365830332 0.4310678060897613 0.0001637140372569011 6.005651327035076e-05 1.069377008182569e-08 -1.395083358679344e-28 0.9572544734281501 284.754736311298 235.395587993677 0.0423516815464122 0.0001641881529278743 2.559650786848004e-05 
2.962500000000025 -7.765557319320506e-06 -0.2151063339923555 -0.0008514781521689291 0.4310667866657662 0.0001639718815017503 6.015195324057846e-05 1.071225832472091e-08 -1.178891339964931e-28 0.9571932421396955 284.7547363113047 236.0941813856415 0.0423838318053483 0.0001642403898055516 2.546882506182678e-05 
2.968750000000025 -7.766795503052833e-06 -0.215105332278338 -0.0008524599330289681 0.4310657834796155 0.0001642116651338089 6.02381021180011e-05 1.073049568645243e-08 -1.141120186476664e-28 0.9571273292436058 284.7547363112988 236.7903649424518 0.04241581417919128 0.0001643147141775545 2.533977676649767e-05 
2.975000000000025 -7.768022358990308e-06 -0.2151043482250249 -0.0008534234789782925 0.4310647979445231 0.000164432660982539 6.031450099812694e-05 1.074846319358459e-08 -1.12717733814311e-28 0.957061578313854 284.7547363113008 237.484125215463 0.04244761164563395 0.0001644109557045782 2.520947218677494e-05 
2.981250000000025 -7.769261507422111e-06 -0.2151033824121066 -0.0008543676610786051 0.4310638306440995 0.0001646341541920388 6.038038252619749e-05 1.076611004198974e-08 -1.125453162138353e-28 0.9570135556251325 284.7547363113014 238.1751981512996 0.04247919275983688 0.0001645288253454561 2.507788472200773e-05 
2.987500000000026 -7.770514952428689e-06 -0.2151024359729272 -0.0008552921787082598 0.4310628827026021 0.0001648155343613834 6.043528402563436e-05 1.078341170716426e-08 -1.124861980186427e-28 0.9569794425144912 284.7547363112981 238.8633615800146 0.04251053546167745 0.0001646678717353688 2.494512271951386e-05 
2.993750000000026 -7.771794197291491e-06 -0.2151015092004153 -0.0008561966401789571 0.4310619544428347 0.0001649761888462279 6.047876761847461e-05 1.080034905033582e-08 -1.124679025292389e-28 0.9565720157421534 284.7547363113007 239.5481658641916 0.0425416286353581 0.0001648278650396438 2.481127347486089e-05 
3.000000000000026 -7.773093374683697e-06 -0.2151006025151215 -0.0008570804238454053 0.4310610462901999 0.0001651155500344201 6.051044658231577e-05 1.081689137412523e-08 -1.124359273717993e-28 0.9561741051244417 284.7547363113015 240.2298511631454 0.04257244634127684 0.0001650079985077367 2.467627449651694e-05 
3.006250000000026 -7.774377417014693e-06 -0.2150997165440855 -0.000857942613593454 0.4310601588768377 0.0001652331876641605 6.053041805131462e-05 1.083300486896772e-08 -1.123860024893969e-28 0.9561178197459157 284.7547363113015 240.9082007873186 0.04260295717285758 0.0001652078359276166 2.454013853412785e-05 
3.012500000000026 -7.77568859157358e-06 -0.2150988522098077 -0.0008587825498745281 0.4310592931064594 0.0001653287494028765 6.053915571827242e-05 1.084865422434257e-08 -1.123308073357253e-28 0.9560720065183705 284.7547363113003 241.5824464362503 0.04263313608871332 0.0001654272340945897 2.440296643574661e-05 
3.018750000000026 -7.77697165247608e-06 -0.2150980101530205 -0.0008596001718193898 0.4310584496323989 0.0001654018462982304 6.053666210679689e-05 1.086382385473189e-08 -1.122672648095895e-28 0.9560305389849998 284.7547363113008 242.2524763342837 0.04266297191057748 0.0001656657905651682 2.426490387823369e-05 
3.025000000000026 -7.778229705745587e-06 -0.2150971904468704 -0.0008603942043173442 0.4310576285049736 0.0001654522700591661 6.052380849785655e-05 1.087846857038707e-08 -1.121926535386261e-28 0.9559840474018974 284.7547363113047 242.9177368413257 0.04269242967162663 0.0001659231213315427 2.412597285452164e-05 
3.031250000000026 -7.779519477321186e-06 -0.2150963943447279 -0.0008611653023377531 0.431056831003311 0.0001654797820564044 6.05010523124645e-05 1.089261482644379e-08 -1.121035472693971e-28 0.9559056816204262 284.7547363113 243.5779514202279 0.04272150103476952 0.000166198749949114 2.398642747062308e-05 
3.037500000000026 -7.780820118834872e-06 -0.2150956212165584 -0.0008619123192495986 0.4310560564963534 0.0001654841253522898 6.046858590975786e-05 1.090621937949746e-08 -1.117648262348379e-28 0.9557716536169431 284.7547363113011 244.2325551670122 0.042750153009488 0.0001664919608762249 2.384636049144223e-05 
3.043750000000026 -7.782125445357563e-06 -0.2150948722092947 -0.0008626353969695964 0.4310553061262872 0.0001654651506690979 6.042705153908827e-05 1.091929859969936e-08 -1.111970005604069e-28 0.955614681648069 284.7547363113036 244.880920420605 0.04277837150445715 0.000166802365728789 2.370593117023841e-05 
3.050000000000026 -7.783419620593708e-06 -0.2150941471770574 -0.0008633343137079567 0.4310545797666563 0.0001654227112055161 6.037677384427929e-05 1.093182986700005e-08 -1.106304455948334e-28 0.9554270625971263 284.7547363113001 245.5224497058031 0.04280613668114409 0.0001671291976594781 2.356532461076887e-05 
3.056250000000027 -7.784714102329009e-06 -0.2150934463592708 -0.0008640089705084845 0.4310538776376292 0.0001653567250560488 6.03183085079201e-05 1.094380647200474e-08 -1.100294366914578e-28 0.9551535466106402 284.7547363113041 246.1561604809402 0.04283342652710314 0.0001674717470067427 2.342471769363289e-05 
3.062500000000027 -7.786001705833382e-06 -0.2150927698361011 -0.0008646593004171676 0.4310531998265336 0.0001652671408812178 6.025221536253825e-05 1.095524310746817e-08 -1.093597099359058e-28 0.9547146401242291 284.7547363113031 246.7815328998069 0.04286022712209334 0.0001678296505137102 2.328438022010718e-05 
3.068750000000027 -7.787299603300677e-06 -0.215092117683153 -0.0008652849003500763 0.4310525464256963 0.0001651539282380269 6.017893229528644e-05 1.096611580413905e-08 -1.085774388717861e-28 0.954153751200446 284.7547363113032 247.3978951326071 0.04288651127864589 0.0001682021973141742 2.314441888211969e-05 
3.075000000000027 -7.788647168706992e-06 -0.215091490319834 -0.0008658865510292259 0.4310519178646033 0.0001650170922751468 6.009863844995522e-05 1.097644458412024e-08 -1.076214157790521e-28 0.9535274072246429 284.7547363113052 248.0047939895977 0.04291227340414278 0.0001685887223720412 2.300511719458222e-05 
3.081250000000027 -7.7899740966873e-06 -0.2150908869744849 -0.0008664636500176828 0.4310513133817473 0.000164856613529328 6.001096594975619e-05 1.098622834042301e-08 -1.013058862254025e-28 0.9527737712958892 284.7547363112969 248.6012733449103 0.04293748458745978 0.0001689882537259182 2.286666521069391e-05 
3.087500000000027 -7.79130913614973e-06 -0.2150903082604511 -0.0008670160939783667 0.4310507335669314 0.0001646726112385224 5.991629606336917e-05 1.099546056708244e-08 -9.026507301126447e-29 0.9523215068189811 284.7547363113005 249.1862964913219 0.04296212689022506 0.0001694003711214668 2.272937746044895e-05 
3.093750000000027 -7.792694675613182e-06 -0.2150897542592676 -0.0008675435321227594 0.4310501785373679 0.0001644652493295449 5.981466438444428e-05 1.100411523569215e-08 -7.974447222060835e-29 0.9520000301926284 284.7547363113 249.7593498322922 0.04298618065905411 0.0001698240401116778 2.25934402900759e-05 
3.100000000000027 -7.79411111884984e-06 -0.215089225356612 -0.0008680464977404304 0.4310496487126276 0.0001642346454110306 5.9705466157991e-05 1.101222895027958e-08 -6.900731706165189e-29 0.9515542396059252 284.7547363113043 250.3193323894016 0.04300962955427113 0.000170258470224581 2.245909660419456e-05 
3.106250000000027 -7.795557457402511e-06 -0.2150887210524932 -0.0008685258215184385 0.4310491435864001 0.0001639809430162019 5.958860007011207e-05 1.101986021843093e-08 -5.730234778411757e-29 0.9512865654216119 284.7547363113 250.8654146203496 0.04303246318643791 0.0001707029841730982 2.232671594164194e-05 
3.112500000000027 -7.79699614184499e-06 -0.2150882405102961 -0.00086898081765102 0.4310486623138522 0.0001637043084825815 5.946376580241261e-05 1.102698343954455e-08 -4.363887953379555e-29 0.9512197241790964 284.7547363113003 251.3962410080688 0.04305466160928534 0.0001711568587784238 2.219650448116531e-05 
3.118750000000027 -7.798426778289972e-06 -0.2150877844067555 -0.0008694113185283152 0.4310482055626533 0.0001634050374633426 5.9330766186832e-05 1.103360196925435e-08 -7.356558821159253e-22 0.9511064709677447 284.7547363112992 251.9115587500886 0.04307620813743101 0.0001716196093465243 2.206873697869761e-05 
3.125000000000028 -7.799854812154064e-06 -0.2150873529015021 -0.0008698177510826009 0.4310477734912297 0.0001630834659161937 5.918923112659209e-05 1.103971670087299e-08 -7.219541066295004e-22 0.9510226163030757 284.7547363112967 252.4100147193812 0.04309709003740333 0.0001720903824447046 2.194375206476969e-05 
3.131250000000028 -7.801279944332366e-06 -0.2150869455649317 -0.0008702005657322867 0.4310473656858803 0.0001627399861480832 5.903870890922999e-05 1.104536882852583e-08 -7.151829464774866e-22 0.9509882282052811 284.7547363113017 252.890598508355 0.04311729927639722 0.0001725687257340263 2.182178753924557e-05 
3.137500000000028 -7.802696446894007e-06 -0.2150865619641469 -0.0008705603114358919 0.4310469817171675 0.0001623750017556189 5.887880411059389e-05 1.105060415079746e-08 -7.149513080652124e-22 0.9509463775754102 284.7547363113035 253.3520872530362 0.04313682629762346 0.0001730535526220357 2.170312884052314e-05 
3.143750000000028 -7.804086897132654e-06 -0.2150862015521119 -0.0008708971592795977 0.4310466210354788 0.0001619889983477119 5.870975141526308e-05 1.105543145079297e-08 -7.149246465734208e-22 0.9509075934699471 284.7547363113005 253.793404568948 0.04315565922238153 0.0001735438545330759 2.158796216912021e-05 
3.150000000000028 -7.805467267104164e-06 -0.215085864156098 -0.0008712119793584469 0.4310462834559294 0.0001615825191729132 5.853160527771125e-05 1.105988994188586e-08 -7.148863281195282e-22 0.9508761508823669 284.7547363112997 254.2133593868227 0.0431737949468305 0.0001740388044362519 2.147660387788158e-05 
3.156250000000028 -7.806830988547704e-06 -0.215085548892959 -0.0008715050829435095 0.4310459681101653 0.0001611561383299725 5.834458451133914e-05 1.106398792732316e-08 -7.148315199470747e-22 0.9508433075668811 284.7547363113022 254.6104165721437 0.04319122608423797 0.0001745377412289017 2.136936827139369e-05 
3.162500000000028 -7.808187541201448e-06 -0.2150852554660885 -0.0008717768523597232 0.4310456747032119 0.0001607104616958813 5.814868462674229e-05 1.106776077813908e-08 -7.14752662953811e-22 0.9508064429524078 284.754736311298 254.9835016636057 0.04320795349027939 0.0001750406863704052 2.126651471363625e-05 
3.168750000000028 -7.809525782608857e-06 -0.2150849834977577 -0.0008720277041847141 0.4310454028833128 0.0001602460841108953 5.79439025017056e-05 1.107123946309991e-08 -7.146572798766429e-22 0.9507619816246821 284.7547363112997 255.3314614969833 0.04322396370039819 0.0001755463248233449 2.116821852619784e-05 
3.175000000000028 -7.810849761783993e-06 -0.2150847325926889 -0.0008722575910959531 0.4310451522362157 0.0001597636727960116 5.773059348628887e-05 1.107441595006828e-08 -7.145637287652375e-22 0.9507068490174789 284.7547363113014 255.6531723267761 0.04323924679273118 0.0001760537172307088 2.107474297079737e-05 
3.181250000000028 -7.812140962844037e-06 -0.2150845027802393 -0.0008724680369509994 0.4310449227849869 0.0001592639307872244 5.750913503905982e-05 1.107736616078591e-08 -7.145127501812639e-22 0.9506601183863339 284.7547363113006 255.9475569253901 0.04325381064749003 0.0001765621972579849 2.098622843191733e-05 
3.187500000000028 -7.813449927235911e-06 -0.2150842925288695 -0.000872659467561501 0.4310447129914016 0.0001587476310964966 5.728037680503746e-05 1.108009373863324e-08 -7.145010871112429e-22 0.9506257525543643 284.7547363113027 256.2133209901833 0.0432676570548314 0.0001770707999079817 2.090286602768248e-05 
3.193750000000029 -7.814753508475332e-06 -0.2150841014081773 -0.0008728329326521586 0.4310445224432833 0.0001582154968486068 5.704440624037556e-05 1.108263330450668e-08 -7.144885597296457e-22 0.950586501540993 284.7547363113021 256.4496278918358 0.04328078880391055 0.0001775785575248033 2.082484284578145e-05 
3.200000000000029 -7.816068774528298e-06 -0.2150839283843355 -0.000872988746040695 0.4310443501040053 0.0001576683344927679 5.680180571667969e-05 1.108498994554666e-08 -7.14470910529515e-22 0.9505369067581121 284.7547363113097 256.6557085442167 0.04329320190369149 0.0001780847486547245 2.075238521776687e-05 
3.206250000000029 -7.81739927308703e-06 -0.2150837731415687 -0.0008731272801507297 0.4310441956655631 0.000157106969099954 5.655317836789277e-05 1.108717177321179e-08 -7.144498673528752e-22 0.9504719453128713 284.754736311298 256.830514285072 0.04330489894373801 0.0001785894765043166 2.068564007990842e-05 
3.212500000000029 -7.818732230229519e-06 -0.2150836353172149 -0.0008732497042229789 0.4310440587916128 0.0001565322083743562 5.629864953905443e-05 1.108925286022289e-08 -7.144294975769765e-22 0.9504050199667217 284.7547363113014 256.9735573731974 0.04331589038322946 0.0001790919140746133 2.062479835134536e-05 
3.218750000000029 -7.820075810686889e-06 -0.2150835137644156 -0.0008733565173435138 0.4310439383124901 0.0001559448922477486 5.603858633642732e-05 1.109122695945168e-08 -7.144038475674767e-22 0.9503514906972641 284.7547363112965 257.0843401510934 0.04332618663571458 0.000179591541272851 2.056996121274771e-05 
3.225000000000029 -7.82139657330297e-06 -0.2150834079595212 -0.0008734491440427911 0.431043833680009 0.0001553458872997026 5.577335539911741e-05 1.109313580525966e-08 -7.143595258467221e-22 0.9502995241101985 284.7547363112988 257.1626006103702 0.04333580081995577 0.0001800871703230909 2.05212126439272e-05 
3.231250000000029 -7.822699915323296e-06 -0.2150833164534195 -0.0008735281228949121 0.4310437434374992 0.0001547360950167621 5.550371597087806e-05 1.109499388275974e-08 -7.143290993426325e-22 0.9502349711825874 284.7547363112981 257.207963054116 0.04334474294149428 0.0001805779104940533 2.047863888854521e-05 
3.237500000000029 -7.823973193581932e-06 -0.2150832387025178 -0.0008735943795630409 0.4310436670294716 0.0001541163559260779 5.522983476031567e-05 1.10968252098338e-08 -7.143267127959544e-22 0.9501490803878709 284.7547363113005 257.220984813146 0.0433530208377253 0.0001810628689907924 2.044222254363725e-05 
3.243750000000029 -7.825191942229172e-06 -0.2150831737655189 -0.0008736485595825016 0.4310436035011759 0.000153487563250358 5.495228462465478e-05 1.109865924400003e-08 -7.143253453752513e-22 0.9500341520679805 284.7547363113 257.2017033640074 0.04336064275800414 0.0001815413868383102 2.041207535110946e-05 
3.250000000000029 -7.826395571017973e-06 -0.2150831209845867 -0.0008736918525946944 0.4310435521928462 0.0001528506110403047 5.467154829768729e-05 1.110053473784439e-08 -2.951579501531123e-21 0.949921819038263 284.7547363113015 257.1491041167877 0.04336762459847556 0.0001820127920922112 2.038827345824726e-05 
3.256250000000029 -7.827590336365959e-06 -0.2150830791680885 -0.0008737251103882249 0.4310435119192245 0.00015220634194817 5.438806200260567e-05 1.110244947133558e-08 -7.14319311065879e-22 0.9498320715398236 284.7547363112987 257.064737123237 0.04337398517574333 0.0001824763484857496 2.03707454938792e-05 
3.262500000000029 -7.828771824516285e-06 -0.2150830474689829 -0.0008737489833194054 0.4310434818261596 0.0001515555202214431 5.410176328791991e-05 1.110442043185934e-08 -7.143118209342048e-22 0.9497317512611262 284.7547363113041 256.9501619893895 0.04337973905076584 0.0001829317005805961 2.035942802768049e-05 
3.26875000000003 -7.829935328736004e-06 -0.2150830252298457 -0.0008737640216804792 0.4310434612681316 0.0001508989183352181 5.381266431303923e-05 1.110646385611208e-08 -7.143050238624346e-22 0.9495979313078436 284.7547363112997 256.8061121970786 0.04338490673205422 0.0001833788562083103 2.035420550803671e-05 
3.27500000000003 -7.831087298163027e-06 -0.215083011911329 -0.0008737706663756603 0.4310434496962214 0.0001502372868933267 5.352094862570218e-05 1.110858292468327e-08 -7.14299659375902e-22 0.9494213311430932 284.7547363113015 256.6338785003354 0.04338949431214232 0.0001838170432964223 2.035502714817197e-05 
3.28125000000003 -7.832218755707053e-06 -0.2150830070611572 -0.0008737695663267384 0.4310434466356867 0.000149571368120088 5.32269590632802e-05 1.111078274912139e-08 -7.142895198948181e-22 0.9492380557339081 284.7547363112983 256.4341551079322 0.04339351599563169 0.0001842455642118307 2.036176043220766e-05 
3.28750000000003 -7.833341664969804e-06 -0.215083010007933 -0.0008737618485472853 0.4310434514071521 0.0001489018461384386 5.293077391245087e-05 1.111309860373248e-08 -7.142703597305977e-22 0.9490799094380352 284.7547363112982 256.2080391007592 0.04339698929910647 0.0001846638363096941 2.037435236196899e-05 
3.29375000000003 -7.834447958350979e-06 -0.2150830196159073 -0.000873747683979962 0.431043462882099 0.000148229385743072 5.263273570193756e-05 1.111551762228455e-08 -7.425038622732757e-22 0.9489122040170855 284.7547363113013 255.9568483913499 0.04339993536985156 0.000185071909324833 2.039261825982889e-05 
3.30000000000003 -7.835556174390113e-06 -0.2150830357209294 -0.0008737279870083558 0.4310434808668565 0.0001475546242747038 5.233310916147186e-05 1.111804841242277e-08 -7.414978035964602e-22 0.9487614543633011 284.754736311299 255.6812741861099 0.04340237910676491 0.0001854690844146102 2.041632728951184e-05 
3.30625000000003 -7.836661243721764e-06 -0.2150830573790579 -0.0008737034988326452 0.4310435044122195 0.0001468781154960918 5.203178964989339e-05 1.112069970809219e-08 -7.407236071952973e-22 0.9486933410020661 284.7547363113028 255.3825021098298 0.04340433531190731 0.0001858545699348345 2.044534881865492e-05 
3.31250000000003 -7.837798070238018e-06 -0.2150830838432005 -0.0008736738987073757 0.4310435327798841 0.0001462003685959368 5.172879043972535e-05 1.112343811494436e-08 -7.406545140227377e-22 0.9486059051881087 284.7547363113 255.0617859189202 0.04340580905198024 0.0001862281409208893 2.047952235970321e-05 
3.31875000000003 -7.83895053378423e-06 -0.2150831154435793 -0.0008736396641635819 0.431043566297913 0.0001455218515923006 5.142412237569333e-05 1.112625103583143e-08 -7.405995427446657e-22 0.9484984597906063 284.7547363113046 254.7203596336795 0.04340682566399294 0.0001865896624748103 2.051852390122439e-05 
3.32500000000003 -7.840087861792248e-06 -0.21508315169765 -0.0008736017051511122 0.4310436044651348 0.0001448429867257579 5.11177471795267e-05 1.112918256181211e-08 -7.40558372327816e-22 0.9484218828738236 284.7547363113007 254.3597011432728 0.04340740352886977 0.0001869384962336949 2.056220412947278e-05 
3.33125000000003 -7.841196899395448e-06 -0.2150831916763217 -0.000873560441966172 0.4310436463399948 0.0001441641896386676 5.080986107916628e-05 1.11322238430686e-08 -7.405069531007032e-22 0.9483894477520995 284.754736311299 253.982150481678 0.04340755905790086 0.0001872743263419055 2.06103941965687e-05 
3.337500000000031 -7.842275223102167e-06 -0.2150832349460788 -0.0008735158936145822 0.4310436914820245 0.0001434858431108639 5.050058484581512e-05 1.113533986474985e-08 -7.404113740079191e-22 0.9483441075528696 284.7547363112997 253.5894771483042 0.04340730606150735 0.0001875966743873172 2.066278182538217e-05 
3.343750000000031 -7.843330125861529e-06 -0.2150832814835753 -0.0008734684426682897 0.43104373987345 0.0001428082690429346 5.018997979319128e-05 1.113852843122825e-08 -7.402354130462247e-22 0.9482843259509037 284.7547363113007 253.1836405723899 0.04340666454744845 0.0001879056258624104 2.071910886250602e-05 
3.350000000000031 -7.844420896766936e-06 -0.2150833309085047 -0.0008734181180591746 0.4310437911319375 0.0001421317743620285 4.987803411442628e-05 1.114178555059677e-08 -7.401136681019283e-22 0.9482067615485568 284.7547363112997 252.7661920101324 0.04340564429137625 0.0001882013111604391 2.07792653418434e-05 
3.356250000000031 -7.845539532003459e-06 -0.2150833831911728 -0.0008733648340169351 0.4310438452487446 0.0001414566463368299 4.956463001522419e-05 1.114509377876381e-08 -7.400930959057353e-22 0.9481054933231515 284.7547363112985 252.3386162634744 0.04340426031452438 0.0001884835689195204 2.084292785649985e-05 
3.362500000000031 -7.846651904697722e-06 -0.2150834384385452 -0.0008733094245663197 0.4310439023228564 0.0001407831557931186 4.924969361258254e-05 1.114847675122892e-08 -7.400567003606157e-22 0.9479744288343213 284.7547363113032 251.9041033183596 0.04340253480834236 0.0001887521681961369 2.090990097149072e-05 
3.368750000000031 -7.847786810837306e-06 -0.2150834958055587 -0.0008732518171780186 0.4310439614935599 0.0001401115993261111 4.893326447436043e-05 1.115190340636248e-08 -7.399913691924343e-22 0.9479402836767844 284.7547363112974 251.4648397622121 0.04340048098389822 0.00018900708859506 2.097997451294928e-05 
3.375000000000031 -7.848910616164818e-06 -0.2150835553506598 -0.0008731924513004785 0.4310440228170901 0.0001394422440345746 4.861527429159604e-05 1.115537708624908e-08 -7.39874548094982e-22 0.9478742331885214 284.754736311301 251.0225196595117 0.04339812015091092 0.0001892480277064344 2.105281104226364e-05 
3.381250000000031 -7.850006250631332e-06 -0.2150836166309303 -0.0008731315354025005 0.431044085836688 0.0001387753440726147 4.829561562374647e-05 1.115889150251244e-08 -7.396658041377219e-22 0.9477694672102023 284.7547363113028 250.5760792160244 0.04339546780628726 0.0001894745951971631 2.112810154256432e-05 
3.387500000000031 -7.8511009047758e-06 -0.2150836794233976 -0.0008730693519258541 0.4310441503297565 0.0001381112145880125 4.797453093378483e-05 1.116244497085124e-08 -7.392910711790534e-22 0.9476052141583582 284.7547363112997 250.1284059663185 0.0433925387073897 0.0001896870410261187 2.120563700326207e-05 
3.393750000000031 -7.852173855659716e-06 -0.2150837434466706 -0.0008730061201811774 0.4310442160275368 0.0001374501611272454 4.765205579335579e-05 1.116603764542763e-08 -7.386163990053715e-22 0.947348280323089 284.7547363113017 249.6797075652555 0.04338934603786255 0.0001898850532481461 2.128523110151621e-05 
3.400000000000031 -7.85325405443993e-06 -0.2150838084933998 -0.0008729423762072226 0.4310442827058777 0.0001367924848001074 4.732826953587695e-05 1.116970085823988e-08 -7.374106944902308e-22 0.9472162854630723 284.7547363112989 249.2312845793323 0.04338590643576684 0.0001900689618900492 2.136677852106217e-05 
3.406250000000032 -7.854313147371743e-06 -0.2150838740108703 -0.0008728783530007483 0.4310443498223166 0.0001361385164651781 4.700334140372507e-05 1.117342326345297e-08 -7.356627771524209e-22 0.9470936441133916 284.7547363113 248.7832685806 0.04338224346753611 0.0001902390235179274 2.144995249344507e-05 
3.412500000000032 -7.855379106349042e-06 -0.2150839397748288 -0.000872814027245623 0.4310444171476465 0.0001354886252448801 4.667751427833223e-05 1.117719502469139e-08 -7.336040403316155e-22 0.9468736127212782 284.7547363113058 248.3368440870511 0.04337836575693099 0.0001903953209352483 2.153462000170636e-05 
3.418750000000032 -7.856444278800959e-06 -0.2150840058032991 -0.0008727499145066844 0.4310444846895643 0.0001348431985014409 4.635107624025872e-05 1.118102967942891e-08 -7.311634046646394e-22 0.9464978863998305 284.7547363112976 247.8926413087448 0.04337428936808464 0.0001905377326429162 2.162059866671507e-05 
3.425000000000032 -7.857505250735575e-06 -0.2150840715705819 -0.0008726859306667335 0.4310445519146112 0.0001342026358779871 4.602440142104617e-05 1.118491598479072e-08 -7.279122706344255e-22 0.9458661650262991 284.7547363112976 247.4515647288139 0.04337002904297194 0.0001906663676356931 2.170759805280393e-05 
3.431250000000032 -7.858593950370927e-06 -0.2150841371528446 -0.0008726236166893575 0.4310446189235866 0.0001335673462792096 4.569772885440391e-05 1.118891656770528e-08 -6.515270853773595e-22 0.945564038532729 284.7547363113027 247.0153795757707 0.04336561228338911 0.0001907813713992726 2.179547531284898e-05 
3.437500000000032 -7.859648723127273e-06 -0.21508420103322 -0.0008725630083261998 0.4310446842148474 0.0001329376873614679 4.537113965463079e-05 1.119301876855763e-08 -5.744059435107214e-22 0.945270717047718 284.7547363112971 246.5834436549919 0.04336104873385018 0.0001908826523220673 2.188412922633499e-05 
3.443750000000032 -7.860685953918524e-06 -0.2150842631899846 -0.0008725040606258206 0.431044747740515 0.000132314074667956 4.504508906814991e-05 1.119720421881647e-08 -5.739483352767872e-22 0.944724295951761 284.7547363113007 246.1579731573747 0.04335635540284237 0.0001909705522535846 2.197328619488568e-05 
3.450000000000032 -7.861731055410838e-06 -0.2150843236425354 -0.0008724470751423028 0.4310448095190395 0.0001316969002959812 4.471991376069902e-05 1.120149766589638e-08 -5.734347939383185e-22 0.9437867543090669 284.7547363113052 245.739345999354 0.0433515413689671 0.0001910453192841242 2.206292021086998e-05 
3.456250000000032 -7.862773214233136e-06 -0.2150843820871282 -0.0008723932478590944 0.431044869255449 0.0001310865380907889 4.439585489225024e-05 1.120594020118171e-08 -5.728554368961645e-22 0.9429563618180936 284.7547363113047 245.3275687320966 0.04334663264160565 0.0001911070452789527 2.215288123823942e-05 
3.462500000000032 -7.863811727450932e-06 -0.2150844373363042 -0.0008723433148015046 0.4310449257580396 0.0001304833705300385 4.407341953230361e-05 1.12105569246996e-08 -5.721974638658861e-22 0.9425437440185337 284.7547363113061 244.9229633524029 0.04334164752896279 0.0001911556353085313 2.22430004539492e-05 
3.468750000000032 -7.86485542280281e-06 -0.2150844886513375 -0.0008722970206180292 0.4310449782851085 0.0001298877526615129 4.375313943294152e-05 1.121532435330065e-08 -5.714379382425056e-22 0.9417732972358053 284.7547363113008 244.5256675458371 0.04333659392683199 0.0001911914726887581 2.233317512200558e-05 
3.475000000000033 -7.865901012876933e-06 -0.2150845362829359 -0.0008722542877872112 0.4310450270872301 0.000129300044703205 4.343561545861609e-05 1.122023661811141e-08 -5.705407165611959e-22 0.9404300991064162 284.7547363113002 244.1357299682885 0.04333147916667429 0.0001912148910755382 2.242330258830364e-05 
3.481250000000033 -7.86692576134224e-06 -0.2150845803072953 -0.0008722153443582578 0.4310450722156577 0.0001287205862405537 4.312155004299481e-05 1.122531473541801e-08 -5.694172986384897e-22 0.9380896495480301 284.7547363113028 243.7542251827818 0.04332631970966665 0.0001912262073228043 2.251324389667384e-05 
3.487500000000033 -7.867948895433222e-06 -0.2150846204714447 -0.0008721810941702952 0.431045113435828 0.0001281496468564105 4.281128655058865e-05 1.123057090258523e-08 -5.676036329468465e-22 0.9362271213411767 284.7547363112992 243.381421466947 0.04332113583686539 0.0001912257646308019 2.26029265676127e-05 
3.493750000000033 -7.868989833780905e-06 -0.2150846558907834 -0.0008721522714847556 0.4310451498808534 0.0001275874287700898 4.250511758502063e-05 1.123604307335656e-08 -5.64784389124069e-22 0.9353472345666813 284.7547363112998 243.0174441415138 0.04331593993427092 0.0001912137898020584 2.269238017831472e-05 
3.500000000000033 -7.870003855231432e-06 -0.2150846858494435 -0.0008721286824046596 0.4310451808357107 0.0001270340697358024 4.220324357761023e-05 1.12416981635604e-08 -5.603870525410525e-22 0.9337667585772343 284.7547363113065 242.6628885626491 0.04331074368744815 0.0001911902636137309 2.278135340004345e-05 
3.506250000000033 -7.87100209874591e-06 -0.2150847105385385 -0.0008721096156729554 0.4310452064667141 0.0001264897298523404 4.190616163882352e-05 1.124751450251629e-08 -5.588786557963275e-22 0.9309589134127669 284.7547363113015 242.3180462811376 0.04330555224822271 0.0001911557413334493 2.286974756519722e-05 
3.512500000000033 -7.871977595061303e-06 -0.2150847306462999 -0.0008720953726461336 0.4310452274733003 0.0001259544614101984 4.161398482841827e-05 1.125348297244364e-08 -5.585410686129161e-22 0.9275681228772007 284.7547363113005 241.9833078829532 0.04330037773824724 0.0001911104153233867 2.295744416494514e-05 
3.518750000000033 -7.872941975567154e-06 -0.2150847458828394 -0.0008720870422312903 0.4310452435563283 0.0001254282538805073 4.1326812500763e-05 1.125967335089935e-08 -5.580979555502082e-22 0.9254539874277595 284.7547363113055 241.6590219692573 0.04329523707215098 0.0001910545327908792 2.30445159808039e-05 
3.525000000000033 -7.87391657729574e-06 -0.2150847551506408 -0.0008720845357155526 0.4310452536381046 0.000124911009010813 4.10446721326884e-05 1.126605213475386e-08 -5.57440011673703e-22 0.9237964690688126 284.7547363112957 241.3454936298101 0.04329013587626607 0.0001909883408469983 2.313096641476035e-05 
3.531250000000033 -7.874902767256308e-06 -0.2150847585568649 -0.0008720873057953587 0.4310452578139117 0.0001244026108083758 4.076778331776751e-05 1.127256998608702e-08 -5.57099392830215e-22 0.9215743118730471 284.754736311303 241.0422916760534 0.04328507756583445 0.000190911997812993 2.321663245488458e-05 
3.537500000000033 -7.875884466215597e-06 -0.2150847566366412 -0.0008720943877285344 0.43104525662381 0.0001239028708338323 4.049630659623638e-05 1.127920449679125e-08 -5.568961462335728e-22 0.9204182425358061 284.7547363113015 240.7499705758799 0.04328006000826222 0.0001908260285067786 2.330144412918646e-05 
3.543750000000033 -7.876860400294933e-06 -0.2150847503583768 -0.0008721062311548947 0.4310452510350068 0.0001234115663577078 4.023028208531771e-05 1.1285949462507e-08 -5.566972584879914e-22 0.9192182487413383 284.7547363113009 240.4689880420674 0.04327510312917201 0.0001907308051738882 2.338526231087072e-05 
3.550000000000034 -7.877810072692883e-06 -0.2150847392743035 -0.0008721233730390847 0.4310452406070251 0.0001229283899424675 3.996959541609698e-05 1.129282099402925e-08 -5.564453779942636e-22 0.9175444891039881 284.7547363113068 240.1989178949659 0.04327022060333202 0.0001906266889174335 2.346804530919583e-05 
3.556250000000034 -7.878741302068033e-06 -0.2150847228553855 -0.0008721443968685209 0.4310452248196275 0.0001224529538404093 3.971410136783412e-05 1.129973721812794e-08 -5.561081224311932e-22 0.9159327546426166 284.754736311298 239.9399686908768 0.04326540379785362 0.0001905139268540446 2.354973507844781e-05 
3.562500000000034 -7.87965346059839e-06 -0.2150847025230317 -0.0008721690694060513 0.4310452051012973 0.0001219848731098747 3.946373749150613e-05 1.130667288400765e-08 -5.556406517574109e-22 0.9145390597126198 284.7547363113035 239.6918037936066 0.04326065761099939 0.000190392743617315 2.363030461413874e-05 
3.568750000000034 -7.880559034975451e-06 -0.2150846785192466 -0.0008721972511073793 0.4310451816874653 0.0001215236945880041 3.921832986620009e-05 1.131360081719821e-08 -5.549761058047514e-22 0.9129380080824088 284.754736311303 239.454264390338 0.04325598466676667 0.0001902633812277145 2.370970415533601e-05 
3.575000000000034 -7.881449120229825e-06 -0.2150846509777457 -0.0008722290767830954 0.4310451547014598 0.0001210689748327231 3.897803215421477e-05 1.132054988852979e-08 -5.538644901598109e-22 0.9115273520098675 284.7547363113027 239.2275328929946 0.04325139485079118 0.0001901261914542899 2.378792199101915e-05 
3.581250000000034 -7.882356708702845e-06 -0.2150846197543484 -0.0008722637363029755 0.431045124041551 0.0001206201734712374 3.874259179608772e-05 1.132743610098695e-08 -5.524718380441677e-22 0.9102193106345016 284.7547363113038 239.0115754220941 0.04324688864238491 0.0001899815065099493 2.386486564809981e-05 
3.587500000000034 -7.883265386721166e-06 -0.2150845857017851 -0.0008723002091699309 0.4310450905613313 0.0001201766955156239 3.851165154564064e-05 1.133421484198558e-08 -5.5130913669027e-22 0.9089639174022693 284.7547363113046 238.80562492333 0.04324246116122771 0.0001898298163129214 2.394046044696957e-05 
3.593750000000034 -7.88415342305349e-06 -0.215084549838763 -0.0008723381637065585 0.4310450552687536 0.0001197379777798809 3.828498376923415e-05 1.134086166297869e-08 -5.504120355376066e-22 0.9078242398280528 284.7547363112971 238.6099051598382 0.04323811426758742 0.0001896712689502772 2.401467080212669e-05 
3.600000000000034 -7.885028112564944e-06 -0.2150845124884387 -0.0008723772346766899 0.4310450184911951 0.00011930343592002 3.806236293702509e-05 1.134735403109666e-08 -5.50322859090222e-22 0.906549728247861 284.7547363112982 238.4249085034476 0.0432338501266185 0.0001895060986768142 2.408744769010517e-05 
3.606250000000034 -7.885892139645999e-06 -0.2150844740205129 -0.0008724177662320394 0.4310449806077256 0.0001188725076176396 3.784371651029926e-05 1.135370520357603e-08 -5.502432834110618e-22 0.9051510722219803 284.7547363113038 238.2503264076868 0.0432296769644419 0.0001893346154203659 2.415883230152174e-05 
3.612500000000034 -7.886735052366647e-06 -0.2150844341010263 -0.0008724586263071538 0.4310449412943451 0.000118444605968585 3.762885920995838e-05 1.135984537076519e-08 -5.501717720396689e-22 0.9037318246077508 284.7547363112953 238.0860108026935 0.04322559246940964 0.0001891571138310961 2.42287058923361e-05 
3.618750000000035 -7.887578686425921e-06 -0.2150843938701728 -0.0008724987834081474 0.4310449016855311 0.0001180191490590314 3.741754956680904e-05 1.136571989332324e-08 -5.50106648325887e-22 0.9021854925340443 284.7547363113006 237.931772154291 0.04322158436427132 0.0001889739171679537 2.429711951858447e-05 
3.625000000000035 -7.888422798535285e-06 -0.2150843543545813 -0.0008725372513123353 0.4310448628183262 0.000117595580680542 3.720950414699541e-05 1.137125626085896e-08 -5.500426940227199e-22 0.9006233829443072 284.7547363112961 237.7876899440034 0.04321765129390012 0.0001887852361181762 2.43639127169925e-05 
3.631250000000035 -7.8892641642289e-06 -0.2150843165530608 -0.0008725742337409402 0.4310448257072556 0.0001171733591284123 3.700441008936488e-05 1.137649338904792e-08 -5.499848652978482e-22 0.8990872482166961 284.7547363113023 237.6528868180288 0.04321379418926468 0.0001885914082729086 2.442917028648779e-05 
3.637500000000035 -7.890090198464521e-06 -0.2150842802768378 -0.0008726103332640484 0.4310447901633639 0.0001167520056618086 3.680214610471388e-05 1.138143911171597e-08 -5.499368437101156e-22 0.8976340336687816 284.7547363113006 237.5284662497147 0.04321002711764541 0.0001883927592652428 2.449288252291612e-05 
3.643750000000035 -7.890896223950805e-06 -0.215084244922594 -0.0008726444307688622 0.4310447555798111 0.0001163310436389423 3.660239140795047e-05 1.138602160238733e-08 -5.498993082362044e-22 0.8963525380327313 284.754736311304 237.4136411337944 0.04320634089194549 0.0001881894161907302 2.455499507249218e-05 
3.650000000000035 -7.891694804216168e-06 -0.2150842116053916 -0.0008726757788680129 0.4310447230685341 0.0001159100883619147 3.640496643646148e-05 1.139021059394315e-08 -5.49868781128288e-22 0.8950010972856266 284.7547363113039 237.3085013725072 0.04320272957791819 0.000187981784440771 2.461554309262184e-05 
3.656250000000035 -7.892503118210826e-06 -0.2150841810711927 -0.0008727046420184699 0.4310446933912084 0.0001154887803873438 3.620959501135824e-05 1.139399793334149e-08 -5.498431612423299e-22 0.8939498976763197 284.7547363113009 237.2128349978671 0.04319919887451087 0.0001877697706705746 2.467449493149285e-05 
3.662500000000035 -7.893302584383814e-06 -0.2150841530704976 -0.0008727303366047214 0.4310446662923766 0.0001150668201402261 3.60160136855503e-05 1.139735518386951e-08 -5.498204933697874e-22 0.8931923763397215 284.7547363112977 237.1266323962688 0.0431957487138696 0.0001875537201746807 2.473175721962017e-05 
3.668750000000035 -7.89408293635711e-06 -0.2150841282810644 -0.0008727528871155434 0.4310446424567294 0.000114643957992954 3.582380681998375e-05 1.140029518137111e-08 -5.49798820904414e-22 0.8923337570951205 284.7547363113 237.0491756939452 0.04319237872937471 0.0001873340109825421 2.478737269493799e-05 
3.675000000000035 -7.894825554679212e-06 -0.2150841066864872 -0.0008727723977385646 0.4310446218647327 0.0001142199918432158 3.563269725382786e-05 1.140283137672054e-08 -5.497879496117636e-22 0.8914269890115285 284.7547363113023 236.9801439774297 0.04318908769696257 0.0001871111269994582 2.484145549274982e-05 
3.681250000000035 -7.895559167429161e-06 -0.2150840881799048 -0.0008727883741963588 0.4310446043970361 0.0001137947977142106 3.544253830027096e-05 1.140492198225088e-08 -5.497782653147017e-22 0.8908521975185816 284.7547363113031 236.9201358926439 0.0431858750853987 0.000186885031834917 2.489391774885767e-05 
3.687500000000036 -7.896288390540781e-06 -0.2150840732407845 -0.0008728012019050878 0.4310445905339353 0.0001133683382174547 3.525320052931833e-05 1.140657250085225e-08 -5.497694115844494e-22 0.8903035428913088 284.7547363112993 236.869054663854 0.04318274689478461 0.0001866557797236439 2.494477187297648e-05 
3.693750000000036 -7.897032161814535e-06 -0.2150840614853523 -0.0008728103964528962 0.4310445798936041 0.0001129406097027918 3.506447392411821e-05 1.140776251981014e-08 -5.497610673153024e-22 0.8896609531489785 284.754736311299 236.8266667628487 0.04317969744811359 0.0001864236902357984 2.499406204487981e-05 
3.700000000000036 -7.897777897443618e-06 -0.2150840534004849 -0.0008728158578225042 0.431044572972977 0.0001125116514743386 3.487606986781686e-05 1.140849459816258e-08 -5.497529597051382e-22 0.8890518645956058 284.7547363113017 236.7928226490901 0.04317672722574931 0.0001861890628652898 2.504180242416723e-05 
3.706250000000036 -7.898523490168931e-06 -0.2150840490954402 -0.0008728183150353019 0.431044569878234 0.0001120815479464263 3.468767068679174e-05 1.14088161059236e-08 -5.497461124069604e-22 0.8885239632790598 284.7547363112977 236.7673259319972 0.04317384306117261 0.0001859520681851436 2.508806701488737e-05 
3.712500000000036 -7.899257755824658e-06 -0.2150840478405571 -0.0008728178805372148 0.4310445698679282 0.0001116504629747281 3.449908736823248e-05 1.140874163320751e-08 -5.497411581964667e-22 0.8879550319899189 284.7547363112971 236.7493964239642 0.04317105017858378 0.0001857131211977201 2.513287759988592e-05 
3.718750000000036 -7.8999716353993e-06 -0.2150840495117881 -0.0008728146027450706 0.4310445728239056 0.000111218593064535 3.431005529717046e-05 1.140826459100024e-08 -5.497373122901058e-22 0.8872883218813368 284.7547363113009 236.739911010337 0.04316835034128132 0.0001854723807579461 2.517624114252717e-05 
3.725000000000036 -7.90066651207311e-06 -0.2150840540631827 -0.0008728085284335174 0.4310445786877283 0.0001107861713654834 3.412041123284662e-05 1.140739352520749e-08 -5.497338469268135e-22 0.8864913619345978 284.7547363113003 236.738441471535 0.04316573886789089 0.0001852298768642019 2.521823470622486e-05 
3.731250000000036 -7.901349372455766e-06 -0.2150840614353959 -0.0008728003723911705 0.431044587382533 0.000110353496625493 3.39300401944177e-05 1.140614742027693e-08 -5.497303380624132e-22 0.8855342416936706 284.7547363113022 236.7450636040809 0.04316322628128234 0.000184985672135198 2.525886401940057e-05 
3.737500000000036 -7.902026493835812e-06 -0.2150840708975079 -0.000872790226296342 0.4310445981821578 0.0001099208843333416 3.37387802032844e-05 1.140453266951784e-08 -5.497265053022811e-22 0.8844937191447325 284.754736311305 236.7595749517103 0.04316081549538361 0.0001847399619922223 2.529813195997173e-05 
3.743750000000036 -7.902690254888708e-06 -0.2150840823637493 -0.0008727783789446882 0.4310446110125034 0.0001094886675067708 3.35464612987717e-05 1.140256562770547e-08 -5.497220659716152e-22 0.8834394032028511 284.7547363112966 236.7815676735573 0.04315850620022409 0.000184493198548279 2.533616464918661e-05 
3.750000000000036 -7.9033544887665e-06 -0.2150840955552216 -0.0008727651643109447 0.4310446255731837 0.0001090572125879144 3.335293963405502e-05 1.140028597947591e-08 -5.497166328870176e-22 0.8826077442886552 284.7547363112988 236.8108200491406 0.04315629942332153 0.0001842456213496219 2.537304456726651e-05 
3.756250000000037 -7.904003510988146e-06 -0.2150841101172704 -0.0008727512128459046 0.4310446415010348 0.0001086269096956655 3.315813473415681e-05 1.13977153641855e-08 -5.49709605073059e-22 0.8820137975454384 284.7547363112964 236.847532114081 0.04315420473402395 0.0001839972182206002 2.540878469473012e-05 
3.762500000000037 -7.904645295589549e-06 -0.215084125410216 -0.0008727369830622092 0.4310446581634633 0.0001081981330579704 3.296189867227052e-05 1.139486029641254e-08 -5.497000989711091e-22 0.8814589751683508 284.7547363113014 236.8915352045304 0.04315222881664907 0.0001837481443489406 2.544342452959415e-05 
3.768750000000037 -7.905282777688594e-06 -0.2150841409829752 -0.0008727228162228258 0.4310446751223098 0.0001077712589313883 3.276404088282096e-05 1.139174622137934e-08 -5.496868274454881e-22 0.8809212943124041 284.7547363112987 236.9422194576436 0.04315037081634294 0.0001834985347938075 2.547704312861949e-05 
3.775000000000037 -7.905917963902621e-06 -0.2150841565064799 -0.0008727086844818017 0.4310446920341074 0.0001073466640849338 3.256447085140544e-05 1.138838889684498e-08 -5.4967372141041e-22 0.8804196679623514 284.7547363112989 236.999692492092 0.04314862940618801 0.000183248775162006 2.550970881319928e-05 
3.781250000000037 -7.906539548787317e-06 -0.2150841719940823 -0.0008726947322493438 0.4310447088910552 0.0001069247456507076 3.236327433463288e-05 1.138477878134458e-08 -5.496631734090496e-22 0.8799601996370584 284.7547363112983 237.0630869030354 0.04314700757009746 0.0001829991459151583 2.554147816488553e-05 
3.787500000000037 -7.907142975350152e-06 -0.2150841872819642 -0.0008726814547632312 0.4310447255309816 0.0001065059026274814 3.216041422709061e-05 1.138092870215793e-08 -5.496530081355062e-22 0.8795186506939625 284.7547363112998 237.1326358673387 0.04314550984117481 0.0001827496620454283 2.557235543806343e-05 
3.793750000000037 -7.907749371119801e-06 -0.2150842018742118 -0.000872669761643438 0.4310447414543497 0.0001060905293837298 3.19560176852863e-05 1.137688406025201e-08 -5.496431051529739e-22 0.8790503078656079 284.7547363113018 237.2083761222614 0.04314414614397728 0.0001825004107604344 2.56023906460862e-05 
3.800000000000037 -7.908350141886823e-06 -0.2150842148570213 -0.0008726598441766186 0.4310447557503709 0.0001056789805850324 3.175011609714299e-05 1.137267404522686e-08 -5.496333453735855e-22 0.8786303236240013 284.7547363113002 237.2900916370212 0.04314291797055182 0.0001822515273698577 2.563161003064232e-05 
3.806250000000037 -7.908939198386185e-06 -0.2150842260435358 -0.0008726513856348728 0.4310447682267378 0.0001052716176032476 3.154287030997078e-05 1.136827865285635e-08 -5.49623608656756e-22 0.8783709934978965 284.7547363113002 237.3772461978875 0.0431418230550213 0.0001820034016365334 2.566006829029e-05 
3.812500000000037 -7.909519943498045e-06 -0.2150842357465132 -0.0008726448042389853 0.431044779205471 0.0001048687858168323 3.133437784900153e-05 1.136369688984619e-08 -5.496137623352942e-22 0.8780859601307478 284.7547363112958 237.4693854393355 0.04314086731275574 0.0001817564196812897 2.568782856381387e-05 
3.818750000000037 -7.910091015662887e-06 -0.2150842435557769 -0.0008726403829815407 0.4310447882707907 0.0001044708133913304 3.112475554272454e-05 1.135897704271266e-08 -5.496036503212642e-22 0.8778409503725614 284.7547363112986 237.5665761372155 0.04314004297493654 0.0001815105410845996 2.571498972935186e-05 
3.825000000000037 -7.910657961435031e-06 -0.2150842491798996 -0.0008726386879331689 0.4310447951099912 0.0001040780084521168 3.091422818585799e-05 1.135416059715508e-08 -5.495938560828232e-22 0.8776732797088519 284.7547363112991 237.6685561994874 0.04313935754588111 0.0001812656969440086 2.574157477782695e-05 
3.831250000000038 -7.911217175451296e-06 -0.2150842520341247 -0.0008726401219793618 0.4310447991496888 0.0001036906471969976 3.070300818192495e-05 1.134925530145914e-08 -5.495851904302077e-22 0.877497784554113 284.754736311305 237.7748915551767 0.04313881665278582 0.0001810222080289632 2.576762883754639e-05 
3.837500000000038 -7.911765213182521e-06 -0.2150842517273499 -0.0008726447019503521 0.431044800002252 0.0001033089856026659 3.049136443434993e-05 1.134424981534466e-08 -5.49577474824861e-22 0.8773116464768295 284.7547363113002 237.885199090706 0.043138419919175 0.0001807803984677227 2.579320866697172e-05 
3.843750000000038 -7.912303372334779e-06 -0.215084248246362 -0.0008726524690685221 0.4310447976507819 0.0001029332559739868 3.027952020595841e-05 1.133916157941566e-08 -5.495703045843347e-22 0.8771138679785897 284.7547363113023 237.9990196683634 0.04313815871789549 0.0001805404028906909 2.581842715253049e-05 
3.850000000000038 -7.912832443225129e-06 -0.2150842415427082 -0.0008726637914133298 0.4310447920360139 0.0001025636654141444 3.006768916279161e-05 1.133405205175037e-08 -5.495633200106148e-22 0.8769014486976099 284.7547363113063 238.1164952459113 0.04313804042654499 0.0001803023860835305 2.584325232849094e-05 
3.856250000000038 -7.913371163274259e-06 -0.2150842312408859 -0.00087267907727755 0.4310447827884648 0.000102200411490492 2.985615898756914e-05 1.132892444308804e-08 -5.495561932605686e-22 0.8766674841075742 284.7547363112973 238.2372870003461 0.04313807004648457 0.000180066422651266 2.586773355529952e-05 
3.862500000000038 -7.913909807786108e-06 -0.2150842169405882 -0.0008726982265118343 0.4310447695285078 0.0001018436385613132 2.964509286608919e-05 1.132378002853674e-08 -5.495485879425846e-22 0.8764135857604596 284.7547363113043 238.3610659843222 0.04313824123770527 0.0001798327658442539 2.589192190506258e-05 
3.868750000000038 -7.914425642766151e-06 -0.2150841987581961 -0.0008727213407940335 0.43104475234993 0.0001014934913875972 2.943493730022384e-05 1.131864695147793e-08 -5.495408695469349e-22 0.8761362375505227 284.7547363113016 238.4872924317933 0.04313854842520254 0.0001796017264044083 2.591592287012456e-05 
3.875000000000038 -7.914926597019242e-06 -0.2150841765692123 -0.0008727490024526377 0.4310447311097748 0.0001011500990695416 2.922605954281466e-05 1.131356464109961e-08 -5.495338327198978e-22 0.8758186666164001 284.7547363112968 238.6157901818603 0.04313899988036952 0.0001793732154506236 2.593971647156243e-05 
3.881250000000038 -7.915418171092324e-06 -0.215084149776178 -0.0008727809256137077 0.4310447052234773 0.0001008135442632923 2.901877752412599e-05 1.13085291738729e-08 -5.495273379309918e-22 0.8755078386457044 284.7547363113021 238.7465588724249 0.04313959347240835 0.0001791474610084054 2.596331273571304e-05 
3.887500000000038 -7.915911583876529e-06 -0.2150841186793897 -0.0008728168535513005 0.4310446750007143 0.0001004838844569968 2.88133513270515e-05 1.130352355187881e-08 -5.495208324246889e-22 0.8752315700500228 284.7547363113001 238.8792253670238 0.04314032208777685 0.0001789247050145543 2.598678453006277e-05 
3.893750000000038 -7.916394971126365e-06 -0.2150840835408099 -0.0008728567754436226 0.4310446407114716 0.0001001611664469088 2.861001226922376e-05 1.129856604250239e-08 -5.495152403074079e-22 0.8749422338523024 284.7547363113021 239.013301303595 0.04314118178649526 0.0001787052015293948 2.601020860364326e-05 
3.900000000000039 -7.916877550415779e-06 -0.2150840443791935 -0.000872900967997386 0.4310446023604104 9.984542506557505e-05 2.8408953916915e-05 1.129366927062937e-08 -5.495109040767832e-22 0.8747976873030142 284.7547363112995 239.1485930476544 0.04314217671024809 0.0001784890562143919 2.603357698284049e-05 
3.906250000000039 -7.917358255664515e-06 -0.2150840009082287 -0.0008729496998106736 0.4310445596800079 9.953665823345754e-05 2.821033936867785e-05 1.12888448540902e-08 -5.495077239888489e-22 0.8747767488264846 284.7547363113047 239.2852964869255 0.04314330620730976 0.0001782762932513405 2.605689196579679e-05 
3.912500000000039 -7.917832659039602e-06 -0.2150839528734788 -0.0008730025461437949 0.4310445124003156 9.9234826435925e-05 2.80143782373837e-05 1.128410429561579e-08 -5.495057745906351e-22 0.8747546578262656 284.7547363112968 239.4231091056796 0.04314456101885335 0.0001780670254777164 2.608017419393946e-05 
3.918750000000039 -7.91830841261372e-06 -0.2150839006854857 -0.0008730595092201828 0.4310444609247494 9.893988145443536e-05 2.782130366179608e-05 1.127946950302822e-08 -5.495047036672996e-22 0.8747316330822912 284.7547363113031 239.5614248097878 0.04314594008245685 0.0001778613559308018 2.610345416558421e-05 
3.925000000000039 -7.918786047936005e-06 -0.2150838443369998 -0.0008731208969370761 0.4310444052565568 9.865174541214848e-05 2.763129004989126e-05 1.127495798321216e-08 -5.495041475006418e-22 0.87470803626606 284.7547363112997 239.6998308702428 0.04314744704106282 0.0001776595480836002 2.612676988365982e-05 
3.931250000000039 -7.919253652760779e-06 -0.2150837835307631 -0.000873186547340033 0.4310443451103124 9.83703343460782e-05 2.744455561715439e-05 1.127057855912468e-08 -5.495037784554374e-22 0.8746827922759934 284.7547363112986 239.8384328160544 0.04314907249737424 0.0001774616813788385 2.615017958454472e-05 
3.937500000000039 -7.919722440075756e-06 -0.2150837184372537 -0.0008732561381725452 0.4310442806349191 9.809554266509395e-05 2.726131059083338e-05 1.126631956771187e-08 -5.495034851733664e-22 0.8746539048421906 284.7547363112976 239.9770827362451 0.04315081413637296 0.0001772679488405998 2.617369671281707e-05 
3.943750000000039 -7.920196508606202e-06 -0.2150836493599348 -0.0008733298366642514 0.4310442121559502 9.782724371623515e-05 2.708155345200811e-05 1.126220007661588e-08 -5.495032359096432e-22 0.8746333409704633 284.7547363113028 240.1153974060637 0.0431526702872621 0.0001770784635238614 2.619736481590515e-05 
3.950000000000039 -7.920671430967042e-06 -0.2150835761539016 -0.0008734075669980072 0.4310441395222517 9.756528796750159e-05 2.690538288979175e-05 1.125822831109113e-08 -5.495030285314006e-22 0.8746240716349081 284.7547363113052 240.2530592349507 0.04315463458693967 0.0001768931288165222 2.622118400818319e-05 
3.956250000000039 -7.921144067235691e-06 -0.2150834988887062 -0.0008734890761845102 0.431044062803358 9.730950587949453e-05 2.673292724519367e-05 1.125440663937986e-08 -5.495028549159992e-22 0.8746173912560441 284.7547363113056 240.3899534031273 0.04315670338168051 0.0001767121940143335 2.624517175348903e-05 
3.962500000000039 -7.921603769458589e-06 -0.2150834178165806 -0.0008735744882314783 0.4310439822572294 9.705971307818441e-05 2.65642747570331e-05 1.125075943736009e-08 -5.495026998794471e-22 0.8746115832928875 284.7547363113013 240.5259012666756 0.04315887289988311 0.0001765356263142477 2.626934138683317e-05 
3.96875000000004 -7.922066006933795e-06 -0.2150833328190023 -0.0008736637129601358 0.4310438977499999 9.681570180873903e-05 2.639952084885947e-05 1.124730393404445e-08 -5.495025618126064e-22 0.8745895291938101 284.7547363112948 240.6605661533619 0.04316113919381826 0.0001763634501527874 2.629370155206744e-05 
3.97500000000004 -7.922530303202179e-06 -0.215083243972528 -0.0008737564536582937 0.4310438093713918 9.657724746731683e-05 2.623874895597166e-05 1.124402651864611e-08 -5.495024371008948e-22 0.8743861599350176 284.7547363113015 240.7938915609247 0.04316349706486561 0.0001761958102634796 2.631828520714561e-05 
3.98125000000004 -7.922992110642141e-06 -0.2150831515871749 -0.0008738519966207375 0.4310437174409957 9.63441102849438e-05 2.608199080500065e-05 1.12409024619216e-08 -5.49502322139085e-22 0.8742860612749492 284.7547363112982 240.9257394272713 0.04316593682848383 0.0001760329800001036 2.634313602295166e-05 
3.98750000000004 -7.923459055190857e-06 -0.215083056384557 -0.0008739509005827186 0.4310436226805497 9.611604244261805e-05 2.592918451359939e-05 1.123797931488101e-08 -5.495022117142959e-22 0.8741892780485805 284.754736311303 241.0557034229998 0.0431684608657879 0.0001758748820013565 2.636824161845863e-05 
3.99375000000004 -7.923934580217078e-06 -0.2150829578085248 -0.0008740522659779092 0.4310435245397928 9.58927714976881e-05 2.578041906370269e-05 1.123522720456605e-08 -5.495020964712241e-22 0.8740834456286284 284.754736311298 241.1835668845653 0.04317105276982305 0.0001757217474311699 2.639364615684629e-05 
4.00000000000004 -7.92441562081894e-06 -0.2150828567628579 -0.0008741561563902401 0.431043423918495 9.567401991206834e-05 2.563570351799992e-05 1.123266466402409e-08 -5.495019888830318e-22 0.873942384479283 284.7547363113018 241.3094037457969 0.04317370934091568 0.0001755736056495463 2.641938883037047e-05 
4.00625000000004 -7.924897237812734e-06 -0.2150827531811467 -0.0008742632090883771 0.431043320739613 9.545950055388582e-05 2.549509113731798e-05 1.123030429167101e-08 -5.495019148392854e-22 0.8737416889023455 284.7547363113005 241.4329306800081 0.04317643489851299 0.0001754301869387494 2.644543947706775e-05 
4.012500000000039 -7.925375859361573e-06 -0.2150826464152208 -0.0008743728579757341 0.4310432143581821 9.524890660511488e-05 2.535861857632474e-05 1.122815350610252e-08 -5.495018662224983e-22 0.8734516216982686 284.7547363113037 241.5537864840666 0.0431792210143111 0.0001752916573464881 2.647180560894626e-05 
4.018750000000039 -7.925860939744698e-06 -0.2150825370354709 -0.000874484309025744 0.4310431053490625 9.50419173018014e-05 2.522630741986791e-05 1.122618859714858e-08 -5.495018289608518e-22 0.8730380023499612 284.7547363112994 241.6717960996695 0.04318205470313715 0.0001751582833956001 2.649852242992647e-05 
4.025000000000039 -7.926349777585559e-06 -0.2150824258389929 -0.0008745968484652917 0.4310429945166864 9.483820338980911e-05 2.509809560462863e-05 1.122438763225108e-08 -5.495017994865175e-22 0.8724372366027526 284.7547363113046 241.7868542940839 0.04318492989648209 0.0001750303679323721 2.652556815915392e-05 
4.031250000000038 -7.926838435411336e-06 -0.2150823135489704 -0.0008747106353592923 0.431042882598413 9.463742275422805e-05 2.497374424408211e-05 1.122278580238685e-08 -5.495017733557748e-22 0.8716659825620676 284.7547363113035 241.8987532327197 0.0431878359176194 0.0001749075614314957 2.655298583174239e-05 
4.037500000000038 -7.927328835182505e-06 -0.2150822000184454 -0.000874825113392536 0.4310427694335234 9.443924295147705e-05 2.485333455929541e-05 1.122136401059529e-08 -5.495017506199408e-22 0.8709201645783271 284.7547363113016 242.0071719909426 0.04319075846033659 0.000174789875640609 2.658085384665939e-05 
4.043750000000037 -7.927823472205073e-06 -0.2150820857915423 -0.0008749398918224122 0.4310426555607196 9.424332987928274e-05 2.473689434081539e-05 1.122011465802853e-08 -5.495017307632424e-22 0.8702056073174664 284.7547363112961 242.1120479127237 0.04319369041684172 0.0001746773624068866 2.660915652815478e-05 
4.050000000000037 -7.928330118706599e-06 -0.2150819712542926 -0.0008750552920882967 0.4310425413747109 9.404934147218266e-05 2.462440296711792e-05 1.121905075288676e-08 -5.495017127582281e-22 0.8695082881174399 284.7547363113014 242.2133023039692 0.04319663503483383 0.0001745700329986852 2.663785184861003e-05 
4.056250000000037 -7.92883413835412e-06 -0.2150818560937974 -0.0008751705887540115 0.4310424265676885 9.385691312914041e-05 2.451577982030482e-05 1.121816020823284e-08 -5.495016952931616e-22 0.8690391372417977 284.754736311301 242.3107125509687 0.04319957620140712 0.0001744678307591632 2.666699079612592e-05 
4.062500000000036 -7.929348804431962e-06 -0.2150817410409886 -0.0008752855465352782 0.4310423118516578 9.366569684392859e-05 2.441097727873324e-05 1.121743466074217e-08 -5.495016772378207e-22 0.8687852615169613 284.7547363112981 242.4042033150643 0.04320251160091415 0.0001743708659162737 2.669657983106241e-05 
4.068750000000036 -7.929871573773326e-06 -0.2150816263135177 -0.0008753999164748406 0.4310421974675935 9.347531462665274e-05 2.430981499435027e-05 1.121687468304443e-08 -5.495016578080958e-22 0.8685111450146866 284.7547363113046 242.4934681459124 0.04320543564462037 0.0001742792324778373 2.672665801648497e-05 
4.075000000000036 -7.930385285442824e-06 -0.2150815121809657 -0.0008755132828081405 0.4310420836844144 9.328539962116984e-05 2.42121357132481e-05 1.121648747200085e-08 -5.495016363107424e-22 0.8681609764076357 284.7547363113043 242.578239585845 0.04320833384822721 0.0001741926879119255 2.675722180645125e-05 
4.081250000000035 -7.930905845449861e-06 -0.2150813990612254 -0.0008756255016544474 0.4310419708986011 9.3095590731293e-05 2.41179897614174e-05 1.12162632686382e-08 -5.495016128929102e-22 0.8676615612331025 284.7547363113021 242.6583048725533 0.04321120334953107 0.0001741112501708694 2.678827280640777e-05 
4.087500000000035 -7.93142633294602e-06 -0.2150812870732076 -0.0008757361863987496 0.431041859247229 9.290551426676651e-05 2.402735357896022e-05 1.121619346929228e-08 -5.495015879127488e-22 0.866941836030547 284.7547363113064 242.7333503141045 0.04321403637215677 0.0001740349917285548 2.681984129518501e-05 
4.093750000000035 -7.931948236995208e-06 -0.2150811766253685 -0.0008758448130965598 0.4310417491376968 9.271479315050034e-05 2.394012214514712e-05 1.121627086255479e-08 -5.495015610823176e-22 0.8659433346705085 284.7547363112993 242.803298325665 0.04321682236846877 0.0001739639436087918 2.685195398012478e-05 
4.100000000000034 -7.932469953838006e-06 -0.2150810682401558 -0.0008759512783001661 0.4310416410881701 9.252304562429196e-05 2.385616126306181e-05 1.121648044218301e-08 -5.495015321927012e-22 0.8649969880200731 284.7547363113015 242.8680324305241 0.04321955838804275 0.0001738980559927577 2.688460945383759e-05 
4.106250000000034 -7.932997751859533e-06 -0.2150809620174471 -0.0008760557336863617 0.4310415352014838 9.232988351411426e-05 2.377531932549976e-05 1.121682831104833e-08 -5.495015009113249e-22 0.8643645318252888 284.7547363113024 242.9273804369296 0.04322224381839518 0.0001738371510672224 2.691780670225099e-05 
4.112500000000034 -7.933523067385831e-06 -0.2150808578096628 -0.0008761569646276991 0.4310414313434703 9.213489956583999e-05 2.369739767443099e-05 1.121729132059073e-08 -5.49501466843657e-22 0.8637986974348225 284.7547363113016 242.9810448935617 0.04322485693475623 0.0001737812587973193 2.695156886266195e-05 
4.118750000000033 -7.934051718517368e-06 -0.215080756844501 -0.0008762549249426018 0.4310413307188434 9.193772897606317e-05 2.362238268526303e-05 1.121786519055641e-08 -5.495014295528872e-22 0.863263596933487 284.7547363113003 243.0289234358962 0.04322739679193228 0.0001737304338808771 2.698588535886362e-05 
4.125000000000033 -7.934574066715009e-06 -0.2150806591422575 -0.0008763492366502004 0.4310412333639332 9.173799947314023e-05 2.355010968775464e-05 1.121854944194319e-08 -5.495013884989696e-22 0.8628278066595413 284.7547363113041 243.0704594813479 0.04322985172238674 0.0001736844828758171 2.702079864553395e-05 
4.131250000000033 -7.935087951569966e-06 -0.2150805650995649 -0.0008764393278640375 0.4310411396695756 9.153534329269319e-05 2.348042688501547e-05 1.121932906085572e-08 -5.495013430034033e-22 0.8624440525336715 284.7547363112991 243.1059515620163 0.04323220819972232 0.0001736432358743157 2.705627524893374e-05 
4.137500000000032 -7.935610118755608e-06 -0.2150804752832461 -0.000876524887017038 0.431041050191553 9.132942184460775e-05 2.341326132730738e-05 1.122018560930826e-08 -5.495013263210753e-22 0.8619436434179013 284.7547363113033 243.1354199962756 0.04323446127022591 0.0001736067863526956 2.709235778405641e-05 
4.143750000000032 -7.936129353586707e-06 -0.2150803899917366 -0.0008766059534357199 0.4310409652476916 9.111988934514412e-05 2.334846053785882e-05 1.12211163390679e-08 -5.495013140707101e-22 0.8612299229375774 284.7547363112981 243.1583724482228 0.04323660700724538 0.0001735749410299515 2.712907652952482e-05 
4.150000000000031 -7.936646329833139e-06 -0.2150803092076111 -0.0008766821160830367 0.4310408848116268 9.090639777834456e-05 2.328590386261682e-05 1.122211662865057e-08 -5.495013011382824e-22 0.8602240628658725 284.7547363112981 243.1749028061033 0.04323863969632334 0.0001735477229397907 2.716644164292954e-05 
4.156250000000031 -7.937162027827591e-06 -0.2150802333340502 -0.0008767525181881851 0.4310408092862147 9.068859696983021e-05 2.322544287907006e-05 1.122314495216835e-08 -5.495012874335585e-22 0.8591162584336192 284.7547363113007 243.1850078961932 0.04324054561120826 0.0001735251134068515 2.720446170964545e-05 
4.162500000000031 -7.937678599577796e-06 -0.2150801632247593 -0.0008768178781953362 0.4310407395312118 9.046615387032944e-05 2.31668123951442e-05 1.122422805299653e-08 -5.495012728446945e-22 0.858646031135156 284.7547363112982 243.1886807788915 0.04324233534420279 0.0001735071012894896 2.724316477620209e-05 
4.16875000000003 -7.938187149200817e-06 -0.2150800981698555 -0.0008768771907408303 0.4310406748521443 9.023870839563154e-05 2.310964847134205e-05 1.122534141301761e-08 -5.495012572258087e-22 0.8582385637049591 284.7547363113024 243.1858684546077 0.04324398510014083 0.0001734932971708203 2.728252439009523e-05 
4.17500000000003 -7.938688755273193e-06 -0.2150800391912533 -0.0008769305042728768 0.4310406162447242 9.000595562279338e-05 2.305387838757425e-05 1.12264755459416e-08 -5.495012404187434e-22 0.8578331114975434 284.7547363113011 243.1765883760743 0.04324549820461723 0.0001734836644535037 2.732253131469528e-05 
4.18125000000003 -7.939191124835838e-06 -0.2150799862098544 -0.0008769773019222208 0.4310405636403287 8.976760050233768e-05 2.299931486704884e-05 1.122762074132195e-08 -5.495012222543519e-22 0.8574166372700078 284.7547363113009 243.1610356351189 0.04324686548806256 0.000173478238372733 2.736322963274014e-05 
4.187500000000029 -7.939695498561351e-06 -0.2150799397569201 -0.0008770169922931477 0.4310405175776233 8.952335058036539e-05 2.294565159996829e-05 1.122875802018829e-08 -5.495012025724781e-22 0.8569847553156595 284.7547363112998 243.1395398278325 0.04324807237811547 0.0001734767039222664 2.740460333692403e-05 
4.193750000000029 -7.940203777777664e-06 -0.2150799004310777 -0.0008770493961346317 0.431040478654297 8.927294312982515e-05 2.28927132581925e-05 1.122986405079399e-08 -5.495011848251265e-22 0.8564644864581162 284.7547363112967 243.1120681991709 0.04324911378461851 0.0001734788242201256 2.744667377905932e-05 
4.200000000000029 -7.940716861828557e-06 -0.2150798684099257 -0.0008770748186502134 0.4310404470503156 8.901612624455783e-05 2.284031503259048e-05 1.123094984382401e-08 -5.49501170734975e-22 0.8557417403896611 284.7547363112994 243.0787633110192 0.04324999286813618 0.0001734845534136151 2.748946593261237e-05 
4.206250000000028 -7.941217571165845e-06 -0.2150798433903676 -0.0008770925918626382 0.4310404224668585 8.87526365372408e-05 2.278817423776827e-05 1.123199617804932e-08 -5.495011567777161e-22 0.8547093945104561 284.7547363112995 243.0401297990586 0.04325070180885927 0.0001734939185448983 2.753297317251266e-05 
4.212500000000028 -7.941718645548071e-06 -0.2150798260454444 -0.0008771027265447396 0.4310404055578704 8.848224552650734e-05 2.273607376660776e-05 1.123300857181583e-08 -5.495011422817991e-22 0.85331911523102 284.7547363112974 242.9964633591278 0.04325123754634976 0.0001735068739101817 2.757723087089056e-05 
4.218750000000028 -7.942228454337011e-06 -0.2150798163469091 -0.0008771055489016541 0.4310403963100842 8.820473138953761e-05 2.268373361400541e-05 1.123397413700119e-08 -5.495011270005909e-22 0.8523158827047161 284.754736311302 242.9481026036312 0.04325160319852344 0.0001735231489939052 2.762224924991503e-05 
4.225000000000027 -7.942731491378886e-06 -0.2150798139812287 -0.0008771001385435853 0.4310403944187924 8.791987103813724e-05 2.263078932793763e-05 1.123487110439374e-08 -5.495011123622713e-22 0.8518733843882073 284.7547363112972 242.8952893845292 0.04325178253837449 0.0001735426801978533 2.766803595362602e-05 
4.231250000000027 -7.943230357281336e-06 -0.2150798198776274 -0.0008770863664657159 0.4310404007939715 8.762748749169468e-05 2.257705570876445e-05 1.123569839720935e-08 -5.495010988931511e-22 0.8514428065083313 284.7547363113017 242.8383254789225 0.04325177281364717 0.000173565305665988 2.771459585623551e-05 
4.237500000000026 -7.943727729508526e-06 -0.2150798341477801 -0.0008770637907300591 0.43104041555224 8.732743374914305e-05 2.252238761264249e-05 1.123643375407955e-08 -5.495010854176659e-22 0.850986741635658 284.7547363112974 242.7771505862175 0.04325156669886115 0.0001735908049565242 2.77618851019232e-05 
4.243750000000026 -7.944225392493407e-06 -0.2150798572383707 -0.0008770324998329768 0.4310404391473786 8.701957127214422e-05 2.246655426740791e-05 1.123706567800084e-08 -5.495010742605257e-22 0.8504763237027959 284.7547363112978 242.7117944112059 0.04325116505139581 0.0001736190837941058 2.780990345911215e-05 
4.250000000000026 -7.944712951863761e-06 -0.2150798890671937 -0.0008769923170851543 0.4310404714969336 8.670377174781999e-05 2.240926058996489e-05 1.123759576383324e-08 -5.495010654867773e-22 0.8498885993625163 284.7547363113055 242.642744979191 0.04325056474878424 0.0001736500384941455 2.785867591786125e-05 
4.256250000000025 -7.945201604081022e-06 -0.215079929810829 -0.0008769434912270491 0.4310405127601035 8.637994480544888e-05 2.235038469102878e-05 1.123801642754001e-08 -5.495010565919338e-22 0.8491390026498562 284.7547363112956 242.5703646805531 0.04324976766081935 0.0001736834987243607 2.790823385849766e-05 
4.262500000000025 -7.945683194703072e-06 -0.215079979203034 -0.0008768859682359721 0.4310405626894027 8.604800249848306e-05 2.228971508940394e-05 1.12383229454831e-08 -5.495010474303691e-22 0.8482259847403677 284.7547363113005 242.4946693626593 0.0432487726495888 0.0001737194003726466 2.795857772977358e-05 
4.268750000000025 -7.946157273300184e-06 -0.215080037316968 -0.000876819414171626 0.4310406213526104 8.570787544299514e-05 2.22270642963647e-05 1.123850335159024e-08 -5.495010379660379e-22 0.8470986201668612 284.7547363113027 242.4157160253784 0.0432475741647329 0.0001737576120740586 2.800969932492479e-05 
4.275000000000024 -7.946625358158428e-06 -0.2150801044809955 -0.0008767439284561462 0.4310406890723928 8.53595171491113e-05 2.216225509787958e-05 1.123856091928083e-08 -5.495010281611874e-22 0.8461531252917149 284.7547363113005 242.3335927929581 0.0432461733307286 0.0001737979528057737 2.80616374731164e-05 
4.281250000000024 -7.947088455971088e-06 -0.2150801805906523 -0.0008766591000478638 0.4310407657530945 8.500289952954841e-05 2.209509380831375e-05 1.123847525112569e-08 -5.495010179781584e-22 0.8455629030625192 284.7547363113023 242.2482779326552 0.04324456336991527 0.0001738402645041632 2.811437099169918e-05 
4.287500000000024 -7.947550488403459e-06 -0.2150802660653041 -0.0008765649121202766 0.4310408518052422 8.463802924265022e-05 2.202547895400798e-05 1.123823662145755e-08 -5.49501007379786e-22 0.8450551305964978 284.7547363113025 242.1598562296425 0.04324274332947382 0.0001738843610863207 2.816788648756888e-05 
4.293750000000023 -7.948008836565268e-06 -0.215080360913064 -0.0008764620017980525 0.4310409472452632 8.426491231597739e-05 2.195321496315345e-05 1.123786504761947e-08 -5.495009963300202e-22 0.8444899227693912 284.754736311302 242.0684199453481 0.04324071932021191 0.00017393002707777 2.822222125444824e-05 
4.300000000000023 -7.948462512635569e-06 -0.2150804645046031 -0.0008763497822243428 0.4310410514405111 8.388357779419828e-05 2.187821587104115e-05 1.123733383201236e-08 -5.495009862032394e-22 0.8438750298458291 284.7547363113005 241.9742050964981 0.04323848496888136 0.0001739771823121318 2.827733538680736e-05 
4.306250000000023 -7.948912486630065e-06 -0.2150805774239323 -0.0008762286127328138 0.431041164971691 8.349408955882456e-05 2.180046121308509e-05 1.123664700859836e-08 -5.495009771825248e-22 0.8431813323379863 284.7547363113036 241.8770858381992 0.04323604481036398 0.000174025701286076 2.833325639238524e-05 
4.312500000000022 -7.949362082537946e-06 -0.2150806993077521 -0.0008760981839273141 0.4310412874707878 8.309651528016625e-05 2.171988301793945e-05 1.123578789759287e-08 -5.495009679930162e-22 0.8423836402285945 284.7547363113039 241.7772333577486 0.04323339609250319 0.0001740754136785515 2.838999286376335e-05 
4.318750000000022 -7.949806257196072e-06 -0.2150808304613573 -0.0008759588007019064 0.431041419246074 8.269094456663224e-05 2.16364385641584e-05 1.123475930603088e-08 -5.495009585570894e-22 0.8414559103639242 284.7547363112981 241.6745628385334 0.04323054354334327 0.0001741262114627862 2.844754455043977e-05 
4.325000000000021 -7.950250266350361e-06 -0.2150809705822309 -0.0008758105516727227 0.4310415599934484 8.227748903966911e-05 2.155008624169e-05 1.123356004226239e-08 -5.495009488571017e-22 0.8403874335648586 284.7547363113002 241.5690225222623 0.04322748653239839 0.0001741778929858619 2.850596326372999e-05 
4.331250000000021 -7.95068684983539e-06 -0.2150811195806011 -0.0008756532391778986 0.4310417096336772 8.185625696289218e-05 2.146070195757332e-05 1.123217327546769e-08 -5.495009388978628e-22 0.8392062104096858 284.7547363113013 241.4607994291487 0.04322422450542399 0.0001742303234225304 2.856516899154411e-05 
4.337500000000021 -7.951116485925888e-06 -0.2150812776641393 -0.0008754870109645657 0.4310418683665797 8.142739419002454e-05 2.13682904265283e-05 1.123060101000372e-08 -5.495009286893021e-22 0.8378447437938135 284.7547363113033 241.3500958761852 0.04322075801278916 0.000174283301066477 2.862515985994853e-05 
4.34375000000002 -7.951542241536591e-06 -0.2150814446774785 -0.000875312005458767 0.4310420360372503 8.099106324688602e-05 2.127287738162203e-05 1.122884514606294e-08 -5.495009182459336e-22 0.8361890115989614 284.7547363113022 241.2370368075667 0.04321708849657851 0.0001743367328464584 2.868596725950486e-05 
4.35000000000002 -7.951961781268001e-06 -0.2150816204826361 -0.0008751281955401346 0.4310422125088423 8.054743344917179e-05 2.11744700337787e-05 1.122689515619136e-08 -5.495009075824356e-22 0.8349165571646592 284.7547363113017 241.1216139027338 0.04321321650639344 0.0001743904744671318 2.874759849685844e-05 
4.35625000000002 -7.952374867309368e-06 -0.2150818051076424 -0.0008749360097445575 0.4310423978061592 8.009668994997793e-05 2.107309145972138e-05 1.122476577933893e-08 -5.495008966686213e-22 0.8347038136439197 284.7547363112998 241.003945386147 0.04320914940765187 0.0001744443775843828 2.881003653467785e-05 
4.362500000000019 -7.952781326617271e-06 -0.2150819981202897 -0.0008747356384058873 0.4310425914957137 7.963903708408096e-05 2.096881378231231e-05 1.122245172671291e-08 -5.495008854494622e-22 0.8344864346956702 284.7547363112989 240.8838877010579 0.04320488999727541 0.000174498281794159 2.887330397360008e-05 
4.368750000000019 -7.953179296037188e-06 -0.2150821993288942 -0.000874527597609399 0.4310427933891378 7.917468130218676e-05 2.086164408957602e-05 1.121996124445347e-08 -5.495008738847873e-22 0.8342643861952292 284.7547363113025 240.7616072358732 0.04320044770047508 0.0001745520196775309 2.893739334390574e-05 
4.375000000000019 -7.95357217672742e-06 -0.2150824082201362 -0.0008743119349417414 0.4310430029718141 7.870383995850722e-05 2.075165433092763e-05 1.121729887253745e-08 -5.495008619403805e-22 0.8340406983533766 284.7547363113005 240.637229212223 0.04319582219961977 0.0001746054829819839 2.900230570088214e-05 
4.381250000000018 -7.953964820416286e-06 -0.2150826247454553 -0.0008740886242040244 0.4310432201942171 7.822674707235006e-05 2.063893173743008e-05 1.121445511259525e-08 -5.495008495982337e-22 0.8338218958724658 284.7547363112995 240.5108614583675 0.04319101176853066 0.0001746584729075789 2.906803852398156e-05 
4.387500000000018 -7.954353656420877e-06 -0.2150828489298278 -0.0008738579285044875 0.4310434450836184 7.774364687228793e-05 2.052356053864989e-05 1.12114379543557e-08 -5.495008368501135e-22 0.8336105964690143 284.7547363113028 240.3827492155412 0.04318602275235208 0.0001747108675491827 2.913461024224648e-05 
4.393750000000018 -7.954739993215223e-06 -0.2150830805125785 -0.0008736200661011536 0.4310436773803822 7.725479293605963e-05 2.040561264759709e-05 1.120824885178077e-08 -5.495008237014918e-22 0.8334054498989962 284.754736311302 240.2529822673072 0.04318085783049524 0.0001747625262426474 2.920201856837327e-05 
4.400000000000017 -7.955124543063272e-06 -0.2150833192758542 -0.0008733753896749528 0.4310439168629974 7.676045292623355e-05 2.028519607286119e-05 1.120489455641329e-08 -5.495008101725418e-22 0.833205262883754 284.7547363113 240.1216327764263 0.0431755215860667 0.0001748132872146402 2.927029687226247e-05 
4.406250000000017 -7.955505650414658e-06 -0.2150835648633422 -0.0008731239018312815 0.4310441631749504 7.626090679469152e-05 2.016244024021138e-05 1.120137080406008e-08 -5.495007962886985e-22 0.8330090002434908 284.7547363113021 239.9888765851925 0.04317001632829653 0.0001748630974270738 2.933939782729957e-05 
4.412500000000017 -7.955880091562943e-06 -0.2150838172721589 -0.0008728661259741005 0.4310444163155896 7.575644237352498e-05 2.003746774926238e-05 1.119769215560878e-08 -5.495007820749224e-22 0.8328157782958467 284.7547363113002 239.8546792808148 0.04316434781028412 0.0001749117852828257 2.940934448343573e-05 
4.418750000000016 -7.956254533522373e-06 -0.215084075980876 -0.0008726021887082803 0.4310446757596338 7.524735389088893e-05 1.991041278085069e-05 1.119385601133861e-08 -5.495007675637531e-22 0.83262485882586 284.7547363113025 239.7192917115138 0.04315851976690398 0.0001749592292401292 2.948012065387645e-05 
4.425000000000016 -7.956621962126265e-06 -0.2150843408587294 -0.0008723323901557287 0.4310449413769275 7.473394247549449e-05 1.978142318602348e-05 1.118986886870083e-08 -5.495007527967946e-22 0.8324356410118442 284.7547363113021 239.5831584605999 0.04315253687804214 0.0001750053790756225 2.955176533674441e-05 
4.431250000000015 -7.956985556491071e-06 -0.21508461160614 -0.0008720571049807118 0.4310452128688921 7.421652007371117e-05 1.965066976468191e-05 1.1185739846692e-08 -5.495007377760844e-22 0.8322476518278679 284.7547363113009 239.4462525424622 0.04314640589705508 0.0001750500936540227 2.962425379809751e-05 
4.437500000000015 -7.957344034857579e-06 -0.2150848878492531 -0.0008717766738530067 0.4310454898636962 7.369538997925293e-05 1.951825442832571e-05 1.118147360676485e-08 -5.495007224449788e-22 0.8320605356120818 284.7547363113009 239.3085099865225 0.04314013144350433 0.0001750932388786142 2.969762200236568e-05 
4.443750000000015 -7.957699272638078e-06 -0.2150851692487667 -0.0008714913243335251 0.4310457720189843 7.317086671316956e-05 1.938432891973978e-05 1.117707668808268e-08 -5.495007067301281e-22 0.8318740426651119 284.7547363113028 239.1697898260335 0.04313371783901898 0.0001751346965728868 2.977186424625426e-05 
4.450000000000014 -7.958048657378957e-06 -0.2150854555742379 -0.0008712012851918814 0.4310460591044764 7.264327432358849e-05 1.924905059206546e-05 1.11725529683284e-08 -5.495006905768837e-22 0.8316901495238601 284.7547363113025 239.0301610680895 0.04312716927103429 0.000175174319199206 2.984694102184432e-05 
4.456250000000014 -7.958390103118551e-06 -0.2150857465968834 -0.0008709069950281509 0.4310463508893579 7.211294663110561e-05 1.911262105432733e-05 1.116791820468336e-08 -5.495006739601069e-22 0.8315132735261397 284.754736311301 238.8896416979293 0.04312048971962293 0.0001752120048433943 2.992294165432803e-05 
4.462500000000014 -7.958723477435012e-06 -0.2150860418758475 -0.0008706088423539706 0.4310466469319056 7.15802164563854e-05 1.897522354230631e-05 1.116318022015028e-08 -5.495006568790087e-22 0.8313449617495521 284.7547363112985 238.7487972058205 0.04311368683263486 0.0001752476174516275 2.999980609314791e-05 
4.468750000000013 -7.95904791230554e-06 -0.2150863410215752 -0.0008703069476937364 0.4310469468447142 7.104541402369381e-05 1.883701585373366e-05 1.115833707582681e-08 -5.495006393504538e-22 0.8311841414592496 284.7547363113008 238.6072844046377 0.04310676178064957 0.0001752810967061739 3.007759331431862e-05 
4.475000000000013 -7.959376537179706e-06 -0.2150866439154283 -0.0008700016798274061 0.4310472505075482 7.050888473142532e-05 1.869821531456978e-05 1.115339656650973e-08 -5.495006214030009e-22 0.8310298692287784 284.754736311298 238.4649624885635 0.04309972199728981 0.0001753123059534379 3.015623124748488e-05 
4.481250000000013 -7.959701371086744e-06 -0.2150869501868426 -0.0008696934598341538 0.4310475575515661 6.997096468433144e-05 1.855901681638219e-05 1.114837326942932e-08 -5.495006030735167e-22 0.8308813279529188 284.7547363112977 238.3215199872226 0.04309257234754212 0.0001753411199652085 3.023575808179137e-05 
4.487500000000012 -7.960021406299942e-06 -0.2150872594159755 -0.0008693826087188125 0.4310478675539471 6.943198292856675e-05 1.841957560752288e-05 1.114327411983343e-08 -5.495005843919048e-22 0.8307378168798893 284.7547363113027 238.176833659041 0.04308531905972375 0.0001753675033851897 3.031618570064792e-05 
4.493750000000012 -7.960332119068177e-06 -0.2150875712789 -0.0008690696111980614 0.4310481801916562 6.889227880685913e-05 1.828007593093013e-05 1.113811293785786e-08 -5.495005653525998e-22 0.8305987412646815 284.754736311301 238.0309658139801 0.04307796973084738 0.0001753913735191068 3.039751539462359e-05 
4.500000000000012 -7.960639640295108e-06 -0.2150878852913722 -0.0008687548308502905 0.4310484949767562 6.835219018542318e-05 1.814071478124193e-05 1.113290153124247e-08 -5.49500545922004e-22 0.8304636018108241 284.7547363112983 237.8836743512556 0.04307052940499551 0.0001754125854092297 3.047974396782082e-05 
4.506250000000011 -7.960940229242675e-06 -0.2150882010860271 -0.0008684385988998561 0.4310488115433101 6.781205541711933e-05 1.800168630311597e-05 1.112764877565446e-08 -5.495005260579314e-22 0.8303319846647597 284.7547363113032 237.7347641250652 0.0430630035936675 0.000175431026762716 3.056285227907133e-05 
4.512500000000011 -7.96123684359611e-06 -0.2150885183326286 -0.0008681211086249153 0.4310491295597815 6.727220840248258e-05 1.786318871545708e-05 1.112235626842451e-08 -5.49500505704113e-22 0.8302035513125491 284.7547363112998 237.5845750813224 0.04305539580277314 0.0001754466630368689 3.064682267662027e-05 
4.51875000000001 -7.961531603291754e-06 -0.2150888368366043 -0.0008678025581845239 0.4310494488327969 6.673298676498148e-05 1.772542123174905e-05 1.11170269635866e-08 -5.495004847966628e-22 0.8300780289452132 284.7547363113046 237.4330604919094 0.04304770927404183 0.000175459412151923 3.073167692584872e-05 
4.52500000000001 -7.961827936459973e-06 -0.2150891564009955 -0.0008674834285477551 0.4310497691671369 6.619472578652839e-05 1.7588568746441e-05 1.111167461556476e-08 -5.495004632378814e-22 0.8299552015033764 284.7547363113027 237.2799530570346 0.04303995178511377 0.0001754691824527525 3.081740713754083e-05 
4.53125000000001 -7.962118299642886e-06 -0.2150894765460565 -0.0008671641562552266 0.431050090081784 6.565775451514594e-05 1.745280556777204e-05 1.110631448948394e-08 -5.495004409103574e-22 0.8298349013149826 284.7547363113019 237.1253337894173 0.04303212831715682 0.0001754758575817634 3.090407297948323e-05 
4.537500000000009 -7.962402472147148e-06 -0.2150897968336295 -0.0008668449445987 0.4310504111359507 6.512240068232749e-05 1.731831789564041e-05 1.110095070411509e-08 -5.495004177114538e-22 0.8297170012556327 284.7547363112989 236.9688944199949 0.04302424229248236 0.0001754793804219524 3.099168158096643e-05 
4.543750000000009 -7.962682889443685e-06 -0.2150901170577404 -0.0008665262074710324 0.4310507321229815 6.458898692757142e-05 1.718527801583858e-05 1.109559608863353e-08 -5.495003935354081e-22 0.8296014079377182 284.7547363113 236.8111218821361 0.04301630040222676 0.000175479685769107 3.108020361892767e-05 
4.550000000000009 -7.962956980728536e-06 -0.2150904368036601 -0.0008662084985983573 0.4310510526272553 6.405783226382849e-05 1.705385684094503e-05 1.109026960185506e-08 -5.495003682734281e-22 0.8294880556864417 284.7547363113021 236.651852093018 0.04300831119830308 0.0001754767004694671 3.116964495788477e-05 
4.556250000000008 -7.963228589184256e-06 -0.2150907555166149 -0.0008658920678900297 0.431051372092055 6.352925092724075e-05 1.692422867937979e-05 1.108497753315224e-08 -5.495003418147596e-22 0.8293769010823101 284.7547363113015 236.4910344764613 0.04300028043073875 0.0001754703316078256 3.125993705153691e-05 
4.562500000000008 -7.963496130359228e-06 -0.2150910729443697 -0.0008655771996970307 0.4310516902670945 6.300354873617363e-05 1.679655497555214e-05 1.107972711719138e-08 -5.49500314046658e-22 0.8292679186538876 284.7547363113036 236.3284629820052 0.04299221087501916 0.0001754605018619201 3.135113400772549e-05 
4.568750000000008 -7.963760837009758e-06 -0.2150913888042413 -0.0008652642556185826 0.4310520068684582 6.248102764139187e-05 1.667099593240523e-05 1.107452711495457e-08 -5.495002848508506e-22 0.8291610974471143 284.7547363112992 236.1640973431523 0.04298410885064882 0.0001754471651808211 3.14432179938278e-05 
4.575000000000007 -7.96402244612191e-06 -0.2150917027331908 -0.000864953497292495 0.4310523215321311 6.196198581680106e-05 1.654771083488783e-05 1.106938604174e-08 -5.495002541001947e-22 0.8290564372704773 284.7547363112975 235.998031745079 0.04297597826166589 0.0001754302506660738 3.153618149606142e-05 
4.581250000000007 -7.964278365028417e-06 -0.2150920144685887 -0.0008646452222564648 0.4310526339955232 6.144671219658504e-05 1.642683635434142e-05 1.106431188045688e-08 -5.495002216614025e-22 0.8289539455080079 284.7547363113011 235.8305061205251 0.04296782348757618 0.0001754096766439678 3.163002629201167e-05 
4.587500000000007 -7.964532648484674e-06 -0.2150923237125866 -0.0008643398155524211 0.4310529439594108 6.093548770606373e-05 1.630850665609269e-05 1.105931617364756e-08 -5.4950018742447e-22 0.8288536345274787 284.7547363113031 235.661859487165 0.04295965043475528 0.0001753853837578902 3.172476217249467e-05 
4.593750000000006 -7.964776016966429e-06 -0.2150926300787556 -0.0008640374088050172 0.4310532510378307 6.042858863541154e-05 1.619285881946735e-05 1.105440615269064e-08 -5.495001512649764e-22 0.8287555195315993 284.7547363113026 235.4921794740692 0.04295145867357995 0.0001753573340280538 3.182048390972382e-05 
4.600000000000006 -7.965024585891612e-06 -0.2150929334357644 -0.0008637383171855525 0.4310535550960018 5.992628608593367e-05 1.608001547094705e-05 1.104958880966515e-08 -5.495001130190828e-22 0.8286596168017503 284.7547363113022 235.321588686016 0.04294325420858226 0.0001753254639238263 3.191712418431185e-05 
4.606250000000006 -7.965274761489388e-06 -0.2150932334647462 -0.0008634428949555188 0.431053855817496 5.942884074936828e-05 1.597008449481561e-05 1.104487271760782e-08 -5.495000723922017e-22 0.8285659422739534 284.7547363113023 235.1502696335665 0.04293504443702569 0.0001752896853277606 3.201459817065379e-05 
4.612500000000005 -7.965523399756589e-06 -0.215093529813722 -0.0008631513630968594 0.4310541528506799 5.893650553815977e-05 1.586317733502144e-05 1.104026620070193e-08 -5.495000291130375e-22 0.8284735015083762 284.754736311305 234.9784915719721 0.04292683115491351 0.0001752499884410233 3.211299036911029e-05 
4.618750000000005 -7.965766837161349e-06 -0.215093822261808 -0.0008628639159256638 0.4310544459717269 5.844952775841084e-05 1.575939966447177e-05 1.103577672744167e-08 -5.494999828317565e-22 0.8283817029061824 284.7547363113032 234.8063122529331 0.04291861706441992 0.0001752063316954574 3.221231270126662e-05 
4.625000000000004 -7.966003137029481e-06 -0.2150941106115693 -0.0008625809439931124 0.4310547349825308 5.796814614780275e-05 1.565884017488055e-05 1.103141478887126e-08 -5.494999329945974e-22 0.8283141653385094 284.7547363113019 234.6338997917478 0.04291040844865578 0.0001751586403384113 3.23125415865506e-05 
4.631250000000004 -7.966239657207982e-06 -0.2150943944717277 -0.0008623027578022989 0.4310550194903137 5.749258972343681e-05 1.556158705100496e-05 1.102719101057507e-08 -5.494998791619799e-22 0.8282677634111753 284.754736311301 234.4613800013963 0.04290221122205721 0.0001751068608408882 3.24136380279939e-05 
4.637500000000004 -7.966473977806888e-06 -0.2150946735299829 -0.0008620295524784929 0.4310552991843482 5.70230774120581e-05 1.54677129025022e-05 1.10231119454468e-08 -5.494998211423874e-22 0.8282234217337131 284.7547363113051 234.2889808816313 0.042894026625551 0.0001750509766438984 3.25156659745681e-05 
4.643750000000003 -7.966706864013308e-06 -0.2150949475928962 -0.0008617616172147852 0.4310555738683567 5.655981920421675e-05 1.537728049229478e-05 1.101918593241291e-08 -5.494997585738468e-22 0.8281810312558898 284.7547363112988 234.1170397103666 0.04288585949931618 0.0001749909385462673 3.261860795433715e-05 
4.650000000000003 -7.966941288321069e-06 -0.2150952163680327 -0.0008614991436380177 0.4310558432506285 5.610301568473957e-05 1.529034884858535e-05 1.101541907428532e-08 -5.494996907050084e-22 0.828140516664304 284.754736311301 233.9458793159238 0.04287771158517544 0.0001749266912663319 3.272249275764778e-05 
4.656250000000003 -7.967169954040199e-06 -0.2150954796645537 -0.000861242320284906 0.4310561071404492 5.565285727478444e-05 1.520696205219274e-05 1.101181811532816e-08 -5.494996168081551e-22 0.8281018103315435 284.7547363112943 233.7755855770386 0.04286958608327324 0.0001748582089849318 3.282729313858439e-05 
4.662500000000002 -7.967398058904125e-06 -0.2150957372936575 -0.0008609914349110211 0.4310563653470396 5.520952677846455e-05 1.512715458341949e-05 1.100839057525621e-08 -5.494995362359532e-22 0.8280648512722648 284.7547363113037 233.6063718610612 0.04286148904208337 0.0001747854669261977 3.293295143387563e-05 
4.668750000000002 -7.967627198505075e-06 -0.2150959889656949 -0.0008607467423570082 0.4310566175810465 5.477319569542581e-05 1.505095054969343e-05 1.100514452478248e-08 -5.494994483445364e-22 0.8280295837929417 284.7547363113003 233.4383949502534 0.04285342403961521 0.0001747083946213387 3.303947582544e-05 
4.675000000000002 -7.967846714439661e-06 -0.215096234425878 -0.0008605083705893526 0.4310568635887955 5.434402524930001e-05 1.497837149794191e-05 1.100208516923149e-08 -5.494993524927407e-22 0.8279959564277146 284.7547363113009 233.2718125322491 0.04284539126991711 0.0001746270005215319 3.314693237727848e-05 
4.681250000000001 -7.968062822653042e-06 -0.2150964735471044 -0.0008602765188942536 0.4310571032391366 5.392216538951597e-05 1.490942012269203e-05 1.099921992247145e-08 -5.494992480436876e-22 0.8279639210798526 284.7547363113007 233.1069866576981 0.04283739434845028 0.0001745412292699722 3.325529217335034e-05 
4.687500000000001 -7.96828331476963e-06 -0.2150967061261866 -0.0008600513396684677 0.431057336328813 5.350775725777181e-05 1.484410052816698e-05 1.09965525292131e-08 -5.494991343557034e-22 0.8279334322636256 284.7547363113025 232.9436109606379 0.04282943520439877 0.0001744510206171286 3.336454556884207e-05 
4.693750000000001 -7.968497986014921e-06 -0.2150969320104171 -0.000859833025578973 0.4310575627068063 5.310093035586988e-05 1.478241045651652e-05 1.099408894420638e-08 -5.494990107706208e-22 0.8279044464140711 284.754736311302 232.7822047677767 0.04282151740915102 0.00017435639440871 3.347468743368814e-05 
4.7 -7.968712669939202e-06 -0.215097151008627 -0.0008596217283170735 0.4310577821796682 5.270180477173322e-05 1.472433872805376e-05 1.099183380692645e-08 -5.494988766121573e-22 0.827876921360289 284.7547363112971 232.622857771956 0.04281364293210932 0.0001742573256900837 3.358573526926344e-05 
4.70625 -7.968923592876616e-06 -0.2150973629670946 -0.0008594176155356808 0.431057994595099 5.231049004905748e-05 1.466986484508741e-05 1.098979235835494e-08 -5.494987311911292e-22 0.8278508158728539 284.7547363113024 232.4659618173647 0.04280581435873891 0.0001741538203044644 3.369769615846894e-05 
4.712499999999999 -7.969130180381428e-06 -0.215097567719095 -0.0008592208172368251 0.4310581997835456 5.192708830624125e-05 1.461897059604259e-05 1.098796888355255e-08 -5.494985745774467e-22 0.8278260893053534 284.7547363113025 232.3115429676197 0.04279803409383096 0.000174045813992743 3.381054344338966e-05 
4.718749999999999 -7.969337432231179e-06 -0.2150977651318278 -0.0008590314728877661 0.4310583976125982 5.15516895050427e-05 1.457163029778065e-05 1.098636722010014e-08 -5.494984146255249e-22 0.8278027013047541 284.7547363112998 232.159722065306 0.042790304262929 0.0001739333287901659 3.392425895696715e-05 
4.724999999999999 -7.969540019421041e-06 -0.2150979550663321 -0.000858849742616653 0.4310585879441589 5.118437547822482e-05 1.452781300082154e-05 1.098499092328842e-08 -5.494982550197245e-22 0.8277806115895224 284.7547363113008 232.0103935857369 0.04278262896883595 0.000173816342699743 3.403879846656537e-05 
4.731249999999998 -7.969735440805737e-06 -0.2150981373632255 -0.00085867567855972 0.4310587706188497 5.082521556199414e-05 1.448748052730737e-05 1.098384258175928e-08 -5.494980936280589e-22 0.8277597797522915 284.754736311302 231.8636223543317 0.04277500798972492 0.0001736948514328616 3.415419591207723e-05 
4.737499999999998 -7.969926839821045e-06 -0.2150983119700436 -0.000858509419430698 0.4310589455828004 5.047427068610823e-05 1.445059186196026e-05 1.098292649485432e-08 -5.494979293129538e-22 0.827740165100292 284.7547363113025 231.7193707955181 0.04276744320437995 0.0001735688321348074 3.427045204894418e-05 
4.743749999999998 -7.970115342199826e-06 -0.2150984787467019 -0.0008583510206183786 0.4310591126955012 5.013158915511293e-05 1.44170944442409e-05 1.098224540343897e-08 -5.494977615262539e-22 0.8277217265782022 284.7547363113 231.5777418958722 0.04275993423078517 0.0001734382640465632 3.438760503463552e-05 
4.749999999999997 -7.970299549435087e-06 -0.2150986376373714 -0.0008582005974680966 0.4310592719020139 4.979720804252433e-05 1.438693320114983e-05 1.098180193531127e-08 -5.494975901454911e-22 0.8277044226992518 284.7547363113013 231.4387410838487 0.0427524846371053 0.0001733031356805153 3.450558439813445e-05 
4.756249999999997 -7.970491338114995e-06 -0.2150987885277159 -0.0008580581076036705 0.4310594230887351 4.947115508171435e-05 1.436005028370722e-05 1.098159483582745e-08 -5.494974154101476e-22 0.8276882114868785 284.7547363113009 231.3023484043885 0.04274509135060877 0.0001731634718985689 3.462445059491327e-05 
4.762499999999997 -7.970673709815679e-06 -0.2150989314606462 -0.0008579236737950531 0.4310595662990693 4.915344716060997e-05 1.433637758701545e-05 1.098162847445906e-08 -5.494972377730796e-22 0.8276730504415266 284.7547363113015 231.1687205455763 0.042737758016328 0.0001730192677512924 3.474416969639478e-05 
4.768749999999996 -7.970868531338976e-06 -0.2150990663138563 -0.0008577973768506427 0.4310597014079696 4.884409227291465e-05 1.431584827764102e-05 1.098190177912671e-08 -5.494970511840447e-22 0.8276588965173974 284.7547363113016 231.0377375973272 0.04273048562442931 0.0001728704539604718 3.486472146500084e-05 
4.774999999999996 -7.971068139002648e-06 -0.2150991930039652 -0.0008576791772944882 0.4310598283356601 4.854308342722777e-05 1.429837954480401e-05 1.09824150301685e-08 -5.494968495660349e-22 0.8276457061176156 284.7547363113018 230.9095419289776 0.04272327342379522 0.0001727171096270416 3.498611891647569e-05 
4.781249999999996 -7.971274843153003e-06 -0.2150993115735885 -0.0008575690266649097 0.4310599471236178 4.825040602326157e-05 1.428388932464667e-05 1.098316679364702e-08 -5.494966334587235e-22 0.8276334351013737 284.7547363112993 230.7841792838555 0.04271611998280488 0.0001725592685448255 3.510837005148091e-05 
4.787499999999995 -7.97148668711859e-06 -0.2150994220703216 -0.0008574669819395788 0.4310600578182954 4.79660390075118e-05 1.427229858276567e-05 1.098415746616583e-08 -5.494964031182649e-22 0.8276220387908998 284.7547363112989 230.661516009673 0.0427090270103735 0.000172396918980316 3.523145115816463e-05 
4.793749999999995 -7.971699424932151e-06 -0.2150995244361989 -0.0008573730950894138 0.4310601603615102 4.768995143548733e-05 1.426352820464749e-05 1.098538789703062e-08 -5.494961584993101e-22 0.8276114719953589 284.7547363112975 230.5414621008343 0.04270199676372299 0.0001722300479992098 3.535531585178527e-05 
4.799999999999994 -7.971912256044406e-06 -0.2150996186188846 -0.0008572873726774811 0.4310602547013953 4.742210246833257e-05 1.425749558230063e-05 1.098685745427885e-08 -5.494958992798778e-22 0.8276016890368075 284.7547363112993 230.4239616174748 0.04269503039221109 0.0001720586692121881 3.547993879711878e-05 
4.806249999999994 -7.972120964154779e-06 -0.2150997046120623 -0.0008572097479107082 0.431060340832767 4.716244092451687e-05 1.425410991564273e-05 1.098856351182698e-08 -5.494956247086951e-22 0.8275926437993993 284.754736311303 230.3090511317039 0.04268812682928508 0.0001718827859963913 3.560531684139983e-05 
4.812499999999994 -7.972319535369038e-06 -0.2150997824839593 -0.0008571401596550558 0.4310604188248676 4.691090746791038e-05 1.425327530891123e-05 1.099050564212721e-08 -5.494953340263627e-22 0.8275842897522837 284.7547363113016 230.1966493502078 0.04268128327255945 0.0001717024068505453 3.573150852338929e-05 
4.818749999999993 -7.972511002796763e-06 -0.2150998522967699 -0.0008570785817313361 0.4310604887375341 4.666743506907289e-05 1.425489626716778e-05 1.099268272486248e-08 -5.494950266159333e-22 0.827576579979207 284.7547363112989 230.0866653484718 0.04267449983422106 0.0001715175629812367 3.585849780746953e-05 
4.824999999999993 -7.972703934579602e-06 -0.2150999140738313 -0.00085702501810978 0.4310605505943272 4.643194714455836e-05 1.425886868847747e-05 1.099509355836173e-08 -5.49494701388336e-22 0.8275694672197847 284.7547363112984 229.9790221462849 0.04266777723989883 0.000171328261658074 3.598624519743261e-05 
4.831249999999993 -7.972891641069337e-06 -0.2150999678118893 -0.0008569794238993053 0.4310606043926873 4.620435783376591e-05 1.426509133409334e-05 1.09977350801591e-08 -5.494943565351562e-22 0.8275629039036519 284.7547363112992 229.8735998226343 0.0426611166819041 0.0001711344931236622 3.611470468049718e-05 
4.837499999999992 -7.973079972631996e-06 -0.2151000135564754 -0.0008569416867490741 0.4310606501789987 4.598457260284057e-05 1.427346133415839e-05 1.100060176995171e-08 -5.494939899213757e-22 0.827556842199577 284.7547363113 229.7703900227122 0.04265451716637644 0.0001709362769381711 3.624386002068594e-05 
4.843749999999992 -7.973263142946462e-06 -0.2151000514206276 -0.0008569117028342534 0.4310606880681312 4.577249030807631e-05 1.428387766251445e-05 1.100368951337753e-08 -5.494935995611701e-22 0.8275512339812716 284.7547363113025 229.6691626890807 0.04264797649831081 0.0001707336651004938 3.637373811372303e-05 
4.849999999999992 -7.973448277579877e-06 -0.2151000815103083 -0.0008568894151537407 0.4310607181640742 4.556800236882945e-05 1.429623408741161e-05 1.100699480823846e-08 -5.494931837086104e-22 0.8275460308739516 284.7547363113032 229.5699591572985 0.04264149487855347 0.0001705266751737084 3.650429980436888e-05 
4.856249999999991 -7.973628787077344e-06 -0.215100103880585 -0.0008568746481341491 0.4310607405245181 4.537099027228496e-05 1.431040888033778e-05 1.101051160957895e-08 -5.494927409148963e-22 0.8275411842898117 284.7547363112988 229.4728323758331 0.04263506956780548 0.0001703153358575907 3.663555309534504e-05 
4.862499999999991 -7.97380597079983e-06 -0.2151001187095468 -0.000856867363977901 0.4310607553264125 4.518133090714518e-05 1.43262952083925e-05 1.101423709507692e-08 -5.494922698996042e-22 0.8275366454518971 284.754736311301 229.3775400416067 0.04262870131589954 0.0001700996488658196 3.676744981051525e-05 
4.868749999999991 -7.973977744167791e-06 -0.2151001260337856 -0.0008568674811311762 0.4310607626072053 4.499889291935503e-05 1.434378474191178e-05 1.101816728006468e-08 -5.494917696399136e-22 0.8275323654078877 284.7547363113025 229.284085184165 0.04262238968685909 0.0001698796504969237 3.689996027913523e-05 
4.87499999999999 -7.974144306744306e-06 -0.2151001259359549 -0.0008568748168412304 0.4310607624489489 4.482353824459188e-05 1.436277071914474e-05 1.102229649669805e-08 -5.494912396169416e-22 0.8275282950641264 284.7547363113003 229.1923257245558 0.04261613156012214 0.0001696553772192709 3.703309672263477e-05 
4.88124999999999 -7.97430960543149e-06 -0.2151001185981355 -0.0008568892268312723 0.4310607550331381 4.465512519773647e-05 1.438314486233888e-05 1.102661834674554e-08 -5.494906796731967e-22 0.8275243851938728 284.7547363113005 229.1021096506098 0.0426099251320492 0.0001694268520413044 3.716683732970512e-05 
4.88749999999999 -7.974477105776331e-06 -0.2151001041642994 -0.0008569105641402001 0.431060740505079 4.449350375014985e-05 1.440479680180951e-05 1.103112687206973e-08 -5.494900899382538e-22 0.8275205864477474 284.7547363113028 229.0133955966761 0.04260376893743663 0.0001691941210291413 3.730115883481229e-05 
4.893749999999989 -7.974642805834925e-06 -0.2151000827827543 -0.000856938817009961 0.4310607190136237 4.433851878728689e-05 1.442761547962708e-05 1.103581848082956e-08 -5.494894707241669e-22 0.8275168493888092 284.7547363113072 228.9261165277433 0.04259766583191699 0.0001689571848575796 3.74359743060573e-05 
4.899999999999989 -7.97481328610763e-06 -0.215100054465771 -0.0008569737909869234 0.4310606905746621 4.419000875879574e-05 1.445148766756389e-05 1.104068473996135e-08 -5.49488821516131e-22 0.8275131244183664 284.7547363113033 228.8401000295407 0.04259161251327804 0.0001687160900095062 3.757128670239414e-05 
4.906249999999988 -7.974978342907047e-06 -0.2151000194114084 -0.0008570152451682271 0.4310606553854704 4.404780648398904e-05 1.447629364646994e-05 1.104572267233496e-08 -5.494881401060332e-22 0.8275093617595534 284.7547363112967 228.7551313715472 0.04258560305034078 0.0001684709039339768 3.770717630757278e-05 
4.912499999999988 -7.975151329450145e-06 -0.215099977859995 -0.0008570629243939454 0.4310606136835152 4.391174091162881e-05 1.450192330667917e-05 1.105092159413179e-08 -5.494874229596731e-22 0.8275055114284596 284.7547363112996 228.6714399282525 0.04257963280619034 0.0001682216585205235 3.784366326492649e-05 
4.918749999999988 -7.975348012153277e-06 -0.2150999300640133 -0.0008571167253985289 0.4310605657222008 4.378163699777856e-05 1.452826612002943e-05 1.105627361794271e-08 -5.494866659189368e-22 0.8275015232813537 284.754736311302 228.5887540589037 0.04257370190114314 0.0001679684159588447 3.798068520782982e-05 
4.924999999999987 -7.975539580252409e-06 -0.2150998761277607 -0.0008571766009226057 0.4310605116074176 4.365731581167426e-05 1.455521261733613e-05 1.106177675828471e-08 -5.494858641341986e-22 0.8274973469702971 284.7547363113005 228.5070613832978 0.04256781354160874 0.0001677111642103792 3.811815934409043e-05 
4.931249999999987 -7.975725495607611e-06 -0.215099816100118 -0.0008572423490106133 0.4310604513888401 4.353859409843499e-05 1.458265422707235e-05 1.106742099826838e-08 -5.494850438179226e-22 0.827492931900443 284.7547363113031 228.4262567571845 0.04256196677629538 0.0001674499326730251 3.825603315700186e-05 
4.937499999999987 -7.975910479613758e-06 -0.2150997501835676 -0.0008573137074989889 0.4310603852684366 4.342528268439347e-05 1.461047883012283e-05 1.107319636639822e-08 -5.494842796945338e-22 0.82748822724502 284.7547363113035 228.3460801035191 0.04255615799424524 0.0001671847881884456 3.839428213072938e-05 
4.943749999999986 -7.976089855589918e-06 -0.2150996786400507 -0.0008573905487555017 0.4310603135085102 4.331719213372688e-05 1.463858313799819e-05 1.107909697188725e-08 -5.494836120719726e-22 0.8274831819061959 284.7547363112998 228.2664029354846 0.04255038641670423 0.0001669157281803559 3.853289337776255e-05 
4.949999999999986 -7.976262408495867e-06 -0.2150996015978947 -0.0008574727466732002 0.4310602362379855 4.321413032777328e-05 1.466686896887614e-05 1.108511992441761e-08 -5.494830361249176e-22 0.8274777444535415 284.754736311303 228.1870664101937 0.04254464979495996 0.0001666428082342689 3.867188212117397e-05 
4.956249999999986 -7.97643600772001e-06 -0.2150995191836833 -0.0008575599886031072 0.4310601535829399 4.311590288244993e-05 1.469523755867541e-05 1.109125360011179e-08 -5.494825488412227e-22 0.8274718630379374 284.7547363112978 228.1080428287059 0.04253894386727761 0.0001663660872023005 3.88112334372714e-05 
4.962499999999985 -7.976606104749534e-06 -0.215099431709663 -0.000857652153303936 0.4310600658565137 4.302231302955259e-05 1.472358758360051e-05 1.109749111808248e-08 -5.494821632842643e-22 0.8274654854409031 284.7547363112994 228.0291193786364 0.04253326914449869 0.0001660855983104908 3.895087965270468e-05 
4.968749999999985 -7.976770367942504e-06 -0.2150993392981941 -0.0008577490778362837 0.4310599731827724 4.293316290935714e-05 1.475182367309373e-05 1.110382695030592e-08 -5.494818588456709e-22 0.8274585590546647 284.7547363113021 227.9500408756977 0.04252762281008843 0.0001658013522850783 3.909081509658058e-05 
4.974999999999985 -7.97693278176755e-06 -0.2150992421137784 -0.0008578504107131928 0.4310598757255349 4.284825121697961e-05 1.477984556583081e-05 1.111024906494453e-08 -5.494815918807283e-22 0.827451030833859 284.7547363112991 227.8705176050174 0.04252200026194645 0.0001655134606212413 3.923103318812939e-05 
4.981249999999984 -7.977091484804322e-06 -0.2150991405074044 -0.0008579560080670128 0.4310597738361174 4.276737968346105e-05 1.480756625948898e-05 1.111674965039247e-08 -5.494813510942407e-22 0.827442847338257 284.7547363113008 227.7906398148479 0.04251640173112382 0.0001652219067372924 3.937147940224951e-05 
4.987499999999984 -7.97724999524976e-06 -0.2150990346234446 -0.0008580656673911357 0.4310596676594486 4.269034750403777e-05 1.48348945469958e-05 1.11233205711814e-08 -5.494811311868681e-22 0.8274339547649924 284.7547363112965 227.710173025609 0.04251082430843263 0.0001649267830286096 3.951214398519712e-05 
4.993749999999983 -7.97740709138746e-06 -0.2150989246651141 -0.0008581792004565945 0.431059557399902 4.261695360885197e-05 1.486174169204885e-05 1.112995495840242e-08 -5.494809288720461e-22 0.8274242989321112 284.7547363113016 227.629014151188 0.0425052665611712 0.0001646281099257586 3.965298789242615e-05 
4.999999999999983 -7.977559341156195e-06 -0.2150988108216957 -0.0008582964231490119 0.4310594432465846 4.254699869715501e-05 1.488802900996267e-05 1.113664778238429e-08 -5.494807416763129e-22 0.8274138253359401 284.7547363112992 227.547076376527 0.04249972585755422 0.0001643259940720133 3.979402395596275e-05 
5.006249999999983 -7.977707300597359e-06 -0.2150986932775042 -0.000858417216777128 0.4310593253830429 4.248028560822115e-05 1.491368147751176e-05 1.114339206441113e-08 -5.494805676343267e-22 0.8274024792307688 284.7547363113052 227.4642864559553 0.0424942034744234 0.0001640204869723125 3.993517571049183e-05 
5.012499999999982 -7.977860466489468e-06 -0.215098572150591 -0.0008585412835052961 0.4310592039314401 4.241661472792559e-05 1.493861880313484e-05 1.115017497927302e-08 -5.494804048176305e-22 0.8273902057219803 284.754736311299 227.3804890236027 0.04248869489347724 0.0001637115919937114 4.00764279609677e-05 
5.018749999999982 -7.978025408110032e-06 -0.2150984477426102 -0.0008586683414587178 0.4310590791924615 4.235578979478725e-05 1.49627737230279e-05 1.115698859946544e-08 -5.494802510261732e-22 0.8273769499230981 284.7547363113018 227.295431788049 0.04248319397803081 0.0001633993992234429 4.021783306633065e-05 
5.024999999999982 -7.978204459373865e-06 -0.2150983203347921 -0.0008587982192004258 0.4310589514459179 4.229761832943516e-05 1.498608384750974e-05 1.116382663060422e-08 -5.494801037268219e-22 0.8273626571027768 284.7547363113011 227.2090897335943 0.04247769999551929 0.0001630839571322583 4.035935047965125e-05 
5.031249999999981 -7.978388297901762e-06 -0.2150981900974142 -0.000858930717754808 0.431058820863263 4.224190998035243e-05 1.500848570091983e-05 1.117068088408751e-08 -5.494799602341244e-22 0.8273472728444422 284.7547363112994 227.121347922799 0.04247221248875072 0.0001627653123339573 4.050094252095606e-05 
5.037499999999981 -7.978565479556054e-06 -0.2150980572306472 -0.0008590656741232072 0.431058687644863 4.21884794562023e-05 1.502992474418271e-05 1.117754619625064e-08 -5.494798177329833e-22 0.8273307432683705 284.7547363113011 227.0319987478658 0.0424667305739244 0.0001624435529127116 4.064258237118712e-05 
5.043749999999981 -7.978737634326201e-06 -0.2150979218978046 -0.0008592029383687635 0.4310585519528446 4.213714676014521e-05 1.505035506643815e-05 1.118441450055402e-08 -5.494796735837324e-22 0.8273130152839907 284.7547363113016 226.9412900899525 0.0424612540814473 0.0001621186857634601 4.078420224025318e-05 
5.04999999999998 -7.978901342516299e-06 -0.2150977842476125 -0.0008593422495809735 0.4310584139402414 4.208773093490454e-05 1.506972573844933e-05 1.119127808508476e-08 -5.494795251558307e-22 0.8272940368910808 284.7547363113016 226.849102389506 0.04245578009467306 0.0001617907872498336 4.092579315530122e-05 
5.05624999999998 -7.979060664115486e-06 -0.2150976445453678 -0.00085948342880077 0.4310582738689662 4.204005657433833e-05 1.508799355567792e-05 1.119812922244238e-08 -5.49479368848321e-22 0.8272737574920174 284.754736311304 226.7553639283399 0.04245030660736974 0.0001614598978505638 4.106734149571999e-05 
5.06249999999998 -7.979212842446536e-06 -0.2150975029667746 -0.0008596262731707983 0.4310581319172633 4.1993951141404e-05 1.510511751378006e-05 1.12049626232708e-08 -5.49479201020301e-22 0.8272521283033847 284.7547363112996 226.6602011019813 0.04244483136381468 0.0001611261212042336 4.120884166887478e-05 
5.068749999999979 -7.979362575712871e-06 -0.2150973597176772 -0.0008597705573102671 0.4310579882908484 4.194924797684997e-05 1.512105638106781e-05 1.121176917212292e-08 -5.494790189951923e-22 0.8272291027985978 284.7547363113029 226.5634602082619 0.04243935155051441 0.0001607895112038853 4.135028343631698e-05 
5.074999999999979 -7.979506456777349e-06 -0.2150972150230013 -0.0008599162128153612 0.4310578432144512 4.190578443375068e-05 1.513577456781671e-05 1.121854784226524e-08 -5.494788202596906e-22 0.827204637190325 284.7547363112973 226.4655667371918 0.04243386748912609 0.0001604501059371822 4.149163135808217e-05 
5.081249999999979 -7.979651158269921e-06 -0.2150970689512199 -0.0008600631318116918 0.431057696757333 4.186340238475073e-05 1.514923839606704e-05 1.122529450054399e-08 -5.494786021346944e-22 0.8271786910157264 284.7547363113 226.3664328872626 0.04242837799864954 0.0001601079122972301 4.16328790930592e-05 
5.087499999999978 -7.979791420350857e-06 -0.2150969216111108 -0.000860211128556786 0.4310575490310141 4.182194594437803e-05 1.516141523049822e-05 1.123200143058734e-08 -5.494783604898977e-22 0.8271512276399084 284.7547363112965 226.2662042859984 0.0424228821833925 0.0001597629976619261 4.177397312937485e-05 
5.093749999999978 -7.979933227060568e-06 -0.2150967731910005 -0.0008603599212948572 0.431057400222805 4.17812655661505e-05 1.517228419313817e-05 1.123866149823353e-08 -5.494780906951328e-22 0.8271222152324148 284.7547363113039 226.164618307011 0.04241737511263044 0.0001594154737792634 4.191494534150614e-05 
5.099999999999977 -7.98008180361068e-06 -0.2150966239718158 -0.0008605093513966163 0.4310572506135298 4.17412172823769e-05 1.518182435014038e-05 1.124526924690245e-08 -5.494777894285392e-22 0.8270916289659324 284.7547363113018 226.0616066990505 0.04241185600777236 0.0001590653769608438 4.205575015284103e-05 
5.106249999999977 -7.980231188793554e-06 -0.2150964741124063 -0.0008606592724159985 0.4310571003630891 4.170166222864251e-05 1.519001579203369e-05 1.125181991002767e-08 -5.494774639640307e-22 0.8270594493979614 284.7547363113008 225.9573085414452 0.04240632391637569 0.0001587128229103542 4.219637167942307e-05 
5.112499999999977 -7.980403186502634e-06 -0.2150963237603475 -0.0008608094465364215 0.4310569496181353 4.166247056871025e-05 1.519684845358132e-05 1.125830471129728e-08 -5.494771212106434e-22 0.8270256616432364 284.7547363113036 225.8509728558359 0.0424007739524778 0.0001583579004930885 4.233685483914633e-05 
5.118749999999976 -7.980573062541773e-06 -0.2150961731525936 -0.0008609598614601503 0.4310567986156644 4.162351857182238e-05 1.520231638248014e-05 1.126472473632052e-08 -5.49476751766745e-22 0.8269902581710638 284.7547363113013 225.7443671940549 0.04239520974901795 0.0001580006312319792 4.247713911785881e-05 
5.124999999999976 -7.980735719684417e-06 -0.2150960223013227 -0.0008611104117293659 0.431056647368328 4.158468747114082e-05 1.520641782085266e-05 1.127107719687599e-08 -5.494763369597847e-22 0.8269532395023671 284.7547363113002 225.6378384928505 0.0423896311325996 0.0001576410692235952 4.261719744824168e-05 
5.131249999999976 -7.980896035033012e-06 -0.2150958713126749 -0.0008612609937401207 0.4310564959834741 4.154586375971358e-05 1.520914952259719e-05 1.127735756593194e-08 -5.494758514626657e-22 0.8269143226631078 284.7547363112996 225.5313111430139 0.04238403706566694 0.000157279257577373 4.275701965893793e-05 
5.137499999999975 -7.981049304916802e-06 -0.2150957202917529 -0.0008614114598144955 0.4310563445693009 4.15069387895385e-05 1.521050757285029e-05 1.128356149474249e-08 -5.494752658956438e-22 0.8268734892436584 284.7547363113003 225.4252423054238 0.04237842657737773 0.0001569152594403386 4.289657636347353e-05 
5.143749999999975 -7.981199781826015e-06 -0.2150955693887797 -0.0008615616316573457 0.4310561932727239 4.146781070876015e-05 1.521049686628262e-05 1.128968604310561e-08 -5.49474561762634e-22 0.8268307633606923 284.7547363113017 225.3195155634976 0.04237279708750571 0.0001565491533615378 4.303586159413504e-05 
5.149999999999975 -7.981342880246926e-06 -0.2150954187793334 -0.0008617113940103723 0.4310560422688374 4.142838330170209e-05 1.520912411428135e-05 1.129572866053659e-08 -5.494737320050727e-22 0.8267861815373116 284.7547363113038 225.2144453234054 0.04236714751679296 0.0001561810182760503 4.317488710701485e-05 
5.156249999999974 -7.981482247385285e-06 -0.2150952685782439 -0.0008618607039108876 0.4310558916731322 4.138856703844681e-05 1.520640000777644e-05 1.130168820172306e-08 -5.494727567023243e-22 0.8267397929033414 284.754736311298 225.1099707043512 0.04236147849293432 0.0001558109003859388 4.331361285598914e-05 
5.162499999999974 -7.981614314724561e-06 -0.2150951188289883 -0.000862009468596302 0.431055741529247 4.134827582919234e-05 1.520233566799093e-05 1.130756547463186e-08 -5.49471600758488e-22 0.8266916593205531 284.7547363112986 225.0062163745467 0.04235578866322486 0.0001554389095974234 4.345207156982027e-05 
5.168749999999974 -7.981744988968614e-06 -0.2150949696248175 -0.0008621576151142173 0.4310555919301206 4.130743070513191e-05 1.519694333413697e-05 1.131335732635491e-08 -5.494702291526975e-22 0.8266418556564057 284.7547363112994 224.9031828715269 0.04235007800589988 0.0001550650370259347 4.359022534069009e-05 
5.174999999999973 -7.981881346179191e-06 -0.2150948210382589 -0.0008623050276455138 0.4310554429514299 4.126595372447101e-05 1.519022790336548e-05 1.131906023022966e-08 -5.494686039484651e-22 0.8265904697335701 284.7547363112995 224.8005891574128 0.04234434468823853 0.000154689385021346 4.372808897174109e-05 
5.181249999999973 -7.982019088314623e-06 -0.2150946731885086 -0.0008624515210336926 0.4310552947115115 4.122377269335903e-05 1.518220064647925e-05 1.132467085866962e-08 -5.49466682430553e-22 0.8265376018528933 284.7547363112977 224.6985073222661 0.04233858606849378 0.000154312010115166 4.386567182544853e-05 
5.187499999999972 -7.982167966006132e-06 -0.21509452625964 -0.0008625970379288059 0.4310551473936751 4.118082381757178e-05 1.517288374123314e-05 1.13301877707195e-08 -5.494644144083666e-22 0.8264833644520402 284.7547363113017 224.5966530839659 0.04233280157203824 0.0001539329750883133 4.40029581529763e-05 
5.193749999999972 -7.982337532591738e-06 -0.2150943803084622 -0.0008627415722243612 0.4310550010554807 4.113704682797498e-05 1.516230094275031e-05 1.13356106738753e-08 -5.494617417379902e-22 0.8264519005987639 284.7547363112981 224.4957381862545 0.04232699295570345 0.0001535523472548216 4.413991567014353e-05 
5.199999999999972 -7.982497863261543e-06 -0.2150942353420228 -0.0008628850600945224 0.4310548557063487 4.109238388255853e-05 1.515046977357497e-05 1.134094105894764e-08 -5.49458601984772e-22 0.8264326839582573 284.7547363113007 224.3966003682752 0.04232116128265519 0.0001531702060616444 4.427653285845052e-05 
5.206249999999971 -7.982652027591522e-06 -0.2150940914261844 -0.0008630274123060674 0.431054711409261 4.104678471022824e-05 1.513741485603302e-05 1.134617720437293e-08 -5.494549296521362e-22 0.8264119446246532 284.7547363112972 224.2991331134988 0.04231530566376729 0.0001527866076777091 4.441280264239729e-05 
5.212499999999971 -7.982797281587549e-06 -0.2150939486476219 -0.0008631685573371263 0.4310545682504072 4.100020238469434e-05 1.512316270879575e-05 1.135131888370634e-08 -5.494506552573309e-22 0.8263896667957957 284.7547363112985 224.2031124056821 0.04230942569632534 0.0001524016197077132 4.454871875541336e-05 
5.218749999999971 -7.982939180134249e-06 -0.2150938070773245 -0.0008633084252803571 0.4310544263007008 4.09525943748573e-05 1.510774126853713e-05 1.135636467947505e-08 -5.494457053303237e-22 0.8263658704027245 284.754736311298 224.108754734295 0.04230352124613096 0.000152015303589805 4.468426034331028e-05 
5.22499999999997 -7.983078287549413e-06 -0.2150936667853136 -0.0008634470842799442 0.4310542856328879 4.090392098277787e-05 1.509117849503854e-05 1.136131846213944e-08 -5.49440002125694e-22 0.8263405857866548 284.7547363112985 224.0159010100976 0.04229759310528672 0.0001516276971871148 4.481943461016434e-05 
5.23124999999997 -7.983209445746887e-06 -0.2150935277060577 -0.0008635844073403722 0.4310541461818351 4.08541416542252e-05 1.507349033197744e-05 1.136617883533306e-08 -5.494334598160334e-22 0.8263138541516649 284.7547363112985 223.9242869193105 0.04229163933166979 0.0001512388892530831 4.495427202689289e-05 
5.23749999999997 -7.983334218978578e-06 -0.2150933899669205 -0.0008637203546893 0.4310540080707281 4.08032246955972e-05 1.505470518986199e-05 1.137094781638688e-08 -5.494260133771656e-22 0.826285727551017 284.754736311301 223.8337844239338 0.04228565968139216 0.0001508489338707019 4.508875429984525e-05 
5.243749999999969 -7.983463603265555e-06 -0.2150932536036639 -0.0008638548215111469 0.4310538713362063 4.075113898274951e-05 1.503484986776353e-05 1.137562216996738e-08 -5.494192491820174e-22 0.8262562382611611 284.7547363112951 223.7442820777666 0.04227965283530109 0.0001504578813053208 4.522287053952067e-05 
5.249999999999969 -7.983594230029567e-06 -0.2150931187221619 -0.0008639878085882068 0.4310537360851785 4.069785577044921e-05 1.50139544791601e-05 1.138020465912924e-08 -5.49414937204701e-22 0.8262254312091275 284.7547363112961 223.6558088922978 0.04227361998855659 0.0001500658075338447 4.53566107354431e-05 
5.256249999999969 -7.983728669684153e-06 -0.2150929853225826 -0.0008641192566949357 0.4310536023180955 4.064334629402739e-05 1.499204244975589e-05 1.138469619906835e-08 -5.494127007586568e-22 0.826193380841188 284.7547363112996 223.5683203512194 0.04226755986360366 0.0001496727941787414 4.548999532158048e-05 
5.262499999999968 -7.983878075577102e-06 -0.2150928534644664 -0.000864249090984469 0.4310534700948882 4.058758527696488e-05 1.496913907102553e-05 1.138909439008103e-08 -5.494111204759686e-22 0.8261601707748507 284.7547363112972 223.4816712323481 0.04226147111222494 0.0001492788842442292 4.562302192811584e-05 
5.268749999999968 -7.984039577337525e-06 -0.2150927232231067 -0.0008643773032932405 0.4310533394912527 4.05305469473897e-05 1.494526550652454e-05 1.139339839495485e-08 -5.494093011615955e-22 0.8261258924857168 284.7547363112976 223.3965336114882 0.04225535568652167 0.0001488841293881669 4.575567161644233e-05 
5.274999999999967 -7.984191812010811e-06 -0.215092594607172 -0.0008645039357645033 0.4310532105190559 4.047220881897827e-05 1.492045215509489e-05 1.13976132198201e-08 -5.494071859374008e-22 0.8260906444981102 284.7547363112961 223.3118674849749 0.0422492154268868 0.000148488613037957 4.588792852825778e-05 
5.281249999999967 -7.984336643700573e-06 -0.2150924675774165 -0.0008646288441185446 0.4310530831336547 4.041255026652627e-05 1.489472739459317e-05 1.140173497936114e-08 -5.494047022440336e-22 0.8260545318696261 284.7547363112977 223.2276734388716 0.04224304972340059 0.0001480923889879189 4.601976083088322e-05 
5.287499999999967 -7.984475873953656e-06 -0.215092342273014 -0.0008647521681714708 0.4310529574747651 4.035155271288956e-05 1.486812027602033e-05 1.14057715218911e-08 -5.494017651074266e-22 0.8260176655493321 284.7547363112968 223.1441939475829 0.04223686033350552 0.0001476954996710042 4.615120134992951e-05 
5.293749999999966 -7.984607503636048e-06 -0.2150922185547071 -0.0008648737049069189 0.4310528334057829 4.028919519709589e-05 1.484065290790388e-05 1.14097148492158e-08 -5.493982952542426e-22 0.8259801613047143 284.754736311303 223.0609579094571 0.04223064475111989 0.000147298034870821 4.628224515499003e-05 
5.299999999999966 -7.984732722892236e-06 -0.215092096628099 -0.000864993366285905 0.4310527111303101 4.022545994997332e-05 1.48123495312941e-05 1.1413564875794e-08 -5.493942247537532e-22 0.8259421377810527 284.7547363112922 222.9779029984132 0.04222440154357877 0.0001469000405321665 4.641289525980462e-05 
5.306249999999966 -7.984856245982166e-06 -0.2150919765794477 -0.0008651111972335932 0.4310525907347468 4.016033049089595e-05 1.478323483783836e-05 1.141732689538585e-08 -5.493895034981367e-22 0.825903715494715 284.7547363112993 222.8949508316974 0.04221813153555196 0.0001465015659448993 4.654314987827107e-05 
5.312499999999965 -7.984981063331944e-06 -0.2150918583638871 -0.0008652272862577701 0.4310524721739505 4.009378945770068e-05 1.475334061023716e-05 1.14210062609254e-08 -5.493841317866336e-22 0.8258650159036206 284.7547363112985 222.8120312409823 0.04221183577421418 0.0001461026489529213 4.667301478863579e-05 
5.318749999999965 -7.985107136970079e-06 -0.2150917418926506 -0.0008653415124555233 0.4310523553579015 4.002581755848225e-05 1.472268684464077e-05 1.142459966429501e-08 -5.493780460420149e-22 0.825826156600538 284.7547363112934 222.729097122878 0.04220551321471109 0.0001457033994144572 4.680249209419869e-05 
5.324999999999965 -7.985237004431694e-06 -0.2150916272854789 -0.0008654539276249258 0.4310522404077077 3.995639730246131e-05 1.469129523269887e-05 1.142811204191899e-08 -5.493711152141222e-22 0.8257872516933249 284.7547363112997 222.6461094674214 0.0421991646305969 0.0001453038297359009 4.693157334318964e-05 
5.331249999999964 -7.985378703222856e-06 -0.2150915144920104 -0.0008655645490575449 0.4310521272726717 3.988550802086661e-05 1.465918187841684e-05 1.143154319250417e-08 -5.493632299944165e-22 0.8257484175900922 284.7547363112973 222.5635849266939 0.04219279057346824 0.0001449039588652056 4.706024451399511e-05 
5.337499999999964 -7.985537279797843e-06 -0.2150914034944729 -0.0008656732431995862 0.4310520159392361 3.981312562330074e-05 1.462635537067044e-05 1.143488878248021e-08 -5.493542559563241e-22 0.8257253376459113 284.7547363113013 222.4808891484441 0.04218638872850996 0.0001445038948185684 4.718853718687412e-05 
5.343749999999964 -7.985686328251498e-06 -0.2150912944307111 -0.0008657800532639474 0.4310519065410109 3.973923239854645e-05 1.459283561001818e-05 1.14381548527995e-08 -5.493440191812249e-22 0.8257053820553893 284.7547363112972 222.3978731845956 0.04217996237040915 0.0001441037061254078 4.731642570456077e-05 
5.349999999999963 -7.985826354061403e-06 -0.2150911872532451 -0.0008658849695884756 0.4310517990298956 3.966381334296273e-05 1.455864571775942e-05 1.144134369672561e-08 -5.49332322384567e-22 0.8256867154486548 284.7547363112969 222.3145110827446 0.04217351154764369 0.0001437034353031193 4.744391780417133e-05 
5.356249999999963 -7.985956978015255e-06 -0.2150910819711968 -0.0008659879406947998 0.4310516934150477 3.958685311324986e-05 1.452380551810103e-05 1.144445449867458e-08 -5.493189591213281e-22 0.825669336043124 284.7547363112958 222.2307506482007 0.04216703619087419 0.0001433031367836905 4.757098443086982e-05 
5.362499999999963 -7.986084492942993e-06 -0.2150909786360903 -0.0008660890300443941 0.4310515897481002 3.950833570135025e-05 1.448833345854556e-05 1.144748815247909e-08 -5.493037550520324e-22 0.8256532431888374 284.7547363112997 222.1465078385058 0.04216053774339853 0.0001429028074925752 4.769760889458764e-05 
5.368749999999962 -7.986205442590043e-06 -0.2150908771847408 -0.0008661880806375772 0.4310514879685548 3.942824176769372e-05 1.445224188350203e-05 1.145044311263973e-08 -5.492865362236695e-22 0.8256384371307023 284.7547363112976 222.061764096695 0.04215401399608987 0.0001425025524972896 4.78237942216734e-05 
5.374999999999962 -7.98632208911915e-06 -0.2150907777766511 -0.0008662850569188399 0.4310513882338272 3.934655516694838e-05 1.441554652817599e-05 1.145331973727014e-08 -5.492671295684144e-22 0.8256249187639132 284.7547363112967 221.9764419649442 0.0421474641273749 0.0001421024467702387 4.794956457950909e-05 
5.381249999999961 -7.986436023298704e-06 -0.2150906804454054 -0.0008663800036262044 0.4310512905768956 3.92632590678066e-05 1.437826645062165e-05 1.145611960724358e-08 -5.492454348063914e-22 0.8256126893789189 284.7547363113006 221.8904342124711 0.04214088938839583 0.000141702501787984 4.80749179408328e-05 
5.387499999999961 -7.986544032092985e-06 -0.2150905851458427 -0.0008664728720579313 0.4310511949546805 3.917833461923118e-05 1.434042114227406e-05 1.145884438840441e-08 -5.492213833014955e-22 0.8256017504119029 284.754736311307 221.8038114670834 0.04213428904933102 0.0001413027975351332 4.819985787818711e-05 
5.393749999999961 -7.986678504868612e-06 -0.2150904919285526 -0.0008665634681036267 0.4310511014155001 3.9091763822934e-05 1.43020341724778e-05 1.146148892578206e-08 -5.491965501462755e-22 0.8255921032170224 284.7547363113002 221.7167987793288 0.04212765810834494 0.0001409033911499085 4.832440605993494e-05 
5.39999999999996 -7.98683230663877e-06 -0.2150904009858017 -0.000866651781023748 0.4310510101568538 3.900352131124494e-05 1.426310601630444e-05 1.146405130524834e-08 -5.491730965793509e-22 0.8255837487787445 284.7547363112963 221.6291463733601 0.04212099678917643 0.0001405043272072101 4.844856279276598e-05 
5.40624999999996 -7.986993268978815e-06 -0.2150903123333272 -0.0008667379392105313 0.4310509211917813 3.891358537211831e-05 1.422364934760416e-05 1.146653541792067e-08 -5.491523710422923e-22 0.8255766874547464 284.7547363113007 221.5408869672885 0.04211430964199546 0.0001401056019955175 4.857230374277535e-05 
5.41249999999996 -7.987146317419875e-06 -0.2150902258400126 -0.0008668219182757312 0.431050834388934 3.882193416478437e-05 1.418367644323469e-05 1.146894325063385e-08 -5.491339360018712e-22 0.8255709188493677 284.7547363112959 221.4518842325104 0.04210759694156545 0.000139707272127325 4.869564501755488e-05 
5.418749999999959 -7.987291619130972e-06 -0.2150901415299513 -0.0008669037024760089 0.4310507497711569 3.872854730809071e-05 1.414319678592513e-05 1.147127523520862e-08 -5.491173799807181e-22 0.8255664416504339 284.7547363112975 221.3621089545421 0.04210086000009005 0.0001393093953842981 4.881853701902069e-05 
5.424999999999959 -7.987428753797831e-06 -0.2150900594177516 -0.0008669832477904642 0.4310506673525543 3.863340668522374e-05 1.410222257811687e-05 1.147353213629362e-08 -5.491022985622037e-22 0.8255632534641905 284.7547363113021 221.2715174562793 0.04209409881976266 0.0001389120582465311 4.89409850296582e-05 
5.431249999999959 -7.987557881778754e-06 -0.2150899795468618 -0.0008670604924237744 0.4310505871780444 3.853649356617897e-05 1.406076080045339e-05 1.14757111665409e-08 -5.490883004216007e-22 0.8255613506540338 284.7547363112998 221.1800006305466 0.04208731302646143 0.0001385153168444189 4.906297097154855e-05 
5.437499999999958 -7.987679724995182e-06 -0.2150899019806164 -0.0008671354615336258 0.4310505093110122 3.843779133021629e-05 1.40188212754711e-05 1.147781640143037e-08 -5.490749944445443e-22 0.825560728217674 284.7547363112966 221.0876661664511 0.04208050188104166 0.0001381191363548837 4.918453269779233e-05 
5.443749999999958 -7.987799894497466e-06 -0.2150898266941262 -0.0008672079344562018 0.4310504337273798 3.833728052143741e-05 1.397640887630521e-05 1.147984059949829e-08 -5.490619820429626e-22 0.8255613797231629 284.7547363113005 220.9945544346305 0.04207366171288059 0.0001377236039698037 4.930567656897682e-05 
5.449999999999958 -7.987916754241444e-06 -0.2150897539088149 -0.0008672779799735508 0.4310503606472413 3.82349433045193e-05 1.393352938138577e-05 1.148179048356004e-08 -5.490488802009885e-22 0.8255632971313346 284.7547363112987 220.9005724432512 0.04206679428727329 0.0001373287834106518 4.942639670745565e-05 
5.456249999999957 -7.98803157644737e-06 -0.2150896835547274 -0.0008673456574622542 0.431050290000471 3.813076371888129e-05 1.389019533475367e-05 1.148366769467975e-08 -5.490353373909306e-22 0.825566470849601 284.7547363112985 220.8057036737607 0.04205990135036505 0.0001369346781004661 4.954667253621159e-05 
5.462499999999957 -7.988147089011392e-06 -0.2150896155720385 -0.000867410911150348 0.4310502217286016 3.802472546653616e-05 1.384641723314518e-05 1.14854743407442e-08 -5.490210365542256e-22 0.8255708896953168 284.7547363112998 220.7099207159391 0.04205298050790156 0.0001365413551769094 4.966653429069039e-05 
5.468749999999956 -7.988299513485933e-06 -0.2150895500179792 -0.0008674735869883164 0.4310501558894566 3.791680853462503e-05 1.38021953103528e-05 1.148720375041487e-08 -5.49005690287646e-22 0.8255765409069967 284.7547363113011 220.6133127963187 0.04204602667067125 0.0001361489062154729 4.978603462920819e-05 
5.474999999999956 -7.988446290302888e-06 -0.2150894870475456 -0.0008675339267939764 0.4310500926382703 3.780699222384047e-05 1.375752812311998e-05 1.148886389161511e-08 -5.489890418457117e-22 0.8255834101482715 284.7547363113021 220.5157830877138 0.04203904801324092 0.0001357572982504033 4.990512021584363e-05 
5.481249999999956 -7.988589208564999e-06 -0.2150894264187981 -0.000867591820381278 0.4310500317314041 3.769526052725219e-05 1.371242138191879e-05 1.149045296185196e-08 -5.489711037766992e-22 0.8255914815062227 284.7547363112997 220.4174141993306 0.04203204422844293 0.0001353665953750108 5.002374838517605e-05 
5.487499999999955 -7.988728967976432e-06 -0.215089368240271 -0.0008676472551047313 0.4310499732790785 3.7581599203149e-05 1.366687712909519e-05 1.149197093419045e-08 -5.489519097792272e-22 0.8256007374903565 284.754736311298 220.3181452516733 0.04202501520837328 0.000134976849974183 5.014193563391605e-05 
5.493749999999955 -7.988865855198856e-06 -0.2150893125263361 -0.0008677002659900081 0.4310499172950739 3.746599371385379e-05 1.362089944163561e-05 1.149341929411089e-08 -5.489312755557707e-22 0.8256111590603536 284.7547363112996 220.2179748655518 0.0420179626154073 0.0001345880454708458 5.025964285907933e-05 
5.499999999999955 -7.988996547756288e-06 -0.2150892592414349 -0.0008677507665856345 0.4310498637439871 3.734843009006282e-05 1.357449341822449e-05 1.14947984499757e-08 -5.489090395214411e-22 0.8256227013555063 284.7547363113 220.1169972320077 0.04201088329122162 0.0001342002699375868 5.037695569980478e-05 
5.506249999999954 -7.989122356592315e-06 -0.2150892084721372 -0.0008677987019985349 0.4310498127122234 3.722889842292191e-05 1.352766379572989e-05 1.149610749651637e-08 -5.488850574071734e-22 0.825635244404434 284.7547363113013 220.0151014173549 0.04200377666755769 0.0001338135667272019 5.049386675789401e-05 
5.512499999999954 -7.989252613072793e-06 -0.2150891602733263 -0.000867844087719856 0.4310497642539591 3.71073900972241e-05 1.348041399292056e-05 1.149734650129146e-08 -5.488591841997447e-22 0.8256487685494895 284.754736311298 219.9122898835437 0.04199664383507422 0.0001334279512103124 5.061033852151241e-05 
5.518749999999954 -7.989381355801537e-06 -0.2150891146287406 -0.0008678868681966445 0.4310497183550477 3.698389590349384e-05 1.343274282094781e-05 1.149851620627394e-08 -5.488312916882698e-22 0.8256632541213293 284.7547363112989 219.8086235968827 0.04198948438859092 0.0001330435004606803 5.072637584791802e-05 
5.524999999999953 -7.989511064489655e-06 -0.215089071595946 -0.000867927032021884 0.431049675073077 3.685840965175598e-05 1.338465262136943e-05 1.14996175618836e-08 -5.488012675708486e-22 0.8256786803532206 284.7547363112985 219.7041067875002 0.04198229694318514 0.0001326602168055595 5.084200653266948e-05 
5.531249999999953 -7.989656775781363e-06 -0.215089031186612 -0.0008679644385710882 0.4310496344196731 3.673092503681942e-05 1.333614072909048e-05 1.150064827129282e-08 -5.487689878934708e-22 0.8256950259123493 284.7547363113008 219.5987422718077 0.0419750774183725 0.0001322781583415722 5.095729328393429e-05 
5.537499999999953 -7.989824965635376e-06 -0.2150889935418101 -0.0008679990420238021 0.4310495965365947 3.660143128326828e-05 1.328719477290824e-05 1.150160421059989e-08 -5.487343415385629e-22 0.8257107598653505 284.7547363112971 219.4925100526019 0.04196782764357915 0.0001318973925632335 5.107215878522512e-05 
5.543749999999952 -7.989995984025721e-06 -0.2150889587072699 -0.000868030989880056 0.4310495614693213 3.64699243053136e-05 1.323781536932108e-05 1.150249181846234e-08 -5.486972201840586e-22 0.8257255292086044 284.7547363112971 219.3853746408175 0.04196055153360134 0.0001315178931632957 5.118658891392788e-05 
5.549999999999952 -7.99016425207512e-06 -0.2150889265355767 -0.0008680604282625458 0.4310495290701299 3.63363996117177e-05 1.318799590461426e-05 1.150331795078249e-08 -5.486575108844885e-22 0.8257410237858442 284.7547363112974 219.2772854872728 0.04195325230497292 0.000131139707069061 5.130057393818248e-05 
5.556249999999952 -7.990325668734484e-06 -0.2150888968800285 -0.0008680873670682758 0.4310494991923126 3.620085635557302e-05 1.31377340694173e-05 1.15040845642628e-08 -5.486150839708279e-22 0.8257558340070362 284.7547363113028 219.168356835401 0.04194592857068204 0.0001307628663541836 5.141418523678929e-05 
5.562499999999951 -7.990481948585517e-06 -0.2150888697309305 -0.0008681117813825719 0.4310494718233902 3.606329852093132e-05 1.308702932817252e-05 1.150479060334369e-08 -5.485697809714087e-22 0.8257699827253751 284.7547363113007 219.0587161023562 0.04193858094791734 0.0001303873695333588 5.152739113180487e-05 
5.568749999999951 -7.990635499627951e-06 -0.215088845110351 -0.0008681335257328913 0.4310494469866414 3.592372889333217e-05 1.303587592096844e-05 1.150543349175264e-08 -5.485214264870921e-22 0.8257834929184612 284.7547363112998 218.9483710927275 0.04193120797593793 0.0001300133223914324 5.164017359625155e-05 
5.57499999999995 -7.990789124574028e-06 -0.2150888231650853 -0.0008681527007929552 0.4310494248296439 3.578215384671216e-05 1.298426838875232e-05 1.150601593496696e-08 -5.484698279522363e-22 0.8257966540180545 284.7547363113019 218.8372725857857 0.04192381218069527 0.0001296407148362271 5.175250110401389e-05 
5.58124999999995 -7.990948653253554e-06 -0.2150888037951568 -0.0008681692688966785 0.431049405253239 3.563858096642057e-05 1.293220327901961e-05 1.150653851928157e-08 -5.484147752945583e-22 0.8258111156411456 284.7547363113018 218.7254371206848 0.0419163909016083 0.0001292695870315102 5.186444154635869e-05 
5.58749999999995 -7.991108486232354e-06 -0.2150887870391791 -0.0008681832469235409 0.4310493882969886 3.549301690771917e-05 1.287966993675163e-05 1.15070028981135e-08 -5.48356056696985e-22 0.8258248626783944 284.7547363112994 218.6128825173294 0.04190894398008316 0.0001288999813531884 5.197603383277719e-05 
5.593749999999949 -7.991272448951478e-06 -0.2150887728812639 -0.000868194652482328 0.4310493739454706 3.534547181240998e-05 1.282665754141757e-05 1.150741011267715e-08 -5.483088667273952e-22 0.8258379248374846 284.7547363112972 218.4996173310668 0.04190147282963247 0.0001285319140359226 5.208724492000515e-05 
5.599999999999949 -7.991443696317748e-06 -0.2150887613040535 -0.0008682033934787724 0.4310493621802126 3.519595796165633e-05 1.2773157694443e-05 1.150775935119054e-08 -5.482670525362582e-22 0.8258503333997174 284.7547363112993 218.3855296743468 0.04189397544432364 0.0001281654274220804 5.219809226158024e-05 
5.606249999999949 -7.991628372411584e-06 -0.2150887523985625 -0.0008682094818221965 0.4310493530927316 3.504448279940279e-05 1.271914870114962e-05 1.150805087336765e-08 -5.482291904068119e-22 0.8258621216903953 284.7547363112965 218.270660138583 0.0418864527597095 0.000127800579612083 5.230855112958291e-05 
5.612499999999948 -7.991820463711765e-06 -0.2150887461535773 -0.0008682129004924701 0.4310493466732426 3.489106055993747e-05 1.266461897063188e-05 1.150828664542827e-08 -5.48195023136611e-22 0.8258733248217518 284.7547363112965 218.1550606946004 0.04187890292254128 0.0001274373421667175 5.24186842909806e-05 
5.618749999999948 -7.992014730508406e-06 -0.2150887425878015 -0.0008682137283105605 0.4310493429390826 3.473570609040887e-05 1.260955721426009e-05 1.150846910555109e-08 -5.481641879801396e-22 0.825885159833878 284.7547363112947 218.0388587690306 0.0418713291419546 0.0001270757435107753 5.25284424323365e-05 
5.624999999999948 -7.992206254549373e-06 -0.2150887416205319 -0.0008682120313718626 0.4310493418103194 3.457844045560055e-05 1.255395975335694e-05 1.150860025934117e-08 -5.481363459332737e-22 0.82589592799213 284.7547363112994 217.9219878699998 0.04186373304072149 0.0001267158245363964 5.263784987915061e-05 
5.631249999999947 -7.992396598492924e-06 -0.2150887431864971 -0.0008682077390228629 0.4310493432202973 3.441928659616454e-05 1.249782251920301e-05 1.150867836994704e-08 -5.481111775766527e-22 0.8259054739427907 284.754736311293 217.8044540966276 0.0418561131444735 0.0001263575971927957 5.274690264869444e-05 
5.637499999999947 -7.992583852272268e-06 -0.21508874735524 -0.0008682008642855277 0.4310493472394907 3.425826873214889e-05 1.244114210705493e-05 1.150870672493928e-08 -5.480884002807888e-22 0.8259146992432154 284.7547363112943 217.6861712106144 0.04184846945645586 0.0001260011610315086 5.285563682165886e-05 
5.643749999999947 -7.992766343520691e-06 -0.2150887541146507 -0.0008681914999791538 0.4310493538537864 3.409541582182754e-05 1.238391813977167e-05 1.150868889357009e-08 -5.48067777846238e-22 0.8259235240418409 284.7547363112996 217.5672753885097 0.04184080346707848 0.0001256465230796757 5.296405228435346e-05 
5.649999999999946 -7.992952879757152e-06 -0.2150887633694998 -0.0008681796405699819 0.4310493629670801 3.393075774476666e-05 1.232615004252985e-05 1.150862436295401e-08 -5.480490909721622e-22 0.8259319831959775 284.7547363113032 217.4478688124249 0.04183311595740315 0.0001252936796668532 5.307210795084012e-05 
5.656249999999946 -7.993142766000027e-06 -0.2150887751248612 -0.0008681653517718856 0.4310493745866289 3.376432459760925e-05 1.226783043355413e-05 1.150851540811808e-08 -5.480321296331141e-22 0.8259401065351756 284.7547363112997 217.327934636131 0.04182540814403752 0.0001249425824696568 5.317979871335525e-05 
5.662499999999945 -7.993336587209257e-06 -0.2150887893170707 -0.0008681486137110215 0.4310493886505309 3.359614760004455e-05 1.220895632977537e-05 1.150836243503562e-08 -5.480166885628256e-22 0.8259479197836206 284.7547363112992 217.2074720003349 0.04181767944486613 0.0001245933339060942 5.328717322704479e-05 
5.668749999999945 -7.993535977637865e-06 -0.215088805967728 -0.0008681294296335372 0.4310494051796862 3.342626130965476e-05 1.214952707154769e-05 1.150816637259146e-08 -5.480025420647935e-22 0.825954648544465 284.7547363112967 217.0863879937155 0.04180992897898513 0.0001242459238637602 5.33942538758985e-05 
5.674999999999945 -7.993739284476609e-06 -0.215088825072986 -0.0008681077867809174 0.4310494241699211 3.325470023672451e-05 1.208954100994947e-05 1.150792812717605e-08 -5.479894355181732e-22 0.8259602651225607 284.7547363112957 216.9647962636441 0.0418021568032037 0.0001239003734463053 5.3501041513799e-05 
5.681249999999944 -7.993952546520154e-06 -0.2150888466450629 -0.0008680838008543298 0.4310494456324321 3.308149661197897e-05 1.202898464920596e-05 1.150765015633106e-08 -5.479771251144907e-22 0.8259654975401217 284.7547363112985 216.842715890134 0.0417943655968158 0.0001235567395944571 5.360751803040815e-05 
5.687499999999944 -7.994171012116103e-06 -0.215088870567458 -0.0008680573330297982 0.4310494694515455 3.290668667647751e-05 1.196785328812608e-05 1.150733194413056e-08 -5.479654360858438e-22 0.825970335860597 284.7547363112942 216.7200588769801 0.04178655160624284 0.0001232150868289819 5.371375595866311e-05 
5.693749999999944 -7.994385652140468e-06 -0.2150888969797995 -0.0008680286006453378 0.4310494957663654 3.273030933861097e-05 1.190614301982094e-05 1.150697837566775e-08 -5.479543439219895e-22 0.8259747713091107 284.7547363112963 216.5971363270506 0.04177872020366778 0.0001228753903519382 5.381972182658049e-05 
5.699999999999943 -7.994602223950741e-06 -0.215088925664086 -0.000867997650590438 0.4310495243577177 3.255240911331498e-05 1.184386320763805e-05 1.150659051360262e-08 -5.479437318680365e-22 0.8259788009670076 284.7547363113016 216.4739824616711 0.04177087343461989 0.0001225376040594051 5.392535979381269e-05 
5.706249999999943 -7.994819801161236e-06 -0.2150889565722234 -0.0008679644671883031 0.4310495551799498 3.237303095390336e-05 1.178102155371568e-05 1.150616912770504e-08 -5.479333142729932e-22 0.8259824119980662 284.7547363113018 216.3505099644177 0.04176301126245725 0.000122201818656995 5.403067683539455e-05 
5.712499999999943 -7.995033166731284e-06 -0.2150889897221574 -0.000867929037216328 0.4310495882502418 3.219222409417724e-05 1.171762764470148e-05 1.15057144725363e-08 -5.479228430137431e-22 0.8259869357402791 284.7547363112942 216.2264511901152 0.04175513315193528 0.000121868093122584 5.413571699521349e-05 
5.718749999999942 -7.995243890189352e-06 -0.2150890251266095 -0.0008678914392473301 0.4310496235796888 3.201004082521895e-05 1.165369482690405e-05 1.150523059376283e-08 -5.479120910680222e-22 0.8259926509326838 284.7547363112976 216.1019590409107 0.04174723902057086 0.0001215364078711753 5.424057239992114e-05 
5.724999999999942 -7.995456527078552e-06 -0.2150890627054192 -0.0008678517851225315 0.4310496610868235 3.182653260833594e-05 1.158923304577098e-05 1.150471829851719e-08 -5.479008345768763e-22 0.8259981360930071 284.7547363112986 215.9772618596927 0.04173933321069777 0.0001212067898010589 5.434514663306546e-05 
5.731249999999942 -7.995661261784696e-06 -0.2150891023451794 -0.0008678101146137068 0.4310497006619163 3.164175300476286e-05 1.15242540275856e-05 1.150417928791962e-08 -5.478888558349849e-22 0.8260033866409496 284.7547363112967 215.8524115308554 0.0417314162956936 0.0001208792714038219 5.444943932896812e-05 
5.737499999999941 -7.99586238807937e-06 -0.2150891440097067 -0.0008677664464498055 0.4310497422651247 3.145575704255309e-05 1.145877626770189e-05 1.150361676551638e-08 -5.478759433421508e-22 0.8260083981190905 284.7547363112957 215.7271835570958 0.0417234881388445 0.0001205538284582133 5.45534669079296e-05 
5.743749999999941 -7.996060923415428e-06 -0.2150891876767607 -0.0008677208373741774 0.4310497858758251 3.126860037358349e-05 1.139281620344573e-05 1.1503032380803e-08 -5.478618894675735e-22 0.8260131693302158 284.7547363112967 215.6014791397568 0.04171554848504193 0.0001202304597217751 5.465728945635017e-05 
5.74999999999994 -7.996261027263429e-06 -0.2150892332914249 -0.0008676733884463807 0.4310498314392904 3.108033908765375e-05 1.132639119359432e-05 1.150242791718934e-08 -5.478464966793917e-22 0.8260177003664672 284.7547363112997 215.4752976070215 0.04170760065095139 0.0001199092286621748 5.476085053308211e-05 
5.75624999999994 -7.996470615613338e-06 -0.2150892807523285 -0.0008676241417136812 0.431049878856164 3.089102965946633e-05 1.125951953249687e-05 1.15018054929918e-08 -5.478295706769527e-22 0.8260219926668635 284.7547363112982 215.348783749852 0.04169964548516659 0.0001195901338668284 5.486414850202672e-05 
5.76249999999994 -7.996684255758106e-06 -0.2150893300193303 -0.000867573090151706 0.431049928089484 3.070072551411707e-05 1.119220698524258e-05 1.150116406239212e-08 -5.478109167148928e-22 0.826026047323568 284.7547363112993 215.2218377172489 0.04169168248360188 0.0001192732212831879 5.496722069852595e-05 
5.768749999999939 -7.9968922998498e-06 -0.2150893811029463 -0.0008675202163351321 0.4310499791435889 3.050948378439933e-05 1.112446830766065e-05 1.150050490317571e-08 -5.477903457878867e-22 0.8260298667007295 284.7547363112963 215.0947572925242 0.04168371132699716 0.0001189585126290186 5.50701155223029e-05 
5.774999999999939 -7.997105290989213e-06 -0.2150894340146904 -0.0008674656832918007 0.4310500320290325 3.031736734189729e-05 1.105633309422086e-05 1.149983156956179e-08 -5.477676779971882e-22 0.8260334555706906 284.7547363112965 214.9675815615379 0.04167573467690026 0.0001186459778693463 5.517280761589314e-05 
5.781249999999939 -7.997316870782378e-06 -0.2150894885901544 -0.0008674095253882706 0.4310500865834712 3.012443544178786e-05 1.098781871621143e-05 1.14991459267416e-08 -5.477427375021735e-22 0.8260368190292516 284.7547363113024 214.8401750646809 0.04166775467560109 0.0001183356397219479 5.527525545972863e-05 
5.787499999999938 -7.997531610511049e-06 -0.2150895447967597 -0.0008673517568513461 0.4310501427732429 2.993075257037549e-05 1.091895595756491e-05 1.149844744695359e-08 -5.477153506621277e-22 0.8260399616503208 284.7547363112939 214.7121431914354 0.04165977226465886 0.0001180275353918387 5.537745471553386e-05 
5.793749999999938 -7.997745839837702e-06 -0.2150896026195916 -0.0008672924423861355 0.4310502005861123 2.973638570173444e-05 1.084977720402279e-05 1.149773954439251e-08 -5.476860064437092e-22 0.8260428883105976 284.7547363112943 214.583823243124 0.04165178682393905 0.0001177216945618616 5.547947367632324e-05 
5.799999999999938 -7.997956577835807e-06 -0.2150896619963507 -0.0008672316184478922 0.4310502599572305 2.954139981626146e-05 1.078030397236415e-05 1.149702309794882e-08 -5.476600050177441e-22 0.8260456041359523 284.7547363113023 214.4547995090633 0.04164380018680271 0.000117418112062892 5.558130151512598e-05 
5.806249999999937 -7.998162421245019e-06 -0.2150897228883203 -0.0008671694047949433 0.431050320845933 2.93458605523977e-05 1.071056147059774e-05 1.149630162881836e-08 -5.476362378333049e-22 0.8260481136306316 284.7547363112972 214.3258265558792 0.04163581557470743 0.0001171168213090129 5.56829210491507e-05 
5.812499999999937 -7.99836457063841e-06 -0.2150897851735151 -0.0008671058882062548 0.4310503831319249 2.914983323631441e-05 1.064057379046979e-05 1.149557695992106e-08 -5.476145748018806e-22 0.826050420663857 284.7547363113005 214.1969738842872 0.04162783468359596 0.0001168178600253418 5.57843353053218e-05 
5.818749999999937 -7.998560363381336e-06 -0.2150898487665377 -0.0008670410888516247 0.4310504467303727 2.895338644392948e-05 1.057037433169716e-05 1.149485071350688e-08 -5.475949111102987e-22 0.8260525284909709 284.754736311296 214.0677402145906 0.04161985691105774 0.0001165212353432149 5.588558119399793e-05 
5.824999999999936 -7.998755298832676e-06 -0.2150899136481398 -0.0008669751087372031 0.4310505116199444 2.875658855306003e-05 1.04999985698992e-05 1.149412379334095e-08 -5.475771508361765e-22 0.8260544397491214 284.7547363112943 213.9380827429967 0.041611885449241 0.000116226905028952 5.598660399073627e-05 
5.831249999999936 -7.998949592457879e-06 -0.2150899797142312 -0.0008669080301308928 0.4310505776993446 2.855950788476308e-05 1.042947443924308e-05 1.149339919607747e-08 -5.475612091415986e-22 0.8260561564218259 284.7547363112984 213.8082308906066 0.0416039226661998 0.0001159348901738981 5.608739722256612e-05 
5.837499999999936 -7.999142342973333e-06 -0.2150900468847849 -0.000866839916961348 0.4310506448907308 2.836221223655765e-05 1.035883257701305e-05 1.149267645503497e-08 -5.475468056683445e-22 0.8260576798168683 284.7547363112964 213.6784641002525 0.04159596884889335 0.0001156451854395232 5.618799617572272e-05 
5.843749999999935 -7.999340800251049e-06 -0.2150901150984003 -0.0008667707801662855 0.4310507131311596 2.816476672475864e-05 1.028809827223113e-05 1.149195629032591e-08 -5.475336087914543e-22 0.826059010585504 284.7547363113016 213.5487413599693 0.04158802411588194 0.0001153578445658291 5.62883684050776e-05 
5.849999999999935 -7.999549509024588e-06 -0.2150901843425362 -0.0008667006085448119 0.4310507824066913 2.796723808917287e-05 1.021730881294481e-05 1.149123965414279e-08 -5.475215450086041e-22 0.8260601487454062 284.7547363113001 213.4187867026164 0.04158008705247456 0.0001150728807700841 5.638858472793272e-05 
5.856249999999934 -7.999756072027466e-06 -0.2150902546271646 -0.0008666295406978867 0.4310508527261883 2.776969160809764e-05 1.014648721639298e-05 1.149053021202362e-08 -5.475105396267785e-22 0.8260610937043871 284.7547363112993 213.2886108393203 0.04157216239876889 0.0001147903012242849 5.64886161266637e-05 
5.862499999999934 -7.999959156788945e-06 -0.2150903258122653 -0.0008665576239229463 0.4310509239494248 2.757219276187118e-05 1.007565058237142e-05 1.148982943988754e-08 -5.475004167832408e-22 0.8260618442956028 284.7547363112975 213.1579008547255 0.04156425169082289 0.0001145101493497488 5.658844418541684e-05 
5.868749999999934 -8.000164283252271e-06 -0.2150903978503075 -0.0008664849905194242 0.4310509960284746 2.737481016083233e-05 1.000483237105157e-05 1.148913815916476e-08 -5.474910038076852e-22 0.8260623988183539 284.7547363112973 213.026943495536 0.04155635786036099 0.0001142323597311511 5.668802815876527e-05 
5.874999999999933 -8.000363544215774e-06 -0.2150904706085693 -0.0008664117395970856 0.4310510688324615 2.717760986416349e-05 9.934070518624223e-06 1.148845928607647e-08 -5.474822117876043e-22 0.8260627550826213 284.7547363113007 212.8958147728321 0.0415484818050194 0.0001139569512743556 5.678744469535666e-05 
5.881249999999933 -8.000556617827005e-06 -0.2150905439898335 -0.0008663378805555131 0.4310511422611293 2.698065719588696e-05 9.863402734939956e-06 1.14877939836453e-08 -5.474739538396229e-22 0.8260629104575468 284.754736311303 212.7645511968555 0.04154062478721088 0.0001136839470057593 5.688666352585945e-05 
5.887499999999933 -8.000746087912152e-06 -0.2150906179814007 -0.0008662635013880108 0.4310512163020561 2.678401918766613e-05 9.792864458224071e-06 1.148714438467207e-08 -5.474661451698346e-22 0.826062861911289 284.754736311295 212.6331755763694 0.04153278851632519 0.0001134133524431398 5.698569485611451e-05 
5.893749999999932 -8.000928741772424e-06 -0.2150906924956618 -0.0008661886226003857 0.4310512908695092 2.658776081919621e-05 9.722482183316334e-06 1.148651067273348e-08 -5.474587075518794e-22 0.826062606049433 284.7547363112971 212.5017153281358 0.04152497434986963 0.0001131452404739346 5.70845211870021e-05 
5.899999999999932 -8.001101709238833e-06 -0.2150907675137745 -0.0008661133568228424 0.4310513659430583 2.639195039706997e-05 9.652296689772842e-06 1.14858947489139e-08 -5.474548279660383e-22 0.8260621391495171 284.7547363113006 212.3702049593082 0.04151718454212659 0.0001128795722268799 5.718313291637177e-05 
5.906249999999932 -8.001273577128894e-06 -0.2150908429215955 -0.0008660379414006945 0.4310514414070051 2.619665457543406e-05 9.582349307840166e-06 1.148530176326946e-08 -5.474512048406812e-22 0.8260614572076256 284.754736311298 212.2389120084617 0.04150942364583504 0.0001126162810629077 5.7281502990436e-05 
5.912499999999931 -8.001445606419883e-06 -0.2150909184800911 -0.000865962291034819 0.4310515170274574 2.600193408910615e-05 9.51267015220635e-06 1.148472940932689e-08 -5.474477785245434e-22 0.8260605559856564 284.7547363112955 212.1076979219314 0.04150168953322356 0.0001123554286898925 5.737967846727243e-05 
5.918749999999931 -8.001626708112072e-06 -0.215090994279824 -0.0008658864215788668 0.431051592893254 2.580784930161212e-05 9.443286961846195e-06 1.148417782330423e-08 -5.474445135675026e-22 0.8260594310595099 284.7547363112991 211.976496582948 0.04149398231841375 0.0001120970089914991 5.747765227727338e-05 
5.924999999999931 -8.001804968328398e-06 -0.2150910703031366 -0.0008658104101453034 0.4310516689877745 2.561445846540327e-05 9.37421895317171e-06 1.148364932946517e-08 -5.474413799929443e-22 0.8260580778665061 284.7547363112983 211.8452031645501 0.04148630496677436 0.0001118410693916843 5.757540705953154e-05 
5.93124999999993 -8.001979514206379e-06 -0.2150911464737897 -0.0008657343522837108 0.4310517452304276 2.542182195913163e-05 9.305494159581413e-06 1.14831463259664e-08 -5.474383484581239e-22 0.8260564917551 284.7547363112977 211.7139905638809 0.04147866044450065 0.0001115876593473358 5.767290977927633e-05 
5.93749999999993 -8.002167458592742e-06 -0.2150912226918429 -0.0008656582178758942 0.4310518215231893 2.522999664586002e-05 9.237123280542497e-06 1.148266382820307e-08 -5.474353920975605e-22 0.8260546680377424 284.7547363112973 211.5832042621946 0.0414710477180322 0.0001113367419643626 5.777014683629547e-05 
5.943749999999929 -8.00235561055103e-06 -0.2150912989895976 -0.0008655820896073593 0.4310518978978953 2.50390403482477e-05 9.169146821170923e-06 1.148220631419178e-08 -5.474324889665361e-22 0.8260526020360361 284.7547363112986 211.4524275292988 0.04146346922238789 0.0001110883256281939 5.786713406572356e-05 
5.949999999999929 -8.002541140417533e-06 -0.2150913752834816 -0.0008655060689263809 0.4310519742684001 2.484900909359925e-05 9.101594645013881e-06 1.148177640579818e-08 -5.474298459830333e-22 0.8260504931312292 284.7547363112934 211.321871591449 0.04145592746544059 0.0001108424294156963 5.796385871880342e-05 
5.956249999999929 -8.002726428902832e-06 -0.2150914514695716 -0.0008654302170747847 0.431052050533444 2.465995716397031e-05 9.034490766159646e-06 1.148137300348116e-08 -5.474275873571479e-22 0.8260486504341599 284.7547363113018 211.1915672883052 0.04144842416742782 0.0001105990137824655 5.806031146286996e-05 
5.962499999999928 -8.002909274995667e-06 -0.2150915274892081 -0.0008653545952857183 0.4310521266364006 2.447193875290468e-05 8.967868367064576e-06 1.148099837368554e-08 -5.47425553817603e-22 0.8260472061367418 284.7547363112985 211.0615488666476 0.04144095943149209 0.0001103581137974984 5.815653280492688e-05 
5.968749999999928 -8.003088772298339e-06 -0.2150916032831614 -0.0008652792134860875 0.431052202515491 2.428500313754008e-05 8.901744082959235e-06 1.148065208714702e-08 -5.474236696337088e-22 0.8260461438569368 284.7547363113 210.9318421549743 0.04143353395650924 0.0001101197162823125 5.825250298535989e-05 
5.974999999999928 -8.00326376121848e-06 -0.2150916788391221 -0.0008652041538356983 0.4310522781576173 2.409920084642612e-05 8.836147338361345e-06 1.148033690383078e-08 -5.474219052402632e-22 0.8260454452710836 284.7547363112993 210.8024949648959 0.04142615057153025 0.0001098838436703843 5.834818747594297e-05 
5.981249999999927 -8.003436913395038e-06 -0.2150917540737762 -0.0008651294790510575 0.431052353479437 2.391458252773184e-05 8.771115133527621e-06 1.148005269020288e-08 -5.474202373618608e-22 0.8260450904031477 284.754736311301 210.6735360388882 0.04141881152526732 0.0001096505127703242 5.844355703970957e-05 
5.987499999999927 -8.003604771285088e-06 -0.2150918289244186 -0.0008650552647225228 0.4310524284192542 2.373119568651399e-05 8.706671879050249e-06 1.147980069854365e-08 -5.474186445147177e-22 0.8260450577935244 284.7547363112973 210.5449792219843 0.04141151791034706 0.0001094196996694543 5.853863139052834e-05 
5.993749999999927 -8.003771625020108e-06 -0.2150919033165209 -0.0008649816104675383 0.431052502900686 2.354908474831917e-05 8.642834079130344e-06 1.147958159377707e-08 -5.474171099010625e-22 0.8260453246890593 284.7547363112989 210.4168615161628 0.04140427242338315 0.0001091914069246007 5.863337774260462e-05 
5.999999999999926 -8.00394072954703e-06 -0.215091977148538 -0.0008649085187792688 0.4310525768230384 2.336829351283109e-05 8.579622646012456e-06 1.147939498692694e-08 -5.474156226774696e-22 0.8260458672585425 284.754736311298 210.2893819031206 0.04139707487323908 0.0001089655803005581 5.872779908772445e-05 
6.006249999999926 -8.004111219456301e-06 -0.2150920504186631 -0.0008648360694449371 0.4310526501848859 2.31888624367046e-05 8.51705769364043e-06 1.147924264439607e-08 -5.474141744681878e-22 0.8260466607825016 284.7547363112955 210.1624077355283 0.04138992725756763 0.0001087422272877825 5.882189549739461e-05 
6.012499999999926 -8.004276082957763e-06 -0.215092123047631 -0.0008647642773160213 0.431052722907194 2.301082912284339e-05 8.455152229429227e-06 1.147912571451887e-08 -5.474127489048182e-22 0.8260476798081525 284.7547363113 210.0359733914581 0.04138283065741121 0.0001085214455288689 5.891567309867158e-05 
6.018749999999925 -8.004439253844847e-06 -0.2150921950205958 -0.0008646931409052103 0.4310527949733419 2.283423065428596e-05 8.393921931295209e-06 1.147904238539109e-08 -5.474113253686136e-22 0.8260488983049399 284.7547363112994 209.9099581730922 0.04137578524127131 0.0001083032307073898 5.900912259878292e-05 
6.024999999999925 -8.004601389333226e-06 -0.2150922663373022 -0.0008646227281744497 0.4310528663828863 2.265910233106287e-05 8.333380527026753e-06 1.147899321297557e-08 -5.474098934568113e-22 0.8260502898978189 284.7547363112955 209.7845612929495 0.04136879347374216 0.0001080875943519869 5.910219810224702e-05 
6.031249999999925 -8.004764840305435e-06 -0.215092336929681 -0.0008645530619375368 0.4310529370682394 2.248547729507788e-05 8.2735405926506e-06 1.147897703840695e-08 -5.474084506078066e-22 0.8260517998010778 284.7547363112981 209.659811754966 0.04136185592596632 0.0001078744894628956 5.919489653423508e-05 
6.037499999999924 -8.004928696301891e-06 -0.2150924067753802 -0.000864484207558653 0.4310530070070943 2.231338631807372e-05 8.214411239215451e-06 1.147899581735306e-08 -5.47406997445279e-22 0.8260533842503004 284.7547363112978 209.5357656654794 0.04135497614155796 0.0001076639910431737 5.928714883167539e-05 
6.043749999999924 -8.005086745439005e-06 -0.2150924758088236 -0.0008644162151711759 0.4310530761338532 2.214285966272568e-05 8.156002125828674e-06 1.147905060921952e-08 -5.474055346722005e-22 0.8260550082592468 284.7547363113003 209.412459820986 0.04134815392868309 0.0001074560437367921 5.937900533478728e-05 
6.049999999999923 -8.005246737298328e-06 -0.2150925439798329 -0.0008643491501256586 0.4310531443976841 2.197392544445366e-05 8.09832527399905e-06 1.147914057999978e-08 -5.474040633524457e-22 0.826056650099992 284.7547363112951 209.2899221322386 0.04134139138375201 0.0001072505968948092 5.947041912074599e-05 
6.056249999999923 -8.00539984674114e-06 -0.2150926112225661 -0.0008642829683978949 0.4310532117334464 2.180660737171341e-05 8.041387962650356e-06 1.147926639035731e-08 -5.474025862663258e-22 0.8260582878485061 284.7547363113 209.1681814689411 0.04133468714655873 0.0001070477297693231 5.956145666879855e-05 
6.062499999999923 -8.005552903834947e-06 -0.2150926775816529 -0.000864217697441096 0.4310532781844013 2.164092874947225e-05 7.985195744729344e-06 1.147942624649301e-08 -5.474011070661477e-22 0.8260598998536032 284.7547363112972 209.0473495560207 0.04132804314500734 0.0001068474400092977 5.96520533997628e-05 
6.068749999999922 -8.005705628482842e-06 -0.2150927430282372 -0.0008641534093954877 0.4310533437222512 2.147691016990779e-05 7.929754042187222e-06 1.147962062047773e-08 -5.474000270191685e-22 0.826061464853616 284.7547363112974 208.9274259485028 0.04132146145520576 0.0001066497113275905 5.974217648746935e-05 
6.074999999999922 -8.00585907522452e-06 -0.2150928074906693 -0.0008640901236981983 0.4310534082746508 2.13145705807151e-05 7.875070144938299e-06 1.147984971512454e-08 -5.473993969929601e-22 0.8260629623497945 284.754736311298 208.8083808430771 0.04131494342190385 0.0001064545819381423 5.983182912740787e-05 
6.081249999999922 -8.006012808754504e-06 -0.2150928709488993 -0.0008640278645498942 0.4310534718212538 2.115392588831291e-05 7.821142567208915e-06 1.148011236908814e-08 -5.473987912494186e-22 0.8260643737362984 284.7547363112998 208.690230050432 0.04130849014759041 0.0001062620266581526 5.992097990558043e-05 
6.087499999999921 -8.006163292775729e-06 -0.2150929333781353 -0.0008639666921401236 0.4310535343381079 2.099499047572559e-05 7.767972944368525e-06 1.148040896271469e-08 -5.473981960865102e-22 0.8260656825591339 284.7547363112975 208.5729829154658 0.04130210381093614 0.000106072040250314 6.000960791632955e-05 
6.093749999999921 -8.006313130567056e-06 -0.2150929947191044 -0.0008639066142122566 0.4310535957664537 2.083777625935569e-05 7.715560914066386e-06 1.148073809229936e-08 -5.473976002586279e-22 0.8260668733783858 284.7547363113005 208.4566542511131 0.04129578416014967 0.0001058846112954715 6.009773366368177e-05 
6.099999999999921 -8.006465808304983e-06 -0.2150930549647425 -0.000863847581868357 0.431053656098483 2.068229112798706e-05 7.663899154795769e-06 1.148109924369739e-08 -5.473969986414107e-22 0.8260679312570465 284.7547363112959 208.3412610947332 0.04128953048744992 0.0001056997192410947 6.018532428177805e-05 
6.10624999999992 -8.006621609933138e-06 -0.2150931141630511 -0.000863789596994994 0.4310537153827381 2.052854269424724e-05 7.612985007718272e-06 1.148149197267401e-08 -5.47396384497554e-22 0.8260688418732063 284.7547363112978 208.2268164253844 0.04128334258685268 0.0001055173892900134 6.027240027620642e-05 
6.11249999999992 -8.006778279447541e-06 -0.2150931723126438 -0.0008637326917882079 0.4310537736183497 2.037653582664089e-05 7.562814240743532e-06 1.148191587056031e-08 -5.473957517398163e-22 0.8260695916839556 284.7547363113003 208.1133446434563 0.04127722299114872 0.0001053376457752725 6.035891058462607e-05 
6.11874999999992 -8.006932161577559e-06 -0.2150932293818713 -0.0008636770122159993 0.431053830771289 2.022627460012317e-05 7.513384965449591e-06 1.1482372077324e-08 -5.473950981587715e-22 0.8260701685504245 284.7547363112951 208.0008677214278 0.04127117659539554 0.0001051604534662331 6.044480286545482e-05 
6.124999999999919 -8.007081688848085e-06 -0.2150932852222242 -0.0008636224518983049 0.4310538866942383 2.007775912561084e-05 7.46469057101417e-06 1.148285935362941e-08 -5.473944217164367e-22 0.8260705617484885 284.7547363112994 207.8894081189981 0.04126519955743507 0.0001049858552200534 6.053015664574923e-05 
6.131249999999919 -8.007229346070052e-06 -0.2150933399415092 -0.0008635690578414256 0.4310539414929727 1.993098981030388e-05 7.41672933268818e-06 1.148337668543444e-08 -5.473937212699425e-22 0.8260709396208394 284.7547363112947 207.7789912452175 0.04125929483244939 0.0001048138142714453 6.061489399017895e-05 
6.137499999999918 -8.007374083583049e-06 -0.2150933934905019 -0.0008635167934072092 0.4310539951191683 1.978596399333818e-05 7.369494604684772e-06 1.148392202831656e-08 -5.473929960310701e-22 0.8260716129791533 284.7547363113025 207.6696429389817 0.04125346159021368 0.0001046443469185588 6.069902764080917e-05 
6.143749999999918 -8.007518553658685e-06 -0.2150934459067145 -0.0008634656518834572 0.4310540476102507 1.964267845716321e-05 7.322982001673116e-06 1.148449417530656e-08 -5.473922451506005e-22 0.8260727778050796 284.7547363113 207.5613881803089 0.04124770073648899 0.0001044774311490332 6.078250796576476e-05 
6.149999999999918 -8.007662969210319e-06 -0.2150934971967064 -0.0008634156575336322 0.4310540989729754 1.950112685529815e-05 7.277181856324617e-06 1.148509299794871e-08 -5.473914676088996e-22 0.8260743930373768 284.7547363112998 207.4542613989476 0.04124201379963089 0.0001043130642752707 6.08652894596761e-05 
6.156249999999917 -8.007807022035432e-06 -0.2150935473364055 -0.000863366840016154 0.4310541491844634 1.936130119299377e-05 7.232085316670029e-06 1.148571749531874e-08 -5.473907256858011e-22 0.8260764182118029 284.7547363112952 207.3482987697946 0.04123640039153994 0.0001041512516247259 6.094744650525522e-05 
6.162499999999917 -8.007948375368444e-06 -0.2150935962975965 -0.0008633191366245205 0.4310541982133967 1.922319206999076e-05 7.187682622445508e-06 1.148636633108195e-08 -5.473901167129383e-22 0.8260788140696632 284.7547363112976 207.2435051309095 0.04123086029940048 0.0001039919979941935 6.102894296939376e-05 
6.168749999999917 -8.008093139388284e-06 -0.2150936441396002 -0.0008632725521792509 0.4310542461207907 1.908678881981125e-05 7.143963808499407e-06 1.148703679704321e-08 -5.473896233646722e-22 0.8260815421727677 284.754736311299 207.1399090059944 0.04122539536845587 0.0001038353110919131 6.110970252302435e-05 
6.174999999999916 -8.008235732491201e-06 -0.2150936908593894 -0.0008632271487457167 0.4310542929055348 1.89520777377755e-05 7.100909731573318e-06 1.148772987080493e-08 -5.473892123217155e-22 0.8260845648994198 284.7547363113018 207.0375368532155 0.04122000760391891 0.0001036811795055292 6.118971652919164e-05 
6.181249999999916 -8.008371940050604e-06 -0.2150937363966637 -0.000863182934982339 0.4310543385061665 1.881904334961085e-05 7.058505924161031e-06 1.148844513540121e-08 -5.473888554579458e-22 0.8260878456007273 284.754736311298 206.9364058101146 0.04121469606399632 0.0001035295812993258 6.126905225934071e-05 
6.187499999999916 -8.008512419524696e-06 -0.2150937807418496 -0.0008631398295197828 0.4310543829098243 1.868766891118309e-05 7.016740340530967e-06 1.148917950630029e-08 -5.473884989571521e-22 0.82609134876154 284.7547363113007 206.8365577723511 0.04120945967093094 0.0001033805297420923 6.134767298635295e-05 
6.193749999999915 -8.008654088109108e-06 -0.2150938239727608 -0.0008630978470260331 0.4310544261990318 1.855793526697852e-05 6.97559127444576e-06 1.148993139829804e-08 -5.473880987793577e-22 0.8260950400719295 284.7547363113027 206.7380090304359 0.04120430064246273 0.0001032340171936838 6.142551927115031e-05 
6.199999999999915 -8.008799181766361e-06 -0.2150938660794871 -0.0008630569902996911 0.4310544683622962 1.842982137111662e-05 6.935038766372079e-06 1.149069868200337e-08 -5.473876445820606e-22 0.8260988866026503 284.7547363112997 206.6407782217596 0.04119921994833362 0.000103090037639184 6.15025679144264e-05 
6.206249999999915 -8.008942578403789e-06 -0.2150939070577313 -0.0008630172115645174 0.4310545093955875 1.830330557402768e-05 6.895068900702466e-06 1.149148030402324e-08 -5.473871532529055e-22 0.8261028569838801 284.754736311301 206.5449477285525 0.04119421775783147 0.0001029486024159274 6.157879357883752e-05 
6.212499999999914 -8.009079226890445e-06 -0.2150939469554334 -0.0008629785179654365 0.4310545493454482 1.817836490395639e-05 6.855665399714169e-06 1.149227663864754e-08 -5.473867116621842e-22 0.826106921465536 284.7547363113029 206.4505111977176 0.04118929475419317 0.0001028097320670378 6.165417947558755e-05 
6.218749999999914 -8.009214766692317e-06 -0.2150939857640829 -0.0008629408644796163 0.4310545882020926 1.805497677607105e-05 6.816815838730564e-06 1.149308514717968e-08 -5.473863630878581e-22 0.8261110519836822 284.7547363112953 206.3574956510154 0.04118445140491197 0.0001026734465881839 6.172868835578156e-05 
6.224999999999913 -8.009354073000876e-06 -0.2150940235274748 -0.0008629042845614937 0.431054626011928 1.793311737275905e-05 6.778506054251274e-06 1.149390406155956e-08 -5.473861406630744e-22 0.8261152222192949 284.7547363112978 206.2659793022322 0.04117968732896812 0.0001025396114768627 6.180233836953527e-05 
6.231249999999913 -8.009493328760241e-06 -0.2150940602147054 -0.0008628686950258101 0.4310546627429351 1.781275926297049e-05 6.740716828763229e-06 1.149473113477862e-08 -5.473860713163456e-22 0.8261194076433593 284.7547363112984 206.1759577883018 0.04117500106860763 0.0001024082839457922 6.187513494881078e-05 
6.237499999999913 -8.009634192843503e-06 -0.2150940959078493 -0.0008628340439928865 0.4310546984782561 1.769387585238906e-05 6.703432424783699e-06 1.149556476569652e-08 -5.473860104490056e-22 0.8261235855506688 284.7547363112973 206.0874520579341 0.0411703903306726 0.0001022794845663975 6.194713331448892e-05 
6.243749999999912 -8.009769892106111e-06 -0.215094130660014 -0.0008628003209947864 0.4310547332704258 1.757643955065709e-05 6.66663594891596e-06 1.149640401328127e-08 -5.473859645249515e-22 0.8261277350825333 284.7547363112984 206.0004517925892 0.0411658568923384 0.0001021532164823438 6.201827404677299e-05 
6.249999999999912 -8.009903559193363e-06 -0.2150941644809657 -0.0008627675653005338 0.4310547671268432 1.746042294795771e-05 6.630313676129839e-06 1.149724844676796e-08 -5.47385930646017e-22 0.8261318372331945 284.7547363112994 205.9150058917047 0.04116140309915247 0.000102029445041933 6.208850457296221e-05 
6.256249999999912 -8.01003665567137e-06 -0.2150941973290046 -0.0008627356904113946 0.4310548000076775 1.734579705732276e-05 6.594448695337112e-06 1.149809438552387e-08 -5.473859046074144e-22 0.8261358748498908 284.7547363113017 205.8311420724012 0.041157027755508 0.00010190819699336 6.215781606599273e-05 
6.262499999999911 -8.010171126314663e-06 -0.2150942292925314 -0.0008627048118188009 0.4310548320028914 1.723253187581343e-05 6.559022368540023e-06 1.149894293027036e-08 -5.473858835205252e-22 0.8261398326229417 284.7547363113006 205.7488413384335 0.04115273387035596 0.0001017894381790668 6.222619389983484e-05 
6.268749999999911 -8.010306700849931e-06 -0.2150942602576652 -0.0008626747939296156 0.4310548629971956 1.712059559442972e-05 6.524014542546283e-06 1.1499789710456e-08 -5.473858655908837e-22 0.8261436971456 284.7547363113009 205.6681365572506 0.04114852061617954 0.000101673224607401 6.229357841569428e-05 
6.274999999999911 -8.010443811327339e-06 -0.2150942903584697 -0.0008626456589465886 0.4310548931259996 1.700995727036811e-05 6.489407505077866e-06 1.150063330728921e-08 -5.473858496578931e-22 0.8261474571313281 284.7547363112961 205.5890334246467 0.04114438847264352 0.0001015594856150316 6.235995555115296e-05 
6.28124999999991 -8.010582434210065e-06 -0.215094319574224 -0.0008626174092831686 0.4310549223683295 1.690058495728902e-05 6.455183664740482e-06 1.150147228597188e-08 -5.473858349661454e-22 0.826151103398771 284.7547363112971 205.511567514032 0.04114033853224944 0.0001014482294921295 6.242530333374834e-05 
6.28749999999991 -8.010718501665331e-06 -0.215094347902138 -0.0008625899320901239 0.4310549507213685 1.679244565887327e-05 6.421321199896723e-06 1.150230386704791e-08 -5.473858210312214e-22 0.8261546285064728 284.754736311298 205.4357583667262 0.04113636804647858 0.0001013394798007503 6.248966104045156e-05 
6.29374999999991 -8.01085165373376e-06 -0.2150943754550907 -0.0008625632233629364 0.4310549782966369 1.668550768802621e-05 6.387804257788687e-06 1.150312843054828e-08 -5.473858079952264e-22 0.8261580728194678 284.7547363113015 205.3616259633127 0.04113247722180971 0.0001012332120962828 6.255302362752341e-05 
6.299999999999909 -8.010982433193245e-06 -0.2150944022358506 -0.0008625372500204769 0.4310550050973612 1.657973922558921e-05 6.354616688155404e-06 1.150394388180709e-08 -5.473857961263977e-22 0.8261617198207181 284.7547363113035 205.2891892337013 0.04112866568598054 0.0001011294222999723 6.26153832856978e-05 
6.306249999999909 -8.011111664922074e-06 -0.2150944282778401 -0.0008625119844548893 0.4310550311578531 1.647510859124278e-05 6.321740330743501e-06 1.150474776247126e-08 -5.473857850879404e-22 0.8261658095310269 284.7547363112981 205.218456939426 0.04112493304058598 0.0001010280770278704 6.267673145107502e-05 
6.312499999999909 -8.011244766470538e-06 -0.2150944536096417 -0.0008624874055540437 0.4310550565062425 1.637158330217518e-05 6.289155036395589e-06 1.150553786991575e-08 -5.473857744937045e-22 0.8261702978824199 284.7547363112964 205.1494387799536 0.04112127938198485 0.0001009291796390616 6.273703396677243e-05 
6.318749999999908 -8.011377246492732e-06 -0.2150944782518439 -0.0008624633968516536 0.4310550811631483 1.626912967007068e-05 6.256839351274717e-06 1.150631166218904e-08 -5.473857641324214e-22 0.826175143111441 284.7547363112971 205.0821383624695 0.04111770251809843 0.000100832722696055 6.279631044264647e-05 
6.324999999999908 -8.011506010728978e-06 -0.2150945023210395 -0.000862439994755211 0.4310551052448687 1.616771599356253e-05 6.224776753677612e-06 1.150706903497495e-08 -5.473857538897076e-22 0.8261803060519795 284.7547363113 205.0166018663775 0.04111420456554545 0.0001007387027773311 6.285450959478062e-05 
6.331249999999907 -8.011633704315731e-06 -0.2150945257804991 -0.0008624172102575214 0.4310551287143319 1.606731126608899e-05 6.192952863181924e-06 1.150780932628008e-08 -5.473857437105222e-22 0.8261857501318794 284.7547363112994 204.9528475121449 0.04111078655747765 0.0001006471201350903 6.291159881306945e-05 
6.337499999999907 -8.011763466041943e-06 -0.2150945486188624 -0.0008623950579428936 0.4310551515613307 1.59678844706681e-05 6.161351532128001e-06 1.150853140028359e-08 -5.473857335704749e-22 0.8261914413537972 284.7547363113003 204.8908828607533 0.04110744877102161 0.0001005579361780934 6.296758162034033e-05 
6.343749999999907 -8.011890106389244e-06 -0.215094570822686 -0.0008623734798299547 0.4310551737722937 1.58694042051457e-05 6.12995490855905e-06 1.150923331810781e-08 -5.473857234596769e-22 0.8261973482631318 284.7547363113011 204.8307176964456 0.04110419024472971 0.000100471140161838 6.302247065393285e-05 
6.349999999999906 -8.012015733694557e-06 -0.215094592449821 -0.0008623523607993035 0.4310551954042428 1.577184086121766e-05 6.098749511137394e-06 1.150991064901627e-08 -5.473857133707061e-22 0.8262034419057195 284.7547363112995 204.772352876683 0.04110100915518038 0.000100386765904647 6.307626317695064e-05 
6.356249999999906 -8.012143604801928e-06 -0.2150946136146111 -0.0008623317147984502 0.4310552165726547 1.567516619696237e-05 6.067721259723927e-06 1.151056357234833e-08 -5.473857032967447e-22 0.8262096957762117 284.7547363113022 204.7158026251466 0.04109790576514753 0.0001003047970318509 6.312891994519032e-05 
6.362499999999906 -8.012271104639499e-06 -0.2150946343042619 -0.0008623115314812661 0.4310552372649534 1.557935213210683e-05 6.036858687422328e-06 1.151119150604332e-08 -5.473856932327808e-22 0.8262160857574541 284.7547363112992 204.6610815172669 0.04109488096111198 0.0001002252283991286 6.318042052415028e-05 
6.368749999999905 -8.012396621843806e-06 -0.2150946545293172 -0.0008622918039694048 0.4310552574913317 1.548437199045154e-05 6.006151615840169e-06 1.151179372139456e-08 -5.473856831759888e-22 0.8262225902771329 284.7547363113027 204.6081973956991 0.04109193349924311 0.0001001480275046947 6.323080248152408e-05 
6.374999999999905 -8.012521671900135e-06 -0.2150946742963423 -0.0008622724598682362 0.4310552772570846 1.539019925502662e-05 5.975588972849202e-06 1.151236763729312e-08 -5.473856731247826e-22 0.8262291905260098 284.7547363113001 204.5571568679343 0.0410890626600601 0.0001000732084109304 6.32800524065629e-05 
6.381249999999905 -8.012648759061447e-06 -0.21509469367638 -0.0008622535207237877 0.4310552966347768 1.529680914788826e-05 5.945160405064587e-06 1.151291220423537e-08 -5.47385663103079e-22 0.826235870081501 284.7547363113025 204.5079634863367 0.04108626910577144 0.000100000735276119 6.332814679173197e-05 
6.387499999999904 -8.012772198922698e-06 -0.2150947126495647 -0.000862234917385967 0.4310553156043841 1.520417725918898e-05 5.91485254729719e-06 1.151342591186345e-08 -5.473856531370714e-22 0.8262426144767077 284.7547363113001 204.4605960092571 0.04108355181374405 9.993062453135883e-05 6.33751064043478e-05 
6.393749999999904 -8.012893130053569e-06 -0.2150947312848132 -0.0008622166296921255 0.4310553342340045 1.511228108623048e-05 5.884655212795202e-06 1.151390755209714e-08 -5.473856432049135e-22 0.8262494111202904 284.7547363112969 204.4150886614341 0.04108091093569283 9.986287372970065e-05 6.342089634698047e-05 
6.399999999999904 -8.013014635026998e-06 -0.2150947496014565 -0.0008621987114317446 0.4310553525439356 1.502109974015681e-05 5.854563294561063e-06 1.151435709690874e-08 -5.473856332797827e-22 0.8262562492077001 284.7547363112968 204.3714446177667 0.04107834857534268 9.979743009002708e-05 6.346545131509202e-05 
6.406249999999903 -8.013136117190286e-06 -0.2150947675466824 -0.0008621811008337052 0.4310553704818549 1.493061205013725e-05 5.824568491321289e-06 1.151477248862599e-08 -5.473856233535986e-22 0.8262631196332552 284.7547363113046 204.3296678583767 0.04107586288250532 9.973430713325027e-05 6.350880535960208e-05 
6.412499999999903 -8.013257562093999e-06 -0.2150947851827545 -0.0008621638045824235 0.4310553881096508 1.48407984125856e-05 5.794661982529596e-06 1.151515340216835e-08 -5.473856134274393e-22 0.8262700148968068 284.7547363113007 204.2897597458854 0.0410734538751337 9.967349427761457e-05 6.355097176599408e-05 
6.418749999999902 -8.013377782560852e-06 -0.2150948025026038 -0.0008621467947314037 0.4310554054200125 1.475164021246976e-05 5.764835564851982e-06 1.151549957535918e-08 -5.473856035020034e-22 0.8262769290065736 284.7547363112985 204.2516919497292 0.04107112149078754 9.961494341463888e-05 6.359192795214088e-05 
6.424999999999902 -8.013495402826606e-06 -0.2150948195339032 -0.0008621300796014296 0.4310554224412456 1.466312041477802e-05 5.735082287373915e-06 1.151581058562551e-08 -5.473855935773292e-22 0.8262838573687636 284.7547363113001 204.2154955665433 0.0410688649751048 9.955861545733845e-05 6.36316948672678e-05 
6.431249999999902 -8.013610315699637e-06 -0.2150948362690937 -0.0008621136009973882 0.4310554391648753 1.457522340867957e-05 5.705398133091873e-06 1.15160851171867e-08 -5.473855836524879e-22 0.8262907966976846 284.7547363113019 204.1811690477669 0.04106668343484766 9.950452387410047e-05 6.367027610212625e-05 
6.437499999999901 -8.013725755109004e-06 -0.2150948527653463 -0.0008620973103320307 0.4310554556480253 1.448793584361879e-05 5.675780611017778e-06 1.151632088539318e-08 -5.473855737254563e-22 0.8262977449341972 284.7547363113013 204.1487137093252 0.04106457574826666 9.945269151794609e-05 6.370766669228212e-05 
6.443749999999901 -8.013842776401212e-06 -0.2150948690712317 -0.0008620812052637458 0.4310554719398708 1.440124495065635e-05 5.646223797327139e-06 1.151651762356807e-08 -5.473855637945256e-22 0.8263047011581134 284.7547363113003 204.1181237974086 0.0410625422635296 9.940312613496319e-05 6.374385140329028e-05 
6.449999999999901 -8.013957766070957e-06 -0.2150948851897674 -0.0008620653070308855 0.4310554880441274 1.431514038338166e-05 5.616722866058158e-06 1.151667583009011e-08 -5.473855538590087e-22 0.8263116654941692 284.7547363112993 204.0894003086303 0.04106058413536432 9.935578768464475e-05 6.377878804798262e-05 
6.4562499999999 -8.014072394176706e-06 -0.2150949011004077 -0.000862049579959455 0.4310555039392603 1.422961270387224e-05 5.587276206060146e-06 1.151679442188996e-08 -5.473855439177132e-22 0.8263186390192712 284.754736311306 204.0625744948745 0.0410587000888606 9.931066726091018e-05 6.381249751669988e-05 
6.4624999999999 -8.014187049247586e-06 -0.2150949168377585 -0.0008620340991661291 0.4310555196605765 1.414465464611899e-05 5.557883512386106e-06 1.151687487040963e-08 -5.473855339693588e-22 0.8263256236709803 284.7547363112978 204.0375980601808 0.04105689123634609 9.926774840701718e-05 6.384498876987073e-05 
6.4687499999999 -8.014300519037469e-06 -0.2150949323274499 -0.0008620188229330177 0.4310555351328453 1.406025992294038e-05 5.528546390130122e-06 1.151691676645107e-08 -5.4738552401427e-22 0.8263326221613511 284.7547363113023 204.0144804289112 0.04105515701427778 9.922702206339133e-05 6.387625227536539e-05 
6.474999999999899 -8.014413016286432e-06 -0.2150949476103114 -0.0008620037229441611 0.4310555503973291 1.397642440660507e-05 5.499266683450414e-06 1.151691913940669e-08 -5.473855140540873e-22 0.8263396378885982 284.7547363113003 203.9931902443579 0.04105349654418136 9.918847825464324e-05 6.390628987032671e-05 
6.481249999999899 -8.014526124172159e-06 -0.2150949627151209 -0.0008619888212807861 0.4310555654830417 1.389314542761518e-05 5.470046752723711e-06 1.151688214411072e-08 -5.473855040906659e-22 0.8263467061094425 284.7547363113011 203.9736566329459 0.04105190984296846 9.915206486469028e-05 6.393509448168383e-05 
6.487499999999899 -8.014641115388408e-06 -0.2150949776200725 -0.000861974083161498 0.4310555803687095 1.381042133942802e-05 5.440888372790591e-06 1.151680498678916e-08 -5.473854941257999e-22 0.8263539487361352 284.7547363112935 203.9559215125936 0.04105039534554631 9.911778454569498e-05 6.396269686453309e-05 
6.493749999999898 -8.014754240492504e-06 -0.2150949923604014 -0.000861959521038488 0.4310555950890668 1.372825240560367e-05 5.411793569899199e-06 1.151668825392786e-08 -5.473854841615596e-22 0.8263614557197876 284.7547363112965 203.9399907878907 0.04104895399234044 9.908564013581608e-05 6.398907705791691e-05 
6.499999999999898 -8.014866256565289e-06 -0.2150950069232019 -0.0008619451880241637 0.4310556096310407 1.364664073326458e-05 5.382766124084018e-06 1.151653321637941e-08 -5.473854742006237e-22 0.8263692089638025 284.7547363112993 203.9258500717469 0.04104758643277923 9.905559701185839e-05 6.401423180346947e-05 
6.506249999999898 -8.014976226564452e-06 -0.2150950212551799 -0.0008619310738846827 0.4310556239411246 1.356558924800304e-05 5.353811653181752e-06 1.151634002421171e-08 -5.473854642462181e-22 0.8263771921139946 284.7547363113023 203.9135011873371 0.04104629229000307 9.902766300427781e-05 6.403816241405928e-05 
6.512499999999897 -8.015084753085206e-06 -0.2150950353663306 -0.0008619171952279479 0.431055638028973 1.348510252722452e-05 5.324936743122326e-06 1.1516109349676e-08 -5.473854543012644e-22 0.8263853904250136 284.7547363113037 203.9029634875536 0.04104507235414215 9.900182830417825e-05 6.406085043775022e-05 
6.518749999999897 -8.015195596044122e-06 -0.215095049239681 -0.0008619035559922864 0.4310556518786439 1.340518664222294e-05 5.296147414031642e-06 1.151584120756796e-08 -5.47385444366702e-22 0.8263937906545801 284.7547363113072 203.8942565279152 0.04104392559305801 9.897806638275724e-05 6.408230826301292e-05 
6.524999999999896 -8.015306624943438e-06 -0.2150950628723602 -0.0008618901315506938 0.4310556654872729 1.332584847618385e-05 5.267449905191188e-06 1.151553529566631e-08 -5.473854344429917e-22 0.8264023809587231 284.7547363113045 203.8873722601301 0.04104285110664647 9.895636964201579e-05 6.410255909500721e-05 
6.531249999999896 -8.015414607202098e-06 -0.2150950762889631 -0.0008618769590958899 0.431055678879246 1.324709664032514e-05 5.23885113091493e-06 1.151519330790552e-08 -5.473854245305558e-22 0.8264111507869774 284.7547363112994 203.882266227425 0.04104184905547115 9.893670345079745e-05 6.412161575586647e-05 
6.537499999999896 -8.015519695169195e-06 -0.2150950894521809 -0.0008618640308037271 0.4310556920165909 1.316894137221322e-05 5.210357709810526e-06 1.151481541271808e-08 -5.473854146297724e-22 0.8264200907830138 284.7547363112981 203.8789077236081 0.04104091902459187 9.891904427587346e-05 6.41394659661011e-05 
6.543749999999895 -8.015623185386286e-06 -0.2150951023691001 -0.0008618513840305298 0.4310557049062433 1.309139405687922e-05 5.181977635634949e-06 1.151440328187405e-08 -5.473854047414615e-22 0.8264291926901756 284.7547363113009 203.8772983402175 0.04104006130080886 9.890338867648733e-05 6.415611184946384e-05 
6.549999999999895 -8.015725806000261e-06 -0.2150951150022147 -0.0008618389988603424 0.4310557175112231 1.301446742750244e-05 5.153721873711511e-06 1.151395690450354e-08 -5.473853948662052e-22 0.8264384492602725 284.7547363112997 203.8774408309894 0.04103927508105693 9.888972943960915e-05 6.417155754732594e-05 
6.556249999999895 -8.015833069038336e-06 -0.2150951273719536 -0.0008618268987188911 0.431055729851906 1.293817545367347e-05 5.12560167284428e-06 1.151347671618551e-08 -5.473853850024447e-22 0.826447854163418 284.7547363112977 203.8792997874961 0.04103855981943583 9.887803077047938e-05 6.418581274939179e-05 
6.562499999999894 -8.015938170076182e-06 -0.2150951394548556 -0.0008618151166382042 0.4310557419062175 1.286253267059754e-05 5.09762541093009e-06 1.151296428565614e-08 -5.473853751510848e-22 0.8264574019035661 284.754736311306 203.8828611410655 0.04103791632195346 9.886827926753513e-05 6.419888490946723e-05 
6.568749999999894 -8.01604293001375e-06 -0.2150951512192855 -0.0008618036710189739 0.4310557536411803 1.278755525439223e-05 5.069804482420065e-06 1.151242079913923e-08 -5.473853653125225e-22 0.826467087739159 284.7547363112986 203.8882081460508 0.04103734384591527 9.886046278034954e-05 6.421078052325422e-05 
6.574999999999894 -8.016145725878344e-06 -0.2150951626454632 -0.0008617925965626233 0.4310557650366835 1.271326021409364e-05 5.042148584572699e-06 1.151184823012779e-08 -5.473853554868274e-22 0.8264769076082721 284.7547363112969 203.8952315704681 0.04103684256995208 9.885456095541905e-05 6.422150572106949e-05 
6.581249999999893 -8.016249071280444e-06 -0.2150951736983454 -0.0008617818740256624 0.4310557760574552 1.263966601402336e-05 5.014669575254089e-06 1.151124657883514e-08 -5.473853456740196e-22 0.8264868580577954 284.7547363112976 203.903931163629 0.04103641206123911 9.885058036137542e-05 6.423106023710625e-05 
6.587499999999893 -8.01635196202846e-06 -0.2150951843969478 -0.0008617715312941339 0.431055786723744 1.256679200822322e-05 4.987377509733161e-06 1.151061704018788e-08 -5.47385335874071e-22 0.8264969361768998 284.7547363113053 203.9143032462343 0.04103605220021235 9.88484904330354e-05 6.423944634248655e-05 
6.593749999999893 -8.016452143474764e-06 -0.2150951947146263 -0.0008617616320298531 0.4310557970088204 1.249465799706531e-05 4.960284258421667e-06 1.15099621223821e-08 -5.473853260869052e-22 0.8265071395344404 284.7547363113043 203.9263363800779 0.04103576407182048 9.884828533457164e-05 6.424667348631111e-05 
6.599999999999892 -8.016551712908102e-06 -0.2150952045875669 -0.0008617521552654085 0.4310558068475098 1.242328430256478e-05 4.933402710506398e-06 1.150928217825407e-08 -5.473853163123994e-22 0.8265174661219412 284.7547363112993 203.940015242227 0.04103554620798461 9.884994291110514e-05 6.425275721054444e-05 
6.606249999999892 -8.016651427755326e-06 -0.2150952140354772 -0.0008617431266111074 0.4310558162602359 1.235269170357558e-05 4.906743721524411e-06 1.150857836977089e-08 -5.473853065503824e-22 0.8265279143004818 284.7547363113042 203.9553332760805 0.04103539855137901 9.885343849513576e-05 6.425768653977912e-05 
6.612499999999891 -8.016748517658563e-06 -0.2150952230333643 -0.0008617345896651279 0.4310558252217074 1.228290190675538e-05 4.880320057130191e-06 1.15078532413704e-08 -5.473852968006387e-22 0.8265384827513792 284.7547363113001 203.9722727995412 0.04103532139908554 9.88587590253767e-05 6.426148196294494e-05 
6.618749999999891 -8.016843888661088e-06 -0.215095231537367 -0.0008617265853945274 0.4310558336875077 1.221393740455685e-05 4.854147067609379e-06 1.150710857127789e-08 -5.473852870629123e-22 0.8265491704318475 284.7547363113046 203.9908093362532 0.04103531463091221 9.886587381786416e-05 6.426415702605258e-05 
6.624999999999891 -8.016941091068925e-06 -0.2150952395059115 -0.000861719107436897 0.4310558416168238 1.214582051640878e-05 4.82823747325704e-06 1.150634436721404e-08 -5.473852773369097e-22 0.8265599765344999 284.7547363113007 204.0109428560718 0.04103537729483812 9.887476940386944e-05 6.42657155152422e-05 
6.63124999999989 -8.017039913803875e-06 -0.2150952469461551 -0.0008617121822891649 0.4310558490167956 1.207857364378354e-05 4.802602322952563e-06 1.150556245986517e-08 -5.473852676222337e-22 0.8265709004512567 284.7547363113027 204.0326721763195 0.04103550945639858 9.888542998945326e-05 6.426615170050975e-05 
6.63749999999989 -8.017137510197612e-06 -0.2150952538315814 -0.0008617058350653947 0.4310558558616224 1.201221947836825e-05 4.777252726512594e-06 1.150476457039959e-08 -5.47385257918362e-22 0.8265819417406619 284.7547363112994 204.0559741638086 0.04103571117016695 9.889785219593728e-05 6.426549719961966e-05 
6.64374999999989 -8.017233539872504e-06 -0.2150952601377676 -0.0008617001038669118 0.4310558621261932 1.194678124905998e-05 4.752200920388988e-06 1.15039526627164e-08 -5.473852482248571e-22 0.8265931000991682 284.7547363113038 204.0808536170019 0.04103598238870883 9.891202696868135e-05 6.426375872643386e-05 
6.649999999999889 -8.017329777176378e-06 -0.21509526582595 -0.0008616950367594623 0.4310558677716717 1.18822828918514e-05 4.727460081028132e-06 1.150312836405173e-08 -5.473852385457271e-22 0.8266043753362794 284.7547363113036 204.1072557294414 0.04103632348337424 9.892793312823233e-05 6.426093332336007e-05 
6.656249999999889 -8.017424746698816e-06 -0.2150952708479327 -0.0008616906666411209 0.4310558727497859 1.181874802593741e-05 4.703043259673711e-06 1.150229349609717e-08 -5.473852288939492e-22 0.8266157673528227 284.7547363113075 204.1351737920572 0.04103673458333777 9.894553463806576e-05 6.425702292419896e-05 
6.662499999999889 -8.017518166239881e-06 -0.215095275170691 -0.0008616869936451057 0.4310558770270355 1.175620013521815e-05 4.678962408433686e-06 1.150144955912089e-08 -5.473852192684703e-22 0.8266272761221048 284.7547363112998 204.1645596086616 0.04103721474135517 9.8964816540254e-05 6.425204437436628e-05 
6.668749999999888 -8.017609922883242e-06 -0.215095278793692 -0.0008616840471730555 0.4310558806033359 1.16946630834365e-05 4.655229233184747e-06 1.150059812367633e-08 -5.4738520966768e-22 0.8266389016733577 284.754736311303 204.1954670076611 0.04103776379064538 9.898576853512102e-05 6.424601337260385e-05 
6.674999999999888 -8.017698927216244e-06 -0.2150952816879408 -0.0008616818716471933 0.4310558834495922 1.163416031912689e-05 4.631855844831863e-06 1.149974127158434e-08 -5.473852000902455e-22 0.8266506440784357 284.7547363113035 204.2278711536737 0.04103838207481346 9.900837238350221e-05 6.423893650115996e-05 
6.681249999999888 -8.017793576297099e-06 -0.215095283808887 -0.0008616804595302254 0.4310558855211541 1.15747154620656e-05 4.608854727750238e-06 1.149887874014017e-08 -5.47385190534496e-22 0.8266625034404512 284.7547363112986 204.2617612504509 0.04103906779608574 9.903259376892526e-05 6.423081843411975e-05 
6.687499999999887 -8.017887742733689e-06 -0.2150952851640206 -0.0008616798538945525 0.4310558868259622 1.15163513591696e-05 4.586233833116392e-06 1.149801355647853e-08 -5.473851809985317e-22 0.8266744798836656 284.754736311302 204.2971249808597 0.04103982145161934 9.905842417305899e-05 6.422168926624799e-05 
6.693749999999887 -8.017980669496914e-06 -0.2150952857106496 -0.0008616801110962227 0.4310558873209429 1.145909106207833e-05 4.564004838303585e-06 1.149714762636381e-08 -5.473851714803593e-22 0.8266865735451074 284.7547363113013 204.3339629473867 0.04104064375550617 9.908583721595558e-05 6.421154469630356e-05 
6.699999999999886 -8.018072263758955e-06 -0.2150952853920695 -0.0008616812515429185 0.4310558869491858 1.14029572026604e-05 4.542179182549703e-06 1.14962826324026e-08 -5.4738516197799e-22 0.8266987845682744 284.7547363113007 204.3722596065128 0.04104153467213872 9.911483221495664e-05 6.420039867023169e-05 
6.706249999999886 -8.018162969478185e-06 -0.2150952841875899 -0.0008616832823893125 0.4310558856901495 1.134797217391098e-05 4.520768678333315e-06 1.149541968388218e-08 -5.473851524895144e-22 0.8267111130982352 284.7547363113013 204.4120054617685 0.04104249360211246 9.914538687632633e-05 6.418824459178532e-05 
6.712499999999886 -8.01825209268441e-06 -0.2150952820903185 -0.0008616862045575186 0.4310558835368447 1.129415770517361e-05 4.499783420786557e-06 1.14945601736963e-08 -5.473851430128265e-22 0.8267235592775082 284.7547363113031 204.4532038676288 0.04104351950914729 9.917749649631469e-05 6.417512043049162e-05 
6.718749999999885 -8.018341506842443e-06 -0.2150952790991585 -0.0008616900584447529 0.4310558804880082 1.12415353182568e-05 4.479233350273181e-06 1.149370547437682e-08 -5.47385133545892e-22 0.8267361232424651 284.7547363113059 204.4958244314943 0.04104461246022766 9.921113321219726e-05 6.416102404707957e-05 
6.724999999999885 -8.018431894734317e-06 -0.2150952751735564 -0.0008616948867237231 0.4310558765032327 1.119012548153736e-05 4.459126897244312e-06 1.149285725992257e-08 -5.47385124086918e-22 0.8267488051200949 284.7547363112971 204.5398491541099 0.04104577279798888 9.92462682267403e-05 6.414596120757879e-05 
6.731249999999885 -8.018521715893391e-06 -0.2150952702709416 -0.0008617007001644501 0.4310558715399884 1.113994798755479e-05 4.439473332469074e-06 1.149201729130563e-08 -5.473851146344257e-22 0.8267616050248596 284.7547363113022 204.5852732337223 0.04104699997111076 9.928290928782777e-05 6.412993694456122e-05 
6.737499999999884 -8.018610769601895e-06 -0.2150952643806671 -0.0008617075334625722 0.4310558655879558 1.109102224220026e-05 4.420281445755935e-06 1.149118724938138e-08 -5.473851051871772e-22 0.826774523055714 284.754736311303 204.6321081689922 0.04104829408612252 9.932103671523161e-05 6.411296481247029e-05 
6.743749999999884 -8.018699527796078e-06 -0.2150952574682314 -0.0008617154227018032 0.431055858612432 1.104336688738908e-05 4.401559371534911e-06 1.149036856804029e-08 -5.473850957441831e-22 0.8267875592930946 284.7547363113041 204.6803205930982 0.04104965531318584 9.936063230293085e-05 6.409506355449918e-05 
6.749999999999884 -8.018787896510601e-06 -0.2150952494973846 -0.0008617243977133188 0.4310558505770016 1.099700008671495e-05 4.383315308087185e-06 1.148956305944611e-08 -5.473850863046422e-22 0.8268007137952149 284.7547363113022 204.729875130612 0.04105108331175065 9.940167978404331e-05 6.407624131001093e-05 
6.756249999999883 -8.018875932723668e-06 -0.2150952404381701 -0.0008617344729886196 0.431055841451642 1.095193896862721e-05 4.365556040518721e-06 1.148877207862018e-08 -5.473850768678703e-22 0.8268139865940505 284.7547363113015 204.7807941457635 0.04105257786244697 9.944417981255281e-05 6.405650215386611e-05 
6.762499999999883 -8.018962957636317e-06 -0.2150952302759673 -0.0008617456491555628 0.4310558312219172 1.0908199932244e-05 4.348287831574886e-06 1.148799650671867e-08 -5.473850674332673e-22 0.8268273776905598 284.7547363113021 204.8330793916747 0.04105413808095341 9.948810181529562e-05 6.403586154027577e-05 
6.768749999999883 -8.019047548494873e-06 -0.2150952190103967 -0.000861757963455831 0.4310558198874431 1.086579836117945e-05 4.331516037831479e-06 1.148723793611426e-08 -5.473850580002168e-22 0.8268408870492345 284.7547363113024 204.8867253070149 0.04105576417057064 9.953341103486494e-05 6.401431870560458e-05 
6.774999999999882 -8.019130991234719e-06 -0.2150952066041705 -0.0008617714464752787 0.4310558074102797 1.082474873553442e-05 4.315246741115335e-06 1.148649804573076e-08 -5.47385048567929e-22 0.8268545145925971 284.7547363113014 204.9416939459531 0.04105745587855884 9.958009241828381e-05 6.399189463707753e-05 
6.781249999999882 -8.019213599364503e-06 -0.2150951930260077 -0.0008617861208988626 0.431055793759591 1.078506450285184e-05 4.299484409965956e-06 1.148577796403751e-08 -5.473850391359084e-22 0.8268682755818089 284.7547363112993 204.9979560986557 0.04105921307027195 9.962812896810928e-05 6.396859607740699e-05 
6.787499999999882 -8.019297331957567e-06 -0.2150951782537334 -0.0008618019890475771 0.4310557789135344 1.074675844568314e-05 4.284235352753523e-06 1.148507831566758e-08 -5.473850297089922e-22 0.8268823048647734 284.7547363113023 205.0554940192173 0.04106103456430966 9.96774853693482e-05 6.394443614159647e-05 
6.793749999999881 -8.019382520164775e-06 -0.2150951622852908 -0.0008618190784062014 0.431055762869789 1.070984205677191e-05 4.269501964999236e-06 1.14844001178849e-08 -5.473850203515242e-22 0.8268965868270539 284.7547363113026 205.1143027379723 0.04106292087011918 9.97281628428422e-05 6.391941014834173e-05 
6.799999999999881 -8.01946634605692e-06 -0.2150951450929721 -0.0008618374040778246 0.4310557456006152 1.067432596319381e-05 4.255286613584399e-06 1.148374512608997e-08 -5.473850110783795e-22 0.8269111863767941 284.7547363113002 205.1743646591941 0.04106487177768755 9.97801701655922e-05 6.389353703173323e-05 
6.80624999999988 -8.01954999812886e-06 -0.2150951266616137 -0.0008618569680707207 0.4310557270904834 1.064021981741904e-05 4.241592645753123e-06 1.148311418651217e-08 -5.473850018722113e-22 0.8269264015569793 284.7547363113031 205.2356057052258 0.04106688642643424 9.983347672231129e-05 6.386682953240897e-05 
6.81249999999988 -8.019635278987184e-06 -0.2150951069888718 -0.0008618777742106366 0.4310557073373854 1.060753174024227e-05 4.22842039795899e-06 1.148250776306773e-08 -5.473849927146608e-22 0.8269419586359599 284.7547363112976 205.2981107392978 0.04106896424117457 9.988807443431032e-05 6.383929218398731e-05 
6.81874999999988 -8.019722779487801e-06 -0.2150950860712485 -0.0008618998379118286 0.4310556863378839 1.057626905503235e-05 4.215770044718295e-06 1.148192663625203e-08 -5.473849836336547e-22 0.8269577070783395 284.7547363113044 205.3618639576741 0.04107110483050344 9.994395310958217e-05 6.381094264183547e-05 
6.824999999999879 -8.019810343911387e-06 -0.2150950638933783 -0.0008619231795143201 0.4310556640764905 1.05464380176053e-05 4.203641312318986e-06 1.148137216804104e-08 -5.473849746109093e-22 0.8269726306305631 284.7547363113027 205.4268506791928 0.04107330810950353 0.0001000010985297318 6.378179047018121e-05 
6.831249999999879 -8.019899929095247e-06 -0.2150950404347912 -0.0008619477965030925 0.4310556405327834 1.051804407377538e-05 4.192033903848863e-06 1.148084502100304e-08 -5.473849656717664e-22 0.8269873215844749 284.7547363113028 205.4930656739398 0.04107557338372614 0.0001000595004271793 6.375184165468316e-05 
6.837499999999879 -8.019987990895912e-06 -0.215095015698116 -0.0008619737280897441 0.4310556157096246 1.049109149526124e-05 4.180946260368835e-06 1.148034683609199e-08 -5.47384956891452e-22 0.8270020900375498 284.7547363113011 205.5605622842509 0.04107790105333459 0.0001001191284574788 6.37211088804216e-05 
6.843749999999878 -8.020075867838226e-06 -0.2150949896443553 -0.000862000973964566 0.4310555895675815 1.046558384926426e-05 4.17037797606065e-06 1.147987784179936e-08 -5.473849481922801e-22 0.8270167266210164 284.7547363113032 205.6292343057074 0.04108029072722779 0.0001001799593083737 6.368958842687375e-05 
6.849999999999878 -8.020162266877243e-06 -0.2150949622733212 -0.0008620295453491276 0.4310555621066154 1.044152363240217e-05 4.160327223733427e-06 1.147943882321214e-08 -5.473849394941627e-22 0.8270312338790534 284.7547363112989 205.6991206861132 0.04108274207320643 0.0001002419889571199 6.365729234917604e-05 
6.856249999999878 -8.020251404197811e-06 -0.2150949335739546 -0.0008620594353165771 0.4310555333155316 1.041891213620681e-05 4.150792977534146e-06 1.147902963933001e-08 -5.473849308427961e-22 0.8270456148317102 284.7547363113017 205.7702318857836 0.04108525404614925 0.0001003052087721353 6.362422657411015e-05 
6.862499999999877 -8.020339385832322e-06 -0.2150949035530207 -0.000862090668826909 0.4310555032013958 1.039774939416707e-05 4.141771320181684e-06 1.147865188220821e-08 -5.47384922183122e-22 0.8270598729405321 284.7547363113017 205.842528196218 0.04108782666938569 0.0001003696010772632 6.359041620488582e-05 
6.868749999999877 -8.020426185146123e-06 -0.2150948721859563 -0.0008621232368341661 0.4310554717392742 1.037803463671761e-05 4.13325979737544e-06 1.147830570342314e-08 -5.473849134763876e-22 0.8270740119807349 284.7547363113076 205.9160072502912 0.04109045919441737 0.0001004351498824555 6.355587437763148e-05 
6.874999999999877 -8.020511846094693e-06 -0.2150948394813761 -0.0008621571421271078 0.4310554389379204 1.035976605309837e-05 4.125255126933718e-06 1.147799151314945e-08 -5.473849048584966e-22 0.8270880360043038 284.7547363112994 205.9906311674504 0.04109315158192633 0.0001005018559343643 6.352059302015394e-05 
6.881249999999876 -8.020596117800551e-06 -0.2150948054366488 -0.0008621924098867882 0.431055404794952 1.034294084797769e-05 4.117753251980849e-06 1.147771006768805e-08 -5.473848963204149e-22 0.8271019494919645 284.7547363113011 206.0664323805671 0.04109590377193961 0.0001005696979236653 6.348458835777982e-05 
6.887499999999876 -8.020679671307274e-06 -0.2150947700268603 -0.0008622290483567326 0.4310553692851337 1.032755508146196e-05 4.110750166409492e-06 1.147746167811552e-08 -5.473848877823811e-22 0.8271157573703792 284.7547363113021 206.1433957399744 0.04109871545823537 0.0001006386515394294 6.344786796971176e-05 
6.893749999999875 -8.020763391621392e-06 -0.2150947332434127 -0.0008622670436850564 0.4310553323998884 1.031360368282292e-05 4.104240331144345e-06 1.14772462111692e-08 -5.47384879244419e-22 0.8271294649235579 284.75473631131 206.2214332734769 0.0411015856145763 0.0001007086939633483 6.341044029280146e-05 
6.899999999999875 -8.02084680764086e-06 -0.2150946951001923 -0.000862306389903459 0.431055294153305 1.030108067556141e-05 4.098217342921679e-06 1.147706396389437e-08 -5.473848707064984e-22 0.8271430777723814 284.7547363112998 206.3005276959077 0.04110451350231799 0.000100779827505231 6.337232955789337e-05 
6.906249999999875 -8.020929413212434e-06 -0.2150946556033832 -0.000862347091138137 0.4310552545516935 1.028997896050936e-05 4.092674599141634e-06 1.14769152200484e-08 -5.473848621684986e-22 0.8271566004014377 284.7547363113032 206.3807031246504 0.04110749937638287 0.000100852051122833 6.333352070428306e-05 
6.912499999999874 -8.021012605075363e-06 -0.2150946147490191 -0.0008623891206437144 0.4310552135908038 1.028029047511067e-05 4.087605099381463e-06 1.147679966277293e-08 -5.473848536303597e-22 0.8271700326876218 284.7547363113068 206.461964906401 0.04111054199773229 0.0001009253528815581 6.329402512604738e-05 
6.918749999999874 -8.021097901403108e-06 -0.2150945725635235 -0.0008624324776456299 0.4310551712976199 1.027200612822531e-05 4.082999907030115e-06 1.14767170828054e-08 -5.473848452233617e-22 0.8271833688699328 284.7547363113041 206.5443284761288 0.04111364072791091 0.0001009997247936932 6.325385265926475e-05 
6.924999999999874 -8.021182102061474e-06 -0.2150945290483018 -0.0008624771842655597 0.4310551276736048 1.026511610844044e-05 4.078850151392091e-06 1.147666867690508e-08 -5.473848369472601e-22 0.8271965999246987 284.7547363113028 206.627738852072 0.04111679572778211 0.0001010751555409579 6.321301875256068e-05 
6.931249999999873 -8.021265083307974e-06 -0.2150944841812325 -0.0008625232041195956 0.4310550826960552 1.02596093851584e-05 4.075147528740112e-06 1.147665392939208e-08 -5.473848286706864e-22 0.8272097149008515 284.7547363113001 206.7121931642041 0.04112000581372439 0.0001011516259345275 6.317152029870334e-05 
6.937499999999873 -8.021346914047914e-06 -0.2150944379981866 -0.0008625705508703037 0.4310550364010529 1.025547400578529e-05 4.071883654222539e-06 1.147667302770364e-08 -5.473848203935336e-22 0.8272227006801494 284.7547363113048 206.7976723844729 0.04112327112632972 0.0001012291302491434 6.312937787794216e-05 
6.943749999999873 -8.021428046059699e-06 -0.2150943904856539 -0.0008626192169576849 0.4310549887751757 1.025269737019619e-05 4.069049417697539e-06 1.147672594747146e-08 -5.4738481211525e-22 0.8272355419975785 284.7547363113062 206.8841715137457 0.0411265910955003 0.0001013076675439152 6.30865895257853e-05 
6.949999999999872 -8.021509193328551e-06 -0.2150943416513717 -0.0008626691943868281 0.4310549398263795 1.025126594900637e-05 4.066635100687182e-06 1.147681238082459e-08 -5.473848038365499e-22 0.8272482217431693 284.7547363112992 206.9717166852554 0.04112996512657489 0.000101387207739458 6.304316213399597e-05 
6.956249999999872 -8.021589714141299e-06 -0.2150942915035098 -0.0008627204605291283 0.4310548895628651 1.025116527371832e-05 4.064630469265017e-06 1.147693212784662e-08 -5.473847955568512e-22 0.8272607215346089 284.7547363113003 207.0602817674743 0.04113339230995564 0.0001014677417120827 6.299910733950742e-05 
6.962499999999872 -8.02166893224516e-06 -0.2150942400646891 -0.0008627730074382866 0.4310548380072388 1.025238034578853e-05 4.063025673226752e-06 1.14770850849468e-08 -5.473847872761459e-22 0.8272730219388347 284.7547363113036 207.1497433950567 0.04113687206439344 0.0001015492615202235 6.29544374906508e-05 
6.968749999999871 -8.021745563537477e-06 -0.2150941873429617 -0.0008628268672835447 0.4310547851674402 1.025489516470304e-05 4.061810185347408e-06 1.147727171646033e-08 -5.473847789943294e-22 0.8272851019403717 284.7547363113063 207.2403640030977 0.04114040501770348 0.0001016317533886036 6.290914809059993e-05 
6.974999999999871 -8.0218219302807e-06 -0.2150941333059998 -0.0008628820062945863 0.4310547310103842 1.02586928585783e-05 4.060973693447758e-06 1.147749143777547e-08 -5.473847707113012e-22 0.8272969388573479 284.7547363113021 207.331923612254 0.04114399016669103 0.0001017152120756455 6.28632482316699e-05 
6.981249999999871 -8.021897556966303e-06 -0.2150940779867784 -0.000862938400894184 0.4310546755697417 1.02637558842593e-05 4.060505380730932e-06 1.147774381052689e-08 -5.47384762426965e-22 0.8273085085059544 284.7547363113 207.4243931841838 0.04114762666672764 0.0001017996281298486 6.281674320800407e-05 
6.98749999999987 -8.021971602795528e-06 -0.2150940214096326 -0.0008629960329191367 0.4310546188701549 1.027006618645348e-05 4.060394113751091e-06 1.147802856875631e-08 -5.473847541412307e-22 0.8273197853851743 284.7547363113011 207.5178076588741 0.04115131376321566 0.0001018849976155237 6.276964482705629e-05 
6.99374999999987 -8.022045842172996e-06 -0.2150939635930135 -0.0008630548951992188 0.4310545609299681 1.027760505716636e-05 4.060628761365154e-06 1.147834526676781e-08 -5.47384745854005e-22 0.8273307451859588 284.7547363113093 207.6120873704214 0.04115505081677331 0.000101971308625073 6.272196334034938e-05 
6.999999999999869 -8.022122823365233e-06 -0.2150939045441057 -0.0008631149571322427 0.4310545017566288 1.028635339042332e-05 4.061197706984396e-06 1.147869310515887e-08 -5.4738473756522e-22 0.8273413673682353 284.7547363113038 207.7072177777655 0.04115883676337374 0.0001020585566120482 6.267370769317099e-05 
7.006249999999869 -8.022201523019303e-06 -0.2150938442936627 -0.0008631761977890207 0.4310544413808772 1.029629085760042e-05 4.062087630621367e-06 1.14790716036473e-08 -5.473847292748182e-22 0.8273516345157188 284.7547363113054 207.8031685848797 0.0411626710039931 0.0001021467320392949 6.262487645066876e-05 
7.012499999999869 -8.022280842932213e-06 -0.215093782862737 -0.0008632386101082636 0.4310543798238104 1.030739667627485e-05 4.063286009530885e-06 1.147948053386688e-08 -5.473847209827305e-22 0.8273615323476405 284.7547363113075 207.8999033525742 0.04116655324363318 0.0001022358178037709 6.257547742705223e-05 
7.018749999999868 -8.022359704260727e-06 -0.2150937202583226 -0.000863302176364903 0.4310543170923175 1.03196496471537e-05 4.064782018424572e-06 1.14799197117598e-08 -5.473847127772082e-22 0.8273710490122161 284.7547363113002 207.9973856664678 0.0411704829647665 0.0001023258182469937 6.252552090931372e-05 
7.024999999999868 -8.02243846916115e-06 -0.2150936564981078 -0.00086336687208942 0.4310542532043038 1.033302810004089e-05 4.066563817796486e-06 1.14803884077173e-08 -5.473847046595833e-22 0.8273801735265377 284.7547363112965 208.0955991770709 0.04117445918247372 0.000102416722637198 6.247502073400588e-05 
7.031249999999868 -8.022518936644988e-06 -0.2150935916068463 -0.0008634326854661488 0.4310541881844993 1.034751001582353e-05 4.068620060055889e-06 1.148088615377605e-08 -5.473846965419389e-22 0.8273888954187495 284.7547363113029 208.1945044225646 0.04117848134871159 0.0001025085150428266 6.24239762351348e-05 
7.037499999999867 -8.022599253588736e-06 -0.2150935255962453 -0.0008634995887510233 0.4310541220446973 1.036307240039682e-05 4.070937895860602e-06 1.148141241153935e-08 -5.473846883321016e-22 0.8273972042810047 284.7547363113033 208.2940666676622 0.04118254864889185 0.0001026011966699341 6.237240447458076e-05 
7.043749999999867 -8.022679412038052e-06 -0.2150934584942299 -0.0008635675618150514 0.4310540548128591 1.03796922311676e-05 4.073505777948631e-06 1.148196677956031e-08 -5.473846801215438e-22 0.8274050897598356 284.7547363113017 208.3942864099016 0.04118666047473291 0.0001026947557497613 6.23203087311453e-05 
7.049999999999867 -8.022759550051553e-06 -0.2150933903209622 -0.0008636365969583347 0.4310539865091619 1.039734573869145e-05 4.076311137992585e-06 1.148254881603242e-08 -5.47384672003484e-22 0.8274125415316756 284.7547363113013 208.4951138356054 0.04119081684719761 0.0001027891972272042 6.226767765261301e-05 
7.056249999999866 -8.022838620010907e-06 -0.215093321084172 -0.0008637066728321509 0.4310539171416848 1.04160088435492e-05 4.079341428693795e-06 1.148315825504088e-08 -5.473846638853321e-22 0.8274195492749463 284.7547363113018 208.5965419707888 0.04119501681217543 0.0001028845129677141 6.221453104405e-05 
7.062499999999866 -8.02291993603155e-06 -0.2150932508055559 -0.000863777758066249 0.4310538467319465 1.043565726168314e-05 4.082584009212272e-06 1.14837938192325e-08 -5.473846556711105e-22 0.8274261026597591 284.7547363113035 208.6985488814352 0.04119925907074406 0.000102980693864243 6.216087723026044e-05 
7.068749999999866 -8.023000535743307e-06 -0.2150931795163263 -0.0008638498328739759 0.431053775311368 1.04562666584702e-05 4.08602557533913e-06 1.148445532899583e-08 -5.473846474560657e-22 0.8274321913474211 284.7547363112998 208.8011250845507 0.04120354365133201 0.0001030777366158678 6.210671212296824e-05 
7.074999999999865 -8.023080017784791e-06 -0.2150931072365251 -0.0008639228851196649 0.4310537028998451 1.047781236064011e-05 4.089655320323944e-06 1.148514252160263e-08 -5.47384639453901e-22 0.8274378049767263 284.7547363113013 208.9042412779413 0.04120787008311174 0.0001031756235556274 6.205203542032478e-05 
7.081249999999865 -8.023158560516589e-06 -0.2150930339780997 -0.0008639968841542705 0.4310536295093172 1.050026898148023e-05 4.093461128793246e-06 1.148585455347313e-08 -5.473846440783862e-22 0.827442933151215 284.7547363113036 209.0078541508957 0.04121223739938903 0.0001032743573733642 6.199686435225522e-05 
7.087499999999864 -8.023235955325841e-06 -0.2150929597717539 -0.0008640718180970456 0.4310535551705512 1.05236112064981e-05 4.097431631665213e-06 1.148659088136897e-08 -5.47384634995766e-22 0.8274475654316403 284.7547363113003 209.1119422372201 0.04121664532341969 0.0001033739290322566 6.194119754903014e-05 
7.093749999999864 -8.02331309152849e-06 -0.2150928846294298 -0.0008641476624958696 0.4310534798954138 1.054781306935178e-05 4.101554547330677e-06 1.148735102147882e-08 -5.473846261040076e-22 0.8274516913318977 284.7547363113039 209.2164919159782 0.04122109315351163 0.0001034743407417984 6.188504279922741e-05 
7.099999999999864 -8.023388556132037e-06 -0.215092808575557 -0.0008642243844337813 0.4310534037085599 1.057284836109455e-05 4.105818169303012e-06 1.148813414769221e-08 -5.473846176752973e-22 0.8274553988890938 284.7547363113052 209.3214835417753 0.04122558016125268 0.0001035755829057395 6.182840023703198e-05 
7.106249999999863 -8.023463638997811e-06 -0.215092731643243 -0.0008643019672104012 0.4310533266431328 1.059869082303908e-05 4.110210767114515e-06 1.148893985634397e-08 -5.473846094448134e-22 0.8274588049727352 284.7547363113055 209.4268986891596 0.04123010535722336 0.0001036776417023718 6.17712860271659e-05 
7.112499999999863 -8.023539058579473e-06 -0.2150926538492295 -0.0008643803931025809 0.4310532487161172 1.062531431866021e-05 4.114720269743931e-06 1.14897674538995e-08 -5.473846013772075e-22 0.8274619443324386 284.7547363113061 209.5327156817425 0.04123466819261632 0.0001037805135812786 6.171370716173104e-05 
7.118749999999863 -8.02361435754132e-06 -0.2150925752115501 -0.000864459641364004 0.4310531699455815 1.06526926155121e-05 4.119334983542618e-06 1.149061625322618e-08 -5.473845934638191e-22 0.8274648172234274 284.7547363113053 209.6389032822667 0.04123926853109275 0.0001038841969902551 6.165565571219013e-05 
7.124999999999862 -8.023688524216324e-06 -0.2150924957509884 -0.0008645396751994695 0.4310530903526764 1.068079902107804e-05 4.124042779468007e-06 1.149148569319396e-08 -5.473845854465909e-22 0.8274674235223782 284.7547363113033 209.7454519259653 0.04124390553680635 0.0001039886998871243 6.159713845965248e-05 
7.131249999999862 -8.023762103897265e-06 -0.2150924155047395 -0.0008646204687808645 0.4310530099743203 1.070960697429447e-05 4.128832855232482e-06 1.149237515204398e-08 -5.473845774262146e-22 0.8274697627217056 284.7547363113053 209.852384743717 0.04124857808282143 0.0001040940078789982 6.153817502290606e-05 
7.137499999999862 -8.023834437903437e-06 -0.2150923344983142 -0.0008647019969275034 0.4310529288358911 1.073908985441342e-05 4.133694237707106e-06 1.149328406768366e-08 -5.473845695072151e-22 0.8274718339039052 284.754736311306 209.9596466666752 0.04125328586717164 0.0001042001178863015 6.147875093521985e-05 
7.143749999999861 -8.023906712375381e-06 -0.2150922527568462 -0.0008647842298016208 0.4310528469627947 1.076922085492645e-05 4.13861483701772e-06 1.149421143882801e-08 -5.473845615840088e-22 0.8274736342181886 284.7547363113064 210.0672046899107 0.04125802800143265 0.0001043070325527506 6.141888030509182e-05 
7.149999999999861 -8.023978114244412e-06 -0.2150921703104373 -0.0008648671150462716 0.4310527643850795 1.079997354284656e-05 4.143583228110911e-06 1.149515636304101e-08 -5.473845536573799e-22 0.8274751580952164 284.7547363113006 210.1750343736078 0.04126280313476118 0.0001044147473646357 6.135857386905112e-05 
7.156249999999861 -8.02404911461088e-06 -0.2150920872114632 -0.0008649506289334371 0.4310526811551368 1.08313215453116e-05 4.148589126631311e-06 1.149611857408842e-08 -5.473845457241999e-22 0.827476398759547 284.7547363113018 210.2831167338564 0.04126761028655584 0.0001045232641361509 6.129785244974143e-05 
7.16249999999986 -8.024120657014554e-06 -0.2150920034836182 -0.0008650347660268534 0.4310525972968797 1.086323855693463e-05 4.153623136903887e-06 1.149709747356471e-08 -5.474028026312696e-22 0.8274773489842402 284.7547363113029 210.3914417558104 0.04127244939210286 0.0001046325796768607 6.123671263009111e-05 
7.16874999999986 -8.024190766784239e-06 -0.2150919191326308 -0.0008651195094186635 0.4310525128156997 1.089569866616813e-05 4.158676301090565e-06 1.149809280573211e-08 -5.474027516016425e-22 0.8274780017133883 284.7547363113043 210.499979889022 0.04127732014347485 0.000104742689781575 6.117514939530408e-05 
7.174999999999859 -8.024260130451257e-06 -0.2150918341750494 -0.0008652048160157156 0.4310524277282844 1.092867568609117e-05 4.163739660158202e-06 1.14991035548607e-08 -5.474027406886413e-22 0.8274783509886143 284.7547363113033 210.6087148127313 0.04128222147067503 0.0001048535860272132 6.111316847495333e-05 
7.181249999999859 -8.024329865838545e-06 -0.2150917486541768 -0.0008652906536487186 0.431052342078059 1.096214381785735e-05 4.168803848299918e-06 1.150012883859646e-08 -5.474027291742823e-22 0.8274783913655488 284.7547363113052 210.7176295923639 0.04128715233585302 0.0001049652635642268 6.105077677268944e-05 
7.187499999999859 -8.02439904325092e-06 -0.2150916626022714 -0.0008653770026113384 0.4310522558973759 1.099607719905302e-05 4.173859083970128e-06 1.150116855863594e-08 -5.474027165466754e-22 0.8274781170453573 284.7547363113043 210.8267011727069 0.0412921123332643 0.0001050777276652965 6.098798413184119e-05 
7.193749999999858 -8.024468415249041e-06 -0.2150915760391717 -0.00086546385427772 0.4310521692060285 1.103045008134762e-05 4.178896363553372e-06 1.150222216342401e-08 -5.474027021917445e-22 0.8274775219015928 284.7547363113086 210.9359025238948 0.04129710134108482 0.0001051909657770175 6.092478428489561e-05 
7.199999999999858 -8.024537792915582e-06 -0.2150914889734851 -0.0008655511766523427 0.4310520820131421 1.106523638490385e-05 4.183905647635938e-06 1.150328860416532e-08 -5.474026918464514e-22 0.8274765998208182 284.7547363113084 211.0452167294701 0.04130211856892023 0.0001053049794802234 6.086118537516612e-05 
7.206249999999858 -8.02460718425461e-06 -0.2150914014377465 -0.0008656389216123332 0.4310519943512542 1.110041036650368e-05 4.188876691530927e-06 1.150436723331646e-08 -5.474026816487654e-22 0.8274753448360314 284.7547363113053 211.1546295562624 0.04130716247137773 0.0001054197691826103 6.079720964179805e-05 
7.212499999999857 -8.024675850735565e-06 -0.2150913134800318 -0.0008657270809766409 0.4310519062683408 1.113594690636233e-05 4.193801153822489e-06 1.150545759604362e-08 -5.474026707246199e-22 0.8274737507690154 284.7547363113039 211.2641118541306 0.04131223286170638 0.0001055353283847368 6.073285540636597e-05 
7.218749999999857 -8.024745478348312e-06 -0.215091225108582 -0.0008658156030330263 0.4310518177727618 1.117182138582877e-05 4.198671576692964e-06 1.150655860301006e-08 -5.474026586968243e-22 0.8274718110942878 284.754736311301 211.373635877218 0.04131732849688804 0.0001056516605365927 6.066812524735319e-05 
7.224999999999857 -8.024816730722234e-06 -0.215091136375139 -0.000865904468013495 0.4310517289164825 1.120800918287711e-05 4.203479352124284e-06 1.150766957866091e-08 -5.474026450124034e-22 0.8274695398147887 284.7547363113045 211.4831943859753 0.04132244868321432 0.0001057687598853644 6.060301725424601e-05 
7.231249999999856 -8.024889018767133e-06 -0.2150910472997598 -0.0008659936877179114 0.4310516397198643 1.124448557780605e-05 4.208215007600498e-06 1.150879065477612e-08 -5.474026288716271e-22 0.8274671598805182 284.7547363113049 211.5927524898469 0.04132759345359508 0.0001058866105364898 6.053754525661097e-05 
7.237499999999856 -8.024959643946203e-06 -0.215090957870968 -0.0008660832211122 0.431051550171081 1.128122651847157e-05 4.21287128744678e-06 1.150992150125081e-08 -5.47402609653447e-22 0.8274648591971796 284.7547363113046 211.7022821108766 0.04133276192167421 0.000106005222193639 6.047171628077085e-05 
7.243749999999856 -8.025030405261686e-06 -0.2150908681294188 -0.0008661730478257553 0.4310514603105993 1.131820830804569e-05 4.21744169751268e-06 1.151106116976345e-08 -5.474025947216351e-22 0.8274626320818325 284.7547363113019 211.8117742331272 0.04133795361910191 0.0001061245882018838 6.040553186108232e-05 
7.249999999999855 -8.025100016439704e-06 -0.2150907780953466 -0.0008662631451431103 0.4310513701587578 1.135540726765943e-05 4.221919436069457e-06 1.151220946355439e-08 -5.474025858403313e-22 0.8274604720081369 284.7547363113021 211.9212071796241 0.04134316801336391 0.0001062447127328049 6.033899178384329e-05 
7.256249999999855 -8.025170358779999e-06 -0.2150906877916061 -0.0008663534920939448 0.4310512797383893 1.139279998089836e-05 4.226297715555613e-06 1.151336551646222e-08 -5.474025768884048e-22 0.8274583718358428 284.7547363113011 212.0305543090555 0.04134840428263079 0.0001063655863913685 6.027210600812843e-05 
7.262499999999855 -8.02524011684168e-06 -0.2150905972390905 -0.0008664440515109377 0.4310511890707985 1.143036268134687e-05 4.230568035284989e-06 1.15145289066513e-08 -5.474025676678471e-22 0.8274563238646637 284.7547363113102 212.1397512050176 0.0413536618019097 0.0001064872192565226 6.020487641999008e-05 
7.268749999999854 -8.025310481161616e-06 -0.2150905064754751 -0.0008665348097582961 0.4310510981936893 1.146807266618198e-05 4.234724025057382e-06 1.15156990954469e-08 -5.474025579173484e-22 0.8274543198894198 284.7547363113039 212.2488174340992 0.04135893989781077 0.0001066095983878888 6.013731684851968e-05 
7.274999999999854 -8.02538123553319e-06 -0.2150904155143981 -0.000866625733566524 0.4310510071207772 1.150590738346376e-05 4.238759687069808e-06 1.151687513226636e-08 -5.474025486933692e-22 0.8274523512622944 284.7547363113013 212.3577896096376 0.04136423785260883 0.0001067327237431684 6.006943395071699e-05 
7.281249999999853 -8.025452169192897e-06 -0.2150903243892707 -0.00086671680726436 0.4310509158852606 1.154384462015206e-05 4.242669625733322e-06 1.151805683809533e-08 -5.474025403761626e-22 0.8274504089591986 284.7547363113019 212.4666014306144 0.0413695556480183 0.0001068565993157159 6.00012068165864e-05 
7.287499999999853 -8.025522968972537e-06 -0.215090233115528 -0.0008668080136601694 0.4310508245027337 1.158186292960784e-05 4.24644860320543e-06 1.151924365631455e-08 -5.474025320493233e-22 0.8274484836470298 284.7547363112988 212.5752408297817 0.04137489273457699 0.0001069812197290997 5.993264525532742e-05 
7.293749999999853 -8.025592743459018e-06 -0.2150901417105063 -0.0008668993228693012 0.4310507329907527 1.161994080777957e-05 4.250090430068214e-06 1.152043537732525e-08 -5.474025204250672e-22 0.8274465657457837 284.7547363113015 212.6836883241517 0.04138024798443951 0.0001071065846501158 5.986376526610421e-05 
7.299999999999852 -8.025661753495018e-06 -0.2150900502043945 -0.000866990712521074 0.4310506413792597 1.165805719205742e-05 4.253590320833988e-06 1.152163112956089e-08 -5.474025043407535e-22 0.8274446454902497 284.7547363113048 212.791998316462 0.04138562116130955 0.0001072326942746773 5.979456169098272e-05 
7.306249999999852 -8.025729927058072e-06 -0.2150899586192918 -0.0008670821308890315 0.4310505496905552 1.169619134693043e-05 4.256942387432998e-06 1.152283026133922e-08 -5.474024915089821e-22 0.8274427129943209 284.7547363113013 212.9001027822113 0.04139101084241264 0.0001073595523338813 5.972504717884067e-05 
7.312499999999852 -8.025796622341538e-06 -0.2150898670071743 -0.0008671735592060973 0.4310504579763694 1.17343233811781e-05 4.260142821563833e-06 1.152403225746904e-08 -5.474024831164125e-22 0.8274407583140784 284.7547363113076 213.0079415396449 0.04139641644361929 0.0001074871478891137 5.965522869425044e-05 
7.318749999999851 -8.025862355528637e-06 -0.2150897753866003 -0.0008672649692019445 0.4310503662554713 1.177243392236743e-05 4.263188457630298e-06 1.152523640492523e-08 -5.474024746870636e-22 0.8274387715103255 284.7547363113085 213.115506426556 0.04140183752445922 0.0001076154822838758 5.958509914012656e-05 
7.324999999999851 -8.025926230754507e-06 -0.2150896837860569 -0.0008673564025457424 0.4310502745562704 1.181050402701126e-05 4.266076264387169e-06 1.152644363532365e-08 -5.474024662165869e-22 0.8274367427072774 284.7547363113046 213.2227942800119 0.04140727456178977 0.0001077445481578053 5.951466934846539e-05 
7.331249999999851 -8.025989324476069e-06 -0.215089592163738 -0.0008674478093032056 0.4310501828372054 1.184851396767529e-05 4.268801202985628e-06 1.152765255804749e-08 -5.47402457945346e-22 0.8274346621497217 284.7547363113032 213.3297906293828 0.04141272651916093 0.0001078743428915886 5.944394062107636e-05 
7.33749999999985 -8.026051405420476e-06 -0.2150895005698933 -0.0008675391679078717 0.4310500911487242 1.188644501077097e-05 4.27135966446691e-06 1.152886281994047e-08 -5.474024500542371e-22 0.8274325202574582 284.754736311303 213.4364829918757 0.0414181927511632 0.0001080048678649214 5.93729196192855e-05 
7.34374999999985 -8.026112621887433e-06 -0.2150894090262718 -0.0008676304631348281 0.4310499995122384 1.192427901175043e-05 4.273748759342786e-06 1.153007463048525e-08 -5.474024423255761e-22 0.8274304538755781 284.754736311304 213.5428593912671 0.041423672616859 0.0001081361260765748 5.930161188801099e-05 
7.34999999999985 -8.026173335659252e-06 -0.2150893175478495 -0.000867721645023212 0.4310499079429553 1.196199769678218e-05 4.275965493256216e-06 1.153128638493629e-08 -5.474024345946948e-22 0.827428691239725 284.7547363113001 213.6489247103817 0.04142916545782423 0.0001082681173836419 5.923001032036889e-05 
7.356249999999849 -8.026234424236676e-06 -0.2150892261847806 -0.0008678127163097717 0.4310498164912853 1.199958359728126e-05 4.278006037973054e-06 1.153249821334094e-08 -5.474024268574925e-22 0.8274272948755804 284.7547363113032 213.7546905995058 0.04143467082980599 0.0001084008344094833 5.915813403529605e-05 
7.362499999999849 -8.026299197175374e-06 -0.2150891349346078 -0.0008679036498304401 0.4310497251550205 1.203701868757164e-05 4.279866684025168e-06 1.153370912903778e-08 -5.474024191113556e-22 0.8274262467343827 284.7547363113052 213.8600465831692 0.04144018738778743 0.0001085342672585877 5.908601561476727e-05 
7.368749999999848 -8.026364499722511e-06 -0.2150890438247906 -0.0008679944350049772 0.4310496339612776 1.207428604399646e-05 4.281545129526954e-06 1.153491924953978e-08 -5.474024113526086e-22 0.8274255288097982 284.7547363113076 213.9650499918399 0.04144571538663797 0.0001086684239995855 5.901363345080715e-05 
7.374999999999848 -8.026429862843577e-06 -0.2150889528655548 -0.0008680850345709145 0.4310495429200336 1.211136932449091e-05 4.283039823214927e-06 1.153612799786401e-08 -5.474024035757096e-22 0.8274251232751622 284.7547363113023 214.0696823001317 0.04145125379089647 0.0001088033057088594 5.894099757982048e-05 
7.381249999999848 -8.026496265073119e-06 -0.2150888620938853 -0.0008681754159177573 0.4310494520684055 1.214825285830563e-05 4.284349644474332e-06 1.153733474969084e-08 -5.474023957725863e-22 0.8274250125487965 284.7547363113039 214.1739391341466 0.04145680179423208 0.0001089389162495158 5.886811097547254e-05 
7.387499999999847 -8.026563176628534e-06 -0.2150887715426237 -0.0008682656326012008 0.4310493614394829 1.218492139889063e-05 4.285473062493353e-06 1.153854001726438e-08 -5.474023873207009e-22 0.8274251793550264 284.7547363113069 214.2778264914432 0.04146236051171579 0.0001090752413985965 5.879497142493223e-05 
7.393749999999847 -8.026629376578148e-06 -0.2150886811584468 -0.0008683556241523164 0.4310492709798227 1.222135942517227e-05 4.286407443000851e-06 1.153974278315169e-08 -5.474023781977326e-22 0.8274256067794886 284.754736311308 214.3813264531628 0.0414679288723259 0.00010921228366307 5.872157131833014e-05 
7.399999999999847 -8.026694847477188e-06 -0.2150885910016547 -0.0008684453515949935 0.4310491807494538 1.225755259283408e-05 4.287151970232655e-06 1.154094224071197e-08 -5.474023695963791e-22 0.8274262783194172 284.7547363113044 214.484440110472 0.04147350594977134 0.000109350041938065 5.864791657515101e-05 
7.406249999999846 -8.026759423539928e-06 -0.2150885011110073 -0.0008685348323559638 0.4310490907870612 1.229348715172229e-05 4.287705715629089e-06 1.154213837922754e-08 -5.474023615083217e-22 0.8274271779305666 284.7547363113077 214.5871968873531 0.04147909199116313 0.0001094885082193613 5.857400870096759e-05 
7.412499999999846 -8.026822155199954e-06 -0.2150884114690467 -0.0008686240516853606 0.431049001074887 1.232914921757695e-05 4.288066656543485e-06 1.15433313087992e-08 -5.474023532904966e-22 0.8274282900702418 284.7547363113036 214.6895646593561 0.04148468662436093 0.0001096276795951703 5.8499854294943e-05 
7.418749999999846 -8.026883500990619e-06 -0.2150883220901954 -0.000868712962381207 0.4310489116275132 1.236452550993697e-05 4.288234913752504e-06 1.154451995463509e-08 -5.474023448690788e-22 0.8274295997354528 284.7547363113046 214.7915334224803 0.04149028876174994 0.0001097675681060574 5.842546042417273e-05 
7.424999999999845 -8.026944679822158e-06 -0.215088233021833 -0.0008688015699472898 0.4310488224925084 1.239960339201095e-05 4.288211495932448e-06 1.154570427718665e-08 -5.474023361628027e-22 0.8274310924978848 284.754736311309 214.8930984525854 0.0414958980366396 0.0001099081516251166 5.835083422743779e-05 
7.431249999999845 -8.027006504268115e-06 -0.2150881442586769 -0.0008688898650765568 0.4310487336647778 1.243437000930968e-05 4.28799559813548e-06 1.154688405877527e-08 -5.47402327063308e-22 0.8274327545334936 284.7547363112986 214.9942506625093 0.04150151416268343 0.0001100494284214179 5.827597541571191e-05 
7.437499999999845 -8.027067168206941e-06 -0.2150880558101934 -0.0008689778565984915 0.4310486451541964 1.246881251987848e-05 4.287586324861879e-06 1.154805971812763e-08 -5.47402317426381e-22 0.8274345726491448 284.754736311304 215.0949890529989 0.04150713729376642 0.0001101914021520417 5.820088828762019e-05 
7.443749999999844 -8.027127750142167e-06 -0.2150879676680097 -0.0008690654533200126 0.4310485569518683 1.250291880669602e-05 4.286984140980398e-06 1.154922939027244e-08 -5.474023070626486e-22 0.8274365343049817 284.7547363113059 215.1953150261164 0.0415127651492407 0.0001103340713828997 5.812559108790647e-05 
7.449999999999844 -8.027187881479219e-06 -0.2150878799227801 -0.0008691526643292843 0.4310484691484616 1.253667765810638e-05 4.286190385376013e-06 1.155039308617368e-08 -5.474022957269347e-22 0.8274386276310666 284.7547363113084 215.2952168815734 0.04151839802099828 0.0001104774480954318 5.805008150473925e-05 
7.456249999999844 -8.027247445893619e-06 -0.2150877925655389 -0.0008692395203458682 0.4310483817353676 1.257007770772689e-05 4.285204964667192e-06 1.155155100712114e-08 -5.474022831035768e-22 0.8274408414422054 284.7547363113102 215.3946876769443 0.04152403683367036 0.0001106215264891674 5.797434606449654e-05 
7.462499999999843 -8.02730650764803e-06 -0.2150877055658264 -0.0008693260268924761 0.4310482946815778 1.260310784232182e-05 4.284028162176032e-06 1.155270338980164e-08 -5.474022687809749e-22 0.8274431652491838 284.7547363113085 215.4937682552024 0.04152968158875957 0.0001107663054200522 5.789839415702173e-05 
7.468749999999843 -8.027365609000056e-06 -0.2150876189175149 -0.0008694121301524918 0.4310482079813155 1.263575706732391e-05 4.282658825129051e-06 1.15538490615078e-08 -5.474022572402638e-22 0.8274455892658794 284.7547363113058 215.5924872134734 0.04153533087117763 0.0001109117845108046 5.782223461463442e-05 
7.474999999999842 -8.027423680362476e-06 -0.2150875326749257 -0.0008694978273747997 0.4310481216888684 1.2668015155154e-05 4.281098242268014e-06 1.155498809651746e-08 -5.474022494616967e-22 0.8274481275192858 284.7547363113054 215.6907561147063 0.0415409842733205 0.0001110579458888979 5.774587589356192e-05 
7.481249999999842 -8.027480245627823e-06 -0.2150874468407144 -0.0008695830861732205 0.4310480358067308 1.269987245332486e-05 4.279348217605848e-06 1.155612000352909e-08 -5.474022416158617e-22 0.8274509462105242 284.7547363113064 215.7886444744614 0.04154664116617415 0.0001112047873861277 5.766931765664996e-05 
7.487499999999842 -8.027538360217217e-06 -0.2150873614471358 -0.0008696678609310315 0.4310479503669659 1.273132000721631e-05 4.27741130548971e-06 1.155724378478026e-08 -5.47402233677761e-22 0.8274541732164813 284.754736311304 215.8860123815691 0.04155230027253611 0.0001113523208993698 5.759258080834842e-05 
7.493749999999841 -8.027598464129928e-06 -0.2150872765396711 -0.0008697522260610538 0.4310478654154156 1.276234924888229e-05 4.27529039736086e-06 1.155836032403473e-08 -5.474022256184109e-22 0.8274577883981098 284.7547363113048 215.9830010136899 0.04155796322826474 0.0001115005394742999 5.751566100312373e-05 
7.499999999999841 -8.027657348195441e-06 -0.2150871920441899 -0.0008698361440923038 0.4310477808778452 1.279295079672802e-05 4.27298703149009e-06 1.155946882619853e-08 -5.474022173974157e-22 0.8274617723156207 284.75473631131 216.0797527648444 0.04156362974150552 0.0001116494346584485 5.743853837473142e-05 
7.506249999999841 -8.02771619923435e-06 -0.215087107998113 -0.0008699195879285993 0.4310476967911766 1.282311651273765e-05 4.270504192633572e-06 1.156056916275109e-08 -5.474021894413428e-22 0.8274661063229828 284.7547363113044 216.1761641668151 0.04156929858326606 0.000111799005136065 5.736123980395463e-05 
7.51249999999984 -8.027774631931602e-06 -0.2150870244280387 -0.0008700025579135978 0.4310476131824714 1.285283827728265e-05 4.267843774843096e-06 1.156166115504952e-08 -5.474021607372433e-22 0.8274707725723882 284.7547363113094 216.2722045880094 0.04157496951666317 0.0001119492422649525 5.728376680866566e-05 
7.51874999999984 -8.027833444148524e-06 -0.2150869413340857 -0.0008700849893593114 0.4310475300518588 1.288210817056863e-05 4.265007172374064e-06 1.156274307671339e-08 -5.474021518493153e-22 0.8274757540155512 284.7547363113025 216.3678741956837 0.04158064120177141 0.0001121001563402639 5.720613569443485e-05 
7.52499999999984 -8.027892019075229e-06 -0.215086858781003 -0.0008701668964983149 0.4310474474643281 1.291091923653486e-05 4.261995780344456e-06 1.156381528692457e-08 -5.474021424630029e-22 0.8274810344017722 284.7547363113048 216.4632004007368 0.04158631407145821 0.0001122517427575364 5.71283333584962e-05 
7.531249999999839 -8.027949294872695e-06 -0.2150867767547897 -0.0008702482870736333 0.4310473654056294 1.293926454069711e-05 4.258812264760296e-06 1.156487804587711e-08 -5.474021138590998e-22 0.8274865982726921 284.7547363113102 216.5582169467265 0.04159198829148188 0.0001124039920596656 5.705035079622696e-05 
7.537499999999839 -8.028005430335265e-06 -0.2150866952474324 -0.0008703291685692989 0.4310472838674398 1.296713726825491e-05 4.255459847119555e-06 1.156593154418342e-08 -5.474020133391958e-22 0.827492430954205 284.7547363113076 216.6529431360373 0.04159766363998851 0.0001125569038910225 5.697220283193005e-05 
7.543749999999839 -8.028060303212764e-06 -0.2150866142511483 -0.0008704095365628897 0.4310472028423254 1.299453065710095e-05 4.251941082054157e-06 1.156697546349288e-08 -5.474017810787442e-22 0.8274985185468732 284.7547363113049 216.7473871436607 0.04160334046832785 0.0001127104737935346 5.689387127620663e-05 
7.549999999999838 -8.028115564409469e-06 -0.2150865337707129 -0.0008704893559156313 0.4310471223348619 1.302143868361728e-05 4.248260010261001e-06 1.156800913446805e-08 -5.474014072312205e-22 0.8275048479137619 284.7547363113027 216.8415364215778 0.04160901746664335 0.0001128647085245847 5.681538871396329e-05 
7.556249999999838 -8.028170875761166e-06 -0.2150864538410742 -0.0008705686053104249 0.4310470423802862 1.304785526539865e-05 4.244419866233131e-06 1.156903191605417e-08 -5.474008910930666e-22 0.8275114066653593 284.7547363113049 216.9354103508821 0.04161469419166616 0.0001130196058046249 5.673676144419029e-05 
7.562499999999837 -8.028226840085854e-06 -0.21508637448391 -0.0008706473251965548 0.4310469630002597 1.307377483910346e-05 4.240424170310413e-06 1.157004448477949e-08 -5.474001877681522e-22 0.8275181831449154 284.7547363113077 217.0290339274862 0.0416203714604786 0.0001131751640986193 5.665798066077459e-05 
7.568749999999837 -8.028281355962879e-06 -0.2150862956586261 -0.0008707254931729422 0.431046884154097 1.3099191768287e-05 4.236276393656602e-06 1.15710462524646e-08 -5.473992314322104e-22 0.8275251664114629 284.7547363113075 217.1223773999635 0.041626048869624 0.0001133313696725621 5.657904224375959e-05 
7.574999999999837 -8.028334333971232e-06 -0.2150862173876822 -0.0008708031162162325 0.4310468058639135 1.312410099359063e-05 4.231979960305553e-06 1.157203756744468e-08 -5.473979468481081e-22 0.827532346221118 284.7547363113077 217.2154527957881 0.04163172628266804 0.000113488218452598 5.649995899846255e-05 
7.581249999999836 -8.028388318072505e-06 -0.2150861396636651 -0.0008708801517208427 0.4310467281223226 1.31484975140345e-05 4.227538262775687e-06 1.157301713722607e-08 -5.473962771103487e-22 0.8275397130079913 284.7547363113054 217.308165908179 0.04163740302087014 0.0001136457228710199 5.642073333104924e-05 
7.587499999999836 -8.028441495762627e-06 -0.2150860625291655 -0.0008709566247529249 0.4310466509723247 1.317237682321236e-05 4.222953406291751e-06 1.157398566718404e-08 -5.473944081357689e-22 0.8275472578628685 284.7547363113067 217.4006450307918 0.04164307928253166 0.000113803866654913 5.634136565672836e-05 
7.593749999999836 -8.028496296856979e-06 -0.2150859859596511 -0.0008710324850586535 0.4310465743889914 1.319573450733778e-05 4.218228515420342e-06 1.157494185530767e-08 -5.473928501818296e-22 0.8275549725106003 284.7547363113048 217.4929212100168 0.04164875376383034 0.0001139626480421918 5.626187807961097e-05 
7.599999999999835 -8.02855096451828e-06 -0.2150859100049953 -0.0008711077610545813 0.4310464984226193 1.321856629024597e-05 4.213367002392233e-06 1.15758863713061e-08 -5.473918809088185e-22 0.8275628492869189 284.7547363113073 217.5850262695556 0.04165442706767383 0.0001141220634912228 5.618226071710912e-05 
7.606249999999835 -8.028604703032578e-06 -0.2150858346370827 -0.0008711824566403395 0.4310464230447735 1.32408683264531e-05 4.208373016049558e-06 1.157681910623805e-08 -5.473913900941687e-22 0.8275708811161182 284.7547363113124 217.6770538844005 0.04166009953030027 0.0001142821123752644 5.610250540140614e-05 
7.612499999999835 -8.028657995251516e-06 -0.2150857598517948 -0.0008712565635587765 0.4310463482511521 1.32626366559959e-05 4.203250160621482e-06 1.157774003855335e-08 -5.473911509810387e-22 0.8275790614877526 284.7547363113071 217.7689189492968 0.04166577065866557 0.0001144427909263136 5.602262615652189e-05 
7.618749999999834 -8.028711713800358e-06 -0.2150856856571721 -0.000871330095658348 0.4310462740500591 1.328386770351405e-05 4.198002250935691e-06 1.157864914979643e-08 -5.473909415039517e-22 0.8275873844328843 284.7547363113063 217.8606146687735 0.04167144060568832 0.000114604088022387 5.594262680069991e-05 
7.624999999999834 -8.028765401330015e-06 -0.2150856120396203 -0.0008714030124173624 0.4310462004278748 1.330455817680311e-05 4.192633865152792e-06 1.15795458516857e-08 -5.473906782934672e-22 0.8275958445002942 284.7547363113028 217.9521227628711 0.04167710855016823 0.0001147660166920344 5.586250966420271e-05 
7.631249999999834 -8.028818548549461e-06 -0.2150855390396453 -0.000871475284784773 0.4310461274251977 1.332470500719869e-05 4.187149310508402e-06 1.158042923708181e-08 -5.473903435039131e-22 0.8276044367315746 284.7547363113038 218.0434511715552 0.04168277404587895 0.0001149285733823484 5.578227070047506e-05 
7.637499999999833 -8.028871059538098e-06 -0.2150854666864286 -0.0008715469314359647 0.4310460550711559 1.334430556733628e-05 4.181552833458149e-06 1.158129956124709e-08 -5.473899140546053e-22 0.8276131566364346 284.7547363113028 218.134623633346 0.0416884371924886 0.000115091749043281 5.570192669784152e-05 
7.643749999999833 -8.028922854869625e-06 -0.2150853949612428 -0.0008716179610857269 0.4310459833471212 1.336335709300536e-05 4.175847171200829e-06 1.158215691018792e-08 -5.47389357176802e-22 0.8276220001684705 284.7547363113046 218.2256618967248 0.04169409828895173 0.000115255539915756 5.562146684583215e-05 
7.649999999999832 -8.028974851573551e-06 -0.2150853238554702 -0.000871688352304778 0.4310459122440879 1.338185764318439e-05 4.170037161542499e-06 1.158300082780089e-08 -5.47388624198698e-22 0.8276309637013678 284.7547363113038 218.3164989453831 0.04169975666719206 0.0001154199444995952 5.554090321828455e-05 
7.656249999999832 -8.029026314475198e-06 -0.215085253390132 -0.000871758103609451 0.4310458417836608 1.33998049957803e-05 4.164124975368512e-06 1.15838315094634e-08 -5.473876483013119e-22 0.8276400440049685 284.754736311309 218.4070894867678 0.04170541208353627 0.000115584960654268 5.546023850433283e-05 
7.662499999999832 -8.029077417987855e-06 -0.2150851835673369 -0.0008718271980789047 0.4310457719675396 1.341719755313649e-05 4.158116317773847e-06 1.15846484729624e-08 -5.473863396151557e-22 0.8276492382219581 284.7547363113039 218.4974314106904 0.04171106416785814 0.0001157505770753052 5.537947489238085e-05 
7.668749999999831 -8.029128958407259e-06 -0.2150851144035858 -0.000871895666200566 0.4310457028122546 1.343403395526613e-05 4.152016209886268e-06 1.158545174875332e-08 -5.473845664029638e-22 0.8276585438444229 284.7547363113068 218.5876554286259 0.04171671378534007 0.0001159167967207221 5.529860467413718e-05 
7.674999999999831 -8.029179333288934e-06 -0.2150850458683814 -0.0008719635086726627 0.4310456342871531 1.345031257913258e-05 4.14582892439209e-06 1.158624189866878e-08 -5.473822838763143e-22 0.8276679586914446 284.7547363113062 218.6777899661064 0.04172236072954424 0.0001160836177127221 5.52176349099893e-05 
7.681249999999831 -8.02922991869607e-06 -0.2150849779608922 -0.0008720307239321656 0.4310455663914305 1.346603190100053e-05 4.139558338092645e-06 1.158701877548759e-08 -5.473799241426574e-22 0.8276774808862815 284.7547363113021 218.7678379409683 0.04172800472469204 0.0001162510320468803 5.513657961091353e-05 
7.68749999999983 -8.029280681822998e-06 -0.2150849106827364 -0.0008720973336916968 0.431045499126861 1.348119041509676e-05 4.133208461655686e-06 1.158778249039615e-08 -5.473779621568949e-22 0.8276871263131196 284.7547363113052 218.8578972598156 0.04173364614289169 0.0001164190225425331 5.505543612648388e-05 
7.69374999999983 -8.029332236755292e-06 -0.2150848440123004 -0.000872163303741786 0.4310454324719011 1.349578633050822e-05 4.12678202013583e-06 1.158853226314839e-08 -5.473765637994753e-22 0.8276969435083165 284.7547363113041 218.9478246329385 0.0417392841407867 0.0001165875926897599 5.49742124827712e-05 
7.69999999999983 -8.029383641924817e-06 -0.215084777983931 -0.0008722286116415132 0.4310453664605192 1.350981927012973e-05 4.120283371795894e-06 1.158926780892119e-08 -5.473757874698955e-22 0.8277069640272567 284.7547363113063 219.0376197119287 0.04174491843293091 0.0001167567458290342 5.489290440735311e-05 
7.706249999999829 -8.029435554335773e-06 -0.2150847126196492 -0.0008722932786246994 0.4310453011146814 1.352328910867402e-05 4.113717750696886e-06 1.158998940821626e-08 -5.473752812625403e-22 0.8277171795436696 284.7547363113035 219.1272974736039 0.04175054924015145 0.0001169264741869714 5.481151723950006e-05 
7.712499999999829 -8.029487293770204e-06 -0.2150846478981665 -0.0008723573123772683 0.4310452364135858 1.353619546364839e-05 4.107088776126525e-06 1.159069677124037e-08 -5.47374705882147e-22 0.8277275821596174 284.7547363113085 219.2168539234495 0.0417561767600741 0.0001170967712615848 5.473005269789069e-05 
7.718749999999829 -8.029538826739578e-06 -0.2150845838122762 -0.0008724206695825388 0.4310451723495631 1.354853821211271e-05 4.100400318497478e-06 1.159138889151187e-08 -5.473740309411342e-22 0.8277381643960946 284.7547363113013 219.3062322500035 0.0417618004061407 0.000117267639490718 5.464850015102715e-05 
7.724999999999828 -8.02958993021757e-06 -0.2150845204049142 -0.0008724833529909536 0.4310451089659544 1.356031770036944e-05 4.093654611285529e-06 1.159206599404919e-08 -5.473732244485962e-22 0.8277489191731581 284.7547363113056 219.3954308931222 0.04176741986868085 0.0001174390764331704 5.45668738157241e-05 
7.731249999999828 -8.02963975119139e-06 -0.2150844576736506 -0.0008725453840592529 0.4310450462603239 1.35715344122366e-05 4.086856396702725e-06 1.159272857531409e-08 -5.47372246799492e-22 0.8277598397918254 284.7547363113042 219.4844874451103 0.04177303554146414 0.0001176110753540494 5.448517242225611e-05 
7.737499999999828 -8.029688930568383e-06 -0.215084395597052 -0.0008726067680945963 0.431044984210922 1.358218900823877e-05 4.080010240803233e-06 1.159337681052446e-08 -5.473710497249873e-22 0.8277709199152604 284.7547363112997 219.5734134466944 0.04177864737877886 0.0001177836320381532 5.4403397979786e-05 
7.743749999999827 -8.029738387999136e-06 -0.2150843341695557 -0.0008726674939927648 0.4310449228124878 1.359228232542077e-05 4.073120630504387e-06 1.159401007300826e-08 -5.473695733656631e-22 0.8277821535508852 284.7547363113035 219.6621988364901 0.04178425499884878 0.0001179567351145149 5.432155425022962e-05 
7.749999999999827 -8.02978731128938e-06 -0.2150842734024487 -0.000872727568976619 0.4310448620762777 1.360181539045902e-05 4.066191778296842e-06 1.15946288446855e-08 -5.473677409569098e-22 0.8277935350321326 284.7547363113063 219.7508386785209 0.0417898586334146 0.0001181303898744873 5.423964505579802e-05 
7.756249999999826 -8.029836333440672e-06 -0.2150842132885254 -0.0008727869867579607 0.4310448019949574 1.361078950555145e-05 4.059228266333663e-06 1.159523302552249e-08 -5.473654511555546e-22 0.8278050590009263 284.7547363113065 219.8393195909105 0.04179545802503338 0.0001183045913553184 5.415767425275054e-05 
7.762499999999826 -8.029884137380389e-06 -0.2150841538339966 -0.0008728457755335663 0.4310447425748959 1.3619206166324e-05 4.052234311471398e-06 1.159582287235926e-08 -5.473625586216102e-22 0.8278167203905101 284.7547363113045 219.9277416679311 0.04180105388144579 0.0001184793305165736 5.40756336267589e-05 
7.768749999999826 -8.02993123117206e-06 -0.2150840950107858 -0.0008729039339127331 0.4310446837875493 1.362706685810885e-05 4.045213489672947e-06 1.159639847407697e-08 -5.473588480317139e-22 0.8278285144096132 284.754736311306 220.0159693748209 0.04180664590813123 0.0001186546016822221 5.399353224856064e-05 
7.774999999999825 -8.029979700389318e-06 -0.2150840368197723 -0.0008729614608384332 0.4310446256339504 1.363437328798133e-05 4.038169452868444e-06 1.15969594692065e-08 -5.473539727162239e-22 0.827840436527037 284.7547363113027 220.1039801427932 0.04181223352011746 0.0001188303871517668 5.391138218131541e-05 
7.781249999999825 -8.030028403201802e-06 -0.2150839792622233 -0.000873018355007827 0.4310445681154906 1.36411275425479e-05 4.031105381787032e-06 1.159750615060861e-08 -5.473474427146142e-22 0.8278524824563726 284.7547363113043 220.1916964218642 0.04181781673399229 0.000119006685259732 5.382918208427781e-05 
7.787499999999825 -8.030076948026462e-06 -0.2150839223395066 -0.0008730746025412683 0.4310445112334769 1.364733165489598e-05 4.024024370117129e-06 1.159803822230022e-08 -5.473386373277263e-22 0.8278646481412738 284.7547363113076 220.2792299145506 0.0418233954046984 0.0001191835080439632 5.374693390865898e-05 
7.793749999999824 -8.030126436457827e-06 -0.2150838660654893 -0.0008731302077966568 0.4310444550017188 1.365298813764535e-05 4.016929431462331e-06 1.15985552392041e-08 -5.473267249679731e-22 0.8278769297415646 284.7547363113018 220.3665690160682 0.04182896973014978 0.0001193608514596278 5.366463697411283e-05 
7.799999999999824 -8.030177236744799e-06 -0.2150838104357507 -0.0008731851775991934 0.4310443994156507 1.36580998180344e-05 4.009825515898728e-06 1.159905760496388e-08 -5.473105848098599e-22 0.8278893236196158 284.7547363113006 220.453706338819 0.0418345395920567 0.0001195387088807937 5.358229565724116e-05 
7.806249999999824 -8.030227181038012e-06 -0.2150837554433098 -0.0008732395302160852 0.4310443444684138 1.366266965015702e-05 4.002717119969544e-06 1.159954580664648e-08 -5.472868718270548e-22 0.82790182632745 284.7547363113038 220.5406398734224 0.04184010533125952 0.0001197170671168072 5.349990061270222e-05 
7.812499999999823 -8.030276882267703e-06 -0.2150837010700177 -0.0008732932429644036 0.431044290141904 1.366670059599526e-05 3.995607087324698e-06 1.160001928006515e-08 -5.472572157865044e-22 0.8279144345936615 284.7547363113046 220.6273769444987 0.04184566639083528 0.0001198959252194229 5.341746330003117e-05 
7.818749999999823 -8.030326659696177e-06 -0.2150836473386029 -0.0008733463371346073 0.4310442364588882 1.36701963788013e-05 3.988499717445955e-06 1.16004786546458e-08 -5.472232878208584e-22 0.8279271453102593 284.754736311309 220.7138921229954 0.04185122299136385 0.000120075276162086 5.333498724209385e-05 
7.824999999999823 -8.030375957461864e-06 -0.215083594227803 -0.0008733988240567492 0.4310441833980403 1.367316075526302e-05 3.981399366877364e-06 1.160092410072512e-08 -5.47180096639564e-22 0.8279399458596475 284.7547363113029 220.8002853085947 0.04185677529952232 0.0001202551080989177 5.325247002767727e-05 
7.831249999999822 -8.030425795504945e-06 -0.2150835417262338 -0.0008734506785056453 0.4310441309479656 1.367559730749079e-05 3.974309296272001e-06 1.160135492652308e-08 -5.471237929543162e-22 0.8279527838887986 284.754736311305 220.8864410622882 0.04186232272246585 0.0001204354284066061 5.316991867594364e-05 
7.837499999999822 -8.030475396217034e-06 -0.2150834898591176 -0.0008735019156223952 0.431044079133878 1.367751024840832e-05 3.967233168883357e-06 1.160177140111896e-08 -5.470508425473236e-22 0.8279656571791778 284.7547363113046 220.9723423088561 0.04186786547657265 0.0001206162149392951 5.308732448730722e-05 
7.843749999999821 -8.030524540921541e-06 -0.2150834386112701 -0.0008735525617254 0.4310440279405193 1.367890415845742e-05 3.960174236627122e-06 1.160217434048791e-08 -5.469566451133902e-22 0.8279785639576982 284.7547363113054 221.0579648026298 0.04187340414107752 0.0001207974667748256 5.300468245804451e-05 
7.849999999999821 -8.030574007106245e-06 -0.2150833879562911 -0.0008736026205932201 0.4310439773414152 1.367978355135744e-05 3.953135754937406e-06 1.160256378273788e-08 -5.468346553416309e-22 0.8279915025040506 284.7547363113025 221.1432667023085 0.04187893859661025 0.0001209791880395516 5.29220010620264e-05 
7.856249999999821 -8.030623911472324e-06 -0.2150833378903473 -0.000873652088382581 0.431043927332906 1.368015298990302e-05 3.946120667288309e-06 1.16029394752432e-08 -5.466775486062834e-22 0.8280044711452766 284.7547363113034 221.228322611971 0.04188446870671821 0.000121161370208302 5.283928127856478e-05 
7.86249999999982 -8.03067279960172e-06 -0.2150832884174687 -0.0008737009892735116 0.4310438779187395 1.368001754512625e-05 3.939132798764545e-06 1.160330214242842e-08 -5.464801840471745e-22 0.8280174682559751 284.7547363112993 221.3131227568447 0.0418899949119886 0.0001213440024286431 5.275651316422714e-05 
7.86874999999982 -8.030720635932456e-06 -0.2150832395131407 -0.0008737493193087227 0.4310438290742621 1.36793823419401e-05 3.932175008745973e-06 1.16036517238523e-08 -5.46263003887831e-22 0.8280304922522101 284.7547363113046 221.3976809280633 0.04189551695528873 0.0001215270785611051 5.267370369143262e-05 
7.87499999999982 -8.030767799207411e-06 -0.2150831911811908 -0.0008737970571091637 0.4310437808035533 1.367825275989895e-05 3.925250606242513e-06 1.160398792820303e-08 -5.46049956655038e-22 0.8280435415803931 284.754736311306 221.4820268651044 0.04190103427719973 0.0001217105935413637 5.259085719657546e-05 
7.881249999999819 -8.030815520738613e-06 -0.2150831434432935 -0.0008738442286126917 0.4310437331282091 1.367663434532806e-05 3.91836285897124e-06 1.160431115445406e-08 -5.458405931516895e-22 0.8280566147101411 284.7547363113036 221.5661013317991 0.04190654737778778 0.0001218945489879974 5.250797774123158e-05 
7.887499999999819 -8.030866011286057e-06 -0.2150830962733817 -0.000873890812046089 0.4310436860221048 1.367453272150525e-05 3.911515626985454e-06 1.160462091175453e-08 -5.456254263361202e-22 0.8280697101304997 284.7547363113063 221.6498822671364 0.04191205514757983 0.0001220789293915229 5.242508263017379e-05 
7.893749999999819 -8.030917136087682e-06 -0.2150830496932305 -0.0008739368514280922 0.4310436395073595 1.3671953809838e-05 3.904712020626669e-06 1.160491813311761e-08 -5.454054606013319e-22 0.8280828263463748 284.7547363113055 221.7333835442457 0.04191755854002956 0.000122263726341525 5.234215806696026e-05 
7.899999999999818 -8.030968273142409e-06 -0.2150830036591343 -0.0008739823445613187 0.4310435935399347 1.366890342224032e-05 3.897954383641106e-06 1.160520284997969e-08 -5.451798005471598e-22 0.8280959618767609 284.7547363113058 221.8165872392252 0.04192305770590991 0.0001224489418190806 5.225919705795292e-05 
7.906249999999818 -8.031019148644404e-06 -0.2150829581728573 -0.0008740272759213009 0.4310435481215019 1.366538795271818e-05 3.891245845273877e-06 1.160547491475175e-08 -5.449472807577489e-22 0.8281091152560234 284.7547363113046 221.8994580777966 0.04192855198248203 0.0001226345658728256 5.217620735980579e-05 
7.912499999999818 -8.031068836888458e-06 -0.2150829132499152 -0.000874071671997732 0.4310435032675833 1.366141424613429e-05 3.88458982045574e-06 1.160573493719182e-08 -5.447058617139429e-22 0.828122285013695 284.7547363113056 221.982114213871 0.04193404198955689 0.0001228205890290146 5.209318184038453e-05 
7.918749999999817 -8.03111822031087e-06 -0.2150828688638313 -0.0008741155421708459 0.4310434589514444 1.365698948082573e-05 3.877989901559512e-06 1.16059833133917e-08 -5.444554387434217e-22 0.8281354696635417 284.7547363113047 222.0644781700035 0.04193952751596212 0.0001230070013780488 5.201013178233421e-05 
7.924999999999817 -8.03116787533344e-06 -0.2150828250049075 -0.0008741589017655843 0.431043415163622 1.365212072876945e-05 3.87144879375618e-06 1.160622026610272e-08 -5.442336719253936e-22 0.8281486676093973 284.7547363113008 222.1465412638572 0.04194500862469985 0.0001231938006221738 5.192706401864278e-05 
7.931249999999817 -8.031216864223109e-06 -0.2150827816581166 -0.0008742017508161802 0.431043371888957 1.364681501678387e-05 3.864969483701146e-06 1.160644553997946e-08 -5.439894549049417e-22 0.828161882523474 284.7547363113026 222.2282986273526 0.04195048551580023 0.0001233809772217045 5.184396274621916e-05 
7.937499999999816 -8.031267385602048e-06 -0.2150827388232178 -0.000874244092076385 0.4310433291272542 1.364107990578508e-05 3.858554453451583e-06 1.160665902277825e-08 -5.437067640072495e-22 0.8281751754040731 284.7547363113068 222.3097679514594 0.04195595781832551 0.0001235685256208805 5.176084545807945e-05 
7.943749999999816 -8.031316897559697e-06 -0.2150826964975613 -0.000874285927183411 0.4310432868758767 1.363492306049515e-05 3.852206830911046e-06 1.160686129608132e-08 -5.4337489462904e-22 0.8281885364228617 284.7547363113048 222.3909420034122 0.04196142553993345 0.0001237564439335042 5.167770852007566e-05 
7.949999999999815 -8.031367081757653e-06 -0.2150826546794996 -0.0008743272709893457 0.4310432451330956 1.362835212423169e-05 3.845928860814519e-06 1.16070525087846e-08 -5.429838361519288e-22 0.8282019642338787 284.7547363113044 222.4717987293953 0.04196688856911038 0.0001239447157485018 5.159456355415756e-05 
7.956249999999815 -8.031416130930443e-06 -0.2150826133540395 -0.0008743681511113586 0.4310432038838734 1.362137517271724e-05 3.839723813282653e-06 1.160723357052523e-08 -5.425207536543532e-22 0.8282154573879642 284.7547363113026 222.5523310741515 0.04197234742071474 0.0001241333269757883 5.151139135911536e-05 
7.962499999999815 -8.031464259176624e-06 -0.2150825724935944 -0.0008744085653628565 0.4310431631005135 1.361400019804206e-05 3.833594336741741e-06 1.16074046003274e-08 -5.419537531722467e-22 0.8282290143298091 284.7547363113025 222.6325767052418 0.04197780203192975 0.0001243222843859433 5.142819598772631e-05 
7.968749999999814 -8.031512207962208e-06 -0.2150825321002005 -0.0008744485260659424 0.4310431227849656 1.360623537017699e-05 3.827542765096482e-06 1.160756567111751e-08 -5.41276228854217e-22 0.8282426334028247 284.7547363113072 222.7125157860379 0.04198325258778163 0.0001245115816226505 5.13449802884773e-05 
7.974999999999814 -8.031559629673137e-06 -0.2150824921613938 -0.0008744880396328474 0.4310430829247145 1.35980891199824e-05 3.821571806875404e-06 1.160771698117339e-08 -5.406442120641778e-22 0.8282563126800511 284.7547363113068 222.7921420196756 0.04198869899484048 0.0001247012063062804 5.126174318567137e-05 
7.981249999999814 -8.031608021920655e-06 -0.2150824526707951 -0.0008745271165639995 0.4310430435133724 1.35895699945632e-05 3.815684075975633e-06 1.160785857418076e-08 -5.399612055059507e-22 0.8282700499603989 284.7547363113052 222.8714474156866 0.04199414110312854 0.0001248911408796929 5.117849004679296e-05 
7.987499999999813 -8.031656434433271e-06 -0.2150824136178023 -0.0008745657623144457 0.4310430045404717 1.358068647115484e-05 3.809881461228688e-06 1.160799085232871e-08 -5.389751966263086e-22 0.8282838429784636 284.7547363113054 222.9504327356835 0.04199957884606263 0.0001250813850847073 5.109522128336166e-05 
7.993749999999813 -8.031704790376276e-06 -0.2150823749971329 -0.0008746039807940138 0.4310429660005839 1.357144721684239e-05 3.804165571917529e-06 1.160811420486917e-08 -5.37755137058645e-22 0.8282976894584264 284.7547363113056 223.0290960462465 0.042005011982662 0.0001252719297537736 5.101193901424374e-05 
7.999999999999813 -8.031752620269429e-06 -0.2150823368047454 -0.0008746417918949105 0.4310429278895365 1.35618613295651e-05 3.798538532105076e-06 1.160822903209461e-08 -5.362900052632523e-22 0.8283115871781664 284.7547363113042 223.1074401619973 0.04201044084319418 0.0001254627636962168 5.092864298176639e-05 
8.006249999999813 -8.031800614335324e-06 -0.2150822990205991 -0.0008746792072876796 0.431042890187229 1.355193795060054e-05 3.79300302042096e-06 1.160833562042223e-08 -5.348846512106595e-22 0.8283255339882747 284.7547363113056 223.1854368894625 0.04201586545796669 0.0001256538814453697 5.084533853231858e-05 
8.012499999999813 -8.031847083438129e-06 -0.2150822616329682 -0.0008747162457203807 0.4310428528820638 1.354168609422893e-05 3.787561088692201e-06 1.160843451137492e-08 -5.333107846117185e-22 0.8283395277493514 284.7547363113047 223.2630815896963 0.04202128615769911 0.0001258452691073716 5.076201462295355e-05 
8.018749999999812 -8.031892827936594e-06 -0.2150822246231844 -0.0008747528971207668 0.4310428159551417 1.353111510620625e-05 3.782215352241662e-06 1.160852550983085e-08 -5.319895668692541e-22 0.8283535663198113 284.7547363113017 223.3404207461905 0.04202670248708917 0.0001260369232445466 5.067867729415329e-05 
8.024999999999812 -8.031939342459592e-06 -0.2150821880010943 -0.0008747891619784179 0.4310427794164128 1.352023433383043e-05 3.776967811939497e-06 1.160860852612518e-08 -5.309607623292568e-22 0.8283676475568589 284.7547363113038 223.4174818262634 0.04203211401062044 0.0001262288355104367 5.059534121843889e-05 
8.031249999999812 -8.031987065784634e-06 -0.215082151766341 -0.0008748250734078163 0.4310427432655279 1.350905310447893e-05 3.771819866216407e-06 1.160868431924712e-08 -5.300187614697655e-22 0.8283818555590033 284.7547363113017 223.4942697564155 0.0420375210647899 0.0001264209984536901 5.051201040783422e-05 
8.037499999999811 -8.032036915958163e-06 -0.2150821158857958 -0.0008748606235417988 0.4310427074690725 1.349758097637716e-05 3.766773529751061e-06 1.16087524865293e-08 -5.290963609032814e-22 0.8283964690534285 284.7547363113067 223.5708217350443 0.04204292351277417 0.0001266134061526258 5.042867881501011e-05 
8.043749999999811 -8.03208574631327e-06 -0.2150820803670588 -0.0008748958406691829 0.4310426720347726 1.348582753643139e-05 3.761830656698277e-06 1.160881402162793e-08 -5.281787209592696e-22 0.8284118831407166 284.7547363113034 223.6470736519873 0.04204832200768106 0.0001268060428775725 5.034532659982772e-05 
8.049999999999811 -8.032133634975571e-06 -0.2150820451818342 -0.0008749307276837545 0.4310426369342 1.347380242297659e-05 3.756993061845901e-06 1.160886908235173e-08 -5.27240801446508e-22 0.8284273796381789 284.7547363113021 223.7230047013511 0.04205371647545032 0.0001269989019594138 5.02619486724927e-05 
8.05624999999981 -8.032180333562165e-06 -0.2150820103272744 -0.0008749653141191494 0.4310426021646629 1.346151528909309e-05 3.75226140446973e-06 1.160891847919087e-08 -5.262575082928434e-22 0.8284425309680362 284.7547363113039 223.7986364156499 0.0420591071537957 0.0001271919757105235 5.017855242481834e-05 
8.06249999999981 -8.032226745838262e-06 -0.2150819757738504 -0.0008749996021291209 0.431042567696276 1.344897580515519e-05 3.747637424285888e-06 1.160896235024066e-08 -5.252820700233442e-22 0.8284573356296849 284.7547363113009 223.8739756216698 0.04206449381411929 0.0001273852530398422 5.009514736633518e-05 
8.06874999999981 -8.032272839597705e-06 -0.2150819415190939 -0.0008750335970089685 0.4310425335267047 1.34361936474208e-05 3.743122471728085e-06 1.160900081112816e-08 -5.243242316832257e-22 0.8284723222171682 284.7547363113052 223.9490290844141 0.04206987640361993 0.0001275787271548393 5.001173348449763e-05 
8.074999999999809 -8.032317803435676e-06 -0.21508190755784 -0.0008750673111421699 0.4310424996507479 1.342317863239992e-05 3.738718201740914e-06 1.16090342693073e-08 -5.232104413095704e-22 0.8284874634282717 284.754736311303 224.0237878597364 0.04207525494179048 0.0001277723825268099 4.992830472274013e-05 
8.081249999999809 -8.032363364383035e-06 -0.2150818738776757 -0.0008751007612266971 0.4310424660559424 1.340994053402482e-05 3.734425588779319e-06 1.160906284075576e-08 -5.218419784783359e-22 0.8285025506646828 284.7547363113048 224.0982488080449 0.042080629611518 0.0001279662101034058 4.984486040147235e-05 
8.087499999999809 -8.032408531934438e-06 -0.2150818404618373 -0.0008751339626407698 0.431042432725501 1.339648905953853e-05 3.730245715654654e-06 1.160908720953906e-08 -5.202945781195895e-22 0.8285175825220209 284.7547363112993 224.1724917725899 0.04208600046738521 0.0001281602041366535 4.976140001434096e-05 
8.093749999999808 -8.032453810013109e-06 -0.2150818072948921 -0.0008751669136747185 0.4310423996439073 1.338283392337709e-05 3.726179441816104e-06 1.160910718173705e-08 -5.18768565600086e-22 0.8285324842023494 284.7547363113036 224.2464774966519 0.04209136779953606 0.0001283543581758115 4.96779019165595e-05 
8.099999999999808 -8.032498440768474e-06 -0.2150817743784443 -0.0008751996210048953 0.4310423668128566 1.336898485018621e-05 3.722227329584437e-06 1.160912298703825e-08 -5.172890132965637e-22 0.8285472508273165 284.7547363113047 224.3201948193341 0.04209673135234036 0.0001285486617449994 4.959437522707793e-05 
8.106249999999807 -8.032543677443464e-06 -0.2150817417059762 -0.0008752320996143076 0.4310423342255557 1.335495165520551e-05 3.718390419306971e-06 1.160913492134315e-08 -5.159145255861913e-22 0.8285618837805667 284.7547363112998 224.3936825074539 0.0421020907277475 0.0001287430984061689 4.951084092143416e-05 
8.112499999999807 -8.032589132275142e-06 -0.2150817092621588 -0.0008752643613667727 0.4310423018667031 1.334074401137428e-05 3.71466939079369e-06 1.160914349367943e-08 -5.146027238406118e-22 0.8285763844534486 284.7547363113013 224.4669713478163 0.04210744590520341 0.0001289376647316153 4.942730441440937e-05 
8.118749999999807 -8.032634871018142e-06 -0.2150816770352081 -0.0008752964231978747 0.4310422697243685 1.332637154154498e-05 3.711064353750923e-06 1.160914932618405e-08 -5.133377587813085e-22 0.8285908243188591 284.7547363113038 224.5400699927275 0.04211279696593327 0.0001291323480528932 4.934376267335424e-05 
8.124999999999806 -8.032680778783385e-06 -0.2150816450079319 -0.0008753282874888769 0.4310422377812964 1.331184375365379e-05 3.707575389353957e-06 1.160915270192471e-08 -5.121015204546244e-22 0.8286052993432174 284.7547363113054 224.6129720315217 0.0421181435859701 0.0001293271439660544 4.926022250883055e-05 
8.131249999999806 -8.032728390121576e-06 -0.2150816131780096 -0.000875359957325761 0.4310422060352458 1.329717002180032e-05 3.704202446242181e-06 1.160915345815813e-08 -5.108763690832166e-22 0.8286197823043846 284.7547363113016 224.6856864961626 0.04212348541574553 0.0001295220374496613 4.917669415190742e-05 
8.137499999999806 -8.032775475179775e-06 -0.215081581542356 -0.0008753914502865568 0.4310421744832023 1.328235980210202e-05 3.70094548583203e-06 1.160915208850445e-08 -5.096275934037613e-22 0.8286342713463268 284.7547363113027 224.7582429353874 0.04212882285251057 0.0001297170135351341 4.909316087637675e-05 
8.143749999999805 -8.032822063659433e-06 -0.2150815500835438 -0.0008754227885020271 0.4310421431075375 1.326742254552638e-05 3.697804711551486e-06 1.160914923498512e-08 -5.083247642394004e-22 0.8286487646380136 284.7547363113041 224.8306516602321 0.04213415604966295 0.0001299120637900895 4.900962610754406e-05 
8.149999999999805 -8.032867932141212e-06 -0.2150815187790873 -0.0008754539838200128 0.4310421118856925 1.325236762626896e-05 3.694780608236367e-06 1.160914511947828e-08 -5.070347640687726e-22 0.8286632602881235 284.7547363113055 224.9029209769088 0.04213948512111352 0.0001301071798776344 4.89260859176843e-05 
8.156249999999805 -8.032913159702644e-06 -0.2150814876171687 -0.0008754850472552901 0.4310420808059016 1.323720420745464e-05 3.691873023373029e-06 1.160913992965284e-08 -5.057754306651437e-22 0.8286777563845965 284.7547363113041 224.9750655353538 0.04214481013412768 0.0001303023538763433 4.88425348908728e-05 
8.162499999999804 -8.032957202831092e-06 -0.2150814565867391 -0.0008755159770487542 0.4310420498569681 1.322194129441185e-05 3.689081467055294e-06 1.160913385379147e-08 -5.043059309977201e-22 0.8286922510522534 284.7547363113034 225.0470959942453 0.0421501307154306 0.0001304975733278631 4.875898157276972e-05 
8.168749999999804 -8.033000331630083e-06 -0.2150814256894397 -0.0008755467884796376 0.4310420190405144 1.320658788161304e-05 3.686405363291881e-06 1.160912711977431e-08 -5.025306064514226e-22 0.8287067424599366 284.7547363113072 225.1190482147192 0.04215544718262244 0.0001306928268216332 4.867542148676011e-05 
8.174999999999804 -8.033042809223234e-06 -0.215081394909996 -0.0008755774848601519 0.431041988341197 1.319115288725708e-05 3.683844780985141e-06 1.160911983919588e-08 -5.005983133067052e-22 0.8287212288494792 284.7547363113023 225.1909480554346 0.04216075927704901 0.0001308881090238558 4.859185574014857e-05 
8.181249999999803 -8.033086504881484e-06 -0.2150813642450194 -0.000875608079802224 0.4310419577556518 1.317564498394558e-05 3.6813987567121e-06 1.160911204326656e-08 -4.988620574399979e-22 0.8287357052635296 284.7547363113033 225.2628066403143 0.04216606680746989 0.0001310834015994033 4.850829195832024e-05 
8.187499999999803 -8.033129617381057e-06 -0.2150813336809105 -0.0008756385928995848 0.4310419272703186 1.316007276529627e-05 3.6790662694282e-06 1.160910455329554e-08 -4.971317381902452e-22 0.8287501416818852 284.7547363113007 225.3346422055621 0.04217136992747011 0.0001312786965884883 4.842472830669294e-05 
8.193749999999802 -8.033173452633149e-06 -0.2150813031980718 -0.0008756690171131287 0.4310418968654003 1.314444471464539e-05 3.676846394201682e-06 1.160909727809789e-08 -4.954958624427275e-22 0.8287645315393124 284.7547363113017 225.4064897201233 0.04217666804251363 0.0001314739828895737 4.834117803539337e-05 
8.199999999999802 -8.033217287629684e-06 -0.2150812728033695 -0.0008756993676037244 0.4310418665477999 1.31287691997713e-05 3.674737862968745e-06 1.160909058028583e-08 -4.939352536677761e-22 0.828778875298663 284.754736311303 225.4783757776693 0.04218196143904596 0.0001316692532109502 4.825763177736759e-05 
8.206249999999802 -8.03326123344024e-06 -0.2150812424816776 -0.0008757296524364115 0.4310418363022593 1.311305446047683e-05 3.672739428886878e-06 1.160908459887832e-08 -4.924298565735972e-22 0.8287931734588019 284.7547363113 225.5503229217406 0.04218725010883566 0.0001318644942223864 4.817408616463614e-05 
8.212499999999801 -8.033306876112005e-06 -0.2150812122247593 -0.0008757598784842475 0.4310418061206039 1.309730861761185e-05 3.670849324865836e-06 1.160907930942391e-08 -4.909596437706654e-22 0.8288074265541732 284.7547363113035 225.6223242336523 0.04219253358240497 0.000132059690823949 4.8090558414388e-05 
8.218749999999801 -8.033352911555898e-06 -0.2150811820258448 -0.0008757900549097273 0.4310417759960029 1.308153964905925e-05 3.669066659321237e-06 1.160907502808074e-08 -4.895018456083109e-22 0.8288216351545103 284.7547363113022 225.694394080883 0.04219781201425678 0.0001322548355227712 4.800703827790574e-05 
8.224999999999801 -8.033398771264838e-06 -0.2150811518756866 -0.0008758201942328433 0.4310417459191125 1.306575543037213e-05 3.667390251500024e-06 1.160907199774926e-08 -4.879798304124544e-22 0.8288357998646612 284.7547363113025 225.7665489767908 0.04220308572054164 0.0001324499179150628 4.792351134255242e-05 
8.2312499999998 -8.033443408219105e-06 -0.2150811217616424 -0.0008758503046159147 0.4310417158772916 1.304996356833952e-05 3.665818611790813e-06 1.16090705688897e-08 -4.86363635571478e-22 0.8288499213242537 284.7547363113006 225.8387987618331 0.04220835487462161 0.0001326449329597588 4.783997716283019e-05 
8.2374999999998 -8.033487395012046e-06 -0.215081091675598 -0.000875880397861974 0.4310416858625049 1.303417164184601e-05 3.664350926830029e-06 1.160907090651139e-08 -4.848284018689856e-22 0.8288640002073908 284.7547363113022 225.9111454007279 0.04221361943317938 0.0001328398716582076 4.775643312951655e-05 
8.2437499999998 -8.033530290425709e-06 -0.2150810616057794 -0.0008759105002744677 0.4310416558628508 1.301838695713875e-05 3.662985138761868e-06 1.160907389037438e-08 -4.831838962014895e-22 0.8288780372223917 284.7547363113046 225.983620220605 0.04221887934135087 0.0001330347143646715 4.767288516828292e-05 
8.249999999999799 -8.033573221066285e-06 -0.2150810315256814 -0.0008759406098489054 0.4310416258516711 1.300261655504635e-05 3.661719208518999e-06 1.160907941079421e-08 -4.821431011410976e-22 0.8288920331091907 284.7547363113049 226.0562134583123 0.04222413448716752 0.0001332294547756247 4.758933193716689e-05 
8.256249999999799 -8.033616008636667e-06 -0.2150810014372637 -0.0008759707313605543 0.4310415958310428 1.298686730729144e-05 3.660551131776811e-06 1.160908761567995e-08 -4.821380239239635e-22 0.8289059886404353 284.7547363113071 226.1289563495776 0.04222938468943675 0.0001334240863699175 4.750577743051276e-05 
8.262499999999799 -8.033660637843959e-06 -0.2150809713358454 -0.0008760008736052806 0.4310415657962359 1.297114587430321e-05 3.659479003257742e-06 1.160909815743973e-08 -4.821326342368235e-22 0.8289199046300109 284.7547363113058 226.2018569878334 0.04223463021498622 0.0001336185955945574 4.74222079668162e-05 
8.268749999999798 -8.033705434573424e-06 -0.215080941212528 -0.0008760310483923869 0.4310415357385076 1.295545871159512e-05 3.658500388025426e-06 1.160911138641226e-08 -4.821277593557195e-22 0.8289337819308192 284.7547363113058 226.2749207661279 0.04223987103680616 0.0001338129701424381 4.733862439466702e-05 
8.274999999999798 -8.033749173778492e-06 -0.2150809110556597 -0.0008760612624186593 0.4310415056460336 1.293981220345003e-05 3.657613145970787e-06 1.16091277404088e-08 -4.821248205859322e-22 0.8289476214284308 284.7547363113009 226.3481748522563 0.04224510698781733 0.0001340071997517054 4.72550251799254e-05 
8.281249999999797 -8.033791698168221e-06 -0.2150808808584075 -0.0008760915122202077 0.4310414755118581 1.292421250562276e-05 3.656815035848065e-06 1.16091474292434e-08 -4.821229815101867e-22 0.8289614240408076 284.754736311304 226.4216159013363 0.04225033757285891 0.0001342012763695166 4.717142352026972e-05 
8.287499999999797 -8.033834441321911e-06 -0.2150808506240708 -0.0008761218017416835 0.4310414453393998 1.290866561903905e-05 3.656103695256198e-06 1.160917027281645e-08 -4.821213579939436e-22 0.8289751907179487 284.7547363113115 226.4952330150959 0.04225556252901408 0.0001343951853309092 4.708783024474959e-05 
8.293749999999797 -8.033877495536343e-06 -0.2150808203488406 -0.0008761521387530561 0.4310414151246988 1.289317741372034e-05 3.65547683312925e-06 1.160919644425595e-08 -4.821199332429951e-22 0.8289889224414282 284.7547363113039 226.5690670567448 0.042260781715935 0.0001345889196110069 4.700424657058571e-05 
8.299999999999796 -8.033921121590502e-06 -0.2150807900248 -0.000876182540188 0.4310413848597949 1.287775357588133e-05 3.654932166462614e-06 1.160922621639459e-08 -4.821186957991412e-22 0.8290026202239201 284.754736311301 226.6431446965819 0.0422659954762003 0.0001347824670797501 4.692066462929959e-05 
8.306249999999796 -8.033965983011152e-06 -0.2150807596349837 -0.0008762130096263372 0.4310413545277743 1.286239951650068e-05 3.65446719689899e-06 1.160925963487096e-08 -4.821176342053348e-22 0.8290162851087204 284.7547363113037 226.7174919958795 0.04227120319061001 0.0001349758122720152 4.683709967085096e-05 
8.312499999999796 -8.0340097786222e-06 -0.2150807291757803 -0.0008762435483488174 0.4310413241249202 1.284712039532714e-05 3.654079131511159e-06 1.160929697932645e-08 -4.82116731831045e-22 0.8290299181726085 284.7547363113005 226.7921187241831 0.04227640505307894 0.0001351689473507165 4.67535368675834e-05 
8.318749999999795 -8.034052687430083e-06 -0.2150806986458741 -0.0008762741619545165 0.431041293649892 1.283192119043127e-05 3.653765098272963e-06 1.160933835829618e-08 -4.821159659993133e-22 0.8290435205255946 284.7547363113023 226.8670149106636 0.04228160090575039 0.0001353618636666974 4.666997996264142e-05 
8.324999999999795 -8.034096240782135e-06 -0.2150806680396426 -0.0008763048508034995 0.4310412630971697 1.281680673797016e-05 3.65352244711848e-06 1.160938366676655e-08 -4.821153162628753e-22 0.8290570933066977 284.7547363113053 226.9421850309395 0.04228679012595449 0.0001355545480725226 4.6586447668687e-05 
8.331249999999795 -8.034140625161353e-06 -0.2150806373567784 -0.0008763356289471874 0.4310412324664596 1.280178167597806e-05 3.653348616657652e-06 1.16094330377912e-08 -4.821147214632791e-22 0.8290706376748045 284.7547363113088 227.0176238534272 0.0422919728754592 0.0001357469867710597 4.650293389878684e-05 
8.337499999999794 -8.034184092253319e-06 -0.2150806065833048 -0.0008763664997133937 0.4310412017437877 1.278685041263035e-05 3.653240628809005e-06 1.16094867918072e-08 -4.821140885798112e-22 0.8290841547859683 284.7547363113026 227.0933429198721 0.04229714909665365 0.0001359391719601428 4.641943716970172e-05 
8.343749999999794 -8.034226234281354e-06 -0.215080575715822 -0.0008763974665850963 0.431041170925646 1.27720171755688e-05 3.653195522039098e-06 1.160954508498651e-08 -4.821133678848367e-22 0.8290976458029021 284.7547363113079 227.1693519516045 0.04230231858950981 0.0001361310928126268 4.633595875439328e-05 
8.349999999999794 -8.0342671343164e-06 -0.215080544750763 -0.0008764285236611066 0.431041140008302 1.275728605669673e-05 3.653210525402214e-06 1.160960780678268e-08 -4.821125454672989e-22 0.8291111119172873 284.7547363113094 227.2456575387475 0.04230748113589551 0.0001363227477393793 4.625249795903815e-05 
8.356249999999793 -8.034308262536595e-06 -0.215080513693903 -0.0008764596799107317 0.4310411089974807 1.274266091201446e-05 3.653282729685318e-06 1.160967488253465e-08 -4.82111565260167e-22 0.829124554348581 284.7547363113058 227.3222434964252 0.04231263667450021 0.0001365141208434252 4.61690554405591e-05 
8.362499999999793 -8.03434848302012e-06 -0.2150804825362075 -0.000876490938187563 0.4310410778842841 1.272814536322819e-05 3.653409157752143e-06 1.160974646998275e-08 -4.821104933638755e-22 0.8291379743428662 284.7547363113052 227.3991125678315 0.04231778500061739 0.0001367052037735063 4.608563563922337e-05 
8.368749999999793 -8.034387494929745e-06 -0.2150804512749394 -0.000876522303244936 0.431041046665965 1.271374285649479e-05 3.653586743509186e-06 1.16098227031567e-08 -4.821093258934899e-22 0.8291513731717753 284.7547363113046 227.476264506614 0.04232292592464831 0.0001368959820006846 4.600223634770494e-05 
8.374999999999792 -8.034426992676412e-06 -0.2150804199052803 -0.0008765537985785632 0.43104101533776 1.269945668685635e-05 3.653812590520003e-06 1.160990389844069e-08 -4.821080565868197e-22 0.8291647521315558 284.7547363113055 227.5537052449303 0.04232805983754117 0.0001370864462062512 4.591885433965001e-05 
8.381249999999792 -8.034467668887916e-06 -0.2150803884038548 -0.0008765854178106262 0.4310409838763148 1.268528984474394e-05 3.654083654521764e-06 1.160998977551269e-08 -4.821066648116509e-22 0.8291781125421961 284.7547363113032 227.6314415777526 0.04233318630995021 0.0001372765855708931 4.583549801192292e-05 
8.387499999999791 -8.034509194660213e-06 -0.2150803567770375 -0.0008766171687737478 0.4310409522879149 1.267124512955756e-05 3.654396807412943e-06 1.161008043019179e-08 -4.821051466610784e-22 0.8291914557462057 284.7547363113003 227.7094792902946 0.04233830547668391 0.0001374663903631606 4.575215667941482e-05 
8.393749999999791 -8.034550630983344e-06 -0.2150803250168764 -0.0008766490543949708 0.431040920564668 1.26573251141814e-05 3.654748901435148e-06 1.161017615374302e-08 -4.821034978223069e-22 0.8292047831075012 284.7547363113075 227.787821894266 0.04234341699464687 0.0001376558494409865 4.566883642598177e-05 
8.399999999999791 -8.034591798870721e-06 -0.2150802931205387 -0.0008766810637656946 0.4310408887036972 1.264353213834945e-05 3.655136636945015e-06 1.161027668880451e-08 -4.821017140403217e-22 0.8292180960105142 284.7547363113067 227.8664779400042 0.04234852046137817 0.0001378449553805591 4.55855408881399e-05 
8.40624999999979 -8.034632676042903e-06 -0.2150802610988891 -0.0008767132143804538 0.4310408567158775 1.26298685413368e-05 3.655556919975638e-06 1.161038220905154e-08 -4.821002928399831e-22 0.8292313958587428 284.7547363113093 227.9454467993502 0.04235361654063569 0.0001380337000251816 4.550224979882928e-05 
8.41249999999979 -8.034673508213825e-06 -0.215080228934489 -0.000876745504179924 0.4310408245835711 1.261633646911024e-05 3.656006646434249e-06 1.161049253390921e-08 -4.820992983670779e-22 0.8292446840736422 284.7547363113064 228.0247304903965 0.04235870508166061 0.0001382220783752553 4.54189635988553e-05 
8.41874999999979 -8.034715372055657e-06 -0.2150801966290826 -0.000876777933011785 0.4310407923086808 1.260293780107782e-05 3.656482481111366e-06 1.161060760923734e-08 -4.820983366249144e-22 0.8292579620934653 284.7547363113039 228.1043079722645 0.04236378535047002 0.0001384100741340767 4.533570444631701e-05 
8.424999999999789 -8.03475677747342e-06 -0.2150801641829842 -0.0008768105191516352 0.4310407598915319 1.25896742884292e-05 3.656981329481112e-06 1.161072803634929e-08 -4.820974064712946e-22 0.8292712313722193 284.7547363113053 228.1841744227425 0.04236885773925921 0.0001385976774539019 4.525245986551399e-05 
8.431249999999789 -8.034797499101269e-06 -0.215080131578022 -0.0008768432575938364 0.4310407273139907 1.257654745885432e-05 3.657499877879027e-06 1.161085373911135e-08 -4.820965067767897e-22 0.8292844933786914 284.7547363113082 228.2643243192868 0.04237392184282791 0.0001387848754629303 4.516923540573415e-05 
8.437499999999789 -8.034837074618689e-06 -0.2150800988191669 -0.000876876138528824 0.4310406945809863 1.256355872018414e-05 3.658035063922142e-06 1.161098462374995e-08 -4.820956364076741e-22 0.8292977496075473 284.7547363113022 228.3447520188974 0.04237897696699223 0.0001389716543043431 4.508604243900321e-05 
8.443749999999788 -8.034875741180376e-06 -0.2150800659162228 -0.0008769091630033028 0.431040661702247 1.255070928706266e-05 3.658583536796248e-06 1.161112064098299e-08 -4.820948095464094e-22 0.8293110015794158 284.7547363113079 228.4254528486053 0.04238402311404472 0.0001391580126604256 4.500287931746029e-05 
8.449999999999788 -8.03491484715698e-06 -0.2150800328680589 -0.0008769423240781127 0.4310406286768262 1.253800033124664e-05 3.65914228311669e-06 1.161126137825155e-08 -4.820940459632774e-22 0.8293242508266923 284.7547363113041 228.5064216821977 0.04238905987183041 0.0001393439426170219 4.491975446507534e-05 
8.456249999999788 -8.034955240463157e-06 -0.215079999681827 -0.0008769756251548028 0.4310405955118615 1.252543283282724e-05 3.659708552951004e-06 1.161140686769162e-08 -4.820933480870903e-22 0.8293374988915627 284.7547363113077 228.587653110005 0.04239408690973299 0.0001395294319060893 4.483667742950504e-05 
8.462499999999787 -8.034997114094466e-06 -0.215079966354092 -0.0008770090766506045 0.4310405622038819 1.251300762585731e-05 3.660279388229397e-06 1.161155715686694e-08 -4.820927126248157e-22 0.8293507473247432 284.7547363113071 228.6691416985917 0.0423991044058363 0.0001397144729314924 4.475364313599593e-05 
8.468749999999787 -8.035038785041636e-06 -0.2150799328743709 -0.0008770426818604794 0.4310405287423779 1.250072536876931e-05 3.660851976794217e-06 1.161171255243987e-08 -4.820921366496338e-22 0.8293639976841288 284.7547363113055 228.7508791432453 0.04240411232397438 0.0001398990535619159 4.467064503905944e-05 
8.474999999999786 -8.035081198426536e-06 -0.2150798992393725 -0.0008770764375236032 0.4310404951241897 1.248858645257503e-05 3.661423239967065e-06 1.161187277897231e-08 -4.820916175750481e-22 0.8293772515334468 284.7547363112985 228.8328554785123 0.0424091103445606 0.0001400831651365259 4.458769290069718e-05 
8.481249999999786 -8.035122875811411e-06 -0.2150798654524894 -0.0008771103352865443 0.4310404613526259 1.247659115544259e-05 3.661990108276865e-06 1.161203793309255e-08 -4.820911530594091e-22 0.829390510440972 284.7547363113047 228.9150623211138 0.04241409800509697 0.0001402668015469457 4.450479198536913e-05 
8.487499999999786 -8.035163074793973e-06 -0.2150798315219738 -0.0008771443748495928 0.4310404274358471 1.246473968664179e-05 3.662549688770003e-06 1.161220813017601e-08 -4.820907341815251e-22 0.8294037759781471 284.7547363113037 228.9974908545173 0.04241907499977467 0.0001404499528502128 4.44219479736783e-05 
8.493749999999785 -8.035201895492685e-06 -0.2150797974481225 -0.0008771785521061317 0.4310403933741174 1.24530322483656e-05 3.663099327078752e-06 1.161238334025712e-08 -4.820903422781556e-22 0.8294170497181967 284.7547363113054 229.0801317574235 0.04242404092192036 0.0001406326083531844 4.433916639510394e-05 
8.499999999999785 -8.035240834481181e-06 -0.2150797632348699 -0.0008772128760909059 0.4310403591715037 1.2441468790133e-05 3.663636196712548e-06 1.161256337547486e-08 -4.820899640516418e-22 0.8294303332347874 284.7547363113059 229.1629759153819 0.04242899607666404 0.0001408147629367916 4.42564380295466e-05 
8.506249999999785 -8.035280004075212e-06 -0.2150797288734003 -0.0008772473526186611 0.4310403248191929 1.243004911960003e-05 3.664157574982858e-06 1.161274829402903e-08 -4.820895967678057e-22 0.8294436281006685 284.7547363113058 229.2460100885914 0.04243394060168502 0.0001409964076794974 4.417375516237412e-05 
8.512499999999784 -8.035319379871859e-06 -0.215079694357847 -0.0008772819798496752 0.4310402903112743 1.241877288270191e-05 3.664660761725113e-06 1.161293803673904e-08 -4.820892399386359e-22 0.8294569358863406 284.754736311309 229.3292231332434 0.04243887430878981 0.0001411775356047284 4.40911204574127e-05 
8.518749999999784 -8.035358481940884e-06 -0.2150796596900803 -0.0008773167558042693 0.4310402556497385 1.240763959779221e-05 3.665142990087312e-06 1.161313261301762e-08 -4.820888932277035e-22 0.8294702581586633 284.7547363113067 229.4126032100357 0.04244379683532835 0.000141358135776207 4.400854067719085e-05 
8.524999999999784 -8.035397576727406e-06 -0.2150796248721304 -0.0008773516731389307 0.4310402208365284 1.239664872302375e-05 3.665601604857834e-06 1.161333192655333e-08 -4.820885563300862e-22 0.8294835964795599 284.7547363113048 229.4961294695237 0.04244870773562179 0.0001415381998055555 4.392602413549624e-05 
8.531249999999783 -8.035439879187879e-06 -0.2150795899112878 -0.000877386736875028 0.4310401858789747 1.238579965671901e-05 3.666034072474845e-06 1.161353549169018e-08 -4.820882289397513e-22 0.829496952404646 284.7547363113062 229.5797970603829 0.0424536069269455 0.0001417177153954582 4.384357344552843e-05 
8.537499999999783 -8.035482385045367e-06 -0.2150795548026316 -0.0008774219539732231 0.4310401507723547 1.237509159292074e-05 3.666437934901624e-06 1.161374363975332e-08 -4.82087910724074e-22 0.8295103274818307 284.7547363113011 229.6635919523976 0.04245849493910423 0.0001418966738589323 4.376116108396395e-05 
8.543749999999783 -8.035523602107996e-06 -0.215079519539244 -0.0008774573237951056 0.4310401155096931 1.23645235810073e-05 3.666810618748261e-06 1.16139565170332e-08 -4.820876013265395e-22 0.8295237232499705 284.7547363113048 229.7475009400377 0.04246337164070622 0.0001420750708615834 4.367878793890918e-05 
8.549999999999782 -8.035564271310878e-06 -0.2150794841218064 -0.0008774928394725964 0.4310400800915462 1.235409467964975e-05 3.667149843708577e-06 1.161417400172717e-08 -4.820873004379698e-22 0.8295371412375501 284.754736311307 229.8315107339566 0.04246823664097672 0.0001422529017939388 4.359646278485798e-05 
8.556249999999782 -8.03560379033114e-06 -0.2150794485570478 -0.0008775284940521097 0.4310400445246185 1.234380370781009e-05 3.667452981880963e-06 1.161439600593957e-08 -4.820870077477983e-22 0.8295505829613433 284.7547363113029 229.9156049542827 0.04247308931000176 0.0001424301534139169 4.351419888362484e-05 
8.562499999999782 -8.035643055130697e-06 -0.2150794128519234 -0.0008775642821312243 0.4310400088158775 1.233364960498644e-05 3.667717854028628e-06 1.161462235065803e-08 -4.820867229458571e-22 0.8295640499251052 284.7547363113079 229.9997680335186 0.04247792938657111 0.0001426068205975592 4.343200069286571e-05 
8.568749999999781 -8.035682588170923e-06 -0.2150793770118226 -0.0008776002099533458 0.4310399729708809 1.232363122929601e-05 3.66794249620666e-06 1.16148530410159e-08 -4.820864457222453e-22 0.8295775436181781 284.7547363113063 230.0839841577398 0.04248275677641243 0.0001427828916173527 4.334987151681966e-05 
8.574999999999781 -8.035721081491062e-06 -0.2150793410306867 -0.0008776362787053883 0.431039936983516 1.231374721558983e-05 3.668124765994301e-06 1.161508830013382e-08 -4.820861757526583e-22 0.8295910655143325 284.7547363113054 230.1682312866347 0.04248757135030777 0.0001429583575438975 4.326781168531022e-05 
8.58124999999978 -8.035759077748114e-06 -0.2150793049072485 -0.0008776724813299849 0.4310399008525284 1.230399614139557e-05 3.668262598819099e-06 1.161532798406039e-08 -4.820859127151365e-22 0.8296046170692862 284.7547363113033 230.2524940443055 0.04249237264522884 0.0001431332113074665 4.318583287941364e-05 
8.58749999999978 -8.035797820766056e-06 -0.2150792686485969 -0.0008777088038022754 0.4310398645851159 1.22943765702968e-05 3.668354107070994e-06 1.161557166843447e-08 -4.820856563090672e-22 0.8296181997169694 284.7547363113057 230.3367602749057 0.04249715994893719 0.0001433074438276412 4.310394935353029e-05 
8.59374999999978 -8.035837396461653e-06 -0.215079232268895 -0.0008777452425216879 0.4310398281954742 1.228488699362174e-05 3.668397570882273e-06 1.161581931512571e-08 -4.82085406248785e-22 0.8296318148697823 284.7547363113026 230.4210128024677 0.04250193291727587 0.0001434810468031432 4.302216770987899e-05 
8.599999999999779 -8.035875533478889e-06 -0.2150791957718073 -0.0008777817923293571 0.431039791687271 1.227552581579238e-05 3.668391185249288e-06 1.161607110821341e-08 -4.820851622756911e-22 0.829645463919971 284.754736311306 230.5052344149152 0.04250669126176643 0.0001436540132886584 4.294048996978896e-05 
8.606249999999779 -8.035914560379429e-06 -0.2150791591624144 -0.0008778184504753962 0.4310397550655299 1.226629148320927e-05 3.668333443892963e-06 1.161632672707188e-08 -4.820849241162788e-22 0.8296591482383753 284.7547363113037 230.5894075592096 0.04251143478603567 0.0001438263378799204 4.285892089625648e-05 
8.612499999999779 -8.035952780609297e-06 -0.2150791224435055 -0.0008778552313539277 0.4310397183331803 1.22571822247335e-05 3.66822261442859e-06 1.161658652340512e-08 -4.820847233163551e-22 0.8296728691732049 284.7547363113025 230.6735144346248 0.04251616422212587 0.0001439980167711027 4.277743532012791e-05 
8.618749999999778 -8.035991486572186e-06 -0.2150790856007559 -0.0008778921292672155 0.431039681475637 1.224819632417719e-05 3.668057334471894e-06 1.16168501611817e-08 -4.82084561561033e-22 0.8296866280489303 284.7547363113022 230.7575368797185 0.04252087906086986 0.0001441690390163378 4.269604898234924e-05 
8.624999999999778 -8.036030366324869e-06 -0.2150790486396005 -0.0008779291496789379 0.4310396444986135 1.223933183758299e-05 3.667836021383828e-06 1.161711770832803e-08 -4.82084406761473e-22 0.8297004077528818 284.754736311304 230.8414557859914 0.0425255793418961 0.0001443393971965077 4.261475986689245e-05 
8.631249999999778 -8.036069587800819e-06 -0.2150790115548858 -0.0008779663022072472 0.4310396073969185 1.223058673169672e-05 3.667556934259609e-06 1.16173893378147e-08 -4.820842633613984e-22 0.8297141975056718 284.7547363113032 230.9252519659191 0.04253026537730766 0.0001445090874328599 4.253356124611599e-05 
8.637499999999777 -8.036108809470862e-06 -0.2150789743369333 -0.0008780035700117903 0.4310395701609588 1.22219588695855e-05 3.667218216220574e-06 1.161766489163396e-08 -4.820841313234095e-22 0.82972797769569 284.7547363113089 231.0089063319284 0.0425349365462215 0.0001446781048336711 4.245246026905764e-05 
8.643749999999777 -8.036146996795647e-06 -0.2150789370026613 -0.0008780409488391376 0.4310395328075948 1.22134461315899e-05 3.666818262671612e-06 1.161794441660609e-08 -4.820840100505708e-22 0.8297417470151337 284.7547363113044 231.092399235651 0.04253959251706748 0.0001448464377219706 4.237146021794235e-05 
8.649999999999777 -8.036185493054817e-06 -0.2150788995562898 -0.0008780784308689827 0.4310394953410012 1.220504639935837e-05 3.666355834385771e-06 1.161822764507831e-08 -4.820838988903465e-22 0.8297555041190436 284.7547363113052 231.1757115624771 0.04254423286967696 0.0001450140804338311 4.229057281996419e-05 
8.656249999999776 -8.036225811392357e-06 -0.215078862005612 -0.0008781160189080533 0.4310394577692112 1.219675746833306e-05 3.665829690509853e-06 1.161851434610665e-08 -4.82083797199165e-22 0.8297692476268569 284.7547363113067 231.258824071748 0.0425488576764948 0.0001451810281970552 4.220979542104719e-05 
8.662499999999776 -8.036266005814061e-06 -0.2150788243480347 -0.0008781537196178422 0.4310394200895721 1.21885770589591e-05 3.665238597606634e-06 1.161880479623407e-08 -4.82083704540114e-22 0.8297829761189807 284.7547363113077 231.3417175455558 0.04255346738909096 0.000145347272619863 4.212910608451666e-05 
8.668749999999775 -8.036306397542535e-06 -0.2150787865768729 -0.0008781915151210812 0.4310393822953668 1.218050292851537e-05 3.664581306350203e-06 1.161909868776342e-08 -4.82083620451677e-22 0.8297966881309665 284.754736311301 231.4243795182262 0.04255806101935318 0.0001455128051143427 4.204852987265459e-05 
8.674999999999775 -8.036347778038297e-06 -0.2150787487099036 -0.0008782293967210404 0.4310393444043267 1.217253292598927e-05 3.663857146238175e-06 1.161939576867053e-08 -4.820835444474379e-22 0.829810382160131 284.7547363113038 231.5067833593945 0.04256263811071126 0.0001456776207261349 4.196807620712204e-05 
8.681249999999775 -8.036388644385606e-06 -0.2150787107558566 -0.0008782673759991234 0.4310393064252133 1.216466474926976e-05 3.663065323725837e-06 1.161969633456201e-08 -4.820834760477446e-22 0.8298240566682626 284.7547363113041 231.5889097306894 0.04256719905435317 0.0001458417143935719 4.188773693562432e-05 
8.687499999999774 -8.036428689843497e-06 -0.215078672703149 -0.0008783054567935315 0.4310392683465749 1.215689603809796e-05 3.662205041975113e-06 1.16200005126238e-08 -4.820834147831236e-22 0.8298377100860257 284.7547363113031 231.6707392888721 0.04257174397248713 0.0001460050787187634 4.1807506492247e-05 
8.693749999999774 -8.036467434492796e-06 -0.215078634548093 -0.0008783436158055316 0.4310392301646483 1.214922439162501e-05 3.661275490689876e-06 1.162030807594271e-08 -4.820833601940423e-22 0.8298513408149025 284.7547363113057 231.7522525534773 0.04257627177535876 0.0001461677058840038 4.172740781308281e-05 
8.699999999999774 -8.036505414263105e-06 -0.2150785963138913 -0.0008783818498934603 0.4310391919026797 1.214164746149037e-05 3.660276108503309e-06 1.16206189606117e-08 -4.820833117984905e-22 0.8298649894597442 284.7547363113003 231.8334303408094 0.04258078223380329 0.000146329589794286 4.164744695790466e-05 
8.706249999999773 -8.036543350452654e-06 -0.2150785580037516 -0.0008784201481800093 0.4310391535638298 1.213416286339291e-05 3.659206474588895e-06 1.162093297785498e-08 -4.820832687730697e-22 0.8298788341390714 284.7547363113036 231.9142529253251 0.0425852746790786 0.0001464907245718305 4.156764168779215e-05 
8.712499999999773 -8.03658077543584e-06 -0.2150785196285292 -0.000878458509811723 0.4310391151590919 1.21267681514788e-05 3.658066080418303e-06 1.162125010531377e-08 -4.820832297403545e-22 0.8298928364210616 284.7547363113045 231.9947020183485 0.04258974905007575 0.000146651103502787 4.148798995119679e-05 
8.718749999999773 -8.036618083675847e-06 -0.2150784811892256 -0.0008784969347882458 0.4310390766893988 1.21194610264065e-05 3.656854786481197e-06 1.16215703769875e-08 -4.820831934861489e-22 0.8299069996261862 284.7547363113017 232.0747583021511 0.04259420540404836 0.0001468107250835285 4.140848853494069e-05 
8.724999999999772 -8.036655701397535e-06 -0.2150784426857085 -0.0008785354174769563 0.4310390381547329 1.211223906448604e-05 3.655572315261863e-06 1.162189360578496e-08 -4.820831594387782e-22 0.8299213270178974 284.7547363113049 232.1544034532713 0.04259864347710878 0.0001469695821486572 4.132914220758724e-05 
8.731249999999772 -8.036693793404384e-06 -0.2150784041238086 -0.000878573960378761 0.4310389995610591 1.21050997743581e-05 3.654218423131116e-06 1.162221970742824e-08 -4.820831273000263e-22 0.8299358217855519 284.7547363113048 232.2336193701364 0.04260306334271387 0.0001471276690448665 4.124994723981451e-05 
8.737499999999772 -8.036732838862211e-06 -0.2150783655011291 -0.0008786125618817494 0.4310389609058973 1.209804064905484e-05 3.652792942749562e-06 1.162254867937655e-08 -4.820830968503978e-22 0.8299504182045148 284.754736311304 232.3123880067036 0.04260746493305013 0.0001472849823274804 4.117090371505895e-05 
8.743749999999771 -8.036772778537346e-06 -0.215078326819141 -0.0008786512228052227 0.4310389221906626 1.209105906352609e-05 3.651295536152358e-06 1.162288053678841e-08 -4.820830678944416e-22 0.8299650744290753 284.7547363113055 232.3906918665674 0.0426118482489822 0.0001474415166295703 4.109201130859077e-05 
8.749999999999771 -8.036812725886326e-06 -0.2150782880770594 -0.0008786899372375736 0.431038883414603 1.20841523285475e-05 3.649725880526881e-06 1.162321530286136e-08 -4.820830402460178e-22 0.8299797909089507 284.7547363113056 232.4685137472752 0.0426162128511199 0.0001475972626998606 4.101327946932629e-05 
8.75624999999977 -8.036851868979434e-06 -0.2150782492807938 -0.0008787287040396409 0.431038844583645 1.207731787153544e-05 3.648084000817279e-06 1.162355300993588e-08 -4.82083013721724e-22 0.8299945510392929 284.7547363113064 232.5458363018626 0.04262055883355377 0.0001477522168805193 4.093470115330697e-05 
8.76249999999977 -8.036891344789706e-06 -0.2150782104315099 -0.0008787675170192572 0.4310388056989212 1.207055314500477e-05 3.646370012056884e-06 1.16238934056442e-08 -4.820829895844149e-22 0.8300092157959258 284.7547363113054 232.6226428369493 0.04262488602832989 0.0001479063798095807 4.085627937306516e-05 
8.76874999999977 -8.03693016711033e-06 -0.215078171535345 -0.0008788063734335726 0.4310387667666862 1.206385539991663e-05 3.644583837797796e-06 1.162423655814579e-08 -4.820829691993297e-22 0.8300237534088187 284.7547363113057 232.6989173275456 0.04262919425274273 0.0001480597390651698 4.077801498585403e-05 
8.774999999999769 -8.03696834661118e-06 -0.2150781325951747 -0.0008788452574573021 0.4310387277898436 1.205722193958958e-05 3.642725319428115e-06 1.162458238832164e-08 -4.820829518515956e-22 0.8300381614128179 284.754736311304 232.7746439784391 0.04263348268220878 0.0001482122935135782 4.069993087950819e-05 
8.781249999999769 -8.037007039148059e-06 -0.2150780936268626 -0.0008788841764500356 0.4310386887842991 1.20506502384036e-05 3.640794642665974e-06 1.162493089300074e-08 -4.820829365901112e-22 0.8300524373954243 284.7547363113 232.8498075745374 0.04263775179253928 0.000148364037771602 4.06220075710179e-05 
8.787499999999769 -8.037046194969117e-06 -0.2150780546230847 -0.0008789231183295563 0.4310386497427895 1.204413771158268e-05 3.638791981095536e-06 1.16252818883431e-08 -4.82082922992161e-22 0.8300666340775505 284.754736311305 232.9243926289298 0.04264200086967432 0.0001485149652129189 4.05442662904608e-05 
8.793749999999768 -8.037085659671396e-06 -0.2150780155960678 -0.0008789620880665807 0.4310386106774841 1.203768174385516e-05 3.636717623598778e-06 1.162563537358947e-08 -4.820829103627928e-22 0.8300811403000474 284.7547363113037 232.9983838513616 0.04264623009185575 0.0001486650730471976 4.046670439461228e-05 
8.799999999999768 -8.037125419453263e-06 -0.2150779765406627 -0.000879001084900639 0.4310385715832477 1.20312797936048e-05 3.634572207151301e-06 1.162599138589074e-08 -4.820828980656795e-22 0.8300958193933056 284.7547363113052 233.0717667684308 0.04265043919071025 0.00014881435318378 4.038933212492257e-05 
8.806249999999768 -8.037165227494284e-06 -0.2150779374576862 -0.0008790401129787217 0.4310385324609657 1.202492916184424e-05 3.632356078699445e-06 1.162635001937081e-08 -4.820828859339143e-22 0.8301105643691845 284.7547363113027 233.1445279830212 0.04265462829643147 0.0001489628009804154 4.031214668415772e-05 
8.812499999999767 -8.037205878342531e-06 -0.2150778983430776 -0.000879079159611602 0.4310384933066203 1.201862718538468e-05 3.630069617314181e-06 1.162671097896941e-08 -4.820828738604608e-22 0.8301252747058193 284.7547363113054 233.2166541467623 0.04265879698213661 0.0001491104125528636 4.023515339606911e-05 
8.818749999999767 -8.037246114215661e-06 -0.215077859209579 -0.0008791182258910612 0.4310384541330655 1.201237105855079e-05 3.627712928758726e-06 1.162707450407018e-08 -4.820828617418049e-22 0.8301397122100385 284.7547363113055 233.2881332616942 0.04266294537505304 0.0001492571854698495 4.015834487684912e-05 
8.824999999999767 -8.037286807275384e-06 -0.2150778200562072 -0.0008791573171271191 0.4310384149392525 1.200615801315563e-05 3.625286271885766e-06 1.162744055501699e-08 -4.820828494722236e-22 0.8301538746350312 284.7547363113032 233.3589532010564 0.0426670737750709 0.0001494031186754035 4.008171649993691e-05 
8.831249999999766 -8.037326331539208e-06 -0.2150777808775475 -0.0008791964179720117 0.4310383757197729 1.199998504528955e-05 3.622789209422646e-06 1.162780908377597e-08 -4.820828369319192e-22 0.8301677598847252 284.7547363113067 233.4291026868373 0.04267118134785269 0.0001495482001708611 4.000528627332534e-05 
8.837499999999766 -8.037365161477488e-06 -0.2150777416889851 -0.0008792355165043156 0.4310383364899887 1.199384949195053e-05 3.620222311520322e-06 1.162817996127238e-08 -4.820828239553242e-22 0.8301816933395201 284.7547363113019 233.4985710088124 0.04267526745815181 0.0001496924245199725 3.992906942666678e-05 
8.843749999999766 -8.037406209591628e-06 -0.2150777025024525 -0.0008792746107959562 0.4310382972618501 1.198774875672862e-05 3.617586414791261e-06 1.162855301705329e-08 -4.820828102726786e-22 0.8301958875285494 284.7547363113035 233.5673481239458 0.04267933210468885 0.000149835801295881 3.985307049598816e-05 
8.849999999999765 -8.037446903974657e-06 -0.2150776633198862 -0.0008793136975577558 0.4310382580373736 1.198168000391692e-05 3.61488210794864e-06 1.162892839337498e-08 -4.820827954761559e-22 0.8302101424429772 284.7547363113058 233.6354245289741 0.04268337512919423 0.0001499783147721805 3.977728847545243e-05 
8.856249999999765 -8.037487585339628e-06 -0.2150776241446344 -0.0008793527778584742 0.4310382188199004 1.197564056290445e-05 3.612110042297028e-06 1.1629306052318e-08 -4.820827789920375e-22 0.8302239813870366 284.754736311308 233.7027860307371 0.04268739670933687 0.0001501199649909668 3.970171872772705e-05 
8.862499999999764 -8.037528136650782e-06 -0.2150775849756993 -0.0008793918414664564 0.4310381796083636 1.196962768853674e-05 3.609270553000181e-06 1.162968577972725e-08 -4.82082760073852e-22 0.8302373823154199 284.7547363113052 233.7694282475543 0.04269139622319548 0.0001502607411884323 3.962637545064934e-05 
8.868749999999764 -8.037569042709782e-06 -0.215077545823139 -0.0008794308897695622 0.431038140412875 1.196363870661814e-05 3.606363994760216e-06 1.163006766669455e-08 -4.820827378081556e-22 0.8302503444613433 284.7547363113094 233.8353450464806 0.04269537357583739 0.0001504006394306518 3.955126350853472e-05 
8.874999999999764 -8.037610318322179e-06 -0.2150775066856864 -0.0008794699247573702 0.4310381012323078 1.195767090264217e-05 3.603391014500025e-06 1.163045178994793e-08 -4.820827128394289e-22 0.8302636915383125 284.7547363113038 233.9005296279557 0.04269932917945702 0.0001505396659164211 3.947636870707268e-05 
8.881249999999763 -8.037651244887141e-06 -0.2150774675615144 -0.0008795089339631103 0.4310380620647367 1.195172159242511e-05 3.600352286545108e-06 1.163083796324987e-08 -4.820826903249703e-22 0.8302771978087869 284.7547363113081 233.9649749932383 0.04270326251217079 0.0001506778133344703 3.940170267176582e-05 
8.887499999999763 -8.037691203963948e-06 -0.2150774284629113 -0.0008795479010517796 0.4310380229224975 1.194578817918554e-05 3.597248649808503e-06 1.163122596650326e-08 -4.820826726912245e-22 0.8302906318380516 284.7547363113045 234.028674088266 0.04270717292590696 0.0001508150806374584 3.932727787859851e-05 
8.893749999999763 -8.037731484770516e-06 -0.2150773894063387 -0.0008795868545863442 0.4310379838220654 1.193986818045726e-05 3.594081020930129e-06 1.1631615952111e-08 -4.820826585644605e-22 0.8303034433235275 284.7547363113053 234.0916214802262 0.04271106184751822 0.0001509514674143143 3.925305929117299e-05 
8.899999999999762 -8.037772372912933e-06 -0.2150773503632054 -0.0008796257766927238 0.4310379447347218 1.193395891991214e-05 3.590850096889003e-06 1.163200764408161e-08 -4.820826475575279e-22 0.8303155258395124 284.7547363113044 234.153819826484 0.04271492811570197 0.0001510869627076358 3.917908408269994e-05 
8.906249999999762 -8.037813147858558e-06 -0.2150773113513038 -0.0008796646709432587 0.4310379056785276 1.192805772390149e-05 3.587556512716145e-06 1.163240123505599e-08 -4.820826380781099e-22 0.8303268128313294 284.7547363113064 234.215258528977 0.04271877214550834 0.000151221572106029 3.910533855682201e-05 
8.912499999999762 -8.037855172499894e-06 -0.2150772723672938 -0.0008797035307102652 0.4310378666500994 1.192216177861348e-05 3.584200509242965e-06 1.163279655115514e-08 -4.820826287278735e-22 0.8303373030843643 284.754736311306 234.2759328211304 0.04272259354534461 0.0001513552899887136 3.903183322393266e-05 
8.918749999999761 -8.037897269889583e-06 -0.2150772334177475 -0.0008797423536098366 0.4310378276561033 1.191626826771248e-05 3.580782307685253e-06 1.163319364015063e-08 -4.82082619450658e-22 0.8303471535317275 284.7547363113058 234.3358386384766 0.04272639214787799 0.0001514881087717935 3.895857248818844e-05 
8.924999999999761 -8.03794064637158e-06 -0.2150771945051689 -0.0008797811351572814 0.4310377886988871 1.191037451692052e-05 3.577302341480679e-06 1.16335923807638e-08 -4.820826102136749e-22 0.8303587586306729 284.754736311304 234.3949720725215 0.04273016788929027 0.0001516200306054063 3.888555821159462e-05 
8.931249999999761 -8.037982958325523e-06 -0.2150771556339107 -0.0008798198665429283 0.4310377497829124 1.190447779416207e-05 3.573760970760782e-06 1.163399277456497e-08 -4.820826009692378e-22 0.8303703063718575 284.7547363113063 234.4533308664395 0.0427339202728123 0.0001517510445598036 3.881280086528931e-05 
8.93749999999976 -8.038024604269736e-06 -0.2150771168128839 -0.0008798585386981607 0.4310377109170039 1.189857560170759e-05 3.570158943117698e-06 1.16343947907605e-08 -4.820825916549183e-22 0.8303817943556043 284.7547363113067 234.5109132490759 0.04273764890390269 0.0001518811474700717 3.87403109123591e-05 
8.94374999999976 -8.038066442401423e-06 -0.2150770780510373 -0.0008798971512178062 0.4310376721103203 1.189266545315728e-05 3.566497035617772e-06 1.163479828496648e-08 -4.820825821946458e-22 0.8303932211959264 284.7547363113078 234.5677061079909 0.04274135395245061 0.0001520103388051587 3.866808241047549e-05 
8.949999999999759 -8.038108629861093e-06 -0.2150770393490529 -0.0008799357115612787 0.4310376333633753 1.188674492329938e-05 3.562776004805253e-06 1.163520338314951e-08 -4.820825725000504e-22 0.8304045855410029 284.7547363113046 234.6237322611941 0.04274503552551834 0.0001521386123483964 3.85961171359564e-05 
8.956249999999759 -8.038151120200045e-06 -0.2150770006992644 -0.0008799742171821521 0.4310375946685766 1.188081149703952e-05 3.558996534777388e-06 1.163560991323781e-08 -4.82082562470912e-22 0.8304158860708158 284.7547363113064 234.6789786908029 0.04274869372899004 0.0001522659674939205 3.852441071752791e-05 
8.962499999999759 -8.038193828523247e-06 -0.2150769621042959 -0.0008800126537241558 0.4310375560285355 1.18748624946102e-05 3.555159041489718e-06 1.163601775662672e-08 -4.820825519931758e-22 0.8304271214967989 284.7547363113031 234.7334453247778 0.04275232817667736 0.0001523924060290606 3.84529694604046e-05 
8.968749999999758 -8.038236118254091e-06 -0.2150769235784974 -0.0008800510229951207 0.4310375174576473 1.186889554281722e-05 3.551264282201101e-06 1.163642701891043e-08 -4.820825417305674e-22 0.8304382905758834 284.7547363113027 234.7871325246183 0.04275593872311702 0.000152517922432671 3.838180075016545e-05 
8.974999999999758 -8.03827856759738e-06 -0.215076885120237 -0.0008800893171339649 0.4310374789543231 1.186290834246449e-05 3.547313197367704e-06 1.163683754461527e-08 -4.82082532013689e-22 0.8304493920684223 284.7547363113068 234.8400389445336 0.04275952516630072 0.0001526425179623999 3.831090918258416e-05 
8.981249999999758 -8.038321386377289e-06 -0.2150768467371592 -0.0008801275319930222 0.4310374405261557 1.185689863683984e-05 3.54330668985151e-06 1.163724927532159e-08 -4.820825223374709e-22 0.8304604246531794 284.7547363113033 234.892164800244 0.04276308739730641 0.0001527661914845054 3.82402977862203e-05 
8.987499999999757 -8.038363786257867e-06 -0.2150768084335146 -0.0008801656722746311 0.4310374021774515 1.185086397014174e-05 3.5392449485735e-06 1.163766223729613e-08 -4.82082512548745e-22 0.8304713625625292 284.7547363113047 234.9435120771455 0.04276662567474273 0.0001528889408373737 3.816995880724187e-05 
8.993749999999757 -8.038405775577618e-06 -0.2150767702046713 -0.0008802037381447093 0.4310373639035158 1.184480219366247e-05 3.535128773528543e-06 1.163807644022409e-08 -4.82082502549303e-22 0.8304822041854455 284.7547363113054 234.9940911682136 0.04277013993059274 0.0001530107553794606 3.80998999272236e-05 
8.999999999999757 -8.038446488976987e-06 -0.2150767320503115 -0.0008802417373699276 0.4310373257040724 1.183871109998606e-05 3.530958858369213e-06 1.163849203361217e-08 -4.820824925389082e-22 0.8304929489318218 284.7547363113052 235.0438945573284 0.04277363063636563 0.0001531316375923385 3.80301069741488e-05 
9.006249999999756 -8.03848796489788e-06 -0.2150766939627766 -0.0008802796652734781 0.4310372875713748 1.183258868507386e-05 3.526736078161526e-06 1.163890886254532e-08 -4.820824827626716e-22 0.8305035963104622 284.7547363113021 235.0929243048576 0.0427770976114606 0.0001532515907644696 3.796058781256643e-05 
9.012499999999756 -8.038529933126444e-06 -0.2150766559465297 -0.0008803175150753106 0.4310372495101472 1.182643258699159e-05 3.522460502208917e-06 1.163932673691917e-08 -4.820824731442108e-22 0.8305141458870483 284.7547363113104 235.1411829781138 0.04278054060330919 0.0001533706084511985 3.789134730430557e-05 
9.018749999999756 -8.038572247946994e-06 -0.2150766180088291 -0.0008803552800945106 0.4310372115275247 1.182024062794448e-05 3.518132509115819e-06 1.163974557716128e-08 -4.820824642360381e-22 0.8305245972977511 284.7547363113048 235.1886735177667 0.04278395959701067 0.000153488696610201 3.782238465549662e-05 
9.024999999999755 -8.038614050648336e-06 -0.2150765801561612 -0.0008803929429988823 0.4310371736300986 1.181401056493054e-05 3.513752243885956e-06 1.164016530652627e-08 -4.820824561960693e-22 0.8305349502459474 284.7547363113067 235.2353991480808 0.04278735361471481 0.0001536058425692683 3.775372189019385e-05 
9.031249999999755 -8.038655314470308e-06 -0.2150765424060374 -0.0008804305039309732 0.4310371358351985 1.180774062720286e-05 3.509320586177095e-06 1.164058612014872e-08 -4.820824486248879e-22 0.8305452044881133 284.7547363113065 235.2813634905371 0.04279072243305865 0.000153722041138373 3.768536853102124e-05 
9.037499999999755 -8.038697745396839e-06 -0.2150765047579889 -0.0008804679459525311 0.431037098142507 1.180142926963444e-05 3.504838670303462e-06 1.164100729759318e-08 -4.820824414453842e-22 0.8305553598355582 284.754736311306 235.3265695324671 0.04279406576415545 0.0001538372952319714 3.761732857220301e-05 
9.043749999999754 -8.038739676046113e-06 -0.2150764672291617 -0.0008805052739174394 0.4310370605693397 1.179507466155669e-05 3.500306878229608e-06 1.164142906252075e-08 -4.82082434611603e-22 0.8305654161624784 284.7547363113046 235.3710228332116 0.04279738380095808 0.0001539516019512855 3.754959916290193e-05 
9.049999999999754 -8.038782003697491e-06 -0.2150764298148858 -0.0008805424905099145 0.4310370231107835 1.178867497805017e-05 3.495725425091512e-06 1.164185134797592e-08 -4.820824280875508e-22 0.8305753734063361 284.7547363113048 235.4147287721069 0.04280067705932798 0.0001540649736895417 3.748216858484308e-05 
9.056249999999753 -8.038824015231493e-06 -0.215076392512216 -0.0008805796038462765 0.4310369857640262 1.178222815890258e-05 3.49109409895884e-06 1.164227441198146e-08 -4.820824218419365e-22 0.8305852315581985 284.7547363113076 235.4576916026442 0.04280394546557781 0.0001541773990161792 3.741504569342468e-05 
9.062499999999753 -8.038865211556112e-06 -0.2150763553131664 -0.0008806166085914372 0.4310369485211553 1.177573256843062e-05 3.486413337303244e-06 1.164269826213617e-08 -4.820824158459015e-22 0.830594990663162 284.7547363113054 235.4999161756345 0.04280718869122242 0.0001542888682288385 3.734823801828161e-05 
9.068749999999753 -8.03890563687653e-06 -0.2150763182231425 -0.0008806534994886626 0.4310369113874486 1.176918693654705e-05 3.481684280774019e-06 1.164312276234638e-08 -4.820824100717293e-22 0.8306046518161256 284.7547363113037 235.5414077983858 0.04281040669151493 0.0001543993869366933 3.728174633070048e-05 
9.074999999999752 -8.038945291169703e-06 -0.215076281247378 -0.0008806902730812733 0.4310368743681374 1.176259003904702e-05 3.476907896219862e-06 1.164354774049659e-08 -4.820824044922323e-22 0.8306142389517247 284.7547363113034 235.5821734332438 0.04281359950551824 0.000154508951233051 3.721556752603586e-05 
9.081249999999752 -8.038984677749398e-06 -0.2150762443892243 -0.0008807269363402912 0.4310368374665533 1.175594058655883e-05 3.47208476548045e-06 1.164397327278503e-08 -4.820823990798137e-22 0.8306237540727681 284.754736311306 235.6222210327643 0.04281676762124698 0.0001546175678860499 3.714969253177429e-05 
9.087499999999752 -8.039024839693101e-06 -0.2150762076416723 -0.000880763482718252 0.431036800675812 1.174923704272106e-05 3.467214770073861e-06 1.16443990623751e-08 -4.820823937913463e-22 0.8306331966776849 284.754736311309 235.6615517604681 0.04281991080903343 0.0001547252364665166 3.708412854857405e-05 
9.093749999999751 -8.039066129198606e-06 -0.2150761710114408 -0.0008807999039239023 0.4310367640026495 1.174247806417199e-05 3.462298025104389e-06 1.164482484803086e-08 -4.820823885743876e-22 0.8306425663154529 284.7547363113046 235.7001567006903 0.04282302880812899 0.0001548319575102644 3.701888132999312e-05 
9.099999999999751 -8.039108311330965e-06 -0.2150761345068665 -0.0008808362068469347 0.4310367274553935 1.173566255592423e-05 3.457334991811639e-06 1.164525070971062e-08 -4.820823833500604e-22 0.8306518625871037 284.7547363113063 235.7380590555605 0.04282612180480012 0.0001549377264176634 3.695394940026026e-05 
9.106249999999751 -8.03914987867998e-06 -0.2150760981209981 -0.0008808724065719939 0.4310366910271111 1.172878952735082e-05 3.452326200683307e-06 1.164567702145772e-08 -4.820823780308463e-22 0.8306610851462024 284.7547363113048 235.7752505399429 0.0428291904532681 0.0001550425378508635 3.68893230536416e-05 
9.11249999999975 -8.03919155791246e-06 -0.215076061838753 -0.0008809084895397246 0.4310366547025929 1.172185799649743e-05 3.447271974121996e-06 1.16461036889774e-08 -4.820823725640364e-22 0.8306702336996205 284.7547363113055 235.8117462972962 0.04283223423247021 0.0001551463969121929 3.682501473502415e-05 
9.11874999999975 -8.039232299776436e-06 -0.2150760256736026 -0.0008809444452521911 0.4310366184954326 1.171486720738417e-05 3.44217310485148e-06 1.16465306882262e-08 -4.820823669033916e-22 0.8306793080081816 284.754736311303 235.8475523136082 0.04283525255644492 0.0001552493007321289 3.67610399760651e-05 
9.12499999999975 -8.039272586057078e-06 -0.2150759896361739 -0.0008809802722974327 0.4310365824162894 1.170781657939928e-05 3.437030641527729e-06 1.164695791026658e-08 -4.820823609910256e-22 0.8306883078860881 284.7547363113028 235.8826744166072 0.04283824546252715 0.0001553512453055 3.66973975928977e-05 
9.131249999999749 -8.039312396059573e-06 -0.2150759537279228 -0.0008810159641430389 0.4310365464666334 1.170070546690796e-05 3.431845252074398e-06 1.164738524779327e-08 -4.820823547566152e-22 0.8306972332007735 284.7547363113047 235.9171184961401 0.04284121281425229 0.000155452230776558 3.663409015830569e-05 
9.137499999999749 -8.039351604892676e-06 -0.2150759179553776 -0.0008810515187383929 0.4310365106529647 1.169353345941442e-05 3.42661770905988e-06 1.16478125503242e-08 -4.820823483509239e-22 0.8307060838732194 284.7547363113051 235.9508963548698 0.04284415461407206 0.0001555522552098818 3.657111963137674e-05 
9.143749999999748 -8.039391022745117e-06 -0.2150758823205901 -0.0008810869504085307 0.4310364749773837 1.168630010595301e-05 3.421348431286643e-06 1.164823992606589e-08 -4.820823421070511e-22 0.8307148598781967 284.7547363113034 235.9840113349947 0.04284707139904575 0.0001556513232748593 3.650847957529272e-05 
9.149999999999748 -8.039430045156809e-06 -0.2150758468091944 -0.0008811222546223064 0.4310364394254974 1.167900486831769e-05 3.416037765717467e-06 1.164866718190642e-08 -4.820823361532751e-22 0.8307235612443492 284.7547363113036 236.0164877763838 0.04284996306151027 0.0001557494252165965 3.644617303842695e-05 
9.156249999999748 -8.0394700243117e-06 -0.2150758114257933 -0.0008811574245395255 0.4310364040018478 1.167164747812664e-05 3.410686081085296e-06 1.164909409525694e-08 -4.820823304549094e-22 0.8307321880541929 284.7547363113035 236.0483200117189 0.04285282975682905 0.0001558465799880361 3.63841953268526e-05 
9.162499999999747 -8.039510748172544e-06 -0.2150757761771109 -0.0008811924656912881 0.4310363687133053 1.166422743566103e-05 3.405293165468205e-06 1.164952077212532e-08 -4.82082324845519e-22 0.8307407404440023 284.7547363113024 236.0795089601919 0.04285567158679492 0.0001559427832893089 3.632254577007895e-05 
9.168749999999747 -8.039552146479239e-06 -0.2150757410578191 -0.0008812273729722819 0.4310363335544429 1.165674442973538e-05 3.399859163239981e-06 1.164994717429983e-08 -4.82082319133906e-22 0.8307492186028673 284.7547363113025 236.1100582993003 0.04285848826622319 0.0001560380339329815 3.626123559790926e-05 
9.174999999999747 -8.039593059196672e-06 -0.2150757060728572 -0.0008812621512683901 0.4310362985303184 1.164919845469127e-05 3.394384494364806e-06 1.165037343036224e-08 -4.820823132573022e-22 0.8307576227726988 284.754736311307 236.1399735186543 0.04286127997612255 0.0001561323280645915 3.62002635758898e-05 
9.181249999999746 -8.039633150748473e-06 -0.2150756712174924 -0.0008812968032825984 0.4310362636360699 1.164158972399069e-05 3.388869794389591e-06 1.165079970658239e-08 -4.820823071674187e-22 0.8307659532484323 284.7547363113108 236.169260333999 0.04286404671162695 0.0001562256632392572 3.613963406074855e-05 
9.187499999999746 -8.039673185099753e-06 -0.2150756364888708 -0.0008813313373765409 0.4310362288688789 1.163391867664217e-05 3.383316140586393e-06 1.165122599993242e-08 -4.820823008017122e-22 0.8307742103780995 284.7547363113056 236.1979127786555 0.04286678890867395 0.0001563180428268333 3.607933873671725e-05 
9.193749999999746 -8.039712876443552e-06 -0.2150756018786765 -0.0008813657451193564 0.4310361942204906 1.162618572949099e-05 3.377724390288497e-06 1.165165213941257e-08 -4.820822940735258e-22 0.8307823945626345 284.7547363113052 236.2259468695271 0.0428695065080756 0.0001564094702800099 3.601937442122492e-05 
9.199999999999745 -8.039752310696417e-06 -0.2150755673954169 -0.0008814000236760173 0.4310361596992803 1.161839141546355e-05 3.37209535843947e-06 1.165207810782865e-08 -4.820822868589659e-22 0.8307905062555235 284.7547363113057 236.2533684255739 0.04287219945322836 0.0001564999490144401 3.595974587465635e-05 
9.206249999999745 -8.039791585738432e-06 -0.2150755330417905 -0.0008814341643675938 0.4310361253081456 1.161053630910678e-05 3.366429640938953e-06 1.165250359951697e-08 -4.820822789976226e-22 0.8307985459626206 284.7547363113058 236.2801833463228 0.0428748674514599 0.0001565894782163696 3.590046192176351e-05 
9.212499999999745 -8.039830927696238e-06 -0.2150754988266217 -0.0008814681678723038 0.4310360910558282 1.160262104009999e-05 3.360727724104491e-06 1.165292868423522e-08 -4.820822703013036e-22 0.8308065142415413 284.7547363113098 236.3063975954809 0.04287751035750551 0.0001566780567281594 3.584153087962148e-05 
9.218749999999744 -8.039869810366559e-06 -0.2150754647492685 -0.0008815020445850658 0.4310360569416145 1.159464639594258e-05 3.354990213612742e-06 1.165335358497815e-08 -4.820822605571642e-22 0.830814411701425 284.7547363113068 236.3320171920914 0.04288012876347157 0.0001567656851347509 3.578293885704062e-05 
9.224999999999744 -8.039909067227652e-06 -0.2150754307991636 -0.0008815357714514025 0.4310360229550062 1.158661314783028e-05 3.349217297843306e-06 1.165377789258542e-08 -4.820822495126082e-22 0.8308222390025335 284.7547363113039 236.3570476297392 0.04288272200198547 0.0001568523741545223 3.572470008360569e-05 
9.231249999999743 -8.039948261629841e-06 -0.2150753969994517 -0.000881569369871699 0.4310359891191975 1.157852220332461e-05 3.343409591585418e-06 1.165420170756924e-08 -4.820822368598912e-22 0.8308299968576777 284.7547363113021 236.3814947699035 0.04288529107684165 0.0001569381268569539 3.566679443144499e-05 
9.237499999999743 -8.039988425630202e-06 -0.2150753633288056 -0.0008816028420503143 0.4310359554127189 1.157037444335848e-05 3.337567300772221e-06 1.165462493364175e-08 -4.82082222569436e-22 0.8308376860290917 284.7547363113046 236.4053709259297 0.0428878357880291 0.0001570229308835617 3.56092358086783e-05 
9.243749999999743 -8.040028267908924e-06 -0.2150753297848557 -0.000881636176589378 0.4310359218333505 1.156217092285073e-05 3.331690811238408e-06 1.165504754425177e-08 -4.820822069237676e-22 0.8308453073286014 284.7547363113011 236.428675379144 0.04289035577719721 0.0001571067849235302 3.555202852147787e-05 
9.249999999999742 -8.040067727446495e-06 -0.2150752963791378 -0.0008816693740676931 0.4310358883925546 1.155391306588484e-05 3.325780945736466e-06 1.165546957218004e-08 -4.820821899499583e-22 0.8308528616169066 284.7547363113032 236.4514138407589 0.04289285097639474 0.0001571896850432223 3.549517695527649e-05 
9.256249999999742 -8.04010726885296e-06 -0.2150752631110361 -0.0008817024408299536 0.4310358550896919 1.154560241245506e-05 3.319838588418415e-06 1.165589088844401e-08 -4.820821714203141e-22 0.8308603498030624 284.7547363113073 236.473592112139 0.04289532166023961 0.0001572716270082291 3.543867809591352e-05 
9.262499999999742 -8.040147041316063e-06 -0.2150752299741357 -0.0008817353859023811 0.4310358219182461 1.153724057331068e-05 3.313864289061973e-06 1.16563118020234e-08 -4.820821511012019e-22 0.8308677728420597 284.7547363113043 236.4952159890578 0.04289776833063193 0.0001573526323930099 3.538252711262093e-05 
9.268749999999741 -8.040187412845328e-06 -0.2150751969593834 -0.0008817682182797352 0.4310357888693709 1.152882912447051e-05 3.307858867649508e-06 1.165673247604883e-08 -4.820821287233981e-22 0.8308751317389631 284.7547363113061 236.5162876306755 0.04290019088833424 0.0001574326919984842 3.532673252880935e-05 
9.274999999999741 -8.040227308120649e-06 -0.2150751640578791 -0.0008818009313406186 0.4310357559341466 1.152036973903177e-05 3.301823017665846e-06 1.165715270786986e-08 -4.820821039680013e-22 0.8308824275487482 284.7547363113085 236.5367896918327 0.04290258922114617 0.0001575117970549815 3.527129429704241e-05 
9.281249999999741 -8.040266644174723e-06 -0.2150751312762997 -0.0008818335271899935 0.4310357231190843 1.151186423122513e-05 3.295757635349978e-06 1.165757241716907e-08 -4.820820779591457e-22 0.8308896613734256 284.7547363113084 236.5567521896523 0.04290496368175054 0.0001575899519374885 3.521620634852522e-05 
9.28749999999974 -8.040305135818186e-06 -0.215075098612377 -0.0008818660052200363 0.4310356904219386 1.150331453297193e-05 3.289663480250182e-06 1.165799150031752e-08 -4.820820525837994e-22 0.8308968343600405 284.7547363113086 236.5761878663705 0.04290731456063102 0.000157667167364081 3.516146310159921e-05 
9.29374999999974 -8.04034331350302e-06 -0.2150750660666638 -0.0008818983612471037 0.4310356578432564 1.149472251329839e-05 3.283541024543252e-06 1.165841004068841e-08 -4.820820283466272e-22 0.8309039477004116 284.7547363113035 236.5951097044588 0.04290964159892739 0.000157743448002657 3.510707436604126e-05 
9.29999999999974 -8.040382250615808e-06 -0.2150750336433834 -0.0008819306088948173 0.4310356253873389 1.148609032805245e-05 3.277391365838126e-06 1.165882797100905e-08 -4.820820050761396e-22 0.8309110026307822 284.7547363113063 236.6135074124977 0.04291194527981775 0.0001578187858539386 3.505303056338349e-05 
9.306249999999739 -8.040420994105316e-06 -0.2150750013289943 -0.0008819627512585487 0.4310355930407477 1.147742024839156e-05 3.271215419673337e-06 1.165924534966053e-08 -4.820819825877941e-22 0.8309180004311482 284.7547363113054 236.6313910426866 0.042914225820279 0.000157893180931367 3.499932682600891e-05 
9.312499999999739 -8.040459236398933e-06 -0.2150749691205389 -0.0008819947953936432 0.4310355608003629 1.146871462258983e-05 3.265014130107615e-06 1.165966229583253e-08 -4.820819606841165e-22 0.8309249424242643 284.7547363113013 236.6487642091357 0.04291648364408484 0.0001579666429204118 3.494595779551772e-05 
9.318749999999739 -8.040497130081456e-06 -0.2150749370107252 -0.0008820267271745252 0.431035528658913 1.145997569685944e-05 3.258788051517058e-06 1.166007874562462e-08 -4.820819391577106e-22 0.8309318299746297 284.7547363113058 236.6656333228328 0.042918718071332 0.0001580391713903517 3.489294101014775e-05 
9.324999999999738 -8.040535785733645e-06 -0.2150749050137247 -0.0008820585386869341 0.4310354966306363 1.14512059273259e-05 3.25253802271161e-06 1.166049433481199e-08 -4.820819177964332e-22 0.8309386644884279 284.754736311302 236.6820049624088 0.04292092874765392 0.0001581107630763286 3.484028717470069e-05 
9.331249999999738 -8.040573844312371e-06 -0.215074873137538 -0.0008820902404599862 0.4310354647235278 1.144240797797357e-05 3.246265293804109e-06 1.166090925923466e-08 -4.820818963858142e-22 0.8309454474127146 284.7547363113052 236.6978857757615 0.04292311622530687 0.0001581814185898368 3.478798543479682e-05 
9.337499999999737 -8.040611634296744e-06 -0.2150748413716112 -0.0008821218480877887 0.4310354329270001 1.143358456724977e-05 3.23997094615029e-06 1.166132366894631e-08 -4.820818747033324e-22 0.8309521802348526 284.7547363113039 236.713282467349 0.04292528110464137 0.0001582511406236607 3.47360288179745e-05 
9.343749999999737 -8.040649294889568e-06 -0.2150748097003058 -0.0008821533531781148 0.431035401225447 1.1424738446174e-05 3.233656026810569e-06 1.166173739389392e-08 -4.820818525147284e-22 0.8309588644818752 284.7547363113018 236.7282018999209 0.0429274232464024 0.0001583199450731374 3.468442273576596e-05 
9.349999999999737 -8.040688095729756e-06 -0.215074778132049 -0.0008821847567262707 0.4310353696271417 1.141587235536244e-05 3.227321617958755e-06 1.166215043084782e-08 -4.820818295748151e-22 0.8309655017198259 284.7547363113045 236.7426171433608 0.04292954294569415 0.0001583878432349381 3.46331615823561e-05 
9.356249999999736 -8.04072786887773e-06 -0.2150747466657281 -0.0008822160686080852 0.4310353381312519 1.140698873567322e-05 3.220967985082057e-06 1.166256275521522e-08 -4.820818056103096e-22 0.8309720935528878 284.7547363113068 236.7565675156946 0.04293164060775903 0.0001584548336796052 3.458223676321146e-05 
9.362499999999736 -8.040767995793184e-06 -0.2150747152916573 -0.0008822472838193159 0.4310353067280089 1.139809019539676e-05 3.214595721319692e-06 1.166297431511174e-08 -4.820817802943874e-22 0.8309786416222222 284.7547363112998 236.7700645825578 0.04293371597921546 0.0001585209114483169 3.453165829194541e-05 
9.368749999999736 -8.040807554927793e-06 -0.2150746840148449 -0.0008822784077805186 0.4310352754223309 1.13891798418029e-05 3.208206205999374e-06 1.166338541466038e-08 -4.820817531935487e-22 0.830985147607087 284.7547363113054 236.7831183479441 0.04293576902742265 0.0001585860747067375 3.448143092546257e-05 
9.374999999999735 -8.040846200699238e-06 -0.2150746528297361 -0.0008823094445079704 0.4310352442085063 1.138026087489565e-05 3.201800839744984e-06 1.166379613444727e-08 -4.820817235800575e-22 0.8309916132230069 284.7547363113039 236.7957298767066 0.04293779986144734 0.0001586503200639616 3.443155605525892e-05 
9.381249999999735 -8.040884339007604e-06 -0.2150746217321623 -0.000882340402964236 0.4310352130823615 1.137133661204158e-05 3.195381192103188e-06 1.166420660305689e-08 -4.820816904859451e-22 0.8309980402206173 284.7547363113064 236.8079062445291 0.04293980863652062 0.0001587136458585716 3.438203484040746e-05 
9.387499999999735 -8.040922473728492e-06 -0.2150745907131996 -0.0008823712852114604 0.4310351820349415 1.136241034566786e-05 3.188948532264219e-06 1.166461675997476e-08 -4.820816528875216e-22 0.8310044303824839 284.7547363113071 236.8196546939307 0.04294179553741417 0.000158776051712471 3.433286646969892e-05 
9.393749999999734 -8.040960111017719e-06 -0.2150745597706226 -0.0008824021040505104 0.4310351510642716 1.135348542083686e-05 3.182504284440202e-06 1.166502663762252e-08 -4.820816094997863e-22 0.8310107855248853 284.7547363113018 236.8309823655795 0.04294376148360483 0.0001588375493057894 3.428402887132007e-05 
9.399999999999734 -8.040999030381905e-06 -0.215074528892006 -0.0008824328548422188 0.4310351201577701 1.134456506026605e-05 3.176049779859943e-06 1.166543612349221e-08 -4.820815586281926e-22 0.8310171074977954 284.7547363113063 236.8418963343285 0.04294570594046883 0.0001588981408945476 3.423554329098285e-05 
9.406249999999734 -8.041037371361442e-06 -0.2150744980817557 -0.000882463533953804 0.4310350893198122 1.133565246337017e-05 3.169586089134901e-06 1.166584533287417e-08 -4.820814982728236e-22 0.8310233981822605 284.7547363113027 236.8524037486241 0.04294762893695593 0.0001589578241711492 3.418740635887307e-05 
9.412499999999733 -8.04107499035282e-06 -0.2150744673434877 -0.0008824941393099501 0.431035058553941 1.132675089055265e-05 3.163114332680204e-06 1.166625413302966e-08 -4.820814261797872e-22 0.8310296594914223 284.7547363113065 236.8625116551135 0.04294953043583755 0.000159016595347096 3.413961810027268e-05 
9.418749999999733 -8.0411123902649e-06 -0.2150744366792582 -0.0008825246772086353 0.4310350278622186 1.13178638195172e-05 3.156635939632793e-06 1.166666244787648e-08 -4.820813397068851e-22 0.8310358933700106 284.754736311301 236.8722270805215 0.04295141103204923 0.0001590744753331214 3.409216685820364e-05 
9.424999999999732 -8.041148667835468e-06 -0.2150744060827215 -0.000882555167578483 0.4310349972383785 1.130899457943663e-05 3.150152291620209e-06 1.166707063904848e-08 -4.820812426218737e-22 0.8310421017932756 284.7547363113088 236.8815570884981 0.04295327108425701 0.0001591314574818684 3.404505231910379e-05 
9.431249999999732 -8.04118509271135e-06 -0.2150743755340055 -0.0008825856000597272 0.431034966662325 1.130014650255696e-05 3.143664376528267e-06 1.166747859009201e-08 -4.82081143871278e-22 0.831048286764084 284.7547363113072 236.8905088819511 0.04295511042504826 0.0001591875482899172 3.399828077499694e-05 
9.437499999999732 -8.041222923105481e-06 -0.215074345043275 -0.0008826159768309987 0.4310349361444462 1.129132293809359e-05 3.1371734003255e-06 1.166788613751107e-08 -4.820810467967712e-22 0.8310544503147249 284.7547363113045 236.8990894706511 0.0429569291056382 0.0001592427439949714 3.395185401014091e-05 
9.443749999999731 -8.041260847507529e-06 -0.215074314608585 -0.0008826462998635606 0.431034905682822 1.12825273869789e-05 3.13068082420993e-06 1.166829328659029e-08 -4.820809505692144e-22 0.8310605945071512 284.7547363113053 236.907305834328 0.04295872737135834 0.0001592970507083419 3.390576689877284e-05 
9.449999999999731 -8.041297936341052e-06 -0.2150742842279605 -0.000882676571277508 0.4310348752753607 1.127376333748562e-05 3.124188117226096e-06 1.166870017730034e-08 -4.820808543761739e-22 0.8310667214322859 284.7547363113039 236.9151648562164 0.04296050538413716 0.000159350475639586 3.386001708257085e-05 
9.456249999999731 -8.041334560498373e-06 -0.2150742538991511 -0.0008827068037776307 0.4310348449197053 1.126503426076038e-05 3.117696716578116e-06 1.166910693594798e-08 -4.820807574078105e-22 0.8310728332092808 284.7547363113069 236.9226733743742 0.04296226354250898 0.0001594030108118287 3.38146016786557e-05 
9.46249999999973 -8.041370959390901e-06 -0.2150742236093416 -0.0008827370012603083 0.4310348146031674 1.125634352748229e-05 3.111207743284231e-06 1.166951354665601e-08 -4.820806588168832e-22 0.8310789319847344 284.754736311314 236.9298382728236 0.04296400229932122 0.0001594546746777167 3.376951292918286e-05 
9.46874999999973 -8.041407983673344e-06 -0.2150741933547795 -0.0008827671483041262 0.4310347843220636 1.124769431087282e-05 3.104722093862762e-06 1.166991972769037e-08 -4.820805576787991e-22 0.8310850048546489 284.7547363113019 236.936666343986 0.04296572085549019 0.0001595054666901793 3.372477146257351e-05 
9.47499999999973 -8.041445283608857e-06 -0.2150741631509814 -0.0008827972503649115 0.4310347540918754 1.123909019764191e-05 3.098241630846024e-06 1.167032557608498e-08 -4.820804529263065e-22 0.8310910469430236 284.7547363113027 236.9431643541535 0.04296741948921192 0.0001595553898474141 3.368037406165663e-05 
9.481249999999729 -8.041482093979151e-06 -0.2150741329924436 -0.0008828273195188324 0.4310347239069582 1.123053464033229e-05 3.091768002429834e-06 1.167073133533928e-08 -4.820803432959901e-22 0.8310970601969156 284.7547363113086 236.9493391408107 0.04296909878811774 0.0001596044473059733 3.363630772005631e-05 
9.487499999999729 -8.041519793643352e-06 -0.2150741028668974 -0.0008828573645836503 0.4310346937551998 1.122203110385408e-05 3.085302956308633e-06 1.167113692302746e-08 -4.820802273776358e-22 0.8311030466002417 284.7547363113052 236.9551935507596 0.04297075922121064 0.0001596526428224986 3.359256504596972e-05 
9.493749999999729 -8.041556360970303e-06 -0.2150740727657466 -0.0008828873898374486 0.4310346636279134 1.121358278508806e-05 3.078847724552254e-06 1.167154258451268e-08 -4.820801033122046e-22 0.8311090081765893 284.7547363113048 236.9607369994451 0.04297240086094521 0.0001596999704741444 3.354914569380431e-05 
9.499999999999728 -8.041592059941587e-06 -0.2150740426845298 -0.0008829173986698407 0.4310346335205198 1.120519317169683e-05 3.072404198115419e-06 1.167194840252082e-08 -4.820799684141052e-22 0.8311149469915952 284.7547363113061 236.9659782033728 0.04297402373452222 0.0001597464346771362 3.350605528291978e-05 
9.506249999999728 -8.041628996440592e-06 -0.2150740126197885 -0.0008829473906705353 0.4310346034295002 1.11968656439436e-05 3.065974086710366e-06 1.167235418879679e-08 -4.820798193334585e-22 0.8311208651517369 284.7547363112978 236.9709239104463 0.04297562785108584 0.0001597920384715485 3.346329762347376e-05 
9.512499999999728 -8.041666125345303e-06 -0.2150739825718496 -0.0008829773650345486 0.4310345733553795 1.118860350811626e-05 3.059558964697206e-06 1.167276001163697e-08 -4.820796523977186e-22 0.8311267648001879 284.7547363113061 236.9755809245069 0.04297721330049357 0.0001598367916896494 3.342087036460353e-05 
9.518749999999727 -8.041702675229041e-06 -0.215073952541764 -0.0008830073296806235 0.4310345432990894 1.118040988007114e-05 3.053160155903243e-06 1.167316608965709e-08 -4.82079463420811e-22 0.8311326394166866 284.7547363113075 236.9799558307012 0.04297878045435657 0.0001598806969544749 3.337876844740287e-05 
9.524999999999727 -8.041739068940504e-06 -0.2150739225214493 -0.0008830372761733268 0.431034513252615 1.117228789703153e-05 3.046779196509773e-06 1.167357222194052e-08 -4.820792466063599e-22 0.8311384742769512 284.7547363113069 236.9840551183604 0.04298032908939316 0.0001599237610997561 3.333699732636727e-05 
9.531249999999726 -8.041774986217656e-06 -0.2150738925194425 -0.0008830672195362146 0.4310344832245623 1.116424083533532e-05 3.040418147518925e-06 1.167397858832565e-08 -4.820789941237631e-22 0.8311442823641367 284.7547363113082 236.9878852391094 0.0429818598196596 0.0001599659753887987 3.329554546750599e-05 
9.537499999999726 -8.041811688437644e-06 -0.2150738625206995 -0.0008830971714778699 0.4310344531997857 1.115627187856348e-05 3.034078779655212e-06 1.167438515207659e-08 -4.820786970018221e-22 0.8311501235084094 284.7547363113062 236.9914526624789 0.04298337290992985 0.0001600073357158996 3.325440973072093e-05 
9.543749999999726 -8.041847989881703e-06 -0.2150738325134642 -0.0008831271261079217 0.4310344231666496 1.114838403294319e-05 3.02776247745229e-06 1.16747919500021e-08 -4.820783459051896e-22 0.8311559849313458 284.7547363113058 236.9947638135402 0.04298486842298323 0.0001600478582457349 3.321358968201759e-05 
9.549999999999725 -8.041884103857498e-06 -0.2150738025037734 -0.0008831570820649557 0.431034393131042 1.114058023107226e-05 3.021470775791267e-06 1.167519897621429e-08 -4.820779313722611e-22 0.8311618513425605 284.7547363113071 236.997825077206 0.04298634616293905 0.0001600875448534991 3.317309287857985e-05 
9.556249999999725 -8.041919775276978e-06 -0.2150737724928154 -0.0008831870461101085 0.4310343630940751 1.113286343254421e-05 3.015205341294992e-06 1.167560644928522e-08 -4.820774434689748e-22 0.8311677216349342 284.7547363113086 237.0006419957669 0.04298780636901671 0.0001601263950289823 3.31329174871006e-05 
9.562499999999725 -8.041956765868832e-06 -0.2150737424736852 -0.0008832170260351981 0.4310343330488421 1.112523659068527e-05 3.008967923666194e-06 1.167601449104789e-08 -4.820768707562623e-22 0.8311735987588498 284.7547363113013 237.003220379155 0.04298924919827774 0.0001601644145605893 3.309306858191565e-05 
9.568749999999724 -8.041994544832348e-06 -0.2150737124387139 -0.0008832470263828697 0.4310343029880093 1.111770228969051e-05 3.002759699895024e-06 1.167642309512746e-08 -4.820761999661762e-22 0.8311794856918742 284.7547363113056 237.0055674690272 0.04299067492152665 0.0001602016070221879 3.30535428755047e-05 
9.574999999999724 -8.042032329463798e-06 -0.215073682383582 -0.0008832770475874708 0.4310342729071753 1.111026307076046e-05 2.996581951206637e-06 1.167683220421888e-08 -4.820754167985983e-22 0.8311853854391543 284.7547363113039 237.0076896184526 0.04299208365634965 0.00016023797166766 3.301433580279376e-05 
9.581249999999724 -8.042069638363058e-06 -0.2150736523078061 -0.0008833070921550115 0.4310342428057065 1.110292154716458e-05 2.990436231506545e-06 1.167724193487233e-08 -4.82074506236304e-22 0.8311913010325309 284.7547363113044 237.0095930981807 0.04299347576745101 0.0001602735223819759 3.297543978230276e-05 
9.587499999999723 -8.042105652151758e-06 -0.2150736222087908 -0.0008833371631280205 0.4310342126809897 1.109568009282709e-05 2.984323884581933e-06 1.167765244178711e-08 -4.820734531088788e-22 0.8311972355374582 284.7547363113055 237.0112839803487 0.04299485131364079 0.0001603082576812011 3.293685483453103e-05 
9.593749999999723 -8.042143850465255e-06 -0.2150735920833626 -0.0008833672597191594 0.4310341825296152 1.108854128079386e-05 2.978246886821044e-06 1.167806331659437e-08 -4.820722492611834e-22 0.8312031920688912 284.7547363113033 237.0127683117671 0.04299621032454884 0.0001603421834326012 3.289858255815033e-05 
9.599999999999723 -8.042181295651895e-06 -0.2150735619321417 -0.0008833973950428558 0.4310341523523699 1.108150745976618e-05 2.972206900999704e-06 1.167847480643102e-08 -4.820709358779423e-22 0.8312091737840783 284.7547363113052 237.014051922648 0.04299755353651132 0.0001603752954898279 3.286060400764034e-05 
9.606249999999722 -8.042217896583787e-06 -0.2150735317421467 -0.0008834275647823159 0.4310341221359218 1.107458092672537e-05 2.966205532119243e-06 1.167888696986045e-08 -4.82069559822624e-22 0.8312151838617066 284.7547363113076 237.0151407178156 0.0429988805753211 0.0001604075972511301 3.28229360078015e-05 
9.612499999999722 -8.042253763894601e-06 -0.2150735015173139 -0.0008834577784484657 0.4310340918843387 1.10677638375998e-05 2.960244302891241e-06 1.167929992804062e-08 -4.820682752125225e-22 0.8312212254997415 284.7547363113017 237.0160464005464 0.04300019207911046 0.0001604390987112905 3.278556492715231e-05 
9.618749999999721 -8.042288927674148e-06 -0.2150734712483418 -0.00088348803706394 0.4310340615882669 1.106105803688774e-05 2.954324310774026e-06 1.16797136446827e-08 -4.82067222504538e-22 0.8312273019147006 284.7547363113081 237.0167718187897 0.04300148804628533 0.0001604697972455256 3.274849309439758e-05 
9.624999999999721 -8.042324187331472e-06 -0.2150734409340861 -0.0008835183447851997 0.4310340312466229 1.105446545178752e-05 2.948447197485042e-06 1.16801281346448e-08 -4.820663827460307e-22 0.8312334162813417 284.7547363113065 237.017319347506 0.04300276869304478 0.0001604997032183448 3.271171938535418e-05 
9.631249999999721 -8.042359504168007e-06 -0.2150734105704629 -0.0008835487038117521 0.4310340008555592 1.104798786982334e-05 2.942614532175812e-06 1.168054339602969e-08 -4.820657389188452e-22 0.8312395716791301 284.7547363113066 237.017694635503 0.0430040340918511 0.0001605288159384579 3.267524377223753e-05 
9.63749999999972 -8.042394172572626e-06 -0.2150733801555089 -0.0008835791087759061 0.431033970413043 1.104162704482784e-05 2.936828052174858e-06 1.168095946325114e-08 -4.820652746131662e-22 0.8312457711550632 284.7547363113069 237.0179032135106 0.04300528410721933 0.0001605571365227437 3.263906738482288e-05 
9.64374999999972 -8.042429014019416e-06 -0.215073349694503 -0.0008836095581794099 0.4310339399242623 1.103538471204409e-05 2.931089601912752e-06 1.168137626029818e-08 -4.820649120068101e-22 0.8312520177857704 284.7547363113029 237.017950745271 0.04300651888062674 0.0001605846751547543 3.260319104795708e-05 
9.64999999999972 -8.042463413423288e-06 -0.2150733191889064 -0.0008836400445733917 0.4310339093906773 1.102926233646754e-05 2.925400680279097e-06 1.168179380516405e-08 -4.820645472411924e-22 0.8312583146886106 284.7547363113064 237.0178430344187 0.04300773807718489 0.0001606114353520693 3.25676220897121e-05 
9.656249999999719 -8.042497841833837e-06 -0.2150732886461416 -0.000883670569880758 0.4310338788196784 1.102326137130753e-05 2.91976294613933e-06 1.168221218440153e-08 -4.820641435259157e-22 0.8312646650168763 284.754736311305 237.0175851874671 0.04300894183547758 0.0001606374303041395 3.253236187223377e-05 
9.662499999999719 -8.042532234284599e-06 -0.2150732580642227 -0.0008837011377760885 0.4310338482095608 1.101738306114934e-05 2.914177955645331e-06 1.168263142345295e-08 -4.820636962067146e-22 0.8312710719495722 284.7547363113044 237.0171826071759 0.04301013036543497 0.0001606626579303375 3.249740549368289e-05 
9.668749999999719 -8.042567155387797e-06 -0.2150732274398311 -0.0008837317431728512 0.4310338175568649 1.101162846726575e-05 2.908647028926748e-06 1.168305140918268e-08 -4.820632009633349e-22 0.8312775387264484 284.7547363113028 237.0166408159561 0.0430113033969163 0.0001606871036541925 3.246275616435155e-05 
9.674999999999718 -8.042602237483737e-06 -0.2150731967778794 -0.0008837624048571255 0.4310337868663791 1.100599867454314e-05 2.903171550803648e-06 1.168347234080358e-08 -4.820626532323631e-22 0.8312840686637445 284.7547363113025 237.0159650174667 0.04301246201301956 0.0001607107874838732 3.242839283684702e-05 
9.681249999999718 -8.042636438602173e-06 -0.2150731660594085 -0.0008837931322691051 0.4310337561190524 1.1000494435003e-05 2.897752700692987e-06 1.168389440568963e-08 -4.820620479313404e-22 0.8312906651157349 284.7547363113046 237.0151602995033 0.04301360661662244 0.0001607337099738673 3.239430759206866e-05 
9.687499999999718 -8.042669908215923e-06 -0.2150731352749141 -0.0008838239178119892 0.4310337253053961 1.099511642818366e-05 2.892391663055581e-06 1.168431752201413e-08 -4.820613798663266e-22 0.8312973314605768 284.7547363113072 237.014231716347 0.04301473690264322 0.0001607558786444661 3.236050787203163e-05 
9.693749999999717 -8.042704726679197e-06 -0.2150731044319577 -0.0008838547604406288 0.4310336944331569 1.098986539524237e-05 2.887089943678244e-06 1.168474151239982e-08 -4.820606440244659e-22 0.8313040710990263 284.754736311305 237.0131843245608 0.04301585276581 0.000160777287903408 3.232699940308498e-05 
9.699999999999717 -8.042739767393429e-06 -0.2150730735318618 -0.0008838856630074231 0.4310336635037496 1.098474184837862e-05 2.881848802274746e-06 1.168516641121499e-08 -4.820598355168363e-22 0.8313108874470043 284.7547363113041 237.0120232651832 0.04301695432166557 0.0001607979369815815 3.229378131485577e-05 
9.706249999999716 -8.042773746217732e-06 -0.2150730425718216 -0.0008839166361886247 0.4310336325142636 1.097974632170718e-05 2.876669737570283e-06 1.168559248572644e-08 -4.820589494445236e-22 0.831317783934182 284.7547363113032 237.0107535051755 0.04301804226775877 0.00016081783599582 3.226083818181728e-05 
9.712499999999716 -8.042807869921395e-06 -0.2150730115410459 -0.0008839476839315809 0.431033601453756 1.097487923143595e-05 2.8715542497315e-06 1.168601980517964e-08 -4.820579808413015e-22 0.8313247640031632 284.7547363113021 237.009381374123 0.04301911693980792 0.000160836997224371 3.22281676762474e-05 
9.718749999999716 -8.042842593327816e-06 -0.2150729804354066 -0.0008839788061532533 0.4310335703181764 1.097014041323074e-05 2.866502938071543e-06 1.168644812797501e-08 -4.820569248220323e-22 0.8313318454518978 284.7547363113072 237.0079161486717 0.04302017835350137 0.0001608554152856559 3.219576643116815e-05 
9.724999999999715 -8.042877967997278e-06 -0.2150729492550991 -0.0008840099887881503 0.431033539107622 1.096552989969528e-05 2.861517059701327e-06 1.168687733176533e-08 -4.820557764589367e-22 0.8313391072218654 284.7547363113048 237.006357486184 0.04302122594058357 0.0001608730920243234 3.21636465277184e-05 
9.731249999999715 -8.042912727194765e-06 -0.2150729180140523 -0.0008840412455559685 0.4310335078362111 1.09610478003215e-05 2.856598169130955e-06 1.168730777663732e-08 -4.82054529165567e-22 0.8313465394615048 284.7547363113024 237.004710315955 0.04302226035781543 0.0001608900318111881 3.21317928138913e-05 
9.737499999999715 -8.042947111338526e-06 -0.2150728866987811 -0.0008840725616435462 0.4310334764903083 1.095669386878595e-05 2.85174738199353e-06 1.168773926913325e-08 -4.820531737516437e-22 0.8313541463652788 284.754736311305 237.0029789852462 0.04302328124596558 0.0001609062485675831 3.210021189103863e-05 
9.743749999999714 -8.042981896320419e-06 -0.2150728553239237 -0.0008841039405979632 0.4310334450844817 1.09524678606286e-05 2.846966088824096e-06 1.168817175612904e-08 -4.820516996591801e-22 0.8313619321225698 284.7547363113069 237.0011616325703 0.04302428871858929 0.0001609217474829551 3.206890685869222e-05 
9.749999999999714 -8.043017071929911e-06 -0.215072823885901 -0.0008841353738100952 0.4310334136153279 1.094836930293157e-05 2.842255590664155e-06 1.168860529497052e-08 -4.820500960962557e-22 0.8313699009186848 284.7547363113036 236.9992637994129 0.04302528254680646 0.0001609365392931978 3.203788239816068e-05 
9.756249999999714 -8.043052033786177e-06 -0.2150727923934322 -0.0008841668758630645 0.4310333820916331 1.094439747934288e-05 2.837616873324673e-06 1.168904005336655e-08 -4.820483525153235e-22 0.8313780569346677 284.7547363113007 236.9972986133147 0.04302626353063503 0.0001609506355191702 3.200712411926555e-05 
9.762499999999713 -8.043087088126164e-06 -0.2150727608320788 -0.0008841984462467235 0.4310333504987707 1.094055150761345e-05 2.833050983532066e-06 1.168947600713628e-08 -4.820464534365102e-22 0.8313864043470952 284.7547363113023 236.9952637357125 0.0430272315368758 0.0001609640227245637 3.197663602148726e-05 
9.768749999999713 -8.043123089318285e-06 -0.2150727292020878 -0.0008842300852962965 0.4310333188370383 1.093683043929487e-05 2.82855871684198e-06 1.168991309073163e-08 -4.820443710958184e-22 0.831394953668221 284.7547363113039 236.9931574356331 0.04302818648666412 0.0001609766955778291 3.194642182621991e-05 
9.774999999999713 -8.043158400748948e-06 -0.2150726975032238 -0.0008842618060192535 0.4310332871062841 1.093323316755501e-05 2.824140822409896e-06 1.169035141650502e-08 -4.820420672747265e-22 0.8314038169979844 284.7547363113067 236.9909900325081 0.04302912891641485 0.0001609886385318103 3.191646836938675e-05 
9.781249999999712 -8.043193051098125e-06 -0.2150726657225196 -0.000884293603490273 0.4310332552933721 1.092975859144683e-05 2.819797999248313e-06 1.169079112375541e-08 -4.820395003628723e-22 0.8314129945747998 284.7547363113073 236.9887694199975 0.04303005881037286 0.0001609998730552897 3.188677747002602e-05 
9.787499999999712 -8.043227651402673e-06 -0.215072633864776 -0.0008843254695437294 0.4310332234031459 1.092640541899003e-05 2.815530991490861e-06 1.169123203104486e-08 -4.820366289127078e-22 0.8314224913391932 284.7547363113023 236.9864992401161 0.04303097598302662 0.0001610104033225313 3.185735154790507e-05 
9.793749999999712 -8.043262240837284e-06 -0.2150726019381422 -0.0008843574022123753 0.4310331914436675 1.092317225982332e-05 2.811340686656019e-06 1.169167405369351e-08 -4.820334116408911e-22 0.8314323122100139 284.7547363113097 236.9841820673455 0.04303188041839589 0.0001610202294966394 3.182819145311952e-05 
9.799999999999711 -8.043296479150006e-06 -0.2150725699445677 -0.0008843893979509549 0.4310331594169372 1.0920057592989e-05 2.80722777240051e-06 1.169211726680933e-08 -4.820298093896135e-22 0.8314425874515488 284.7547363113025 236.9818218716159 0.04303277216211536 0.0001610293634129533 3.179929655331667e-05 
9.806249999999711 -8.043330980860123e-06 -0.2150725378876273 -0.000884421454598572 0.431033127326526 1.091705980156465e-05 2.803192986827002e-06 1.16925614913912e-08 -4.820257584747856e-22 0.831453342621737 284.7547363113076 236.9794222448123 0.04303365161741773 0.0001610378341993552 3.177065928367376e-05 
9.81249999999971 -8.043364969516483e-06 -0.2150725057694608 -0.0008844535711763333 0.4310330951745178 1.091417694192674e-05 2.799236879776275e-06 1.169300694964197e-08 -4.820211437667316e-22 0.8314645789380967 284.7547363113017 236.9769866109587 0.0430345186382891 0.0001610456405186035 3.174228218095139e-05 
9.81874999999971 -8.043399416265145e-06 -0.2150724735909809 -0.0008844857481310185 0.4310330629619586 1.091140700212838e-05 2.795359978536796e-06 1.169345357577479e-08 -4.820161235000581e-22 0.8314763250189128 284.7547363113035 236.9745187015379 0.04303537314293301 0.0001610527727576605 3.171416639451834e-05 
9.82499999999971 -8.043434649761389e-06 -0.2150724413519267 -0.0008845179747182233 0.4310330306887873 1.090874789387922e-05 2.791562720455685e-06 1.169390116203981e-08 -4.820111907321534e-22 0.8314887563840418 284.754736311303 236.9720235903719 0.04303621478117786 0.0001610592401020708 3.168631990035665e-05 
9.831249999999709 -8.043469089303468e-06 -0.2150724090632339 -0.0008845502539416869 0.4310329983656919 1.090619745210066e-05 2.787845619252552e-06 1.16943498812895e-08 -4.82006632245026e-22 0.8315018577845931 284.7547363113021 236.9695053746965 0.04303704383423906 0.0001610650356913944 3.16587335377338e-05 
9.837499999999709 -8.043503343799208e-06 -0.2150723767215932 -0.0008845825884538417 0.431032965989197 1.090375350502994e-05 2.784209262088267e-06 1.169479969945756e-08 -4.820024112562631e-22 0.8315156361157824 284.7547363113073 236.9669679193307 0.043037860514011 0.0001610701607581331 3.163140444430066e-05 
9.843749999999709 -8.043537489807076e-06 -0.2150723443242445 -0.0008846149899672054 0.4310329335566523 1.090141370568215e-05 2.780654129161916e-06 1.169525061672794e-08 -4.819984890725034e-22 0.8315300982047725 284.7547363113072 236.9644149955233 0.04303866522941453 0.0001610745937683274 3.160432355408305e-05 
9.849999999999708 -8.043572060848957e-06 -0.2150723118595965 -0.0008846474511721655 0.4310329010564937 1.089917564748628e-05 2.777180489181844e-06 1.169570253152135e-08 -4.819948294848496e-22 0.8315453245935355 284.754736311306 236.9618496088658 0.0430394580414248 0.0001610783738170208 3.157749019486676e-05 
9.856249999999708 -8.043605904712422e-06 -0.2150722793349175 -0.0008846799597206342 0.431032868496115 1.089703666116527e-05 2.773788578542831e-06 1.169615547961541e-08 -4.819913960302739e-22 0.8315614739226921 284.7547363113124 236.9592746668475 0.04304023844489799 0.000161081500303402 3.1550915035963e-05 
9.862499999999708 -8.043639792406424e-06 -0.2150722467627124 -0.0008847125222217349 0.4310328358879499 1.089499404315949e-05 2.770478584103723e-06 1.169660950224415e-08 -4.819881490498119e-22 0.8315785170414033 284.7547363113023 236.9566943146941 0.04304100701919546 0.0001610839841038685 3.152458667069299e-05 
9.868749999999707 -8.043674249589462e-06 -0.2150722141363382 -0.0008847451300291139 0.4310328032252553 1.089304472453666e-05 2.767250409442344e-06 1.169706442678391e-08 -4.819850459782293e-22 0.8315961095115115 284.7547363113021 236.9541124123522 0.04304176334376613 0.0001610858243912643 3.149851395758075e-05 
9.874999999999707 -8.043707980313929e-06 -0.2150721814642641 -0.0008847777948615864 0.4310327705166659 1.089118575895192e-05 2.764104366716018e-06 1.169752046167341e-08 -4.819820438682926e-22 0.8316130768990847 284.7547363113068 236.9515327810393 0.04304250809300053 0.0001610870200665442 3.147267916934705e-05 
9.881249999999707 -8.043740895593473e-06 -0.2150721487350142 -0.0008848105162360748 0.4310327377506457 1.088941406043883e-05 2.761040591587831e-06 1.169797765746818e-08 -4.819791008581274e-22 0.8316294135491588 284.7547363113094 236.948956741043 0.04304324134370063 0.0001610875776712726 3.144708038743607e-05 
9.887499999999706 -8.043775454717258e-06 -0.2150721159489497 -0.0008848432770465184 0.4310327049275516 1.088772640572274e-05 2.758058997238086e-06 1.169843567766393e-08 -4.819761763739971e-22 0.8316451141295603 284.754736311303 236.9463892863538 0.04304396254789963 0.0001610875066762878 3.142172874456497e-05 
9.893749999999706 -8.043809680724266e-06 -0.2150720831232544 -0.0008848760810303241 0.4310326720648789 1.088611942345827e-05 2.755159457256487e-06 1.16988947382956e-08 -4.819732293453645e-22 0.8316601736532323 284.7547363113046 236.9438361090254 0.04304467208796123 0.000161086814834606 3.139661366769107e-05 
9.899999999999705 -8.04384413196017e-06 -0.2150720502544113 -0.0008849089241766033 0.43103263915883 1.088458964508827e-05 2.75234186485379e-06 1.169935476874562e-08 -4.819701910747847e-22 0.8316745874815473 284.7547363113034 236.9412997280977 0.04304536979415406 0.0001610854931164825 3.137173946745727e-05 
9.906249999999705 -8.043878669600035e-06 -0.215072017346244 -0.0008849418046304507 0.4310326062132556 1.088313337756843e-05 2.749605642322194e-06 1.169981568549788e-08 -4.819669052444566e-22 0.8316885231525619 284.7547363113041 236.9387841574856 0.04304605562986424 0.0001610835418182752 3.134710715158279e-05 
9.912499999999705 -8.043912645288707e-06 -0.2150719844005648 -0.0008849747193968115 0.4310325732299365 1.088174707741325e-05 2.746950524217831e-06 1.170027748692054e-08 -4.81963243911603e-22 0.831702590118772 284.7547363113032 236.9362935506347 0.04304672982389903 0.000161080975339462 3.132270915390809e-05 
9.918749999999704 -8.04394641111026e-06 -0.2150719514203827 -0.0008850076703414626 0.431032540211631 1.088042703688608e-05 2.744376094610318e-06 1.170074013062876e-08 -4.819591695732794e-22 0.8317167955731962 284.7547363113061 236.933807786539 0.0430473923626862 0.0001610777847570643 3.129854639940871e-05 
9.924999999999704 -8.043980076402702e-06 -0.2150719184035448 -0.0008850406554114463 0.4310325071563383 1.087916960281774e-05 2.741882109916952e-06 1.170120362731278e-08 -4.819546460540367e-22 0.8317309218432237 284.7547363112998 236.9313424717273 0.04304804346765095 0.0001610739899107276 3.127461724739921e-05 
9.931249999999704 -8.044012683032435e-06 -0.2150718853522544 -0.0008850736733628104 0.4310324740662319 1.087797078208886e-05 2.739468040599375e-06 1.170166807780606e-08 -4.819496385391646e-22 0.8317447437661264 284.7547363113063 236.9289522726099 0.04304868320589955 0.0001610695883567107 3.125091501450416e-05 
9.937499999999703 -8.044045301957895e-06 -0.2150718522677975 -0.0008851067088666667 0.4310324409424818 1.087682663608744e-05 2.73713354885234e-06 1.170213324048271e-08 -4.819441145258571e-22 0.8317582457133095 284.7547363113047 236.9266044135685 0.04304931110433606 0.0001610645910215512 3.12274483647105e-05 
9.943749999999703 -8.044077024701805e-06 -0.2150718191652718 -0.0008851397737135686 0.4310324078003406 1.087573318132599e-05 2.734878288674222e-06 1.170259937154776e-08 -4.819380249094925e-22 0.8317714243226559 284.7547363113067 236.9243020722378 0.04304992784450038 0.0001610590066151773 3.120420235446636e-05 
9.949999999999703 -8.044110088695189e-06 -0.2150717860331473 -0.0008851728610515364 0.4310323746281529 1.087468620568816e-05 2.732701568738184e-06 1.170306611945363e-08 -4.819312779457653e-22 0.8317842763306159 284.7547363113054 236.9219765840602 0.04305053323689294 0.0001610528389257979 3.118118430508409e-05 
9.956249999999702 -8.044142390440584e-06 -0.2150717528781244 -0.0008852059676136677 0.4310323414329237 1.087368118144491e-05 2.730602130589927e-06 1.170353365249678e-08 -4.819237486933776e-22 0.8317972094160462 284.7547363113025 236.9197326507974 0.04305112717150477 0.0001610460804116434 3.115839299735372e-05 
9.962499999999702 -8.044175209473223e-06 -0.2150717197037122 -0.0008852390837500741 0.4310323082180961 1.087271382467287e-05 2.72857928413343e-06 1.170400177978666e-08 -4.819153021400347e-22 0.831810281055123 284.7547363113046 236.9175614657397 0.04305170932137047 0.0001610387370646834 3.113583593879722e-05 
9.968749999999702 -8.044208045289924e-06 -0.215071686519651 -0.0008852722043209269 0.4310322749934183 1.087177976140984e-05 2.726632333291565e-06 1.170447047877914e-08 -4.819062064515137e-22 0.8318233052291889 284.7547363113024 236.9154786912651 0.04305227958981189 0.0001610308132339818 3.111351437501381e-05 
9.974999999999701 -8.044240707676404e-06 -0.2150716533308958 -0.0008853053217420017 0.4310322417639105 1.087087452507013e-05 2.724760592425603e-06 1.170493966709946e-08 -4.818971308453332e-22 0.831836264100267 284.7547363113038 236.9134567233924 0.04305283785172002 0.0001610223087752793 3.109142651451619e-05 
9.981249999999701 -8.044273411289858e-06 -0.2150716201452516 -0.0008853384349254767 0.4310322085372006 1.086999369721939e-05 2.722963294695191e-06 1.170540929446498e-08 -4.818883986048032e-22 0.8318489218365873 284.754736311306 236.9114411291727 0.04305338420880209 0.0001610132260616046 3.106956976433566e-05 
9.987499999999701 -8.044306181090079e-06 -0.2150715869635897 -0.0008853715373085873 0.4310321753142632 1.086913274785833e-05 2.721239373236907e-06 1.170587928918728e-08 -4.818799713380193e-22 0.8318612466042179 284.7547363113035 236.9095400078257 0.04305391839360984 0.0001610035624587945 3.104794816623475e-05 
9.9937499999997 -8.044338366765763e-06 -0.2150715537925729 -0.0008854046321320219 0.4310321421018074 1.086828714832703e-05 2.719587926071403e-06 1.170634971047916e-08 -4.8187181934988e-22 0.8318732348855082 284.7547363113072 236.9077193786701 0.04305444068645066 0.0001609933238755927 3.102655569421622e-05 
9.9999999999997 -8.044369941483606e-06 -0.2150715206289931 -0.0008854377106580744 0.431032108896607 1.086745232944666e-05 2.718008040761139e-06 1.170682046097088e-08 -4.818639173551082e-22 0.8318848832390049 284.7547363113023 236.905969541776 0.04305495114476399 0.0001609825363959486 3.100538964764613e-05 
10.0062499999997 -8.044402070622601e-06 -0.2150714874815979 -0.000885470769658413 0.4310320757072806 1.086662362669579e-05 2.716498865551772e-06 1.170729143887171e-08 -4.818562405877366e-22 0.8318961883018181 284.7547363113047 236.904294894535 0.04305544989280734 0.0001609712093865102 3.098444876079461e-05 
10.0124999999997 -8.044433416070059e-06 -0.2150714543535036 -0.000885503811544122 0.4310320425370717 1.086579603610265e-05 2.715058956591246e-06 1.170776275491746e-08 -4.818487643741866e-22 0.8319072545838637 284.7547363113031 236.9026708693757 0.04305593723192101 0.0001609593438375362 3.096372182982341e-05 
10.0187499999997 -8.044465196572063e-06 -0.2150714212423665 -0.0008855368220254745 0.4310320093834862 1.086496466584183e-05 2.713687209249678e-06 1.170823413738747e-08 -4.818413291384496e-22 0.8319186449027083 284.7547363113072 236.9010907045662 0.04305641247707898 0.00016094693849138 3.094322552004429e-05 
10.0249999999997 -8.044496845438597e-06 -0.215071388162359 -0.0008855697961342435 0.4310319762609768 1.086412457563306e-05 2.712382297157923e-06 1.170870555317583e-08 -4.818336438230881e-22 0.8319301257133854 284.7547363113039 236.8995896073014 0.04305687549808804 0.0001609339917703986 3.092296006312372e-05 
10.0312499999997 -8.044528129899825e-06 -0.2150713551187796 -0.0008856027418985613 0.4310319431747003 1.086327088226682e-05 2.711143047107846e-06 1.170917712514754e-08 -4.818254422953412e-22 0.8319415576173964 284.7547363113075 236.8981832150865 0.04305732677915187 0.0001609205004933986 3.090291164701134e-05 
10.0374999999997 -8.044559255502857e-06 -0.2150713221034328 -0.0008856356636896123 0.4310319101163563 1.086239873533852e-05 2.70996834285943e-06 1.170964882950372e-08 -4.818164858518422e-22 0.8319529410865699 284.7547363113003 236.896852862566 0.04305776648200652 0.0001609064573163287 3.088307661278786e-05 
10.0437499999997 -8.04459045372337e-06 -0.2150712891117896 -0.000885668552834056 0.4310318770815942 1.086150310349472e-05 2.70885677291763e-06 1.171012054002829e-08 -4.818065508715138e-22 0.8319642313813093 284.7547363113055 236.8956005220901 0.04305819456407176 0.000160891883768484 3.086345609258897e-05 
10.0499999999997 -8.044621782039928e-06 -0.2150712561527354 -0.0008857013985828296 0.4310318440791316 1.08605789367516e-05 2.707806916240582e-06 1.171059217223837e-08 -4.817954314471543e-22 0.8319751403351269 284.7547363113023 236.8944277275523 0.04305861077651234 0.0001608767913801568 3.08440549616716e-05 
10.0562499999997 -8.044654344301382e-06 -0.2150712232368974 -0.0008857341978786454 0.4310318111197309 1.08596210806411e-05 2.70681713161328e-06 1.171106353528714e-08 -4.817829387327237e-22 0.8319856606641374 284.7547363113076 236.8933356270605 0.0430590149623807 0.0001608611713379681 3.082487409929654e-05 
10.0624999999997 -8.044688374611507e-06 -0.2150711903674104 -0.0008857669420836935 0.4310317782066159 1.085862444137602e-05 2.705885814064769e-06 1.171153449665506e-08 -4.817698479680021e-22 0.831995788396907 284.7547363113036 236.8923252447338 0.04305940699390648 0.0001608450323423672 3.080591527568166e-05 
10.0687499999997 -8.044722944393658e-06 -0.2150711575530215 -0.0008857996229444186 0.4310317453485169 1.085758392481843e-05 2.705011206865002e-06 1.171200509095729e-08 -4.817570013456918e-22 0.8320055196387428 284.754736311308 236.8914254089216 0.0430597866638964 0.0001608283863165829 3.0787181690467e-05 
10.0749999999997 -8.044757514259695e-06 -0.2150711248020021 -0.000885832235132162 0.43103171255359 1.085649444539993e-05 2.704191829002856e-06 1.171247528898579e-08 -4.817443296779892e-22 0.8320148505747077 284.7547363113032 236.890623773547 0.04306015386972175 0.0001608112306089028 3.076867344543693e-05 
10.0812499999997 -8.044791398437088e-06 -0.2150710921195682 -0.0008858647706232503 0.4310316798271263 1.085535090596285e-05 2.703426418740705e-06 1.171294499678901e-08 -4.817317227194251e-22 0.832023777473988 284.7547363113046 236.8898974204618 0.04306050865689526 0.0001607935767346704 3.075038477349578e-05 
10.08749999999969 -8.044824894984264e-06 -0.2150710595138206 -0.0008858972289477743 0.431031647177045 1.085414826628929e-05 2.70271363246207e-06 1.171341420889284e-08 -4.817190503361709e-22 0.8320325780128659 284.7547363113003 236.8892378839112 0.043060851135251 0.0001607754164229354 3.073231132536173e-05 
10.09374999999969 -8.044859059658139e-06 -0.2150710269850022 -0.0008859296216766487 0.4310316146037642 1.085288137378197e-05 2.702051748402592e-06 1.171388294145916e-08 -4.817061730878105e-22 0.8320417533012618 284.7547363113006 236.888657162402 0.04306118171490728 0.0001607567471095611 3.071444886440028e-05 
10.09999999999969 -8.044892682284202e-06 -0.2150709945217963 -0.0008859619306104353 0.4310315820961561 1.085154480517212e-05 2.701438412156351e-06 1.171435106543655e-08 -4.81692951386779e-22 0.8320511030458676 284.7547363113079 236.8881215188965 0.04306150007013673 0.0001607375987819765 3.069679893982785e-05 
10.10624999999969 -8.04492554065785e-06 -0.2150709621425055 -0.0008859941513990049 0.4310315496722752 1.085013328447939e-05 2.700871881216855e-06 1.171481854260526e-08 -4.816792425874249e-22 0.8320604032738647 284.754736311306 236.8876479389364 0.04306180610132441 0.0001607179683982737 3.067936244015351e-05 
10.11249999999969 -8.044958302995312e-06 -0.2150709298513084 -0.0008860262842196826 0.4310315173364459 1.084864155332386e-05 2.700350225551087e-06 1.17152853209598e-08 -4.816649008248976e-22 0.8320696547219291 284.754736311298 236.887253308139 0.04306209982187605 0.0001606978590149088 3.066214177965542e-05 
10.11874999999969 -8.04498965162554e-06 -0.2150708976481503 -0.0008860583268361462 0.4310314850885842 1.084706435824079e-05 2.699871496498717e-06 1.171575141432898e-08 -4.816497871955203e-22 0.8320788581171883 284.7547363113046 236.8869927008415 0.04306238123513615 0.0001606772670144665 3.064513022665506e-05 
10.12499999999969 -8.045020185914917e-06 -0.2150708655352047 -0.0008860902679163672 0.4310314529306293 1.08453967204408e-05 2.699434396338365e-06 1.171621666575918e-08 -4.816337629309909e-22 0.8320878382695402 284.7547363113062 236.8868114088721 0.04306265021475476 0.0001606562096545018 3.062832996766765e-05 
10.13124999999969 -8.045050172482124e-06 -0.2150708335236472 -0.0008861221024248237 0.431031420873893 1.084363340740573e-05 2.699036875940049e-06 1.171668097126814e-08 -4.816166929765811e-22 0.8320963348307933 284.7547363113048 236.8866848674982 0.04306290656572383 0.0001606346754656137 3.061174197390808e-05 
10.13749999999969 -8.045080041466343e-06 -0.215070801618571 -0.0008861538322663489 0.4310313889235345 1.084176938120575e-05 2.698677083751148e-06 1.171714427619294e-08 -4.815984561305125e-22 0.8321043430481035 284.7547363113029 236.8866206804755 0.04306315045125887 0.0001606126685340496 3.059536354896842e-05 
10.14374999999969 -8.045109506577534e-06 -0.2150707698182602 -0.0008861854494411145 0.431031357077899 1.08397995965666e-05 2.698353118493839e-06 1.171760666348631e-08 -4.815789419294861e-22 0.8321118582756337 284.7547363113025 236.8865993075405 0.04306338175404562 0.0001605902039179698 3.057919709432584e-05 
10.14999999999969 -8.045138310915504e-06 -0.2150707381306183 -0.0008862169564358514 0.4310313253449924 1.083771886856168e-05 2.698062953137859e-06 1.171806809350241e-08 -4.815580465480861e-22 0.8321188759721804 284.7547363113054 236.8866382393705 0.0430636009297163 0.0001605672980144859 3.056323178555932e-05 
10.15624999999969 -8.045166058637801e-06 -0.2150707065533728 -0.0008862483467414088 0.4310312937223299 1.083552190857901e-05 2.697804490792197e-06 1.171852848462122e-08 -4.81535630265022e-22 0.8321253917011068 284.7547363113059 236.8867241126007 0.04306380771047788 0.0001605439393383642 3.054746906020008e-05 
10.16249999999969 -8.045193117147997e-06 -0.21507067509281 -0.0008862796149922711 0.4310312622161925 1.083320362411134e-05 2.697575733590652e-06 1.171898776090838e-08 -4.815114732584364e-22 0.8321314011442946 284.7547363113019 236.8868601851483 0.0430640019347872 0.0001605201254790594 3.05319120564135e-05 
10.16874999999969 -8.045219808768858e-06 -0.2150706437543159 -0.0008863107462869779 0.4310312308320147 1.083075889980919e-05 2.69737439755754e-06 1.171944576083364e-08 -4.814852959495987e-22 0.8321372908773155 284.7547363113073 236.8870571966971 0.04306418322562773 0.000160495877402508 3.051656815869806e-05 
10.17499999999969 -8.045245917107324e-06 -0.2150706125527411 -0.000886341744677012 0.4310311995846966 1.082818266090206e-05 2.697198375129828e-06 1.171990248132315e-08 -4.814567972559132e-22 0.8321436590653629 284.7547363112993 236.8872788332525 0.04306435174282811 0.00016047117742794 3.050143049592908e-05 
10.18124999999969 -8.045271587930764e-06 -0.2150705814841784 -0.0008863726052115025 0.4310311684703962 1.082546998112871e-05 2.697045987253109e-06 1.172035780627444e-08 -4.814255502323894e-22 0.8321503482606046 284.7547363113058 236.8874818027753 0.04306450754520028 0.0001604460315124831 3.048649543768268e-05 
10.18749999999969 -8.045295922238665e-06 -0.2150705505536443 -0.0008864033169148185 0.431031137494176 1.082261594729485e-05 2.696915265884515e-06 1.172081174929659e-08 -4.8139124799966e-22 0.8321570140070156 284.7547363113025 236.8876614408227 0.04306465041084131 0.0001604204638895073 3.047176625786712e-05 
10.19374999999969 -8.045318904286215e-06 -0.2150705197721213 -0.0008864338779780283 0.431031106666813 1.081961570355408e-05 2.696804363726383e-06 1.172126423936571e-08 -4.813673425439363e-22 0.8321636314819776 284.7547363113049 236.8878075991863 0.04306478040734124 0.0001603944661043704 3.045723921070873e-05 
10.19999999999969 -8.045340679973249e-06 -0.215070489141267 -0.0008864642885210979 0.4310310759900728 1.081646440469624e-05 2.696711155617856e-06 1.17217153574643e-08 -4.813553362859768e-22 0.8321702016646871 284.7547363112989 236.8880086426901 0.04306489755891577 0.000160368042979508 3.04429164484279e-05 
10.20624999999969 -8.04536491516458e-06 -0.2150704586610261 -0.0008864945306470715 0.4310310454639332 1.081315715347202e-05 2.696633235843237e-06 1.172216456227912e-08 -4.813438818489283e-22 0.8321767191474615 284.7547363113029 236.8881841354814 0.04306500134933423 0.0001603412169867112 3.042880903910384e-05 
10.21249999999969 -8.045392482017181e-06 -0.2150704283493714 -0.0008865246028599778 0.4310310151065944 1.080968908076699e-05 2.696568327637675e-06 1.172261158410882e-08 -4.813328839853442e-22 0.8321826409557929 284.7547363113068 236.8883440409514 0.04306509173258894 0.0001603139879597657 3.041491884600843e-05 
10.21874999999969 -8.045422813765728e-06 -0.2150703982080188 -0.0008865544903640891 0.4310309849197411 1.080605543150861e-05 2.696514464052122e-06 1.172305626022414e-08 -4.813223039708634e-22 0.8321879312222528 284.7547363113035 236.8884374947141 0.04306516818776444 0.0001602863547086387 3.040125202856797e-05 
10.22499999999969 -8.045456119207215e-06 -0.2150703682517549 -0.0008865841987044659 0.4310309549181757 1.080225165299259e-05 2.696469892399306e-06 1.172349856500141e-08 -4.813121118007106e-22 0.8321925844922313 284.7547363113039 236.8884761163446 0.0430652310810802 0.0001602583015567174 3.038779710722284e-05 
10.23124999999969 -8.045490010124899e-06 -0.2150703384750427 -0.0008866137331834164 0.4310309250964344 1.079827310844828e-05 2.696432444184081e-06 1.172393881167816e-08 -4.813022804242602e-22 0.8321965954784563 284.7547363113011 236.8884456209453 0.04306528077480498 0.0001602298335921936 3.037454434419741e-05 
10.23749999999969 -8.045523318340956e-06 -0.2150703088726109 -0.0008866430938366048 0.4310308954490817 1.079411523694365e-05 2.696400003559693e-06 1.1724377111914e-08 -4.812927750565804e-22 0.8321999590638536 284.7547363113071 236.8883389792413 0.04306531747921534 0.0001602009537344585 3.036148785393786e-05 
10.24374999999969 -8.045556112174153e-06 -0.2150702794442798 -0.0008866722732238257 0.4310308659758308 1.078977354667375e-05 2.696370530398505e-06 1.172481342292449e-08 -4.812835478643359e-22 0.8322026703045575 284.7547363113062 236.8882092691275 0.04306534105577651 0.0001601716795136805 3.034863098118711e-05 
10.24999999999969 -8.045588803363293e-06 -0.2150702501974382 -0.0008867012533595441 0.4310308366841729 1.078524355274591e-05 2.696341764833939e-06 1.172524752345823e-08 -4.8127454552494e-22 0.8322049487419219 284.7547363113032 236.8880064993941 0.04306535096546275 0.0001601420349769206 3.033598417702226e-05 
10.25624999999969 -8.045621243915313e-06 -0.2150702211501404 -0.0008867300369822108 0.4310308075920873 1.078052090811237e-05 2.696311508214415e-06 1.172567945520222e-08 -4.812656859866834e-22 0.8322078995824279 284.7547363113027 236.8876686880159 0.04306534734539357 0.0001601120051358565 3.032354179815028e-05 
10.26249999999968 -8.0456529730707e-06 -0.215070192299537 -0.000886758613534063 0.4310307786968812 1.077560122544147e-05 2.696277427813483e-06 1.172610911379504e-08 -4.812568487256488e-22 0.8322113085364029 284.7547363113039 236.8872279884938 0.04306533009817412 0.0001600816037719794 3.031130120749708e-05 
10.26874999999968 -8.045684196255826e-06 -0.2150701636564089 -0.0008867869909181792 0.4310307500093052 1.077048027598196e-05 2.696237702170829e-06 1.172653644866588e-08 -4.812479254429121e-22 0.8322148927426533 284.7547363113058 236.8866782849497 0.04306529959849047 0.00016005082247045 3.029925593797943e-05 
10.27499999999968 -8.045714704746001e-06 -0.2150701352127966 -0.0008868151609477536 0.4310307215213943 1.076515386602219e-05 2.696190136742421e-06 1.172696138745262e-08 -4.812388386703979e-22 0.8322184266738348 284.754736311307 236.8860220304989 0.04306525561016045 0.0001600196630301291 3.028740761859388e-05 
10.28124999999968 -8.045744856244604e-06 -0.2150701069768837 -0.0008868431191126013 0.4310306932413114 1.075961785131323e-05 2.696132541546231e-06 1.172738387745602e-08 -4.812295218326954e-22 0.8322219114431144 284.7547363113028 236.8852372506598 0.04306519800441217 0.0001599881358209956 3.027576052989937e-05 
10.28749999999968 -8.045774192982526e-06 -0.2150700789531659 -0.0008868708556240791 0.4310306651736241 1.075386817393858e-05 2.696062823223557e-06 1.172780386760426e-08 -4.81219913330854e-22 0.8322253481954505 284.7547363113041 236.8843057535753 0.04306512655603931 0.0001599562507085708 3.026431643772915e-05 
10.29374999999968 -8.045802813348194e-06 -0.2150700511515201 -0.0008868983715212522 0.431030637328115 1.074790097536044e-05 2.695979082187478e-06 1.172822131117125e-08 -4.812099548223331e-22 0.832228287202284 284.7547363113042 236.8833135244679 0.04306504151629018 0.0001599240175831521 3.025307029639343e-05 
10.29999999999968 -8.045830628931374e-06 -0.2150700235708209 -0.0008869256651018937 0.4310306097035276 1.074171234536292e-05 2.69587915597694e-06 1.172863627059558e-08 -4.811995909933345e-22 0.8322304015086517 284.7547363113081 236.8821223951358 0.04306494293518749 0.0001598914432985814 3.024202029540453e-05 
10.30624999999968 -8.045857957214704e-06 -0.2150699962126298 -0.0008869527305299821 0.4310305823014812 1.073529840823147e-05 2.695761037804502e-06 1.172904858194505e-08 -4.811887671459235e-22 0.8322316850384631 284.7547363113064 236.8807417280852 0.04306483050892528 0.000159858513556248 3.023116907810558e-05 
10.31249999999968 -8.045885158650554e-06 -0.2150699690828269 -0.0008869795618406827 0.431030555128016 1.0728655444672e-05 2.695622799395982e-06 1.172945806651971e-08 -4.811774230717708e-22 0.8322321319712659 284.7547363113022 236.8792179423244 0.04306470405581995 0.0001598252166888317 3.022051772725041e-05 
10.31874999999968 -8.045911718978593e-06 -0.2150699421875538 -0.0008870061616998641 0.4310305281893956 1.072177984138064e-05 2.695462345659396e-06 1.172986488783541e-08 -4.81165476939273e-22 0.8322317367407575 284.754736311305 236.8774828528585 0.04306456379616111 0.0001597915699358459 3.021006519847911e-05 
10.32499999999968 -8.045937687919797e-06 -0.215069915524265 -0.0008870325248819376 0.4310305014829601 1.071466805179851e-05 2.695277791251963e-06 1.173026906694314e-08 -4.811528169873922e-22 0.8322304940382249 284.7547363113061 236.8755651806582 0.04306440973330247 0.000159757593699348 3.019981083064056e-05 
10.33124999999968 -8.04596288885412e-06 -0.2150698890980883 -0.0008870586489640719 0.4310304750138533 1.070731649083062e-05 2.695066926540655e-06 1.173067056894891e-08 -4.811393155168919e-22 0.8322286005563223 284.7547363113051 236.873497269522 0.04306424186579711 0.0001597232817543734 3.01897503196323e-05 
10.33749999999968 -8.045987228900722e-06 -0.215069862911442 -0.0008870845242239637 0.4310304487844474 1.069972174421917e-05 2.694827554483628e-06 1.173106927307952e-08 -4.811248337058322e-22 0.832227510476339 284.7547363113043 236.8712656945725 0.04306405998302243 0.000159688636993403 3.017988529420639e-05 
10.34374999999968 -8.046011949198667e-06 -0.2150698369740227 -0.0008871101461673354 0.4310304228045013 1.069188044564501e-05 2.694557565712969e-06 1.173146505936971e-08 -4.811092351634554e-22 0.8322270332545298 284.7547363113092 236.8688973679797 0.04306386397980309 0.0001596536819412164 3.017022139867344e-05 
10.34999999999968 -8.046037814017195e-06 -0.2150698112904064 -0.0008871355071358191 0.4310303970785717 1.068378942411784e-05 2.694255376568811e-06 1.173185770289631e-08 -4.810923809240871e-22 0.8322268824971978 284.7547363113069 236.8662216469002 0.04306365337746206 0.000159618400181438 3.016076620008994e-05 
10.35624999999968 -8.046063766239189e-06 -0.2150697858682131 -0.0008871606217172484 0.4310303716143409 1.067544570107273e-05 2.693919582459451e-06 1.173224742869049e-08 -4.810741293350124e-22 0.8322266740668228 284.7547363113082 236.863339422294 0.04306342910536264 0.0001595828001046531 3.015150314483126e-05 
10.36249999999968 -8.046090342036246e-06 -0.2150697606929117 -0.0008871854865954046 0.4310303463972335 1.066684599607781e-05 2.693547595182774e-06 1.173263410441506e-08 -4.810543603611315e-22 0.8322264092564745 284.7547363113036 236.8602436946703 0.04306319112266214 0.0001595468811995831 3.014243089932114e-05 
10.36874999999968 -8.046116703782321e-06 -0.2150697357678003 -0.0008872100916273129 0.4310303214306106 1.065798736132165e-05 2.693137710334098e-06 1.173301772020438e-08 -4.810329701214773e-22 0.832226089405224 284.7547363113086 236.8569342070631 0.04306293913369704 0.0001595106553780724 3.01335517254782e-05 
10.37499999999968 -8.04614279175383e-06 -0.2150697111030416 -0.0008872344247182973 0.4310302967246386 1.064886691330462e-05 2.692688176178377e-06 1.173339817959317e-08 -4.810098631460619e-22 0.83222517856962 284.7547363113036 236.8533926358867 0.0430626726237888 0.0001594741245625218 3.012487533413175e-05 
10.38124999999968 -8.046168996161898e-06 -0.2150696867107533 -0.0008872584823207652 0.4310302722914751 1.063948201295379e-05 2.692197694116964e-06 1.173377535613445e-08 -4.809849502430887e-22 0.8322232105020692 284.7547363113022 236.8495642749137 0.04306239160679503 0.0001594372900370416 3.011640054323227e-05 
10.38749999999968 -8.046194729114817e-06 -0.2150696625946112 -0.000887282273423217 0.4310302481347832 1.062983003997658e-05 2.691664831264871e-06 1.173414941332872e-08 -4.809580578605691e-22 0.8322201787903948 284.7547363113003 236.845439611357 0.04306209660997066 0.0001594001559852921 3.010811593886458e-05 
10.39374999999968 -8.046220639832197e-06 -0.215069638745546 -0.0008873057907827577 0.4310302242454601 1.061990837626444e-05 2.691087894509661e-06 1.173452019218517e-08 -4.809290663318351e-22 0.832216077387261 284.7547363113081 236.8410846679488 0.04306178740810189 0.0001593627258627834 3.010002761027137e-05 
10.39999999999968 -8.046246721479895e-06 -0.2150696151707207 -0.0008873290419228046 0.4310302006307755 1.060971447739558e-05 2.690465064711049e-06 1.173488767944129e-08 -4.808979292183881e-22 0.8322109006040402 284.7547363113063 236.8364743102025 0.04306146438565047 0.0001593249902014719 3.009212542625968e-05 
10.40624999999968 -8.046272456260014e-06 -0.2150695918627745 -0.0008873520149526833 0.4310301772833076 1.05992458310059e-05 2.689794347270649e-06 1.173525195799677e-08 -4.80864387773333e-22 0.832204643142727 284.7547363113043 236.8315952292735 0.04306112695886795 0.0001592869580895695 3.008442003318548e-05 
10.41249999999968 -8.046298312975326e-06 -0.2150695688335211 -0.0008873747030969012 0.4310301542149213 1.058850007723383e-05 2.68907394234567e-06 1.173561286780174e-08 -4.808278783150007e-22 0.8321973948473684 284.7547363113041 236.8264702042911 0.04306077522564457 0.0001592486503900608 3.007690970643688e-05 
10.41874999999968 -8.046323718220301e-06 -0.2150695460898306 -0.0008873970967542789 0.4310301314324452 1.057747496605193e-05 2.688302138940435e-06 1.173597032644999e-08 -4.807877489259832e-22 0.8321910289085452 284.7547363113061 236.8210097218791 0.04306040906634135 0.0001592100823947511 3.006959497155781e-05 
10.42499999999968 -8.046348841354907e-06 -0.2150695236412432 -0.0008874191923014689 0.4310301089453709 1.056616834913676e-05 2.687477838406312e-06 1.173632431079582e-08 -4.807433865365765e-22 0.8321854616057587 284.754736311306 236.8151935314457 0.04306002830330629 0.0001591712490206099 3.006247739487829e-05 
10.43124999999968 -8.04637427991888e-06 -0.2150695014913201 -0.0008874409883458835 0.4310300867573278 1.055457826271829e-05 2.686599871373383e-06 1.173667468616351e-08 -4.806941910416749e-22 0.8321803687117899 284.7547363113033 236.809033432435 0.04305963295207924 0.0001591321501189548 3.005555713092894e-05 
10.43749999999967 -8.046398975970545e-06 -0.2150694796415643 -0.0008874624906342875 0.4310300648698389 1.054270279824063e-05 2.685666811500964e-06 1.173702159231982e-08 -4.806395776546094e-22 0.8321752066394609 284.7547363113022 236.802601693211 0.04305922336515678 0.000159092785531378 3.004882765343052e-05 
10.44374999999967 -8.046423904543875e-06 -0.2150694580861875 -0.0008874836987155233 0.4310300432770495 1.053054008858301e-05 2.684677107814257e-06 1.173736492199404e-08 -4.80578979167332e-22 0.8321699770280346 284.7547363113025 236.7958585027714 0.04305879952591717 0.0001590531570672766 3.004228876406031e-05 
10.44999999999967 -8.046448327776142e-06 -0.2150694368256849 -0.0008875046086537879 0.4310300219795122 1.051808845647683e-05 2.68362968703886e-06 1.173770467070398e-08 -4.805118476189531e-22 0.8321646815818698 284.754736311305 236.7888709993134 0.0430583616111492 0.0001590132746635184 3.003593420508523e-05 
10.45624999999967 -8.046472837112526e-06 -0.2150694158638424 -0.0008875252178917604 0.4310300009809574 1.050534617800066e-05 2.682523208231025e-06 1.173804070324992e-08 -4.804376563953107e-22 0.8321587641511166 284.7547363113017 236.781556466548 0.04305790936895508 0.0001589731269309368 3.002976836456787e-05 
10.46249999999967 -8.046496998101379e-06 -0.2150693952034143 -0.0008875455170991652 0.4310299802842128 1.049231173977572e-05 2.681356467758629e-06 1.173837299903778e-08 -4.80355906146935e-22 0.8321514048904534 284.754736311305 236.7738895935368 0.04305744252364396 0.0001589327235542436 3.002379548730339e-05 
10.46874999999967 -8.046521232565248e-06 -0.2150693748536615 -0.0008875654992131596 0.4310299598985265 1.047898374984881e-05 2.680128300460197e-06 1.173870143866231e-08 -4.802661297409481e-22 0.8321425859169798 284.7547363113018 236.7658377705989 0.04305696084423093 0.0001588920625185588 3.001801791034254e-05 
10.47499999999967 -8.046545204726742e-06 -0.2150693548216852 -0.0008875851657716578 0.4310299398311526 1.04653608394899e-05 2.678837356150031e-06 1.173902613931565e-08 -4.80167175325965e-22 0.8321323039635679 284.7547363113001 236.757409604834 0.04305646457294626 0.0001588511677573811 3.001243278685772e-05 
10.48124999999967 -8.046568925405536e-06 -0.2150693351060718 -0.0008876045296993797 0.4310299200805562 1.045144159718582e-05 2.677482073499879e-06 1.1739347224373e-08 -4.800582826082867e-22 0.832120556459246 284.754736311301 236.7486244288324 0.04305595444768626 0.0001588100447367316 3.000702706678062e-05 
10.48749999999967 -8.046595236035288e-06 -0.215069315693789 -0.0008876235724544243 0.431029900633635 1.043722473987794e-05 2.676061414018053e-06 1.173966414929666e-08 -4.7993930823304e-22 0.8321073416420124 284.7547363113057 236.7395351864534 0.04305542971566129 0.0001587686913408599 3.000181683473505e-05 
10.49374999999967 -8.046621472784077e-06 -0.2150692966033052 -0.0008876422966593875 0.4310298815090522 1.042270906812271e-05 2.674574166649453e-06 1.173997720876891e-08 -4.798099857663504e-22 0.8320926584686834 284.7547363113027 236.7300919833802 0.0430548904879583 0.0001587271070041064 2.999679523655291e-05 
10.49999999999967 -8.046647929587808e-06 -0.2150692778321977 -0.0008876607043210737 0.4310298627042219 1.040789360851663e-05 2.67301952766823e-06 1.174028636515768e-08 -4.796699896100386e-22 0.8320763402225645 284.7547363113034 236.7203485302768 0.04305433698832893 0.0001586852946926818 2.999195815230848e-05 
10.50624999999967 -8.04667562640089e-06 -0.2150692593783145 -0.0008876787885468659 0.4310298442170723 1.039277735587166e-05 2.671396396501903e-06 1.174059147383446e-08 -4.795189100064745e-22 0.8320583636397146 284.7547363113042 236.7102311274711 0.04305376888617009 0.0001586432582664191 2.99873136969768e-05 
10.51249999999967 -8.046702843566259e-06 -0.2150692412486374 -0.0008876965466773654 0.4310298260545667 1.03773596012135e-05 2.66970408006992e-06 1.174089269547609e-08 -4.793664358953046e-22 0.8320387265309286 284.7547363113037 236.6997371806256 0.04305318621850134 0.0001586010064320329 2.998285890730537e-05 
10.51874999999967 -8.046729460360455e-06 -0.2150692234457355 -0.0008877139754029958 0.4310298082192187 1.036163970970101e-05 2.667941983894035e-06 1.174119002598518e-08 -4.792394544041557e-22 0.8320175232918211 284.7547363113039 236.6888580259621 0.04305258898844949 0.0001585585393354351 2.997859309873474e-05 
10.52499999999967 -8.046756588686274e-06 -0.2150692059729526 -0.0008877310758654807 0.431029790714397 1.034561704134207e-05 2.666109330927661e-06 1.174148336100681e-08 -4.791600364991619e-22 0.831994766431 284.7547363113021 236.677615108301 0.04305197721607195 0.0001585158538413386 2.997451694248956e-05 
10.53124999999967 -8.046783419982734e-06 -0.2150691888291412 -0.0008877478543149666 0.4310297735390396 1.032929103696079e-05 2.66420529813293e-06 1.174177280836669e-08 -4.791234245527336e-22 0.8319704565559439 284.7547363113028 236.6660111945098 0.04305135130690056 0.0001584729515302587 2.997061905526977e-05 
10.53749999999967 -8.046810569849435e-06 -0.2150691720081252 -0.0008877643027914639 0.4310297566869433 1.031266108784426e-05 2.662228877615869e-06 1.174205829052875e-08 -4.791062369636845e-22 0.8319445948430551 284.754736311303 236.6541463892113 0.0430507110389162 0.0001584298462101988 2.996690619771119e-05 
10.54374999999967 -8.046837310412559e-06 -0.2150691555178502 -0.0008877804245583322 0.4310297401661627 1.029572664671843e-05 2.660178767338408e-06 1.174233989496071e-08 -4.790880927856994e-22 0.8319173035753816 284.7547363113028 236.6420050819718 0.04305005678908565 0.000158386552866466 2.996337190182461e-05 
10.54999999999967 -8.046864154307674e-06 -0.2150691393551536 -0.000887796207800224 0.4310297239733466 1.027848733343049e-05 2.658054231516246e-06 1.174261752861271e-08 -4.790689258222742e-22 0.8318886468551306 284.7547363113048 236.6293991523456 0.04304938801336308 0.0001583430689779646 2.996002481352936e-05 
10.55624999999967 -8.046890514583669e-06 -0.2150691235316678 -0.0008878116553280661 0.4310297081201436 1.02609430031417e-05 2.65585492528886e-06 1.174289137093753e-08 -4.790486158803045e-22 0.8318586426942245 284.754736311306 236.6163959464094 0.04304870484541341 0.000158299394768787 2.995686168279499e-05 
10.56249999999967 -8.04691655900196e-06 -0.2150691080445488 -0.0008878267664522685 0.4310296926036425 1.024309365030466e-05 2.653580641320207e-06 1.174316117316018e-08 -4.790270391875858e-22 0.8318276436630317 284.7547363113025 236.6030344655117 0.04304800740448067 0.0001582555336106302 2.995387898405118e-05 
10.56874999999967 -8.046942243680577e-06 -0.2150690928945696 -0.0008878415503547023 0.4310296774246465 1.022493924381128e-05 2.651230952564059e-06 1.174342695846654e-08 -4.790040747358239e-22 0.8318059115595646 284.7547363113033 236.5893973771403 0.04304729617823829 0.000158211485026511 2.995106739788587e-05 
10.57499999999967 -8.046967195942381e-06 -0.2150690780724436 -0.0008878560064563614 0.431029662573917 1.020647973906424e-05 2.648805121896793e-06 1.174368873215795e-08 -4.789795981290872e-22 0.8317840877494365 284.7547363113084 236.5754191197751 0.04304657120969747 0.0001581672530745663 2.994842665318792e-05 
10.58124999999967 -8.046992519893742e-06 -0.2150690635788317 -0.0008878701269430018 0.4310296480520729 1.018771522392011e-05 2.646302699838537e-06 1.174394628627978e-08 -4.789534553953747e-22 0.8317621779706563 284.7547363113003 236.5611124424217 0.04304583225218566 0.0001581228429626028 2.99459624119703e-05 
10.58749999999967 -8.047017795853683e-06 -0.2150690494214552 -0.0008878839130558828 0.4310296338669652 1.016864579527067e-05 2.643723230958876e-06 1.174419967520137e-08 -4.789254617925709e-22 0.8317401879079315 284.7547363113035 236.5464311826004 0.04304507926386558 0.0001580782530913095 2.994367433244592e-05 
10.59374999999967 -8.047042859434542e-06 -0.2150690355992917 -0.0008878973604390692 0.4310296200175652 1.014927165165603e-05 2.641066356525496e-06 1.174444892522028e-08 -4.7889541989568e-22 0.8317181231920945 284.7547363112998 236.5314032666924 0.04304431222441786 0.0001580334967520311 2.994156421395837e-05 
10.59999999999967 -8.047067682696891e-06 -0.2150690221166811 -0.0008879104684555481 0.4310296065082099 1.012959303725093e-05 2.638331288906489e-06 1.174469400165426e-08 -4.788631301283869e-22 0.8316959894004133 284.754736311303 236.5160448609423 0.04304353109441855 0.0001579885699539014 2.99396318245708e-05 
10.60624999999967 -8.047092107176935e-06 -0.2150690089741699 -0.0008879232346552762 0.4310295933394135 1.010961038961746e-05 2.635517761835858e-06 1.17449349296816e-08 -4.788283962997648e-22 0.8316737920573229 284.7547363113043 236.5003139578662 0.04304273583372797 0.0001579434841679823 2.993787797430285e-05 
10.61249999999966 -8.047116526458519e-06 -0.2150689961743141 -0.0008879356620980245 0.4310295805137073 1.008932425600743e-05 2.632625708229243e-06 1.174517166659709e-08 -4.787910279462017e-22 0.8316515366274921 284.7547363113028 236.4842415350876 0.04304192672897507 0.0001578982443795714 2.993629852769752e-05 
10.61874999999966 -8.047141129716357e-06 -0.2150689837139239 -0.0008879477533367103 0.4310295680279712 1.006873517074316e-05 2.629654818062814e-06 1.174540420113182e-08 -4.787508391319816e-22 0.831629228514259 284.7547363112976 236.467849588178 0.04304110387467525 0.0001578528420079821 2.99348917428791e-05 
10.62499999999966 -8.047165150011316e-06 -0.2150689715905548 -0.0008879595078323114 0.4310295558797249 1.0047843765622e-05 2.626604913612252e-06 1.174563264033533e-08 -4.787076496506835e-22 0.8316068730602371 284.7547363113076 236.4511076208789 0.04304026742159055 0.0001578072855895786 2.99336524666989e-05 
10.63124999999966 -8.047188924063755e-06 -0.2150689598047062 -0.0008879709215302169 0.4310295440692962 1.002665076132013e-05 2.623476133877768e-06 1.174585690627382e-08 -4.786612880290963e-22 0.8315844676429348 284.7547363112998 236.4339800091884 0.04303941722161958 0.0001577615849708084 2.993258497417299e-05 
10.63749999999966 -8.047213377126853e-06 -0.2150689483602174 -0.0008879819934969891 0.431029532600609 1.000515697038619e-05 2.62026858606046e-06 1.174607685649644e-08 -4.786115382478299e-22 0.8315619870885678 284.7547363113046 236.4165058464006 0.04303855324026399 0.0001577157371844748 2.99316911065732e-05 
10.64374999999966 -8.047237917154789e-06 -0.2150689372581977 -0.000887992724258786 0.4310295214748397 9.983363235723571e-06 2.616982135376793e-06 1.174629255153363e-08 -4.785580338807443e-22 0.8315394368667999 284.7547363113033 236.3987371879502 0.04303767570266893 0.0001576697503814512 2.993096747956348e-05 
10.64999999999966 -8.047262932121563e-06 -0.2150689264981431 -0.0008880031205162661 0.4310295106914575 9.961270398080254e-06 2.613616710693476e-06 1.17465040855643e-08 -4.785001792128786e-22 0.8315168443750672 284.7547363113009 236.3807244619556 0.04303678497115023 0.0001576236270139937 2.993040864521209e-05 
10.65624999999966 -8.047287948137742e-06 -0.2150689160733102 -0.0008880131735059223 0.4310295002438223 9.938879312603454e-06 2.61017190459535e-06 1.174671138158202e-08 -4.78438318880374e-22 0.8314942639496338 284.7547363113018 236.3623020116918 0.0430358806000307 0.000157577364400471 2.993001792690514e-05 
10.66249999999966 -8.047312840835461e-06 -0.2150689059925389 -0.0008880228927076836 0.4310294901406967 9.916191082682019e-06 2.606647948315816e-06 1.174691449622831e-08 -4.783725369403683e-22 0.8314717145658495 284.7547363113011 236.3435577534059 0.04303496308084337 0.0001575309664499138 2.992978835960902e-05 
10.66874999999966 -8.047337976218509e-06 -0.2150688962463486 -0.0008880322717370884 0.4310294803725961 9.893206852008704e-06 2.603045061421279e-06 1.174711334695166e-08 -4.783023123031805e-22 0.8314492017159877 284.7547363113042 236.3244954895317 0.04303403218005871 0.0001574844348302775 2.992972484952781e-05 
10.67499999999966 -8.04736289160165e-06 -0.2150688868410514 -0.000888041311441199 0.4310294709458571 9.86992783915954e-06 2.599363523280468e-06 1.17473079526528e-08 -4.782270658442088e-22 0.8314267308266438 284.7547363113009 236.3051219044875 0.04303308804350724 0.0001574377739416844 2.992982479987754e-05 
10.68124999999966 -8.047388448870227e-06 -0.2150688777758449 -0.0008880500061756129 0.4310294618596605 9.846355248381612e-06 2.595603385623426e-06 1.174749823986323e-08 -4.781462642879843e-22 0.8314043072262497 284.7547363113052 236.285397040186 0.04303213047329547 0.0001573909937422828 2.993009433887938e-05 
10.68749999999966 -8.047413718690668e-06 -0.2150688690563758 -0.0008880583608276118 0.4310294531197629 9.822490360896641e-06 2.591764776510945e-06 1.17476843879343e-08 -4.78059375638891e-22 0.8313819361423048 284.7547363113075 236.2653606026861 0.04303115972786139 0.0001573441016693534 2.993052762047039e-05 
10.69374999999966 -8.047438489602529e-06 -0.2150688606778927 -0.0008880663740361732 0.4310294447212561 9.7983345527172e-06 2.587847937694411e-06 1.174786637013888e-08 -4.779658127046152e-22 0.8313596227153611 284.7547363113058 236.2450056628622 0.04303017581012755 0.0001572971041867289 2.993112430082974e-05 
10.69999999999966 -8.047463104636602e-06 -0.2150688526414907 -0.0008880740459512431 0.43102943666517 9.773889249035047e-06 2.583853207133546e-06 1.174804413994445e-08 -4.77864922714525e-22 0.8313373715573048 284.7547363113059 236.2243566646211 0.04302917888428564 0.0001572499947569439 2.993188078264199e-05 
10.70624999999966 -8.047487689591979e-06 -0.215068844947114 -0.0008880813775841328 0.4310294289515808 9.74915584656537e-06 2.579780696400258e-06 1.174821765761519e-08 -4.777560302218711e-22 0.8313151866040849 284.7547363113018 236.2034805041899 0.04302816917499247 0.0001572027855369255 2.993279349604083e-05 
10.71249999999966 -8.047512553074903e-06 -0.2150688375937805 -0.0008880883742507916 0.4310294215795193 9.724135729783333e-06 2.575630238678873e-06 1.174838695384672e-08 -4.776384650886776e-22 0.8312930715541281 284.7547363113098 236.1822755348844 0.04302714678007592 0.0001571554699420416 2.993386272030031e-05 
10.71874999999966 -8.04753775175932e-06 -0.2150688305761526 -0.0008880950365155336 0.4310294145436463 9.698830487999218e-06 2.571402202012289e-06 1.174855203060927e-08 -4.775243434288884e-22 0.8312710300047417 284.7547363113064 236.1607795757222 0.04302611165278284 0.0001571080471350479 2.993509112675513e-05 
10.72499999999966 -8.047562818903259e-06 -0.2150688238937351 -0.0008881013622113366 0.4310294078434798 9.673241808193274e-06 2.567097059875451e-06 1.1748712905273e-08 -4.774386243829327e-22 0.8312490654600995 284.7547363113076 236.1389941476144 0.04302506387293983 0.0001570605288308608 2.993647540595563e-05 
10.73124999999966 -8.04758770294041e-06 -0.2150688175486823 -0.000888107353467833 0.431029401481075 9.647371444581589e-06 2.562715317728829e-06 1.174886966072478e-08 -4.773695197396339e-22 0.8312271813393848 284.7547363113029 236.1169139813437 0.04302400361675641 0.000157012926471523 2.993801381425557e-05 
10.73749999999966 -8.047612563747029e-06 -0.215068811538769 -0.0008881130129321279 0.4310293954541754 9.621221254882474e-06 2.558257637344397e-06 1.17490222925874e-08 -4.773158189361816e-22 0.8312053809789781 284.7547363113046 236.0945885160472 0.04302293108341627 0.0001569652377975894 2.993970172624526e-05 
10.74374999999966 -8.047637056815465e-06 -0.2150688058612875 -0.0008881183410474324 0.4310293897601288 9.594793100116215e-06 2.553724497232115e-06 1.174917080865339e-08 -4.772763526819563e-22 0.8311836676324412 284.7547363113047 236.0719698802065 0.04302184625371176 0.0001569174647091498 2.994154105824363e-05 
10.74999999999966 -8.04766112065382e-06 -0.2150688005159158 -0.0008881233391757512 0.4310293843985453 9.568088861965506e-06 2.549116480714075e-06 1.174931517096076e-08 -4.772500261208839e-22 0.8311620444712911 284.754736311301 236.0490467865484 0.0430207492334146 0.0001568695962758465 2.994352937709657e-05 
10.75624999999966 -8.047684809217285e-06 -0.2150687955011476 -0.0008881280100830303 0.4310293793679926 9.541110376833415e-06 2.544434078409474e-06 1.174945545726888e-08 -4.772324810179932e-22 0.8311405146992432 284.7547363113058 236.0258593198133 0.04301964018232686 0.0001568216404490882 2.994566451351463e-05 
10.76249999999966 -8.047708278036098e-06 -0.2150687908143208 -0.0008881323520775792 0.4310293746658322 9.513859566534651e-06 2.539677712288901e-06 1.174959164206546e-08 -4.772169882535832e-22 0.8311190816470174 284.7547363113042 236.0024147182278 0.04301851901545862 0.0001567736009467648 2.994794965790606e-05 
10.76874999999966 -8.047732263315269e-06 -0.2150687864571661 -0.0008881363695879106 0.4310293702937638 9.486338466737482e-06 2.534847878928953e-06 1.174972366186397e-08 -4.772004644923993e-22 0.8310977486513897 284.7547363113018 235.978715460891 0.04301738605374712 0.000156725484188155 2.995037924498546e-05 
10.77499999999966 -8.047756588253392e-06 -0.2150687824251825 -0.0008881400592248106 0.4310293662472683 9.458549182735791e-06 2.529945245518417e-06 1.174985147107618e-08 -4.771826596318378e-22 0.8310765189510905 284.7547363113003 235.9547629792918 0.0430162413062167 0.0001566773017633924 2.995295391312624e-05 
10.78124999999966 -8.047780549879666e-06 -0.2150687787217737 -0.0008881434260225836 0.4310293625297532 9.430493839137072e-06 2.524970419183114e-06 1.174997522968559e-08 -4.771634681384346e-22 0.8310554306435359 284.754736311303 235.9305680607037 0.0430150848942804 0.0001566290448393398 2.995567154168326e-05 
10.78749999999966 -8.047804184759094e-06 -0.2150687753419019 -0.0008881464674878 0.4310293591360987 9.402174626625933e-06 2.519923914874156e-06 1.175009493893605e-08 -4.771427992127742e-22 0.8310345592310011 284.7547363113015 235.9061356071439 0.0430139170290313 0.0001565807365067587 2.995852901624568e-05 
10.79374999999965 -8.047827841686834e-06 -0.215068772287974 -0.0008881491919551655 0.4310293560687333 9.373593769569135e-06 2.51480636721042e-06 1.175021070575239e-08 -4.771205654764267e-22 0.8310139040553857 284.754736311308 235.8814580108129 0.04301273790462225 0.0001565323713908541 2.996152551380025e-05 
10.79999999999965 -8.04785182417884e-06 -0.2150687695516935 -0.0008881515892613513 0.4310293533194561 9.344753543295141e-06 2.509618428019799e-06 1.175032231680831e-08 -4.770966835765849e-22 0.8309934668687041 284.7547363113015 235.8565727086859 0.04301154718657212 0.0001564839528417509 2.996466649363708e-05 
10.80624999999965 -8.047875982935599e-06 -0.2150687671432971 -0.000888153662529601 0.4310293508984904 9.315656235600201e-06 2.504360792929944e-06 1.175042981238778e-08 -4.77071074489647e-22 0.83097324929525 284.7547363113055 235.8314565000711 0.04301034500571994 0.0001564354822766716 2.996795082472517e-05 
10.81249999999965 -8.047899727508662e-06 -0.2150687650596353 -0.0008881554142739145 0.4310293488026281 9.286304251107024e-06 2.499034392656981e-06 1.175053328284765e-08 -4.77043660937193e-22 0.8309532528391498 284.75473631131 235.8061058390683 0.04300913157568021 0.000156386955880815 2.997137421245219e-05 
10.81874999999965 -8.047923767179808e-06 -0.2150687632981773 -0.0008881568460686146 0.4310293470293779 9.25670005132616e-06 2.493640195578e-06 1.175063265355422e-08 -4.770143679556373e-22 0.8309334788872746 284.7547363113052 235.7805264569428 0.0430079070523666 0.0001563383860440788 2.997493531289196e-05 
10.82499999999965 -8.047948304463072e-06 -0.2150687618573131 -0.0008881579588528263 0.4310293455771486 9.226846008854037e-06 2.48817885607439e-06 1.175072794813759e-08 -4.769830959849625e-22 0.8309139287125551 284.7547363113007 235.7547054717533 0.04300667144583691 0.0001562897754439505 2.997863624106493e-05 
10.83124999999965 -8.047973206017004e-06 -0.2150687607362234 -0.0008881587471252808 0.431029344445066 9.196744634487441e-06 2.48265126456947e-06 1.175081909617201e-08 -4.769496598314197e-22 0.8308946034768072 284.7547363113025 235.728667892984 0.04300542465457879 0.0001562411287620606 2.998247838976829e-05 
10.83749999999965 -8.047998300135026e-06 -0.2150687599402975 -0.0008881592229737939 0.4310293436385761 9.166398433955703e-06 2.477058156072533e-06 1.175090629050346e-08 -4.769137989942122e-22 0.8308755042333996 284.7547363113073 235.7024475970538 0.04300416711485498 0.0001561924397826522 2.998645512413805e-05 
10.84374999999965 -8.048024201171791e-06 -0.2150687594574911 -0.0008881593861395462 0.4310293431456549 9.135809962050773e-06 2.471400179617884e-06 1.175098943476185e-08 -4.768752348127659e-22 0.8308566319313558 284.7547363113044 235.6760219539274 0.04300289880912354 0.0001561437137493341 2.99905674835205e-05 
10.84999999999965 -8.048049822206812e-06 -0.2150687592880915 -0.0008881592404044305 0.4310293429666379 9.104981862724253e-06 2.46567795837026e-06 1.175106871181328e-08 -4.768336888651399e-22 0.8308379874188782 284.754736311294 235.649414713762 0.04300162008794359 0.0001560949678178647 2.999481041252921e-05 
10.85624999999965 -8.048075158550238e-06 -0.2150687594283614 -0.0008881587916763992 0.4310293430975697 9.073916819514219e-06 2.459892251095173e-06 1.175114414359654e-08 -4.767888843133596e-22 0.830819571445913 284.7547363113075 235.6225636767235 0.04300033121058257 0.0001560461968426448 2.999917926389032e-05 
10.86249999999965 -8.048100658733213e-06 -0.2150687598721868 -0.0008881580373644928 0.4310293435322987 9.042617577658498e-06 2.45404418771414e-06 1.175121560765766e-08 -4.767405413047467e-22 0.8308013846665107 284.7547363113036 235.5954892652683 0.04299903207106293 0.000155997395789326 3.000367653375879e-05 
10.86874999999965 -8.048125668875151e-06 -0.2150687606221104 -0.00088815698910003 0.4310293442733371 9.01108692254357e-06 2.448134827256954e-06 1.175128330598716e-08 -4.766883832303825e-22 0.8307834276409286 284.7547363113059 235.5682624733376 0.04299772325419209 0.0001559485691038364 3.000829343063833e-05 
10.87499999999965 -8.048150419452383e-06 -0.215068761666472 -0.000888155636295976 0.4310293453090162 8.979327659509203e-06 2.442165168580256e-06 1.175134704418987e-08 -4.766320956751065e-22 0.8307657008377523 284.7547363113043 235.5408462955232 0.04299640446889749 0.0001558997203374391 3.001303418044141e-05 
10.88124999999965 -8.048175021147015e-06 -0.2150687630158356 -0.0008881539845868964 0.4310293466500892 8.947342492723568e-06 2.436135861573786e-06 1.175140696835346e-08 -4.765711746570334e-22 0.8307482046353916 284.7547363113073 235.5132427535038 0.04299507590964662 0.0001558508599889364 3.001789768148124e-05 
10.88749999999965 -8.048199399209814e-06 -0.2150687646647472 -0.0008881520334221903 0.431029348291047 8.91513425074436e-06 2.430047762773227e-06 1.175146309596904e-08 -4.765049121334127e-22 0.8307309393247574 284.7547363113017 235.4854390627033 0.04299373756435218 0.0001558019972577238 3.002288599025057e-05 
10.89374999999965 -8.048223408766721e-06 -0.2150687666137515 -0.0008881497857208468 0.4310293502324162 8.882705822846486e-06 2.423901791922558e-06 1.175151542021174e-08 -4.764325324294151e-22 0.8307139051114545 284.7547363113001 235.4574427398277 0.04299238968431304 0.0001557531305671461 3.002799422087081e-05 
10.89999999999965 -8.048247605574239e-06 -0.2150687688598172 -0.0008881472498743064 0.4310293524711029 8.850060081211641e-06 2.417698813300472e-06 1.175156403236654e-08 -4.763532508611484e-22 0.8306971021179897 284.7547363113026 235.4292521752883 0.04299103256081995 0.0001557042592807061 3.003322096256764e-05 
10.90624999999965 -8.048271579108277e-06 -0.215068771394535 -0.00088814442414734 0.4310293549987285 8.817199999287792e-06 2.41143986253756e-06 1.175160892908259e-08 -4.762662842516917e-22 0.8306805379772815 284.7547363113067 235.400850957125 0.0429896662981741 0.0001556553882597283 3.003856460912315e-05 
10.91249999999965 -8.048295423284988e-06 -0.215068774219736 -0.0008881413052955418 0.4310293578171214 8.784128625792518e-06 2.405125950142407e-06 1.175165008969461e-08 -4.7618092921305e-22 0.8306642612521985 284.7547363113025 235.3722618741091 0.04298829073884441 0.0001556065239500505 3.004402843547241e-05 
10.91874999999965 -8.04831961279784e-06 -0.2150687773385699 -0.0008881379004016667 0.4310293609294486 8.750849017811031e-06 2.398758036344244e-06 1.175168752500335e-08 -4.761000629302496e-22 0.8306482854532874 284.7547363113046 235.3435008510354 0.04298690619447545 0.0001555576637918587 3.004960770869459e-05 
10.92499999999965 -8.048344260938465e-06 -0.2150687807439988 -0.0008881342146246582 0.4310293643287539 8.71736421607305e-06 2.392336885890045e-06 1.175172131625105e-08 -4.760147878739656e-22 0.8306326089301899 284.7547363113047 235.3145903770771 0.04298551282168164 0.0001555088185967356 3.00553014652284e-05 
10.93124999999965 -8.048368846342395e-06 -0.2150687844309503 -0.000888130256429753 0.431029368009895 8.683677258030274e-06 2.38586345455436e-06 1.175175152449114e-08 -4.759223631925e-22 0.830617229954674 284.7547363113051 235.2855051303879 0.04298411087479539 0.0001554599666580439 3.006110407553148e-05 
10.93749999999965 -8.04839312946502e-06 -0.2150687883908844 -0.0008881260231006435 0.4310293719642115 8.649791317776892e-06 2.379338708299962e-06 1.175177811659746e-08 -4.758218196734088e-22 0.8306021467362411 284.7547363113025 235.2562255568533 0.04298270052849004 0.0001554111257404967 3.006701518037858e-05 
10.94374999999965 -8.048417108410172e-06 -0.2150687926263765 -0.0008881215125256098 0.4310293761942558 8.615709551062396e-06 2.372763805200568e-06 1.175180108187362e-08 -4.757129698952522e-22 0.8305873574253065 284.754736311306 235.2267856499644 0.04298128190468758 0.0001553623061776211 3.007303357482844e-05 
10.94999999999965 -8.048440704940092e-06 -0.2150687971395183 -0.000888116728851821 0.4310293807022166 8.581435030299889e-06 2.36613951810129e-06 1.175182046794587e-08 -4.755956247562421e-22 0.8305728601158192 284.7547363113068 235.1971878537279 0.04297985518243588 0.0001553135096059506 3.007915751366863e-05 
10.95624999999965 -8.048464010975069e-06 -0.2150688019262709 -0.0008881116747991412 0.4310293854839723 8.546970920873105e-06 2.359466770330148e-06 1.175183638521714e-08 -4.75469600790584e-22 0.8305586528478607 284.7547363113076 235.1674391422198 0.04297842037806364 0.000155264735958018 3.008538739017304e-05 
10.96249999999965 -8.048486970667436e-06 -0.2150688069838225 -0.0008881063510457237 0.4310293905367721 8.512320465149369e-06 2.352746516642034e-06 1.175184882290766e-08 -4.753347216015093e-22 0.8305447336106891 284.7547363113067 235.1375344916034 0.04297697758377683 0.0001552159947724722 3.009172414687865e-05 
10.96874999999964 -8.048509661562279e-06 -0.2150688123115539 -0.0008881007631533546 0.4310293958599645 8.477486915604897e-06 2.34597968233511e-06 1.175185778708909e-08 -4.751908082815699e-22 0.830531100345552 284.7547363113036 235.1074708634696 0.04297552697713432 0.0001551672756840877 3.009816529346577e-05 
10.97499999999964 -8.048532218228219e-06 -0.2150688179038854 -0.0008880949186616434 0.4310294014480474 8.442473510385996e-06 2.33916700941542e-06 1.175186342915274e-08 -4.750376868220733e-22 0.830517750948137 284.754736311302 235.0772484348447 0.04297406885087406 0.0001551185818235258 3.010470782237998e-05 
10.98124999999964 -8.04855512569903e-06 -0.2150688237533157 -0.0008880888078406957 0.431029407293511 8.407283518756328e-06 2.332309387859018e-06 1.175186558196501e-08 -4.748752000096406e-22 0.8305046832714752 284.7547363113061 235.0468340925136 0.04297260302915775 0.0001550699339450719 3.011135644333145e-05 
10.98749999999964 -8.04857811508652e-06 -0.2150688298695899 -0.0008880824339414898 0.4310294134061781 8.371920241490274e-06 2.325407696125461e-06 1.175186433640658e-08 -4.747031831830141e-22 0.8304918951281611 284.7547363113063 235.0162334289515 0.04297112971881239 0.0001550213386804509 3.0118108416334e-05 
10.99374999999964 -8.048600968274222e-06 -0.2150688362495268 -0.0008880758048186312 0.4310294197828693 8.336386966856051e-06 2.318462620843839e-06 1.175185977868376e-08 -4.74520748591745e-22 0.8304793842929014 284.7547363113029 234.9854536091019 0.04296964914572331 0.0001549727809110981 3.012495947908892e-05 
10.99999999999964 -8.04862443588845e-06 -0.2150688428853041 -0.0008880689274693928 0.4310294264156212 8.300687078030863e-06 2.311475188148605e-06 1.175185176937477e-08 -4.743261649269108e-22 0.830467148504987 284.7547363113036 234.9545157152713 0.04296816176454801 0.0001549242654641951 3.013190427284707e-05 
11.00624999999964 -8.048647885049256e-06 -0.2150688497697139 -0.000888061803997412 0.4310294332970823 8.264824035593886e-06 2.304446472157546e-06 1.17518404656934e-08 -4.741175581755638e-22 0.830455185470749 284.7547363113021 234.9234247373466 0.0429666675440343 0.0001548757839309381 3.013894430753697e-05 
11.01249999999964 -8.048670974071678e-06 -0.2150688569005726 -0.000888054435727619 0.4310294404252427 8.228801273931849e-06 2.297377316087924e-06 1.175182594275302e-08 -4.738929580204211e-22 0.8304434928655893 284.7547363113011 234.8921866807807 0.04296516664126438 0.000154827347167046 3.014607803517972e-05 
11.01874999999964 -8.048694175799936e-06 -0.215068864276642 -0.0008880468249953824 0.4310294477987659 8.192622272261685e-06 2.290268757795773e-06 1.175180825105229e-08 -4.736664344948609e-22 0.8304320683363006 284.7547363113035 234.8608333814984 0.04296365920522918 0.0001547789665757572 3.015330504543123e-05 
11.02499999999964 -8.048718425444047e-06 -0.2150688718955829 -0.0008880389609290717 0.4310294554154327 8.156290509416102e-06 2.283121766436719e-06 1.17517870549982e-08 -4.734544727178643e-22 0.8304209095033315 284.7547363113031 234.8292508955317 0.04296214496126868 0.0001547306467430248 3.01606306475444e-05 
11.03124999999964 -8.048743140192146e-06 -0.2150688797683217 -0.000888030856217966 0.4310294632864182 8.119809368263016e-06 2.27593681431757e-06 1.175176262808779e-08 -4.732598806349873e-22 0.8304100139621968 284.7547363113027 234.7974945121859 0.04296062431085385 0.0001546823870084659 3.016804956645465e-05 
11.03749999999964 -8.048767844108598e-06 -0.2150688878824547 -0.0008880225140779905 0.4310294713990321 8.083182380634875e-06 2.268714903513144e-06 1.17517350715746e-08 -4.730814216167893e-22 0.8303993792862601 284.7547363113056 234.7655693832394 0.04295909751279522 0.000154634195776662 3.017555884147892e-05 
11.04374999999964 -8.048792114932394e-06 -0.2150688962344699 -0.0008880139415523474 0.4310294797497698 8.046413127330587e-06 2.261457023424703e-06 1.175170440907479e-08 -4.729179491959582e-22 0.8303890030286833 284.7547363113005 234.7334747885311 0.04295756504968549 0.0001545860800254476 3.018315050485629e-05 
11.04999999999964 -8.048816261225439e-06 -0.2150689048172694 -0.0008880051402236237 0.4310294883314063 8.009505169624904e-06 2.254164171297452e-06 1.175167069077637e-08 -4.727683724911381e-22 0.8303788827245682 284.7547363113066 234.701200093819 0.04295602677276467 0.0001545380287829535 3.019082918624358e-05 
11.05624999999964 -8.04884052631459e-06 -0.215068913629256 -0.0008879961212791863 0.4310294971424751 7.972462090926854e-06 2.246837109483604e-06 1.175163404448592e-08 -4.726316539636516e-22 0.8303690158931014 284.7547363113068 234.668796200888 0.04295448313478325 0.0001544900487433078 3.019858855798325e-05 
11.06249999999964 -8.048864560161077e-06 -0.2150689226591852 -0.0008879868870151528 0.4310295061717283 7.935287431340649e-06 2.239476567629506e-06 1.175159449484192e-08 -4.725068038546545e-22 0.8303594000394748 284.7547363113049 234.6362450392419 0.0429529343268733 0.0001544421437162004 3.020642683509494e-05 
11.06874999999964 -8.048888262918413e-06 -0.215068931904941 -0.0008879774377323436 0.4310295154168364 7.897984789217567e-06 2.232083557457376e-06 1.175155208431991e-08 -4.7239286793407e-22 0.8303500326565378 284.7547363113033 234.6035584639347 0.04295138054655537 0.0001543943228113341 3.021434174326577e-05 
11.07499999999964 -8.048912170635847e-06 -0.2150689413659183 -0.0008879677715562315 0.4310295248772223 7.860557799406981e-06 2.224659088561417e-06 1.175150675691509e-08 -4.722889100809811e-22 0.8303409112264446 284.7547363113023 234.5707267397366 0.04294982181943353 0.0001543465992157888 3.022233600318034e-05 
11.08124999999964 -8.04893633611025e-06 -0.2150689510440217 -0.0008879578898358453 0.431029534554862 7.823010133401232e-06 2.217204318484401e-06 1.175145845065647e-08 -4.72194025508137e-22 0.8303320332223525 284.7547363113044 234.5377201077609 0.04294825813506935 0.0001542989646841472 3.023041008553693e-05 
11.08749999999964 -8.048960945640274e-06 -0.2150689609379945 -0.0008879477977631544 0.431029544448513 7.785345473141899e-06 2.209720266304767e-06 1.175140732005186e-08 -4.721073832187656e-22 0.8303233961099187 284.7547363113043 234.5045541133367 0.04294668967093068 0.000154251425602435 3.02385633006461e-05 
11.09374999999964 -8.048985930170269e-06 -0.2150689710426351 -0.0008879375055304896 0.4310295545532071 7.747567472385921e-06 2.2022075731583e-06 1.175135343139278e-08 -4.720281849472817e-22 0.8303149973490591 284.7547363113056 234.4712777519414 0.04294511682482515 0.0001542039768746717 3.02467903549218e-05 
11.09999999999964 -8.049010641711193e-06 -0.2150689813480288 -0.0008879270068424529 0.4310295648587998 7.709679850804503e-06 2.194667178771198e-06 1.175129667093954e-08 -4.719556603901414e-22 0.8303068343955829 284.7547363113028 234.4377722795176 0.04294353952045934 0.0001541566169094804 3.025509197384305e-05 
11.10624999999964 -8.049035021317439e-06 -0.2150689918601695 -0.0008879163091579333 0.4310295753712886 7.671686188235102e-06 2.187099751697983e-06 1.175123722243309e-08 -4.718890978689659e-22 0.830298904702281 284.754736311307 234.4041131953178 0.0429419580428875 0.0001541093534499008 3.026346572439709e-05 
11.11249999999964 -8.049059292951547e-06 -0.2150690025715918 -0.0008879054158342952 0.4310295860831103 7.633590164034317e-06 2.179506208412016e-06 1.175117514515639e-08 -4.718278215798114e-22 0.8302912057207938 284.7547363113061 234.3703238561281 0.04294037256416636 0.0001540621942201191 3.027191007122755e-05 
11.11874999999964 -8.049083387508648e-06 -0.2150690134789096 -0.0008878943308881861 0.4310295969909496 7.595395458079821e-06 2.171887367833569e-06 1.175111049449163e-08 -4.717700046262284e-22 0.8302837349030971 284.7547363113038 234.3363699513928 0.04293878325779178 0.0001540151441756295 3.028042463240557e-05 
11.12499999999964 -8.049107327473738e-06 -0.2150690245781149 -0.0008878830597365801 0.4310296080907944 7.557105788077245e-06 2.16424415285089e-06 1.175104332610655e-08 -4.717118080266178e-22 0.8302764897030264 284.7547363113067 234.302252267922 0.04293719033450093 0.0001539682007587585 3.028900737013866e-05 
11.13124999999964 -8.049131429654122e-06 -0.2150690358637982 -0.0008878716036686209 0.4310296193771932 7.51872483962511e-06 2.156577340367701e-06 1.17509736684901e-08 -4.716496449193528e-22 0.8302694675776537 284.7547363113014 234.2680147146661 0.04293559386396368 0.0001539213702152781 3.029765945348118e-05 
11.13749999999964 -8.049155357208125e-06 -0.2150690473346768 -0.0008878599680150168 0.4310296308490189 7.480256342744015e-06 2.148887657944353e-06 1.175090155471187e-08 -4.715823031271397e-22 0.8302626659884655 284.7547363112996 234.2336470401124 0.04293399407656413 0.0001538746477588233 3.030637755581852e-05 
11.14374999999963 -8.049179123816496e-06 -0.2150690589855014 -0.0008878481569054593 0.4310296425009043 7.441704056922717e-06 2.141175934129978e-06 1.175082704006055e-08 -4.715095172331493e-22 0.8302560824025919 284.7547363113021 234.1991291299468 0.04293239109513421 0.0001538280293998259 3.031516114513145e-05 
11.14999999999963 -8.0492025380372e-06 -0.2150690708120268 -0.0008878361669644828 0.4310296543285833 7.403071746449447e-06 2.133442940543977e-06 1.175074981993797e-08 -4.714310669427012e-22 0.8302497142930794 284.7547363113019 234.1644584525601 0.04293078517845994 0.0001537815260978815 3.032400491221872e-05 
11.15624999999963 -8.049225707887805e-06 -0.2150690828176508 -0.0008878240020373606 0.431029666335467 7.364363115300422e-06 2.125689053667085e-06 1.175067008214774e-08 -4.713467362208715e-22 0.8302435694576272 284.7547363113048 234.1296356589332 0.04292917647274586 0.000153735143023662 3.033290921434954e-05 
11.16249999999963 -8.049248756145531e-06 -0.2150690949985234 -0.0008878116702337341 0.4310296785176778 7.325581902937028e-06 2.117914907784544e-06 1.175058815916256e-08 -4.712562945120839e-22 0.8302376608224293 284.7547363113008 234.0946942135732 0.04292756520003849 0.0001536888921273482 3.034187301723313e-05 
11.16874999999963 -8.049271634154711e-06 -0.2150691073464901 -0.0008877991752818026 0.4310296908670592 7.286731882943637e-06 2.110121541402428e-06 1.175050404944189e-08 -4.711594983695741e-22 0.8302319866792532 284.754736311298 234.059662174723 0.04292595155223193 0.0001536427737541359 3.035089510838036e-05 
11.17499999999963 -8.049294353331928e-06 -0.2150691198578226 -0.0008877865185469555 0.4310297033798063 7.247816855363143e-06 2.102309970379311e-06 1.175041795698154e-08 -4.710561454766353e-22 0.8302265436707172 284.7547363113034 234.0245311620691 0.04292433556501814 0.0001535967843032774 3.035997542941252e-05 
11.18124999999963 -8.049316992987471e-06 -0.2150691325310612 -0.0008877737072594132 0.4310297160545067 7.208840640524148e-06 2.094481226329589e-06 1.175032973412923e-08 -4.709460669484727e-22 0.8302213284806037 284.7547363113082 233.9892909682072 0.04292271749823776 0.0001535509176984836 3.036911195209934e-05 
11.18749999999963 -8.049339927017273e-06 -0.215069145359016 -0.0008877607367247965 0.4310297288840392 7.169807024332243e-06 2.086636099265455e-06 1.175023919162722e-08 -4.708289333913184e-22 0.8302163378351419 284.754736311303 233.9538354628795 0.04292109726269281 0.0001535051711632385 3.037830690569137e-05 
11.19374999999963 -8.049362717025146e-06 -0.2150691583465002 -0.0008877476178258742 0.4310297418733874 7.130719751087353e-06 2.078775140278182e-06 1.17501466306927e-08 -4.707038919423106e-22 0.8302115685022938 284.7547363113021 233.9182571141152 0.04291947527819963 0.0001534595584400182 3.038755572218246e-05 
11.19999999999963 -8.049385443531718e-06 -0.2150691714827207 -0.0008877343506054322 0.4310297550115728 7.091582592951127e-06 2.070899169199274e-06 1.175005209279047e-08 -4.705696516942501e-22 0.8302070172895301 284.7547363113016 233.8825705056318 0.0429178515308167 0.0001534140847791318 3.03968603739491e-05 
11.20624999999963 -8.049408115506251e-06 -0.2150691847675381 -0.0008877209401146564 0.4310297682984185 7.052399390647013e-06 2.063009204194472e-06 1.174995562123659e-08 -4.704248430751021e-22 0.8302026810425084 284.7547363113089 233.8467796540215 0.04291622628336531 0.0001533687529872964 3.040621755730026e-05 
11.21249999999963 -8.049430897487761e-06 -0.2150691981957909 -0.0008877073866779469 0.4310297817287591 7.013173938188717e-06 2.055106215845817e-06 1.174985711940342e-08 -4.702680899146181e-22 0.830198556644077 284.754736311305 233.8108576866022 0.04291459971030526 0.0001533235728086845 3.041562581592335e-05 
11.21874999999963 -8.049453749888026e-06 -0.2150692117671514 -0.0008876936989706686 0.4310297953023444 6.973909949143205e-06 2.047190811932895e-06 1.174975675278213e-08 -4.700964326731644e-22 0.830194641013598 284.7547363113061 233.774818621956 0.04291297198022665 0.0001532785348441746 3.042508458966343e-05 
11.22499999999963 -8.049476194304898e-06 -0.2150692254730551 -0.0008876798863818494 0.4310298090105477 6.934611167988863e-06 2.039263729424765e-06 1.174965460424847e-08 -4.69905383598426e-22 0.8301909311068537 284.7547363113041 233.7386760002224 0.04291134353899469 0.0001532336356827602 3.043458870249871e-05 
11.23124999999963 -8.049498293041546e-06 -0.2150692393040122 -0.0008876659486135601 0.4310298228437643 6.895281367644671e-06 2.031325740467125e-06 1.174955071344699e-08 -4.696927945722184e-22 0.8301874239159661 284.754736311306 233.7024519626668 0.04290971452529799 0.0001531888849880587 3.0444136744864e-05 
11.23749999999963 -8.049520216563139e-06 -0.2150692532602408 -0.0008876518882224055 0.4310298368022218 6.855924354609036e-06 2.02337765765182e-06 1.174944513184676e-08 -4.6945631421635e-22 0.8301841164696957 284.7547363113048 233.6661349590965 0.04290808510108381 0.000153144286294452 3.045372753022691e-05 
11.24374999999963 -8.049542198194351e-06 -0.2150692673391348 -0.0008876377061417461 0.4310298508834103 6.816543922261331e-06 2.015420232906857e-06 1.174933783394949e-08 -4.691935848305217e-22 0.8301810058337645 284.7547363113024 233.6297524587536 0.04290645527343889 0.0001530998487954121 3.046336378209099e-05 
11.24999999999963 -8.049564509032246e-06 -0.2150692815399032 -0.0008876234092307365 0.4310298650866042 6.777143818815624e-06 2.007454059058593e-06 1.174922887398707e-08 -4.69041635786394e-22 0.8301780891112136 284.7547363113057 233.593347384356 0.04290482524169199 0.0001530555657918157 3.047304348169594e-05 
11.25624999999963 -8.049586798191083e-06 -0.2150692958556958 -0.0008876090006991314 0.4310298794049217 6.737727808086099e-06 1.999479855687617e-06 1.174911830136654e-08 -4.690314533454309e-22 0.8301753634428588 284.754736311303 233.5568804646929 0.04290319519687681 0.0001530114429517369 3.048276484268577e-05 
11.26249999999963 -8.049608938667045e-06 -0.2150693102833096 -0.0008875944823982126 0.4310298938351207 6.698299591989914e-06 1.991498279074731e-06 1.174900620917844e-08 -4.690202654577022e-22 0.8301728260076479 284.7547363113038 233.5203487813314 0.04290156525704703 0.0001529674856610183 3.049252644975189e-05 
11.26874999999963 -8.049631021962031e-06 -0.215069324820875 -0.000887579858649529 0.4310299083753097 6.658862886963352e-06 1.983510029215218e-06 1.17488926190036e-08 -4.690079979205355e-22 0.8301704740231096 284.7547363113079 233.4837546518924 0.04289993564435433 0.0001529236949347865 3.050232665006311e-05 
11.27499999999963 -8.049653900288817e-06 -0.215069339463981 -0.0008875651244486915 0.4310299230210533 6.619421414761043e-06 1.975515821695803e-06 1.174877733721659e-08 -4.689945749011964e-22 0.8301683047455998 284.754736311308 233.4470269070835 0.04289830623295568 0.0001528800770823066 3.051216974314087e-05 
11.28124999999963 -8.049676700877e-06 -0.2150693542176502 -0.0008875502962011163 0.4310299377775865 6.579978846042378e-06 1.967516156351628e-06 1.174866072497204e-08 -4.68979918965655e-22 0.8301663154702406 284.754736311306 233.4102605195092 0.04289667763080737 0.0001528366329203339 3.05220478869938e-05 
11.28749999999963 -8.049699272494086e-06 -0.2150693690657061 -0.0008875353762827329 0.4310299526285298 6.540538861728783e-06 1.959511692499132e-06 1.17485427994109e-08 -4.689639148179453e-22 0.8301645035315059 284.7547363113072 233.3734587936835 0.04289505001378956 0.000152793365338094 3.053195926585207e-05 
11.29374999999963 -8.049721634280159e-06 -0.2150693840054854 -0.0008875203649476071 0.4310299675711741 6.501105150967908e-06 1.951503138579187e-06 1.174842363929583e-08 -4.689464297087857e-22 0.830162866303485 284.7547363113064 233.3366239271736 0.04289342336167394 0.0001527502816085897 3.054190606477431e-05 
11.29999999999963 -8.04974389046378e-06 -0.2150693990367728 -0.0008875052667650604 0.4310299826053468 6.461681378428171e-06 1.943491238536803e-06 1.174830318584217e-08 -4.689273619544917e-22 0.8301614012001299 284.7547363113039 233.2997297130859 0.04289179788676931 0.0001527073705269215 3.05518856933264e-05 
11.30624999999963 -8.049766132606966e-06 -0.2150694141549651 -0.0008874900839094229 0.4310299977264722 6.422271165087848e-06 1.935476517521504e-06 1.174818147418662e-08 -4.689066208156333e-22 0.8301601056751367 284.7547363113003 233.2627523493524 0.04289017372263206 0.000152664635988974 3.056189680513033e-05 
11.31249999999963 -8.049788200876907e-06 -0.2150694293579679 -0.000887474822476859 0.4310300129324606 6.382878101939639e-06 1.927459516555542e-06 1.174805858160184e-08 -4.688841141363911e-22 0.8301589772221417 284.7547363113005 233.2257459866112 0.04288855118928309 0.0001526220848438976 3.057193499558555e-05 
11.31874999999962 -8.04981035455289e-06 -0.2150694446396799 -0.000887459480677806 0.4310300282171793 6.343505792820279e-06 1.919440802251504e-06 1.174793454010832e-08 -4.688597481219293e-22 0.8301580133750582 284.7547363113023 233.1887585806331 0.04288693024103312 0.0001525797324797424 3.058200566701157e-05 
11.32499999999962 -8.049832602929127e-06 -0.2150694600018011 -0.0008874440629648495 0.4310300435823762 6.304157812272271e-06 1.911420840800166e-06 1.174780938077615e-08 -4.688334275999741e-22 0.8301572117081785 284.7547363113055 233.1517757173382 0.04288531103946983 0.000152537576492573 3.059210749734255e-05 
11.33124999999962 -8.049855045127599e-06 -0.215069475440021 -0.0008874285747772373 0.4310300590237546 6.264837748982339e-06 1.903400242135525e-06 1.174768316681409e-08 -4.688050560678219e-22 0.8301565698360128 284.7547363113015 233.1148038483058 0.04288369380500921 0.0001524956153417299 3.060223990479068e-05 
11.33749999999962 -8.049877310670202e-06 -0.2150694909488 -0.0008874130237252493 0.4310300745357357 6.225549181193832e-06 1.895379630272057e-06 1.17475559952059e-08 -4.687745355029856e-22 0.8301560854132981 284.75473631131 233.0778391907833 0.04288207887614898 0.0001524538462577534 3.061239697808091e-05 
11.34374999999962 -8.049899235595419e-06 -0.2150695065205592 -0.0008873974134247327 0.4310300901106172 6.186295709198928e-06 1.887359696923206e-06 1.174742798206168e-08 -4.687417663693954e-22 0.8301557561350293 284.7547363113058 233.0408858600968 0.04288046632287423 0.0001524122663527038 3.06225787151961e-05 
11.34999999999962 -8.049921117457362e-06 -0.2150695221515393 -0.0008873817392712811 0.431030105744674 6.147080890796498e-06 1.879341167483245e-06 1.174729910308282e-08 -4.687066474877241e-22 0.830155579736488 284.7547363113049 233.0039510458738 0.04287885608033259 0.0001523708914516456 3.063278862516181e-05 
11.35624999999962 -8.049942931628803e-06 -0.2150695378463883 -0.0008873660083278489 0.431030121442648 6.107908228315497e-06 1.871324589108874e-06 1.174716941142901e-08 -4.686690758557618e-22 0.8301555539932727 284.7547363112987 232.9670328171213 0.04287724847705758 0.0001523297231802106 3.064302216606207e-05 
11.36249999999962 -8.049965106952296e-06 -0.2150695535981188 -0.0008873502198090524 0.4310301371975465 6.068781192616003e-06 1.863310493655707e-06 1.174703879559619e-08 -4.686289469499206e-22 0.8301556767212647 284.7547363113044 232.9300853996833 0.04287564354573523 0.0001522887630807773 3.065328076567816e-05 
11.36874999999962 -8.049987113973743e-06 -0.2150695694074854 -0.0008873343821413166 0.4310301530101961 6.029703265634039e-06 1.855299404602674e-06 1.174690747149052e-08 -4.685861550106091e-22 0.8301559457763873 284.7547363113041 232.8931834883588 0.04287404158294179 0.0001522480101539355 3.066356101088074e-05 
11.37499999999962 -8.050008919851468e-06 -0.215069585266162 -0.0008873184998198611 0.431030168872156 5.99067791973079e-06 1.847291931512604e-06 1.174677548947858e-08 -4.685405929929608e-22 0.8301563590547618 284.754736311308 232.8563237202218 0.04287244275805817 0.0001522074626754569 3.067386191835333e-05 
11.38124999999962 -8.050030440014297e-06 -0.2150696011695368 -0.0008873025803574782 0.431030184778812 5.951708616733472e-06 1.839288712009755e-06 1.174664293263221e-08 -4.684921525784016e-22 0.8301569144925288 284.7547363113013 232.8195105381671 0.04287084732549774 0.0001521671179985722 3.068418018138525e-05 
11.38749999999962 -8.050051743078386e-06 -0.2150696171100825 -0.0008872866259939411 0.4310302007225896 5.912798776180938e-06 1.831290346626214e-06 1.174650987463999e-08 -4.684407234859535e-22 0.8301576100658659 284.7547363113043 232.7828060117725 0.04286925541461738 0.000152126981367899 3.069451560976137e-05 
11.39374999999962 -8.050072887523258e-06 -0.2150696330855129 -0.0008872706352519533 0.4310302167011045 5.873951819048715e-06 1.823297545703815e-06 1.174637623399966e-08 -4.68386190528107e-22 0.8301584437909133 284.7547363112991 232.7461677784676 0.04286766709385746 0.0001520870582402105 3.070486822958361e-05 
11.39999999999962 -8.050094203819468e-06 -0.2150696490971679 -0.0008872546028453443 0.431030232715888 5.835171093385423e-06 1.815310747246122e-06 1.174624199507772e-08 -4.683284347685082e-22 0.8301594137233747 284.754736311301 232.7095344300448 0.04286608210419877 0.0001520473582143043 3.071524432222589e-05 
11.40624999999962 -8.05011551171193e-06 -0.2150696651505974 -0.0008872385421242523 0.4310302487726542 5.796459837716667e-06 1.807330178060325e-06 1.174610718065074e-08 -4.682667534108029e-22 0.830160517958234 284.754736311305 232.6729729094867 0.04286450111927054 0.0001520078748516975 3.072563304650361e-05 
11.41249999999962 -8.050136932324689e-06 -0.2150696812325429 -0.0008872224525359409 0.4310302648580372 5.757821335860005e-06 1.799356016825609e-06 1.174597170224955e-08 -4.681998518490898e-22 0.830161754629917 284.7547363112947 232.6364799992777 0.04286292422487065 0.0001519686184153692 3.073603523645577e-05 
11.41874999999962 -8.050158217231409e-06 -0.2150696973435005 -0.0008872063463061915 0.4310302809725487 5.719258822636447e-06 1.791388251521398e-06 1.174583597017012e-08 -4.681498127373532e-22 0.8301631219121177 284.7547363113051 232.600062648667 0.04286135168884735 0.0001519295767293742 3.074644827428248e-05 
11.42499999999962 -8.050179292821997e-06 -0.2150697134711781 -0.0008871902249236302 0.4310302971037359 5.680775571810271e-06 1.783427586304966e-06 1.174569998880375e-08 -4.681333789098111e-22 0.8301646180173632 284.7547363113069 232.5637304165741 0.04285978359304875 0.0001518907577475159 3.075687296730364e-05 
11.43124999999962 -8.050200216614271e-06 -0.2150697296140212 -0.0008871740836515573 0.4310303132500544 5.6423748310132e-06 1.775474729622573e-06 1.174556337599648e-08 -4.681305854982082e-22 0.8301662411967706 284.7547363113 232.5274916032311 0.04285822000632349 0.0001518521690057667 3.076730979030896e-05 
11.43749999999962 -8.050220927006645e-06 -0.2150697457767282 -0.0008871579288295946 0.4310303294162999 5.604059828854613e-06 1.767529889370165e-06 1.174542641988833e-08 -4.681276211871603e-22 0.8301679897402656 284.7547363113061 232.4913607305669 0.04285666107050182 0.0001518138148641926 3.07777581113663e-05 
11.44374999999962 -8.050241513391289e-06 -0.2150697619530482 -0.0008871417661341713 0.4310303455961544 5.565833773739166e-06 1.759593810277363e-06 1.174528936665102e-08 -4.681244532918183e-22 0.8301698619759376 284.7547363113056 232.4553009638363 0.04285510688114598 0.0001517756928924385 3.078821790580997e-05 
11.44999999999962 -8.050261933331769e-06 -0.2150697781371808 -0.0008871255989751457 0.4310303617838426 5.527699835548937e-06 1.75166728955111e-06 1.174515224978669e-08 -4.681210476049444e-22 0.8301718562694843 284.75473631131 232.4193250286331 0.0428535576526955 0.0001517378064948997 3.079868651706224e-05 
11.45624999999962 -8.050282279442816e-06 -0.2150697943258905 -0.000887109429085251 0.4310303779761473 5.489661143836574e-06 1.743750949633285e-06 1.174501510310945e-08 -4.681173655306652e-22 0.8301739710239824 284.754736311303 232.3834437608201 0.04285201347192177 0.0001517001620418624 3.080916472096387e-05 
11.46249999999962 -8.050302815759231e-06 -0.2150698105173125 -0.0008870932602523352 0.4310303941712008 5.451720794524211e-06 1.735845425006534e-06 1.174487792778707e-08 -4.681133616925256e-22 0.8301762046795856 284.754736311303 232.3477148625958 0.04285047448785498 0.0001516627574639688 3.081965184205999e-05 
11.46874999999962 -8.050323188365289e-06 -0.2150698267076927 -0.0008870770945151664 0.4310304103652108 5.413881847928067e-06 1.727951307635906e-06 1.174474075220555e-08 -4.68108990350595e-22 0.8301785557133025 284.754736311302 232.31213101904 0.04284894084841854 0.0001516255946540777 3.083014612313777e-05 
11.47499999999962 -8.050343345385325e-06 -0.215069842894997 -0.0008870609405117179 0.4310304265562079 5.376147276212906e-06 1.720068936336767e-06 1.174460374908609e-08 -4.681041891966947e-22 0.8301810226384888 284.7547363112992 232.2766848191779 0.04284741281639604 0.0001515886752949386 3.084064620988972e-05 
11.48124999999962 -8.050363363983148e-06 -0.2150698590706275 -0.0008870447973553092 0.431030442735462 5.338520088159105e-06 1.712198901193592e-06 1.174446687828529e-08 -4.680988492296713e-22 0.8301836040047756 284.7547363113051 232.2413569357121 0.04284589045865342 0.0001515520051051392 3.085115154609718e-05 
11.48749999999962 -8.050383332985081e-06 -0.2150698752353231 -0.0008870286652821884 0.431030458903777 5.301003230380206e-06 1.704341692236028e-06 1.174433011799004e-08 -4.680928636306181e-22 0.8301862983976509 284.7547363113023 232.2061204764937 0.04284437383731063 0.0001515155861803651 3.086166212109793e-05 
11.49374999999961 -8.050403155099354e-06 -0.2150698913889265 -0.0008870125497472286 0.4310304750610834 5.263599599732973e-06 1.696497707952544e-06 1.174419356344712e-08 -4.68086153092015e-22 0.8301891044379845 284.7547363113039 232.1710020818553 0.04284286317873699 0.000151479417341171 3.087217548237975e-05 
11.49999999999961 -8.050422790447179e-06 -0.2150699075260268 -0.0008869964554997108 0.4310304912018793 5.226312107036332e-06 1.688667440414035e-06 1.174405727771254e-08 -4.680786425670902e-22 0.8301920207817425 284.7547363113064 232.1360240525273 0.04284135866483432 0.0001514434998173652 3.08826901099848e-05 
11.50624999999961 -8.050442495020391e-06 -0.215069923641832 -0.000886980387827951 0.4310305073213612 5.18914362199189e-06 1.680851354347764e-06 1.174392126813628e-08 -4.680702619930661e-22 0.8301950461196954 284.7547363113001 232.1011938772031 0.04283986051312793 0.0001514078358736692 3.08932034583033e-05 
11.51249999999961 -8.050462097872354e-06 -0.2150699397309823 -0.0008869643471810195 0.4310305234142297 5.152096935584393e-06 1.673049763971309e-06 1.174378558344504e-08 -4.680609393189969e-22 0.8301981791769805 284.7547363113039 232.0665166366388 0.04283836872645126 0.0001513724261443539 3.090371744623284e-05 
11.51874999999961 -8.050481535746113e-06 -0.2150699557931594 -0.000886948337585557 0.4310305394801534 5.11517483570827e-06 1.665262993716454e-06 1.174365028951168e-08 -4.680506004216566e-22 0.8302014187126766 284.7547363113017 232.0320017374912 0.04283688347685236 0.0001513372741180163 3.091423123894145e-05 
11.52499999999961 -8.050500884456071e-06 -0.2150699718242344 -0.0008869323636983001 0.4310305555149775 5.078380086911575e-06 1.657491451676875e-06 1.174351543668419e-08 -4.680391694540201e-22 0.8302047635193892 284.7547363113026 231.9976454289257 0.04283540500401601 0.0001513023842103386 3.092474186335995e-05 
11.53124999999961 -8.050520159701877e-06 -0.2150699878196166 -0.0008869164267236791 0.4310305715141058 5.041715391697865e-06 1.649735518596101e-06 1.174338103135188e-08 -4.68026568768956e-22 0.8302082124228328 284.7547363113051 231.9634509449618 0.0428339333636821 0.000151267754868631 3.093525010513309e-05 
11.53749999999961 -8.050539282776696e-06 -0.2150700037780229 -0.0008869005311471732 0.4310305874762655 5.005183440638379e-06 1.641995580318323e-06 1.174324714019432e-08 -4.680127189345112e-22 0.8302117642813538 284.7547363113041 231.9294182665425 0.04283246876053665 0.000151233388152793 3.094575351375893e-05 
11.54374999999961 -8.05055824636909e-06 -0.2150700196950037 -0.0008868846764874635 0.4310306033969875 4.968786865900538e-06 1.63427198076477e-06 1.174311377600488e-08 -4.679975387507971e-22 0.8302154179854117 284.754736311309 231.8955539452954 0.04283101121868078 0.0001511992868661016 3.095625266069782e-05 
11.54999999999961 -8.05057707456888e-06 -0.2150700355710271 -0.0008868688676587206 0.4310306192767481 4.932528290143858e-06 1.62656510292488e-06 1.174298101166113e-08 -4.679809452710143e-22 0.8302191724571887 284.7547363113013 231.8618784352709 0.04282956091740386 0.0001511654519210174 3.096674599599064e-05 
11.55624999999961 -8.05059573659506e-06 -0.2150700514011377 -0.0008868531053685046 0.4310306351105685 4.896410308860341e-06 1.618875350115491e-06 1.174284882396013e-08 -4.67962853825226e-22 0.8302230266501457 284.7547363113061 231.8283681799915 0.0428281179371476 0.0001511318854156119 3.097723339704678e-05 
11.56249999999961 -8.050614226005602e-06 -0.2150700671846459 -0.0008868373922068576 0.4310306508977705 4.860435464926912e-06 1.611203081811258e-06 1.174271727383832e-08 -4.679431780461722e-22 0.8302269795484277 284.754736311306 231.7950116497549 0.042826682410938 0.0001510985919536963 3.098771442134688e-05 
11.56874999999961 -8.050632578373612e-06 -0.2150700829189762 -0.0008868217307990231 0.4310306666357668 4.824606263339556e-06 1.603548694321911e-06 1.174258637677982e-08 -4.679218300736588e-22 0.8302310301664461 284.7547363113027 231.7618321255975 0.04282525447816696 0.0001510655721170081 3.099818749892297e-05 
11.57499999999961 -8.050650886385397e-06 -0.2150700986014609 -0.0008868061249839334 0.4310306823219305 4.788925173778066e-06 1.595912513168065e-06 1.1742456180634e-08 -4.678987206518971e-22 0.8302351775483786 284.7547363113019 231.7288218802286 0.04282383425054909 0.0001510328258013329 3.100865254365928e-05 
11.58124999999961 -8.050669137996532e-06 -0.2150701142283158 -0.0008867905724130537 0.4310306979524976 4.753394615037517e-06 1.588294799446731e-06 1.174232666030779e-08 -4.678737590018718e-22 0.8302394207675544 284.7547363113065 231.6959815249167 0.04282242178814592 0.00015100036168287 3.101910936428391e-05 
11.58749999999961 -8.050687326715987e-06 -0.2150701298019163 -0.0008867750765852108 0.4310307135299025 4.718016950203242e-06 1.580695730706254e-06 1.174219787570808e-08 -4.678468527980381e-22 0.8302437589259234 284.7547363112998 231.6633459621048 0.0428210171557657 0.0001509681760247267 3.102955876174595e-05 
11.59374999999961 -8.05070532610723e-06 -0.2150701453187966 -0.000886759643851397 0.4310307290506428 4.682794525826343e-06 1.573115550760925e-06 1.174206992668823e-08 -4.678179081896729e-22 0.8302481911536126 284.7547363113057 231.6309022532341 0.04281962058154967 0.000150936269461757 3.103999775474133e-05 
11.59999999999961 -8.050723272037616e-06 -0.2150701607725874 -0.0008867442760588052 0.4310307445082848 4.647729662113598e-06 1.565554587067407e-06 1.174194284720357e-08 -4.677868298305963e-22 0.8302527166085069 284.7547363113047 231.5986438483482 0.04281823214156266 0.0001509046484205857 3.105042659770763e-05 
11.60624999999961 -8.050741546008103e-06 -0.2150701761613744 -0.0008867289802961386 0.4310307599009517 4.612824620428678e-06 1.558013089469422e-06 1.174181658603731e-08 -4.677535209542658e-22 0.8302573344757285 284.7547363113042 231.5665846408684 0.04281685208284656 0.000150873300854908 3.106084178429963e-05 
11.61249999999961 -8.050759952056753e-06 -0.2150701914780922 -0.0008867137533502172 0.4310307752215644 4.578081650744648e-06 1.550491358672603e-06 1.174169120440822e-08 -4.67717883516918e-22 0.8302620439670998 284.7547363113044 231.5347294221182 0.04281548033530808 0.0001508422408237032 3.107124757589658e-05 
11.61874999999961 -8.050778209667774e-06 -0.2150702067259275 -0.0008866985981389226 0.4310307904733902 4.543502958790791e-06 1.542989674101904e-06 1.174156677599322e-08 -4.676798182383875e-22 0.8302668443205752 284.7547363113033 231.5030862957905 0.0428141170080024 0.0001508114683780072 3.108164267382009e-05 
11.62499999999961 -8.050796338119513e-06 -0.2150702219020778 -0.0008866835183437604 0.4310308056535352 4.509090727322998e-06 1.535508374730306e-06 1.174144333534544e-08 -4.676392245619005e-22 0.8302717347997617 284.7547363113039 231.4716543154181 0.04281276232942379 0.0001507809867039409 3.109202369741226e-05 
11.63124999999961 -8.050814316691956e-06 -0.2150702370027036 -0.0008866685163170001 0.4310308207581296 4.474847083450117e-06 1.528047766623419e-06 1.174132089855264e-08 -4.675960006714635e-22 0.8302767146933153 284.7547363113047 231.4404277706692 0.0428114163708814 0.000150750793462293 3.110239066359169e-05 
11.63749999999961 -8.050832178609735e-06 -0.2150702520254866 -0.0008866535939128433 0.4310308357848824 4.440774132736515e-06 1.520608189171796e-06 1.174119946988698e-08 -4.67550043508924e-22 0.8302817833143432 284.7547363113096 231.4094089115189 0.04281007921372941 0.0001507208897506361 3.111274333033379e-05 
11.64374999999961 -8.050849886821927e-06 -0.2150702669685754 -0.0008866387426936948 0.4310308507319655 4.406873936002925e-06 1.513189875376485e-06 1.174107834524453e-08 -4.675012484516203e-22 0.8302869399999051 284.7547363113034 231.3785998630098 0.04280875094099173 0.0001506912830260192 3.112308086388383e-05 
11.64999999999961 -8.050867426473389e-06 -0.2150702818404629 -0.0008866239758230885 0.4310308656079733 4.373148478721677e-06 1.505792086777116e-06 1.174095833338264e-08 -4.67449509660419e-22 0.830292184111188 284.7547363113031 231.348003200159 0.0428074317089488 0.0001506619723698574 3.11334027038813e-05 
11.65624999999961 -8.050884739341982e-06 -0.2150702966280064 -0.0008866092952907679 0.4310308803996561 4.339599746228717e-06 1.498415472910726e-06 1.174083948083173e-08 -4.673946258734366e-22 0.830297515032025 284.7547363113042 231.3176218513559 0.04280612162304249 0.0001506329610729243 3.114370829247642e-05 
11.66249999999961 -8.050901980826523e-06 -0.2150703113291603 -0.000886594703557164 0.4310308951049207 4.306229691792978e-06 1.491060576098071e-06 1.174072181472721e-08 -4.673358300947831e-22 0.8303029321683085 284.7547363113036 231.2874465940429 0.04280482069682099 0.0001506042475038521 3.115399932284277e-05 
11.6687499999996 -8.050919208975901e-06 -0.215070325941411 -0.0008865802028493704 0.4310309097213138 4.273040212230504e-06 1.483727744650554e-06 1.174060533752272e-08 -4.67271879648542e-22 0.8303084349474411 284.7547363113078 231.2574711855329 0.04280352904052636 0.0001505758275947127 3.116427305118882e-05 
11.6749999999996 -8.050936330467819e-06 -0.2150703404625895 -0.0008865657935871353 0.4310309242466952 4.240033147625504e-06 1.476417230204356e-06 1.174049007746514e-08 -4.672015221857507e-22 0.8303140228177961 284.7547363113013 231.2277080228781 0.04280224677267364 0.0001505477125694343 3.117452917940243e-05 
11.6812499999996 -8.05095339878068e-06 -0.2150703548922824 -0.0008865514743102068 0.4310309386805959 4.207210302547011e-06 1.469129413805062e-06 1.174037598456771e-08 -4.671234930157133e-22 0.8303196952482016 284.7547363113082 231.198145172024 0.04280097388390709 0.0001505199019764706 3.118476804151573e-05 
11.6874999999996 -8.050970410577528e-06 -0.2150703692319308 -0.0008865372494844252 0.4310309530245455 4.174573453800582e-06 1.461864611860465e-06 1.174026315057801e-08 -4.6704456459039e-22 0.8303254517272467 284.7547363113028 231.1688106102031 0.04279971057025374 0.0001504923997345772 3.119498795910119e-05 
11.6937499999996 -8.050987318113055e-06 -0.2150703834771325 -0.0008865231224940388 0.4310309672740988 4.142124342195716e-06 1.454623121911248e-06 1.174015157870964e-08 -4.669806701107127e-22 0.8303312917626766 284.7547363113045 231.1397015353664 0.04279845695081912 0.0001504652027498374 3.120518756716173e-05 
11.6999999999996 -8.05100405757446e-06 -0.2150703976244298 -0.0008865090956998978 0.4310309814257604 4.10986467208602e-06 1.447405224716262e-06 1.174004133596141e-08 -4.669400026167699e-22 0.8303372148809576 284.7547363113092 231.1108254996964 0.04279721313039397 0.0001504383110586544 3.121536589954577e-05 
11.7062499999996 -8.05102064840896e-06 -0.2150704116714393 -0.000886495174322012 0.4310309954771063 4.077796124499602e-06 1.440211239960899e-06 1.173993245149325e-08 -4.669214383503353e-22 0.8303432206267105 284.7547363113014 231.0821803609755 0.04279597929348451 0.0001504117256410545 3.122552105347917e-05 
11.7124999999996 -8.05103720487475e-06 -0.2150704256129669 -0.000886481355599943 0.4310310094229211 4.045920317419432e-06 1.433041423212919e-06 1.173982485799658e-08 -4.669159043531786e-22 0.8303493085622249 284.7547363113003 231.0537750632341 0.04279475541560335 0.0001503854477834115 3.123565343131601e-05 
11.7187499999996 -8.051053920820926e-06 -0.2150704394516552 -0.0008864676421094631 0.4310310232659304 4.01423882099206e-06 1.425895968925858e-06 1.173971862379613e-08 -4.669124688245419e-22 0.8303554782666877 284.7547363113023 231.0255986073391 0.04279354157076687 0.0001503594820314167 3.124576440895967e-05 
11.7249999999996 -8.05107060329099e-06 -0.2150704531850753 -0.0008864540375456676 0.4310310370036948 3.982753166579044e-06 1.4187750799446e-06 1.173961379684267e-08 -4.669086854728377e-22 0.8303617293356688 284.7547363113046 230.9976518215187 0.04279233786818278 0.0001503338262293469 3.125585329259879e-05 
11.7312499999996 -8.051087078352654e-06 -0.2150704668094535 -0.0008864405440379206 0.4310310506324347 3.951464864187346e-06 1.41167900953442e-06 1.173951042721246e-08 -4.669044416467419e-22 0.8303680613805355 284.7547363113059 230.9699358027805 0.04279114444117778 0.0001503084821141477 3.126591753395451e-05 
11.7374999999996 -8.051103567087004e-06 -0.2150704803227214 -0.0008864271622490666 0.431031064150075 3.920375391092155e-06 1.404608023279207e-06 1.17394085066192e-08 -4.668996818809153e-22 0.830374474027872 284.7547363113044 230.9424578693889 0.04278996128088528 0.0001502834487686189 3.127595844080547e-05 
11.7437499999996 -8.051119978532222e-06 -0.2150704937241597 -0.0008864138948359658 0.4310310775559556 3.889486184492464e-06 1.397562347412912e-06 1.173930805763966e-08 -4.668943640704325e-22 0.8303809669188951 284.7547363113056 230.915207716103 0.04278878857152234 0.0001502587311181297 3.128597384954429e-05 
11.7499999999996 -8.051136421001657e-06 -0.2150705070111989 -0.0008864007415235405 0.4310310908474245 3.858798659404454e-06 1.390542336125245e-06 1.173920908771422e-08 -4.668884320830552e-22 0.8303875397088469 284.7547363113023 230.8881882686514 0.04278762634138515 0.000150234334170175 3.129596422972023e-05 
11.7562499999996 -8.051152994500786e-06 -0.2150705201840234 -0.0008863877032070238 0.4310311040247256 3.8283141595441e-06 1.383548220484058e-06 1.173911159926776e-08 -4.66881817726655e-22 0.8303941920664031 284.7547363113038 230.8614033812835 0.04278647460789411 0.000150210259933825 3.130593044582865e-05 
11.7624999999996 -8.051169494279082e-06 -0.2150705332417773 -0.0008863747816187154 0.4310311170870524 3.79803397639611e-06 1.376580146037793e-06 1.173901562660616e-08 -4.66874450807013e-22 0.8304009236730918 284.7547363113025 230.8348538716731 0.04278533344673847 0.0001501865043677926 3.131587186441739e-05 
11.7687499999996 -8.051185902701678e-06 -0.2150705461827808 -0.0008863619805969426 0.4310311300326759 3.767959389689965e-06 1.369638329143563e-06 1.173892122430171e-08 -4.668662750024445e-22 0.8304077342226762 284.754736311309 230.808540519262 0.04278420300258259 0.0001501630673075605 3.132578661818354e-05 
11.7749999999996 -8.051202211470534e-06 -0.2150705590031854 -0.0008863493019022177 0.4310311428577658 3.738091647729902e-06 1.362722969717211e-06 1.173882840341926e-08 -4.668572351653223e-22 0.8304146234205767 284.7547363113062 230.7824641257917 0.04278308336544116 0.0001501399506258311 3.133567381182902e-05 
11.7812499999996 -8.051218461115274e-06 -0.2150705717011957 -0.000886336743761639 0.4310311555605204 3.708431957859376e-06 1.355834266757492e-06 1.173873714386895e-08 -4.668472649168884e-22 0.8304215909832916 284.754736311302 230.7566254553194 0.04278197446679392 0.0001501171561061173 3.134553626210242e-05 
11.7874999999996 -8.051234625838961e-06 -0.2150705842786308 -0.0008863243121206506 0.4310311681427337 3.678981509543607e-06 1.348972544001132e-06 1.173864752051609e-08 -4.668362958511814e-22 0.8304286366378629 284.7547363113022 230.7309945466011 0.04278087654032937 0.0001500946794325125 3.135536869898942e-05 
11.7937499999996 -8.051250621026559e-06 -0.2150705967294466 -0.0008863120089114901 0.431031180598331 3.649741432793537e-06 1.342137993958239e-06 1.173855954912312e-08 -4.668242581414125e-22 0.8304357601213015 284.7547363113017 230.7056019741044 0.04277978974462539 0.0001500725275743593 3.136516965014492e-05 
11.7999999999996 -8.051266484178933e-06 -0.215070609051728 -0.0008862998326272213 0.4310311929254144 3.620712831930258e-06 1.335330850656901e-06 1.173847321973673e-08 -4.668110805752724e-22 0.8304429611800057 284.7547363113032 230.6804496492784 0.04277871398193923 0.0001500507015886967 3.137494297873636e-05 
11.8062499999996 -8.051282210793916e-06 -0.2150706212469834 -0.0008862877873412814 0.4310312051255004 3.591896761377867e-06 1.32855133772987e-06 1.173838857987837e-08 -4.667966905674239e-22 0.830450239569141 284.7547363113056 230.6555395003905 0.04277764945192935 0.0001500292004884239 3.138468544959977e-05 
11.8124999999996 -8.051297963497047e-06 -0.2150706333111424 -0.0008862758731328368 0.4310312171945277 3.563294240500441e-06 1.321799688200565e-06 1.173830561231447e-08 -4.667810141727871e-22 0.8304575950520741 284.7547363112985 230.6308708584146 0.04277659615578628 0.0001500080265887679 3.139439789192307e-05 
11.8187499999996 -8.051313659838198e-06 -0.2150706452441892 -0.0008862640913723072 0.4310312291324797 3.534906258060649e-06 1.3150761348357e-06 1.173822431375752e-08 -4.667639762134231e-22 0.8304650273998071 284.7547363113039 230.6064502717445 0.04277555419232103 0.0001499871798308848 3.140407763819673e-05 
11.8249999999996 -8.051329260840579e-06 -0.2150706570446354 -0.000886252442384158 0.4310312409378906 3.506733750005327e-06 1.308380883741041e-06 1.173814470727407e-08 -4.667455004479208e-22 0.8304725363903632 284.7547363113013 230.5822773222743 0.04277452361374085 0.0001499666630095828 3.141372511938392e-05 
11.8312499999996 -8.051344737236175e-06 -0.2150706687122828 -0.0008862409272663991 0.431031252610558 3.478777623762804e-06 1.30171415448892e-06 1.173806683597724e-08 -4.667255095381499e-22 0.8304801218082879 284.7547363113045 230.5583469903269 0.0427735043933359 0.0001499464754852053 3.142334152660178e-05 
11.8374999999996 -8.051360129739931e-06 -0.2150706802459772 -0.0008862295498191464 0.4310312641493249 3.451038757200357e-06 1.295076177743691e-06 1.173799073471155e-08 -4.667039249674436e-22 0.8304877834440807 284.7547363113018 230.5346597678586 0.04277249667460774 0.0001499266176460462 3.143292555576753e-05 
11.84374999999959 -8.051375372371966e-06 -0.2150706916419407 -0.00088621831118076 0.4310312755504238 3.423517983521372e-06 1.288467179338635e-06 1.173791641602043e-08 -4.666806670624042e-22 0.8304955210936192 284.7547363113062 230.5112159991637 0.0427715005380255 0.0001499070904231745 3.144247558562844e-05 
11.84999999999959 -8.051390415651337e-06 -0.2150707028990136 -0.0008862072101538159 0.4310312868126728 3.396216096862195e-06 1.281887391859647e-06 1.173784387534029e-08 -4.666556550213581e-22 0.8305033345576441 284.7547363113057 230.4880159953512 0.04277051596225757 0.0001498878947042199 3.145199225277342e-05 
11.85624999999959 -8.051405306066647e-06 -0.2150707140184062 -0.0008861962478962835 0.4310312979372465 3.369133866674897e-06 1.275337061490725e-06 1.17377731149892e-08 -4.666288065789816e-22 0.8305112236412207 284.7547363113076 230.4650601291225 0.04276954300547361 0.0001498690313975742 3.146147500287268e-05 
11.86249999999959 -8.051420118350522e-06 -0.2150707249989035 -0.0008861854255494556 0.4310313089229491 3.342272027095561e-06 1.26881643308627e-06 1.173770413431965e-08 -4.666000377518687e-22 0.8305191881532019 284.7547363113036 230.4423516951107 0.04276858172998865 0.000149850501187114 3.147092339680316e-05 
11.86874999999959 -8.051434841297655e-06 -0.2150707358393761 -0.0008861747437974009 0.4310313197686768 3.315631279141709e-06 1.262325754282685e-06 1.173763694189154e-08 -4.665692631033766e-22 0.830527227905675 284.7547363113013 230.4198922401271 0.04276763218359717 0.000149832306259778 3.148033712259045e-05 
11.87499999999959 -8.051449468136341e-06 -0.2150707465391802 -0.0008861642024941249 0.4310313304737718 3.289212277456548e-06 1.255865260898648e-06 1.173757154958854e-08 -4.665368199538949e-22 0.8305353427134388 284.754736311304 230.3976771983894 0.0427666943281195 0.0001498144448509305 3.148971775110297e-05 
11.88124999999959 -8.051464012118e-06 -0.2150707570984568 -0.0008861538047834401 0.4310313410383895 3.263015641771833e-06 1.249435166616422e-06 1.17375079855111e-08 -4.665032049121824e-22 0.830543532393474 284.754736311306 230.3757064685696 0.04276576833417835 0.0001497969188295753 3.149906229775657e-05 
11.88749999999959 -8.051478443791743e-06 -0.2150707675140284 -0.0008861435510835758 0.4310313514593673 3.237041952536661e-06 1.243035680761463e-06 1.173744626413869e-08 -4.66468534683104e-22 0.8305517967644354 284.7547363113059 230.353977046012 0.04276485420627552 0.0001497797291336276 3.150837153400291e-05 
11.89374999999959 -8.051492756388896e-06 -0.2150707777855209 -0.0008861334421347639 0.4310313617363121 3.211291759330421e-06 1.236667036192746e-06 1.173738639636564e-08 -4.664328254445527e-22 0.8305601356461555 284.7547363113058 230.3324801274316 0.04276395195193376 0.0001497628746620932 3.151764597367791e-05 
11.89999999999959 -8.051506951487792e-06 -0.2150707879121935 -0.0008861234788165549 0.4310313718684627 3.185765592242355e-06 1.230329505347679e-06 1.173732837285416e-08 -4.663960937552259e-22 0.8305685488591517 284.7547363113044 230.311227052857 0.04276306166384427 0.0001497463568160449 3.152688333544066e-05 
11.90624999999959 -8.051521064237457e-06 -0.2150707978931374 -0.0008861136616455442 0.4310313818549454 3.160463940399629e-06 1.224023352036237e-06 1.173727220410907e-08 -4.663583565264746e-22 0.8305770362240968 284.7547363113056 230.2902203044708 0.04276218336660453 0.0001497301765277375 3.153608381021281e-05 
11.91249999999959 -8.051535104014914e-06 -0.2150708077278428 -0.0008861039832315939 0.4310313916952694 3.135387255924791e-06 1.217748823331103e-06 1.173721740376496e-08 -4.663196309711039e-22 0.8305855975613337 284.7547363113056 230.269462189762 0.04276131704710023 0.0001497143379796256 3.154524720551178e-05 
11.91874999999959 -8.051549174411358e-06 -0.2150708174237715 -0.0008860944514652758 0.4310314013969832 3.110535935298763e-06 1.211505599982481e-06 1.173716431704165e-08 -4.662799344907846e-22 0.8305942326907575 284.7547363113052 230.2489503462493 0.04276046274942544 0.00014969883335504 3.155437410721135e-05 
11.92499999999959 -8.051563198684198e-06 -0.2150708269730292 -0.000886085067543016 0.4310314109521041 3.085910366653868e-06 1.205293996794964e-06 1.173711308825192e-08 -4.662392839347712e-22 0.8306029414310027 284.7547363113081 230.2286923469899 0.04275962056128046 0.0001496836683803387 3.156346266586156e-05 
11.93124999999959 -8.051577149673818e-06 -0.2150708363744325 -0.0008860758337300048 0.4310314203594953 3.061510887718393e-06 1.199114368117433e-06 1.173706378099641e-08 -4.661976955591262e-22 0.8306117235987192 284.7547363113029 230.2086808358312 0.04275879055452764 0.0001496688434611217 3.157251219348861e-05 
11.93749999999959 -8.051591011912068e-06 -0.2150708456256749 -0.0008860667501320857 0.431031429616787 3.03733781797467e-06 1.192967074538334e-06 1.173701638775933e-08 -4.661551857828693e-22 0.8306205790082474 284.754736311308 230.1889156777351 0.04275797272806241 0.0001496543582054571 3.158152287495938e-05 
11.94374999999959 -8.051604715762466e-06 -0.2150708547266489 -0.0008860578201449059 0.4310314387238825 3.013391445264279e-06 1.186852449001558e-06 1.173697095033557e-08 -4.661117713140612e-22 0.8306295074711827 284.7547363113013 230.1693969159792 0.04275716722335598 0.0001496402126530294 3.159049213230493e-05 
11.94999999999959 -8.05161832784838e-06 -0.2150708636739019 -0.0008860490417675319 0.4310314476773006 2.989672027109701e-06 1.180770819602852e-06 1.173692743311741e-08 -4.660674691416821e-22 0.8306385087959642 284.754736311303 230.1501247880431 0.04275637398429605 0.0001496264083166942 3.159942165826727e-05 
11.95624999999959 -8.051631902725249e-06 -0.2150708724694841 -0.0008860404157790351 0.4310314564791015 2.966179785807545e-06 1.174722478055996e-06 1.173688584162247e-08 -4.660222965493749e-22 0.830647582787423 284.7547363113075 230.1310991472755 0.04275559305158146 0.0001496129454162228 3.160831074507808e-05 
11.96249999999959 -8.051645371308269e-06 -0.2150708811125842 -0.0008860319418963706 0.4310314651284698 2.942914909748169e-06 1.168707708406259e-06 1.173684618394779e-08 -4.659762710968528e-22 0.8306567292463646 284.7547363113031 230.112323404685 0.04275482440094527 0.0001495998243649566 3.161716018651772e-05 
11.96874999999959 -8.051658829797165e-06 -0.2150708896035038 -0.0008860236201264515 0.4310314736257194 2.919877558756242e-06 1.16272681408193e-06 1.173680845507782e-08 -4.659329505425647e-22 0.8306659479691719 284.7547363113013 230.0937974170406 0.04275406802867316 0.0001495870456820239 3.162597068667197e-05 
11.97499999999959 -8.051672311675947e-06 -0.2150708979422042 -0.0008860154508985746 0.4310314819708201 2.897067857133841e-06 1.156780061440714e-06 1.173677265749466e-08 -4.658970114697696e-22 0.8306752387473796 284.7547363113007 230.0755181714271 0.04275332392267732 0.0001495746101818764 3.163474358874393e-05 
11.98124999999959 -8.051685715100056e-06 -0.2150709061283202 -0.0008860074360828599 0.4310314901634182 2.874485898954453e-06 1.150867702345813e-06 1.173673881118e-08 -4.65869599389288e-22 0.8306846013672906 284.7547363113061 230.0574855828333 0.04275259218017133 0.0001495625177473681 3.164347670098176e-05 
11.98749999999959 -8.05169898544146e-06 -0.2150709141599313 -0.0008859995785718218 0.4310314982015797 2.852131746198325e-06 1.144990000998062e-06 1.173670696009912e-08 -4.658503821994865e-22 0.8306940356096016 284.7547363113017 230.0396945967419 0.04275187294879829 0.0001495507670796835 3.165216626332646e-05 
11.99374999999959 -8.051712112556085e-06 -0.2150709220341733 -0.0008859918766651218 0.4310315060824033 2.83000541902884e-06 1.139147193029757e-06 1.173667706464243e-08 -4.658391888701975e-22 0.8307035412491482 284.7547363113054 230.0221417156834 0.04275116617578146 0.0001495393588353064 3.166081329885069e-05 
11.99999999999959 -8.051725094432828e-06 -0.2150709297526928 -0.0008859843306757034 0.4310315138075337 2.808106917480073e-06 1.133339550128754e-06 1.173664913403691e-08 -4.658335953607943e-22 0.8307131180545413 284.7547363113054 230.0048355208801 0.04275047187265107 0.0001495282948649413 3.166941833668188e-05 
12.00624999999959 -8.051737937301717e-06 -0.2150709373151949 -0.0008859769413863373 0.431031521376711 2.786436210428053e-06 1.127567345075411e-06 1.173662318177477e-08 -4.658293826690662e-22 0.8307227657877905 284.7547363113052 229.9877759955034 0.04274979006625585 0.0001495175735475749 3.167798062366584e-05 
12.01249999999959 -8.051750665482287e-06 -0.2150709447209171 -0.0008859697081727838 0.4310315287891659 2.764993232825076e-06 1.121830833669729e-06 1.17365992026693e-08 -4.658247779068167e-22 0.8307324842039108 284.7547363113015 229.9709621847533 0.04274912070452196 0.0001495071950201814 3.168650203154126e-05 
12.01874999999959 -8.051763279223627e-06 -0.215070951970445 -0.0008859626314112553 0.4310315360455101 2.743777892905017e-06 1.116130277477127e-06 1.17365772006151e-08 -4.658196651888429e-22 0.8307422730505593 284.7547363113042 229.9543948243476 0.04274846382165928 0.0001494971590552019 3.169498142845835e-05 
12.02499999999958 -8.05177588063895e-06 -0.2150709590634984 -0.0008859557118608188 0.4310315431454488 2.722790066115456e-06 1.110465930109039e-06 1.173655715908072e-08 -4.658139989253788e-22 0.8307521320676945 284.7547363113001 229.9380643309759 0.042747819418699 0.0001494874622753604 3.170341830649956e-05 
12.03124999999958 -8.051788444379271e-06 -0.2150709659992428 -0.0008859489495098322 0.4310315500881611 2.702029595729868e-06 1.104838011215286e-06 1.17365390779853e-08 -4.658077268794179e-22 0.8307620609872354 284.7547363112998 229.9219815854973 0.04274718754373607 0.0001494781085418949 3.171181159708372e-05 
12.03749999999958 -8.051800879381481e-06 -0.2150709727777299 -0.0008859423445877162 0.431031556873696 2.68149629885031e-06 1.099246779339122e-06 1.173652297578759e-08 -4.658007947470498e-22 0.8307720595327499 284.7547363113022 229.9061452044998 0.04274656821684299 0.0001494690981649967 3.172016105864261e-05 
12.04374999999958 -8.051813194393494e-06 -0.2150709793987039 -0.0008859358973327709 0.4310315635017842 2.661189961386094e-06 1.093692486652362e-06 1.173650885325967e-08 -4.657931461495045e-22 0.8307821274191459 284.7547363113026 229.8905552475931 0.04274596144714485 0.0001494604308951658 3.172846662704555e-05 
12.04999999999958 -8.051825373509281e-06 -0.2150709858619405 -0.0008859296098717542 0.4310315699722215 2.641110339080386e-06 1.088175378661043e-06 1.17364967288599e-08 -4.657847257444919e-22 0.8307922643523784 284.754736311301 229.8752119821904 0.04274536733247806 0.0001494521051930764 3.173672626132926e-05 
12.05624999999958 -8.051837444103246e-06 -0.2150709921653473 -0.0008859234805764703 0.4310315762828865 2.621257154181172e-06 1.082695693933427e-06 1.173648659077274e-08 -4.65775478776707e-22 0.8308024700291566 284.7547363113032 229.8601122783726 0.04274478579460564 0.0001494441228454084 3.174494127926929e-05 
12.06249999999958 -8.051849498695146e-06 -0.2150709983104894 -0.000885917508825823 0.4310315824353833 2.601630103559921e-06 1.077253667523705e-06 1.173647840030116e-08 -4.657653479486778e-22 0.8308127441366837 284.7547363113116 229.8452613995314 0.04274421682777692 0.0001494364826989395 3.175311151376536e-05 
12.06874999999958 -8.051861510978321e-06 -0.215071004298033 -0.0008859116954835874 0.4310315884303977 2.58222884946525e-06 1.071849519466505e-06 1.17364721967658e-08 -4.657542741239801e-22 0.8308230863523122 284.7547363113058 229.830657335173 0.04274366045866553 0.0001494291859960465 3.176123646721655e-05 
12.07499999999958 -8.051873400080757e-06 -0.2150710101270986 -0.0008859060415526841 0.4310315942670219 2.563053031524261e-06 1.066483470499482e-06 1.173646799024728e-08 -4.657421853551976e-22 0.8308334963433959 284.7547363113044 229.8163000422697 0.04274311673790324 0.0001494222324034939 3.176931533046081e-05 
12.08124999999958 -8.051885520605254e-06 -0.2150710157967229 -0.0008859005435474558 0.4310315999442867 2.544102255131031e-06 1.061155720890309e-06 1.17364656925032e-08 -4.657290218136283e-22 0.8308439715062726 284.7547363113064 229.8021894342327 0.04274258550000717 0.0001494156217424695 3.177735046849584e-05 
12.08749999999958 -8.051897813142307e-06 -0.2150710213103736 -0.0008858952029672887 0.4310316054656994 2.52537611080059e-06 1.055866511969347e-06 1.173646530866595e-08 -4.657147225923938e-22 0.8308545062216847 284.7547363113022 229.7883246945158 0.04274206679673655 0.0001494093532902941 3.178534135691396e-05 
12.09374999999958 -8.05191025739484e-06 -0.2150710266665306 -0.0008858900198613043 0.431031610829729 2.506874158023e-06 1.050616076265522e-06 1.173646685319496e-08 -4.656992260638281e-22 0.8308651001506338 284.7547363113003 229.7747056924499 0.04274156062963014 0.0001494034269006518 3.179328778204717e-05 
12.09999999999958 -8.05192316898315e-06 -0.2150710318652196 -0.0008858849928582577 0.4310316160363905 2.48859592958662e-06 1.045404640116687e-06 1.173647025880743e-08 -4.656824697958343e-22 0.8308757529415326 284.7547363113058 229.7613322609259 0.04274106692285898 0.0001493978431865742 3.180119157091539e-05 
12.10624999999958 -8.051935957867893e-06 -0.2150710369077572 -0.0008858801245033023 0.4310316210870693 2.470540923837452e-06 1.040232406364285e-06 1.173647562425756e-08 -4.656643906179737e-22 0.830886464230972 284.7547363113027 229.7482042151462 0.0427405857979925 0.0001493926000761416 3.180904914111423e-05 
12.11249999999958 -8.05194864986034e-06 -0.2150710417916532 -0.0008858754150942872 0.4310316259791975 2.452708621544379e-06 1.035099609663539e-06 1.173648295464917e-08 -4.656449246211959e-22 0.8308972336434736 284.7547363113071 229.7353203572354 0.04274011728287391 0.0001493876981730559 3.181685947599121e-05 
12.11874999999958 -8.051961292691051e-06 -0.2150710465165232 -0.0008858708647992718 0.4310316307123807 2.435098475235665e-06 1.030006475833617e-06 1.17364922582774e-08 -4.656240072373812e-22 0.8309080607913928 284.7547363113047 229.7226782546201 0.04273966135973992 0.0001493831365129404 3.182462283218512e-05 
12.12499999999958 -8.051974046385825e-06 -0.215071051082256 -0.0008858664735101163 0.4310316352865276 2.417709912960245e-06 1.02495322278399e-06 1.173650349638411e-08 -4.656015733202954e-22 0.8309189452748543 284.7547363113044 229.7102809691962 0.04273921803241571 0.0001493789142753848 3.183233870245307e-05 
12.13124999999958 -8.051986832499251e-06 -0.2150710554888793 -0.0008858622405104481 0.4310316397016846 2.400542340884438e-06 1.019940089609403e-06 1.17365166585466e-08 -4.655775573010952e-22 0.8309298866816193 284.7547363113052 229.6981284390833 0.04273878729081761 0.0001493750320258308 3.18400070048932e-05 
12.13749999999958 -8.051999453484551e-06 -0.2150710597372148 -0.0008858581664005112 0.4310316439586458 2.383595129206575e-06 1.014967291278165e-06 1.173653178208506e-08 -4.65551893736864e-22 0.8309408845869909 284.7547363113067 229.6862205512201 0.04273836913812832 0.0001493714878679117 3.184762691905026e-05 
12.14374999999958 -8.052011983178571e-06 -0.2150710638266131 -0.000885854251016537 0.431031648056751 2.366867631410043e-06 1.010035051504466e-06 1.17365488555182e-08 -4.65525107786969e-22 0.8309519385537619 284.7547363113021 229.6745571112338 0.0427379635649486 0.0001493682811792147 3.1855198385747e-05 
12.14999999999958 -8.052024525540239e-06 -0.2150710677572148 -0.0008858504928816798 0.431031651996151 2.350359174475421e-06 1.005143575901804e-06 1.173656785400526e-08 -4.654989757312503e-22 0.8309630454588349 284.7547363113018 229.6631379344755 0.04273757050118327 0.000149365412038772 3.186272255759905e-05 
12.15624999999958 -8.052037912929281e-06 -0.2150710715305371 -0.0008858468899118631 0.4310316557783819 2.334069060810607e-06 1.000293063337984e-06 1.173658861629622e-08 -4.654743785751638e-22 0.8309741999537273 284.7547363113054 229.6519628468811 0.04273718984241981 0.000149362879350413 3.187020136690264e-05 
12.16249999999958 -8.052051164129752e-06 -0.2150710751486183 -0.0008858434451138033 0.4310316594055728 2.317996568513858e-06 9.95483692881483e-07 1.173661130029584e-08 -4.654512716233164e-22 0.8309854015837794 284.7547363113043 229.6410316486307 0.04273682171862678 0.0001493606821924597 3.187763120292334e-05 
12.16874999999958 -8.052064271075517e-06 -0.2150710786085639 -0.000885840158503847 0.4310316628747126 2.302140955271048e-06 9.907156825951114e-07 1.173663590923151e-08 -4.65429608133121e-22 0.8309966498805994 284.754736311303 229.6303441349798 0.04273646614215094 0.0001493588206236473 3.188501116372139e-05 
12.17499999999958 -8.052077295582522e-06 -0.2150710819102824 -0.0008858370290225519 0.4310316661856722 2.286501452907128e-06 9.859892441292122e-07 1.173666243470239e-08 -4.654203691799224e-22 0.8310079443629169 284.7547363113021 229.6199009903104 0.04273612304763196 0.000149357294230775 3.189234245560121e-05 
12.18124999999958 -8.052090356569386e-06 -0.2150710850547775 -0.0008858340563905369 0.4310316693395011 2.271077272938556e-06 9.813045702404003e-07 1.173669084951549e-08 -4.654153151552211e-22 0.8310192845365502 284.7547363113001 229.6097017172177 0.04273579242198054 0.0001493561023725774 3.1899624665291e-05 
12.18749999999958 -8.052103537296533e-06 -0.215071088042341 -0.0008858312397330202 0.4310316723365036 2.255867599198974e-06 9.766618395799474e-07 1.173672112387061e-08 -4.654095353315967e-22 0.8310306698944976 284.754736311312 229.5997455955794 0.04273547419513989 0.000149355244162783 3.190685987624212e-05 
12.19374999999958 -8.052116490439999e-06 -0.215071090873916 -0.0008858285802438176 0.4310316751776265 2.24087159201524e-06 9.720612307710714e-07 1.173675331361327e-08 -4.6540303995948e-22 0.83104209991703 284.7547363113066 229.5900323755748 0.04273516844512978 0.0001493547189798978 3.191404472143113e-05 
12.19999999999957 -8.052129240267934e-06 -0.2150710935482654 -0.0008858260767556003 0.4310316778615972 2.226088388359034e-06 9.675029107273934e-07 1.173678741249804e-08 -4.653958376297479e-22 0.8310535740718169 284.7547363113086 229.5805618021369 0.04273487508801357 0.0001493545263338305 3.1921180938143e-05 
12.20624999999957 -8.052141815150914e-06 -0.2150710960665697 -0.0008858237295084688 0.4310316803896098 2.211517111221084e-06 9.629870582656638e-07 1.173682341313392e-08 -4.653879372805783e-22 0.8310650918140211 284.7547363113046 229.5713336082679 0.04273459413380026 0.00014935466447306 3.192826747959239e-05 
12.21249999999957 -8.052154242770634e-06 -0.2150710984285336 -0.0008858215370636193 0.4310316827613669 2.197156861717895e-06 9.585138486397228e-07 1.173686129284245e-08 -4.653793490549923e-22 0.8310766525863996 284.7547363113028 229.5623475986241 0.0427343255082647 0.0001493551332601011 3.193530555350649e-05 
12.21874999999957 -8.052166618166281e-06 -0.2150711006356562 -0.0008858194997643235 0.431031684978388 2.183006720963767e-06 9.540834514428719e-07 1.173690103808021e-08 -4.653700843950384e-22 0.831088255819411 284.7547363113066 229.5536035269872 0.0427340692463913 0.0001493559319211191 3.194229314946701e-05 
12.22499999999957 -8.052178950938357e-06 -0.2150711026875879 -0.0008858176170628861 0.4310316870403055 2.169065748236745e-06 9.496960283492612e-07 1.173694263441046e-08 -4.653601554360139e-22 0.8310999009313352 284.7547363113076 229.5451011033238 0.04273382532057541 0.0001493570596722412 3.194922991075307e-05 
12.23124999999957 -8.052191183153144e-06 -0.2150711045848548 -0.0008858158877598092 0.4310316889476457 2.155332978921121e-06 9.453517340739527e-07 1.173698608054423e-08 -4.653500383221428e-22 0.831111587328431 284.7547363113035 229.5368400476236 0.0427335936660142 0.0001493585155833689 3.195611667470113e-05 
12.23749999999957 -8.052203486014214e-06 -0.2150711063286649 -0.0008858143115442819 0.4310316907016384 2.141807430358138e-06 9.410507193711498e-07 1.173703135849708e-08 -4.653404492893836e-22 0.8311233144050839 284.7547363113054 229.5288200573109 0.04273337425795083 0.0001493602987544215 3.196295342734566e-05 
12.24374999999957 -8.0522164978271e-06 -0.2150711079193775 -0.000885812885297083 0.4310316923026567 2.128488096478395e-06 9.367931147611219e-07 1.173707831613057e-08 -4.653315937385495e-22 0.8311350815439231 284.7547363113081 229.5210408197839 0.04273316691969743 0.0001493624093054096 3.19697442454241e-05 
12.24999999999957 -8.052229412088478e-06 -0.2150711093600508 -0.0008858116118865055 0.4310316937538274 2.115373951785996e-06 9.325790233710444e-07 1.173712709276568e-08 -4.653234085208058e-22 0.8311468881159639 284.7547363113048 229.5135005101438 0.04273297177958781 0.0001493648444312463 3.197648451097421e-05 
12.25624999999957 -8.052242197033305e-06 -0.2150711106479581 -0.0008858104907611088 0.4310316950523377 2.102463950211793e-06 9.28408562763051e-07 1.173717769172919e-08 -4.653158317999302e-22 0.8311587334810179 284.7547363113092 229.5061984724164 0.04273278881689802 0.00014936760289078 3.198317351397999e-05 
12.26249999999957 -8.052254849934709e-06 -0.2150711117835786 -0.000885809521819094 0.4310316961986558 2.089757028287573e-06 9.242818459188076e-07 1.173723010216019e-08 -4.653088019795447e-22 0.8311706169887103 284.7547363113054 229.4991364586277 0.04273261805212596 0.0001493706841655951 3.198980973017275e-05 
12.26874999999957 -8.052267422230309e-06 -0.2150711127669 -0.0008858087041239783 0.4310316971927651 2.07725209993529e-06 9.201989802602566e-07 1.173728430301334e-08 -4.653022619299816e-22 0.8311825406484115 284.7547363113025 229.4923139783421 0.04273245943091313 0.0001493740875807305 3.199639349103038e-05 
12.27499999999957 -8.052279897616218e-06 -0.2150711135989334 -0.0008858080366852026 0.4310316980356791 2.064948062134217e-06 9.161600743032164e-07 1.173734028604917e-08 -4.652961557618304e-22 0.8311945212776526 284.7547363113086 229.4857306891466 0.04273231290119682 0.0001493778135800983 3.200292535731037e-05 
12.28124999999957 -8.052292282194892e-06 -0.2150711142806953 -0.000885807518974706 0.4310316987284204 2.052843791121337e-06 9.121652221335977e-07 1.173739804192153e-08 -4.652904218837802e-22 0.831206555100746 284.7547363113048 229.4793862463573 0.04273217841783616 0.0001493818602916464 3.200940555213481e-05 
12.28749999999957 -8.052304595040336e-06 -0.2150711148126754 -0.000885807150522958 0.4310316992714872 2.04093814669116e-06 9.082145107329619e-07 1.173745755828627e-08 -4.652849981249304e-22 0.8312186414019368 284.7547363113054 229.4732803161271 0.04273205596291121 0.0001493862270041134 3.201583369638557e-05 
12.29374999999957 -8.052316857411757e-06 -0.2150711151953316 -0.0008858069310687293 0.4310316996653414 2.029229967495524e-06 9.043080137204014e-07 1.173751882286245e-08 -4.652798234182641e-22 0.8312307794524617 284.7547363113098 229.4674125292379 0.04273194550277586 0.0001493909118656745 3.202220933035092e-05 
12.29999999999957 -8.052329076941597e-06 -0.2150711154290124 -0.0008858068600098665 0.4310316999103315 2.017718078521496e-06 9.00445807215272e-07 1.173758182645573e-08 -4.652748377757075e-22 0.8312429685104684 284.7547363113053 229.4617825628522 0.04273184699594178 0.0001493959136504388 3.20285323430814e-05 
12.30624999999957 -8.052341309488127e-06 -0.2150711155142125 -0.0008858069367675591 0.4310317000069589 2.006401289886983e-06 8.966279668395195e-07 1.173764654990072e-08 -4.652699801842058e-22 0.831255207821339 284.7547363113033 229.4563984880312 0.04273176039949086 0.0001494012313009852 3.20348032380355e-05 
12.31249999999957 -8.052353536238433e-06 -0.2150711154515841 -0.0008858071600424785 0.431031699955867 1.995278393955213e-06 8.928545588658976e-07 1.17377129798e-08 -4.652651357372838e-22 0.8312674966178873 284.7547363113044 229.4512538766214 0.04273168564118351 0.0001494068637473678 3.204102274602367e-05 
12.31874999999957 -8.052365681201167e-06 -0.2150711152424107 -0.0008858075288077413 0.431031699758351 1.984348166509383e-06 8.891256369766121e-07 1.173778111800752e-08 -4.65260032016709e-22 0.8312798341205773 284.754736311302 229.4463453731931 0.04273162265284602 0.000149412810709491 3.204719168076738e-05 
12.32499999999957 -8.052377580867234e-06 -0.215071114887739 -0.0008858080426015021 0.4310316994154634 1.97360937065109e-06 8.854412583828686e-07 1.173785096986335e-08 -4.652544312957548e-22 0.831292219537761 284.754736311305 229.4416759391036 0.04273157143992069 0.0001494190704413739 3.205330811652032e-05 
12.33124999999957 -8.052389276110517e-06 -0.2150711143880072 -0.0008858087010576678 0.4310316989275821 1.963060750521334e-06 8.818014627882958e-07 1.173792253729317e-08 -4.652482644369101e-22 0.8313046520659063 284.7547363113086 229.4372287452188 0.04273153197821623 0.0001494256427840665 3.205937132674559e-05 
12.33749999999957 -8.052400640225731e-06 -0.2150711137435362 -0.0008858095038161217 0.431031698295046 1.952701025365323e-06 8.782062448913351e-07 1.173799582371215e-08 -4.652414914066457e-22 0.8313171308898711 284.7547363113 229.4330170441981 0.04273150421715383 0.0001494325253373587 3.206538168634183e-05 
12.34374999999957 -8.052412866187587e-06 -0.2150711129547407 -0.0008858104467373537 0.4310316975182332 1.942528913064449e-06 8.746556396235743e-07 1.173807060009936e-08 -4.652340708118187e-22 0.8313296551831567 284.7547363113118 229.4290404294749 0.0427314879596883 0.0001494397166833005 3.207134259010784e-05 
12.34999999999957 -8.052425128430452e-06 -0.2150711120256814 -0.0008858115316886708 0.4310316966013761 1.932543121588711e-06 8.711496227704549e-07 1.173814698723745e-08 -4.652259601294327e-22 0.8313422241081458 284.7547363113033 229.4252985455836 0.04273148327350399 0.0001494472152087147 3.207725111566228e-05 
12.35624999999957 -8.052437341635746e-06 -0.2150711109546481 -0.0008858127589766967 0.431031695542657 1.922742348050598e-06 8.676882320075682e-07 1.17382250089872e-08 -4.652171161462289e-22 0.8313548368164291 284.7547363113033 229.421791059491 0.04273149016722037 0.0001494550199449332 3.208310605434442e-05 
12.36249999999957 -8.052449466762554e-06 -0.2150711097412887 -0.0008858141277602685 0.4310316943416848 1.913125272653752e-06 8.642714890700676e-07 1.173830465922058e-08 -4.652103543653688e-22 0.8313674905564219 284.7547363113076 229.4185175337287 0.04273150861693929 0.0001494631298427559 3.208890629862985e-05 
12.36874999999957 -8.052461480326043e-06 -0.2150711083863421 -0.000885815636387426 0.4310316929992166 1.903690558480218e-06 8.608993982840997e-07 1.173838592125587e-08 -4.652080426106554e-22 0.8313801792209359 284.7547363113035 229.4154775120562 0.04273153852396933 0.0001494715438103191 3.209465348541244e-05 
12.37499999999956 -8.052473401434471e-06 -0.2150711068915172 -0.0008858172835503892 0.4310316915169506 1.894436862174952e-06 8.575719718433522e-07 1.173846878145328e-08 -4.652058881037121e-22 0.8313929019270718 284.7547363113092 229.4126705850728 0.04273157981576697 0.0001494802608407854 3.210034801027457e-05 
12.38124999999956 -8.052485236734054e-06 -0.2150711052581125 -0.0008858190687830819 0.4310316898962047 1.885362826529892e-06 8.542892084999621e-07 1.173855323593338e-08 -4.652038782640418e-22 0.8314056577827709 284.7547363113085 229.4100963048886 0.0427316324595292 0.0001494892797222347 3.210598945312367e-05 
12.38749999999956 -8.052496936278538e-06 -0.2150711034865699 -0.0008858209926106899 0.4310316881374231 1.876467082454675e-06 8.510511030010844e-07 1.173863928895935e-08 -4.652020013076358e-22 0.8314184458877808 284.754736311309 229.4077542302974 0.04273169646238732 0.0001494985990100803 3.211157651325177e-05 
12.39374999999956 -8.05250853100272e-06 -0.215071101576437 -0.0008858230528306147 0.4310316862401222 1.867748248049339e-06 8.478576464881727e-07 1.173872690685684e-08 -4.652002461374528e-22 0.8314312653339749 284.7547363113056 229.4056438743415 0.04273177170988848 0.0001495082171867116 3.211711055271522e-05 
12.39999999999956 -8.05252008153071e-06 -0.2150710995298397 -0.0008858252499149523 0.4310316842064481 1.859204930862068e-06 8.447088134626825e-07 1.173881609077885e-08 -4.651986023550873e-22 0.8314441152057884 284.7547363113015 229.4037647451842 0.04273185819292215 0.0001495181308605719 3.212259161809616e-05 
12.40624999999956 -8.052531567172622e-06 -0.215071097346315 -0.0008858275820896446 0.4310316820359474 1.850835713018688e-06 8.416045284850063e-07 1.173890682281146e-08 -4.651970602637519e-22 0.8314569945799978 284.7547363113038 229.4021162541668 0.04273195581729732 0.0001495283396885338 3.212802001399056e-05 
12.41249999999956 -8.052543024962771e-06 -0.2150710950276768 -0.0008858300480126325 0.4310316797304379 1.842639175260935e-06 8.385447299989053e-07 1.173899907462078e-08 -4.651956108161659e-22 0.8314699025261774 284.7547363113054 229.4006978525073 0.04273206449767289 0.0001495388413436721 3.213339598532762e-05 
12.41874999999956 -8.052554428510689e-06 -0.2150710925752642 -0.000885832647226941 0.4310316772912517 1.834613893913546e-06 8.355293673060202e-07 1.173909283952232e-08 -4.651942455628044e-22 0.8314828381074337 284.7547363113009 229.3995090324731 0.04273218420295179 0.0001495496343049942 3.213871888016453e-05 
12.42499999999956 -8.052565683564766e-06 -0.2150710899895564 -0.0008858353789020035 0.4310316747188687 1.826758436403923e-06 8.325583824991117e-07 1.173918812157904e-08 -4.651929566150908e-22 0.8314958003810023 284.7547363113039 229.398549320828 0.04273231489032943 0.0001495607177886346 3.214398822024237e-05 
12.43124999999956 -8.052576943961164e-06 -0.2150710872713099 -0.0008858382420124526 0.431031672014036 1.819071360472824e-06 8.296317082084895e-07 1.173928488431379e-08 -4.651917358730523e-22 0.8315087883987591 284.754736311298 229.3978182015961 0.04273245650018072 0.0001495720901784591 3.214920405800292e-05 
12.43749999999956 -8.05258884075285e-06 -0.2150710844216269 -0.0008858412330771006 0.4310316691778677 1.811551214907969e-06 8.267492580329447e-07 1.173938296321797e-08 -4.651905749330977e-22 0.8315218012076868 284.7547363113046 229.3973151511466 0.04273260884721689 0.0001495837503196039 3.215436964930464e-05 
12.44374999999956 -8.052600641374737e-06 -0.2150710814439367 -0.0008858443534108806 0.4310316662138711 1.804196542326808e-06 8.23910925665229e-07 1.173948248968206e-08 -4.651894657907313e-22 0.831534837850322 284.7547363113069 229.3970396361982 0.04273277196251524 0.0001495956962608656 3.215948296256946e-05 
12.44999999999956 -8.052612367504473e-06 -0.2150710783370432 -0.0008858476021789703 0.4310316631207574 1.797005875707687e-06 8.211166431988172e-07 1.173958346137874e-08 -4.651884008710241e-22 0.8315478973652249 284.7547363113055 229.3969910776843 0.04273294580585663 0.0001496079263679246 3.216454328439368e-05 
12.45624999999956 -8.052624002701878e-06 -0.2150710751016639 -0.0008858509784483035 0.431031659899241 1.789977739888362e-06 8.183663198997607e-07 1.173968586806438e-08 -4.651873729943466e-22 0.8315609787873519 284.7547363113046 229.3971689288437 0.04273313031475567 0.0001496204391026949 3.216955071176612e-05 
12.46249999999956 -8.052635539706228e-06 -0.2150710717387728 -0.0008858544812158524 0.4310316565503075 1.783110653433879e-06 8.15659856148312e-07 1.173978970008078e-08 -4.651863754198531e-22 0.8315740811485334 284.754736311309 229.3975726434693 0.04273332542042325 0.0001496332328317408 3.217450558751698e-05 
12.46874999999956 -8.052647075995628e-06 -0.2150710682493139 -0.0008858581095278922 0.4310316530749052 1.776403127288012e-06 8.129971437252328e-07 1.173989492804158e-08 -4.651854017766743e-22 0.8315872034779391 284.7547363113013 229.3982016646448 0.04273353107433444 0.0001496463057534711 3.217940726221173e-05 
12.47499999999956 -8.052658713289516e-06 -0.2150710646342989 -0.0008858618622488335 0.4310316494740381 1.769853665816586e-06 8.103780696456551e-07 1.174000152086434e-08 -4.651844459628804e-22 0.8316003448025309 284.7547363113075 229.3990554254144 0.04273374718856477 0.000149659655619932 3.218425665008609e-05 
12.48124999999956 -8.052670305704685e-06 -0.2150710608948427 -0.0008858657384598484 0.4310316457488427 1.763460770624512e-06 8.078025209738011e-07 1.174010948516385e-08 -4.651835021764211e-22 0.8316135041476194 284.7547363113041 229.4001333197289 0.04273397370540761 0.0001496732819188342 3.218905368490885e-05 
12.48749999999956 -8.052681809057275e-06 -0.2150710570318875 -0.0008858697376278081 0.4310316419002376 1.757222936162806e-06 8.05270378414129e-07 1.174021881613217e-08 -4.651825648595932e-22 0.8316266805377434 284.7547363113046 229.4014347478026 0.04273421060117006 0.000149687182650592 3.219379698500058e-05 
12.49374999999956 -8.052693211609838e-06 -0.2150710530459376 -0.0008858738588232713 0.4310316379287283 1.751138650127801e-06 8.027815130634496e-07 1.174032950133342e-08 -4.651816287169079e-22 0.8316398729973085 284.7547363113045 229.4029590556107 0.04273445781012922 0.0001497013556751383 3.219848665896532e-05 
12.49999999999956 -8.052704522155691e-06 -0.2150710489379117 -0.0008858781009072074 0.4310316338352338 1.745206396140177e-06 8.003357868500599e-07 1.174044152471054e-08 -4.651806874355308e-22 0.8316530805504198 284.7547363113071 229.4047056606926 0.04273471526557623 0.0001497157993925793 3.220312273660785e-05 
12.50624999999956 -8.052715782527913e-06 -0.2150710447089862 -0.0008858824625501217 0.4310316296209045 1.739424652301114e-06 7.979330547012003e-07 1.174055486692566e-08 -4.651797307907984e-22 0.8316663022210434 284.7547363113039 229.4066740155746 0.04273498286617582 0.0001497305120014482 3.220770669203994e-05 
12.51249999999956 -8.052726946663025e-06 -0.215071040360489 -0.0008858869437167074 0.4310316252870927 1.733791894021257e-06 7.955731678450643e-07 1.174066952501498e-08 -4.651787455695537e-22 0.8316795370335351 284.7547363113005 229.408863543745 0.04273526059178038 0.0001497454897892611 3.221223696727768e-05 
12.51874999999956 -8.05273801506076e-06 -0.2150710358923607 -0.0008858915431281689 0.4310316208337323 1.728306592606997e-06 7.932559678301801e-07 1.174078547930984e-08 -4.651777186116989e-22 0.8316927840131311 284.7547363113026 229.4112735738841 0.04273554840395731 0.0001497607335273509 3.221671270497766e-05 
12.52499999999956 -8.05274903671493e-06 -0.2150710313059952 -0.0008858962599081531 0.4310316162621921 1.722967210415703e-06 7.909812885537047e-07 1.174090270959943e-08 -4.651766372191487e-22 0.8317060421863023 284.7547363113036 229.4139034488934 0.04273584623422764 0.0001497762406973742 3.222113397864297e-05 
12.53124999999956 -8.052760003029285e-06 -0.2150710266022065 -0.0008859010929149693 0.4310316115733061 1.717772210056175e-06 7.887489662255925e-07 1.174102120701075e-08 -4.65175488919965e-22 0.8317193105812118 284.7547363113024 229.4167525774613 0.04273615400281824 0.0001497920094615387 3.222550105782636e-05 
12.53749999999956 -8.052770872976487e-06 -0.2150710217821254 -0.000885906040850729 0.4310316067682018 1.712720048264773e-06 7.865588225656655e-07 1.174114096281044e-08 -4.651742614059405e-22 0.8317325882282115 284.7547363113033 229.4198203086354 0.0427364716227202 0.0001498080383442856 3.22298147322909e-05 
12.54374999999956 -8.05278162971964e-06 -0.2150710168470908 -0.0008859111026234711 0.431031601848216 1.707809179378713e-06 7.844106734978639e-07 1.174126196709058e-08 -4.651729425292251e-22 0.8317458741603456 284.7547363113068 229.4231059301817 0.04273679901937132 0.0001498243255812477 3.223407525080115e-05 
12.54999999999955 -8.052792357802174e-06 -0.2150710117981551 -0.0008859162760954313 0.4310315968143999 1.703038054375521e-06 7.823043266639814e-07 1.174138418015618e-08 -4.651715202987812e-22 0.8317591674138828 284.7547363113038 229.4266087645226 0.04273713607522105 0.0001498408690322494 3.223828382131342e-05 
12.55624999999955 -8.052802974732084e-06 -0.2150710066375046 -0.0008859215620930679 0.4310315916689691 1.698405126159152e-06 7.802395859305118e-07 1.174150762548932e-08 -4.651699828775116e-22 0.8317724670288754 284.7547363112996 229.4303281020544 0.04273748280379171 0.0001498576667493502 3.224243838322101e-05 
12.56249999999955 -8.052813504258565e-06 -0.2150710013643062 -0.0008859269585071292 0.4310315864110374 1.693908839597588e-06 7.782162489499571e-07 1.174163226265621e-08 -4.651683185714812e-22 0.8317857720503939 284.7547363113007 229.4342631388341 0.04273783909068419 0.0001498747170391814 3.224654004129132e-05 
12.56874999999955 -8.052823902997991e-06 -0.2150709959806244 -0.0008859324646959032 0.4310315810427097 1.689547640463883e-06 7.762341022543431e-07 1.174175809703564e-08 -4.651665157245111e-22 0.8317990815293644 284.7547363113085 229.4384130889359 0.04273820487419248 0.0001498920174073632 3.225058889160379e-05 
12.57499999999955 -8.052834182527823e-06 -0.2150709904871583 -0.0008859380785106704 0.4310315755646673 1.685319973781486e-06 7.742929284265375e-07 1.174188510858235e-08 -4.651645628357274e-22 0.8318123945221371 284.7547363113071 229.4427771509106 0.04273858003786005 0.0001499095662419647 3.225458591492433e-05 
12.58124999999955 -8.052844294488596e-06 -0.2150709848859807 -0.0008859437996971808 0.431031569978993 1.681224284300366e-06 7.723925039678683e-07 1.174201330495187e-08 -4.651624486793345e-22 0.8318257100906422 284.7547363113029 229.4473545009396 0.04273896455514047 0.0001499273614981187 3.225852990280352e-05 
12.58749999999955 -8.05285510244209e-06 -0.2150709791774335 -0.0008859496250617374 0.4310315642860211 1.677259014528427e-06 7.705325986986941e-07 1.174214250499058e-08 -4.651601621939677e-22 0.8318390273027958 284.7547363113064 229.452144264034 0.04273935824176613 0.0001499454009404929 3.226242385851529e-05 
12.59374999999955 -8.052866048441281e-06 -0.2150709733646845 -0.0008859555558268013 0.4310315584890235 1.67342261024167e-06 7.687129508011672e-07 1.174227278045813e-08 -4.651576924600066e-22 0.8318523452332953 284.7547363113025 229.4571456312142 0.04273976112718413 0.0001499636825445365 3.226626544295594e-05 
12.59999999999955 -8.052876996531203e-06 -0.2150709674466042 -0.0008859615899534831 0.4310315525867708 1.669713513887199e-06 7.669333292772641e-07 1.174240414739685e-08 -4.651550286904793e-22 0.8318656629646518 284.7547363113086 229.4623577031592 0.04274017307418974 0.0001499822047252718 3.227005699153951e-05 
12.60624999999955 -8.052887838631315e-06 -0.2150709614251274 -0.0008859677270839858 0.4310315465812102 1.666130170594689e-06 7.65193496695741e-07 1.174253662941361e-08 -4.65152160237171e-22 0.8318789795873279 284.7547363113096 229.4677796766743 0.04274059405718768 0.0001500009657320495 3.227379703944073e-05 
12.61249999999955 -8.052898506732465e-06 -0.2150709553005851 -0.0008859739673534791 0.4310315404726459 1.662671023983841e-06 7.634932032233518e-07 1.174267021839344e-08 -4.651490765868628e-22 0.8318922941996498 284.7547363113049 229.4734107368045 0.0427410240853249 0.0001500199632176633 3.227748298830525e-05 
12.61874999999955 -8.052909112041595e-06 -0.2150709490729059 -0.0008859803086921183 0.431031534260984 1.659334517043188e-06 7.618321912068992e-07 1.174280487769525e-08 -4.651457654782262e-22 0.8319056059083911 284.7547363113024 229.4792500704735 0.04274146302943944 0.0001500391956804623 3.228111638200588e-05 
12.62499999999955 -8.052920057285589e-06 -0.2150709427441048 -0.0008859867490465597 0.4310315279482512 1.656119094065046e-06 7.602101971803474e-07 1.174294052471562e-08 -4.651422093864246e-22 0.8319189138293047 284.7547363112977 229.4852968934538 0.04274191075110929 0.000150058660619023 3.228469925814685e-05 
12.63124999999955 -8.052930888335815e-06 -0.2150709363162087 -0.0008859932886738217 0.4310315215365341 1.653023202140757e-06 7.586269500518593e-07 1.174307721833105e-08 -4.651383870893907e-22 0.8319322170875187 284.7547363113063 229.4915503211078 0.0427423672488006 0.0001500783562671306 3.228822979903322e-05 
12.63749999999955 -8.05294161906184e-06 -0.2150709297890624 -0.0008859999266277513 0.4310315150256095 1.6500452879843e-06 7.570821832985591e-07 1.174321495113649e-08 -4.651342770629027e-22 0.8319455148179198 284.7547363113015 229.4980094906681 0.04274283245560716 0.0001500982804301911 3.22917080246615e-05 
12.64374999999955 -8.052952284715688e-06 -0.2150709231634853 -0.0008860066639677385 0.4310315084163003 1.647183798864579e-06 7.555756173689815e-07 1.174335372860175e-08 -4.651298550531352e-22 0.8319588081791495 284.7547363113075 229.5046738724573 0.04274330638579277 0.0001501184299108231 3.229513294368738e-05 
12.64999999999955 -8.052962780978193e-06 -0.2150709164385039 -0.0008860134980104006 0.4310315017076564 1.644437165845365e-06 7.54106927245395e-07 1.174349352824217e-08 -4.651250971762529e-22 0.8319721047672233 284.7547363113084 229.5115427802794 0.04274378889929037 0.0001501388039781838 3.229850493920108e-05 
12.65624999999955 -8.052973076437778e-06 -0.2150709096168134 -0.0008860204283407377 0.4310314949023092 1.641803840059523e-06 7.526758265519724e-07 1.174363433560986e-08 -4.65121919260556e-22 0.8319854019600803 284.754736311306 229.5186152554617 0.04274427995062904 0.0001501594002358893 3.230182344787862e-05 
12.66249999999955 -8.052983186575692e-06 -0.2150709026987208 -0.0008860274537833282 0.4310314880005686 1.639282276145192e-06 7.512820216830408e-07 1.17437761337788e-08 -4.65120473030861e-22 0.8319986987119318 284.754736311306 229.525890393179 0.04274477946263469 0.0001501802168436393 3.230508877259073e-05 
12.66874999999955 -8.052993139080303e-06 -0.2150708956854402 -0.0008860345724798162 0.4310314810036515 1.636870927465847e-06 7.499252053982165e-07 1.174391890440023e-08 -4.651189754013287e-22 0.832011993988757 284.7547363112993 229.5333672498374 0.04274528730619047 0.0001502012514634196 3.230830251813705e-05 
12.67499999999955 -8.053003068979167e-06 -0.2150708885787256 -0.0008860417821042099 0.4310314739133091 1.634568253534867e-06 7.4860507539546e-07 1.174406261151435e-08 -4.65117387692653e-22 0.8320252867690427 284.7547363113071 229.5410448187846 0.04274580334860565 0.0001502225013546153 3.231146583208956e-05 
12.68124999999955 -8.053012967183426e-06 -0.2150708813811193 -0.0008860490811212904 0.4310314667321203 1.632372723523131e-06 7.473213348181699e-07 1.174420724225717e-08 -4.651157023987849e-22 0.8320385760449488 284.7547363113066 229.5489220899292 0.04274632748732391 0.0001502439639271164 3.231457962096876e-05 
12.68749999999955 -8.053022731993963e-06 -0.2150708740940061 -0.0008860564698169981 0.4310314594614733 1.630282810805762e-06 7.460736769707148e-07 1.174435281724961e-08 -4.651139120734872e-22 0.8320518608224058 284.7547363113025 229.5569980781278 0.04274685973721704 0.0001502656391424846 3.231764141731937e-05 
12.69374999999955 -8.053032611927341e-06 -0.2150708667171906 -0.0008860639465582345 0.4310314521011616 1.628296989757365e-06 7.448617993734265e-07 1.174449928151795e-08 -4.651120100772864e-22 0.8320651401208217 284.7547363113071 229.5652717539552 0.04274739997590036 0.0001502875236205297 3.232065246513496e-05 
12.69999999999955 -8.053042913932657e-06 -0.2150708592522608 -0.0008860715100266584 0.4310314446527841 1.626413740022432e-06 7.43685388575364e-07 1.174464656126265e-08 -4.651099898288463e-22 0.8320784129737198 284.7547363113041 229.5737421267222 0.04274794811639042 0.0001503096146570537 3.232361295563426e-05 
12.70624999999955 -8.053054066617381e-06 -0.2150708517005908 -0.0008860791573610442 0.4310314371177441 1.624631545130544e-06 7.425441285435734e-07 1.174479455151057e-08 -4.651079597195423e-22 0.8320916784292793 284.7547363113064 229.5824080048851 0.04274850400176525 0.0001503319106243329 3.232652486413784e-05 
12.71249999999955 -8.053065125803097e-06 -0.2150708440649866 -0.0008860868896644829 0.4310314294988954 1.622948895328963e-06 7.414376808153376e-07 1.174494339613124e-08 -4.651060962859562e-22 0.8321049355508545 284.7547363113043 229.5912683186375 0.04274906765196731 0.0001503544097958633 3.232938627386825e-05 
12.71874999999955 -8.053076074534507e-06 -0.2150708363444895 -0.0008860947076910023 0.431031421795193 1.621364280985207e-06 7.403657337677054e-07 1.174509311703008e-08 -4.651042885060203e-22 0.8321181834176187 284.7547363113055 229.6003233018457 0.04274963908146254 0.0001503771104077179 3.233219563816043e-05 
12.72499999999954 -8.05308693670353e-06 -0.2150708285382157 -0.0008861026078047996 0.4310314140057114 1.619876186922762e-06 7.393279444874197e-07 1.174524366593969e-08 -4.651025318146487e-22 0.8321314211261359 284.7547363113068 229.6095712852737 0.04275021809575095 0.0001504000103576349 3.233495516337987e-05 
12.73124999999954 -8.053097747490732e-06 -0.2150708206497993 -0.00088611058886338 0.4310314061341319 1.618483113750108e-06 7.383239828784236e-07 1.174539503138351e-08 -4.651008234026377e-22 0.8321446477913083 284.754736311308 229.6190110883177 0.04275080461343191 0.0001504231070994184 3.233766491430441e-05 
12.73749999999954 -8.053108352899829e-06 -0.2150708126803216 -0.0008861186516345041 0.431031398181528 1.617183568217768e-06 7.373535148488196e-07 1.174554723819643e-08 -4.650991606210102e-22 0.8321578625459741 284.7547363113025 229.6286416318793 0.04275139863925178 0.0001504463985184137 3.23403231647063e-05 
12.74374999999954 -8.053118806803661e-06 -0.2150708046291274 -0.0008861267937944311 0.4310313901471994 1.615976060358488e-06 7.364162064335859e-07 1.17457002498259e-08 -4.650975409765521e-22 0.8321710645408993 284.7547363113047 229.6384618550606 0.04275200002732851 0.0001504698826948986 3.234293220394578e-05 
12.74999999999954 -8.053129550873695e-06 -0.2150707964984363 -0.0008861350137234543 0.4310313820333914 1.614859106675563e-06 7.355117081182805e-07 1.174585399276609e-08 -4.650959621200345e-22 0.8321842529449323 284.7547363113045 229.648470647302 0.04275260869148393 0.0001504935577274167 3.234549190190172e-05 
12.75624999999954 -8.053140882009933e-06 -0.2150707882899242 -0.00088614330966612 0.4310313738418262 1.6138312247851e-06 7.346396543676824e-07 1.174600839877032e-08 -4.650944218352454e-22 0.8321974269452662 284.7547363113027 229.6586669397216 0.04275322451704087 0.0001505174217470197 3.234800335104587e-05 
12.76249999999954 -8.05315286219853e-06 -0.2150707800053846 -0.0008861516806776437 0.4310313655743105 1.612890936509932e-06 7.337996727075445e-07 1.174616344028019e-08 -4.650929177396336e-22 0.8322105857477752 284.7547363113084 229.669049837062 0.04275384741585087 0.0001505414712385325 3.235046679720193e-05 
12.76874999999954 -8.053164705100597e-06 -0.2150707716457472 -0.0008861601275822286 0.4310313572317876 1.612036778583381e-06 7.329914116520687e-07 1.17463192229242e-08 -4.650914471293218e-22 0.8322237285773314 284.7547363113039 229.6796176750798 0.04275447741700177 0.0001505657046521262 3.235287951936273e-05 
12.77499999999954 -8.053177318079269e-06 -0.2150707632102333 -0.0008861686483665208 0.4310313488133855 1.611267290024936e-06 7.32214529074765e-07 1.174647563800266e-08 -4.650900072665074e-22 0.8322368546783575 284.7547363113052 229.6903697599913 0.04275511439100683 0.0001505901196821535 3.235524294792088e-05 
12.78124999999954 -8.053190082345884e-06 -0.2150707547007507 -0.0008861772425805791 0.4310313403210755 1.610581016114569e-06 7.314686519439565e-07 1.174663273820271e-08 -4.650885955259968e-22 0.8322499633150434 284.754736311309 229.7013051034966 0.04275575827849056 0.0001506147142583307 3.235755705679226e-05 
12.78749999999954 -8.053202849633564e-06 -0.2150707461178493 -0.0008861859086402168 0.4310313317553631 1.609976508182969e-06 7.307534282062922e-07 1.17467905285116e-08 -4.650872093900715e-22 0.8322630537709454 284.7547363113061 229.7124225407493 0.04275640899177218 0.0001506394868328745 3.235982206673453e-05 
12.79374999999954 -8.053215570779882e-06 -0.2150707374630137 -0.0008861946456262431 0.4310313231177108 1.609452323420467e-06 7.300684970584389e-07 1.174694900689894e-08 -4.650858464396981e-22 0.8322761253494543 284.7547363113072 229.723720919777 0.04275706645514866 0.000150664434740741 3.236203814474049e-05 
12.79999999999954 -8.053228305460441e-06 -0.2150707287371546 -0.0008862034532490109 0.4310313144090215 1.609007026979785e-06 7.294134978054764e-07 1.174710815932939e-08 -4.650845043444521e-22 0.8322891773742299 284.7547363113036 229.735199124571 0.04275773061678956 0.0001506895549231323 3.236420502258526e-05 
12.80624999999954 -8.053240976002211e-06 -0.2150707199406117 -0.0008862123300937802 0.4310313056296537 1.608639186275904e-06 7.287880591205415e-07 1.174726798285043e-08 -4.650831808586374e-22 0.8323022091895955 284.754736311302 229.7468560435634 0.04275840136134183 0.0001507148449823475 3.236632394225662e-05 
12.81249999999954 -8.053253616256784e-06 -0.2150707110747425 -0.0008862212740992034 0.4310312967809485 1.608347382764426e-06 7.281918136743887e-07 1.174742845137472e-08 -4.650818738036782e-22 0.832315220160919 284.7547363113038 229.7586904157288 0.04275907858123826 0.0001507403036246622 3.236839558701713e-05 
12.81874999999954 -8.053266202696363e-06 -0.2150707021416504 -0.0008862302846260009 0.4310312878650217 1.608130205668841e-06 7.276243909898489e-07 1.174758956546575e-08 -4.650805810723595e-22 0.8323282096749469 284.7547363113055 229.7707011314867 0.04275976221551237 0.0001507659280295226 3.237041939238355e-05 
12.82499999999954 -8.053278752185382e-06 -0.2150706931419154 -0.0008862393599893119 0.4310312788824613 1.607986246475621e-06 7.270854129309858e-07 1.174775130498264e-08 -4.65079300652705e-22 0.8323411771401291 284.7547363113085 229.7828869743647 0.04276045216478564 0.0001507917165816599 3.237239598900054e-05 
12.83124999999954 -8.053291257174939e-06 -0.2150706840773152 -0.000886248499610018 0.4310312698350314 1.607914105449929e-06 7.265745014863354e-07 1.174791367039311e-08 -4.650780306209819e-22 0.8323541219869072 284.7547363113033 229.7952467143271 0.0427611483720212 0.0001508176671978385 3.23743250873956e-05 
12.83749999999954 -8.053303748381049e-06 -0.2150706749484013 -0.0008862577017086922 0.4310312607232915 1.607912389921697e-06 7.260912781350889e-07 1.174807663896274e-08 -4.650767691297297e-22 0.8323670436679893 284.7547363113066 229.8077791230137 0.04276185072792204 0.0001508437777499449 3.237620756481088e-05 
12.84374999999954 -8.053316527054005e-06 -0.2150706657569416 -0.0008862669654863508 0.4310312515490077 1.607979715947024e-06 7.256353635221188e-07 1.17482401386164e-08 -4.650755125933668e-22 0.8323799416583235 284.7547363113024 229.8204829753556 0.042762559164446 0.0001508700461782744 3.237804355047649e-05 
12.84999999999954 -8.053329313686178e-06 -0.2150706565037037 -0.0008862762908232876 0.4310312423129476 1.60811469979785e-06 7.252063639168191e-07 1.174840420051491e-08 -4.650742551663449e-22 0.8323928154554383 284.7547363113037 229.8333570217368 0.04276327365346637 0.0001508964707093392 3.23798319400884e-05 
12.85624999999954 -8.053342019493162e-06 -0.2150706471888671 -0.0008862856761768146 0.4310312330152767 1.60831596913774e-06 7.248038886490837e-07 1.174856885481932e-08 -4.650729905591459e-22 0.8324056645834388 284.7547363113061 229.8464000117828 0.04276399408610556 0.0001509230490269073 3.238157341156539e-05 
12.86249999999954 -8.053354632784526e-06 -0.2150706378138982 -0.0008862951209733724 0.4310312236574422 1.608582161680176e-06 7.244275465647619e-07 1.174873411830092e-08 -4.650717125813593e-22 0.8324184885860471 284.7547363113064 229.8596107008937 0.04276472039573884 0.0001509497785096612 3.238326803558285e-05 
12.86874999999954 -8.053367179756439e-06 -0.2150706283794234 -0.0008863046242141881 0.4310312142400706 1.608911922985603e-06 7.240769475705108e-07 1.174889992764593e-08 -4.650704151491426e-22 0.832431287019063 284.7547363113063 229.8729877226908 0.04276545249778662 0.0001509766569338167 3.238491647886711e-05 
12.87499999999954 -8.053379793441434e-06 -0.2150706188863774 -0.0008863141855764534 0.4310312047640962 1.609303906117908e-06 7.237516963630245e-07 1.174906624108174e-08 -4.650690922855939e-22 0.8324440594602531 284.7547363113015 229.8865298489693 0.04276619036328695 0.0001510036815699207 3.238651717850619e-05 
12.88124999999954 -8.053392408430921e-06 -0.2150706093351232 -0.000886323802476756 0.4310311952298594 1.609756770489463e-06 7.234513963389891e-07 1.174923305325007e-08 -4.650677381212943e-22 0.8324568055101799 284.7547363113103 229.9002358133974 0.04276693385124773 0.0001510308515929555 3.2388071879447e-05 
12.88749999999954 -8.053404956823992e-06 -0.2150705997282546 -0.0008863334748074298 0.4310311856400089 1.6102691833938e-06 7.231756445192316e-07 1.17494003737344e-08 -4.650663468947858e-22 0.8324695247931385 284.7547363113071 229.9141043210348 0.04276768293772747 0.0001510581661195456 3.238957966262392e-05 
12.89374999999954 -8.053417408972298e-06 -0.2150705900658401 -0.0008863432015234217 0.4310311759945676 1.610839809211339e-06 7.229240137090867e-07 1.174956818426243e-08 -4.650649129593404e-22 0.8324822169585258 284.7547363113035 229.9281340781144 0.0427684375233815 0.0001510856213733935 3.239104118182108e-05 
12.89999999999953 -8.053429779652553e-06 -0.2150705803489371 -0.000886352981596365 0.4310311662946012 1.611467334495198e-06 7.226961019624285e-07 1.174973647408758e-08 -4.650634307965403e-22 0.832494881680763 284.754736311308 229.9423237792565 0.04276919753021527 0.0001511132152343416 3.239245662750106e-05 
12.90624999999953 -8.053442097906793e-06 -0.2150705705786058 -0.0008863628137952967 0.4310311565411648 1.61215045436367e-06 7.224915065287159e-07 1.174990522617445e-08 -4.65061895015591e-22 0.8325075186584298 284.7547363113047 229.9566720701097 0.04276996286695499 0.0001511409452031881 3.239382648543094e-05 
12.91249999999953 -8.053454328012409e-06 -0.2150705607560454 -0.0008863726980366845 0.4310311467354656 1.612887875713322e-06 7.223098305417969e-07 1.175007443915055e-08 -4.650603003427591e-22 0.8325201276143057 284.7547363113062 229.9711776100277 0.04277073349127797 0.0001511688080204798 3.239515025223306e-05 
12.91874999999953 -8.053466510664219e-06 -0.2150705508813281 -0.0008863826335221317 0.4310311368775648 1.613678319436565e-06 7.221506897707271e-07 1.175024409561697e-08 -4.650586416172956e-22 0.8325327082953492 284.7547363113023 229.9858401316336 0.04277150935551271 0.0001511968024361801 3.239642751586268e-05 
12.92499999999953 -8.053478623718221e-06 -0.2150705409552556 -0.0008863926185609831 0.4310311269682524 1.614520509171503e-06 7.220136928554219e-07 1.175041418135819e-08 -4.650569137913182e-22 0.832545260472431 284.7547363113102 230.0006610845981 0.04277229035278274 0.0001512249272430302 3.239765912695382e-05 
12.93124999999953 -8.053490632967551e-06 -0.2150705309795425 -0.0008864026520611013 0.4310311170092557 1.615413174279485e-06 7.218984510752294e-07 1.17505846906742e-08 -4.650551119310126e-22 0.8325577839402573 284.7547363113027 230.0156352963411 0.04277307638958509 0.0001512531795021061 3.2398845536891e-05 
12.93749999999953 -8.053502729203213e-06 -0.2150705209552433 -0.0008864127327095215 0.4310311070016223 1.616355054410256e-06 7.218045651074174e-07 1.175075557771999e-08 -4.650532312218812e-22 0.8325702785176295 284.7547363113054 230.0307614597185 0.04277386736924985 0.0001512815564884623 3.239998738825775e-05 
12.94374999999953 -8.053514908698296e-06 -0.2150705108837029 -0.0008864228591659775 0.4310310969466988 1.617344898816159e-06 7.217316277504866e-07 1.175092682027257e-08 -4.650512669711438e-22 0.8325827440475102 284.7547363113068 230.0460382099497 0.04277466319585195 0.0001513100560711416 3.240108527126452e-05 
12.94999999999953 -8.053527057819918e-06 -0.215070500766252 -0.0008864330332805262 0.4310310868458315 1.618381466349574e-06 7.21679234583742e-07 1.1751098461086e-08 -4.650492146050657e-22 0.8325951803969709 284.7547363113046 230.0614966427995 0.0427754639119934 0.0001513386749404374 3.240213773413495e-05 
12.95624999999953 -8.053539107371182e-06 -0.2150704906010176 -0.0008864432539116132 0.431031076697153 1.61946351122493e-06 7.216469582183895e-07 1.175127048483322e-08 -4.650470696690746e-22 0.8326075874571074 284.7547363113098 230.0771199311915 0.04277626943772248 0.0001513674106591778 3.240314476522536e-05 
12.96249999999953 -8.053551118757737e-06 -0.2150704803892405 -0.0008864535200515057 0.4310310665018652 1.620589812321972e-06 7.216344087236123e-07 1.175144287816241e-08 -4.65044827827263e-22 0.8326199651429802 284.7547363113001 230.0929134134567 0.0427770796961731 0.000151396261654123 3.240410665628763e-05 
12.96874999999953 -8.05356302244759e-06 -0.2150704701317729 -0.000886463829146296 0.4310310562608445 1.621759141810372e-06 7.216411471939238e-07 1.175161562088689e-08 -4.650424848605775e-22 0.8326323133935329 284.7547363113038 230.1088527277892 0.04277789453846242 0.0001514252259565186 3.240502464325808e-05 
12.97499999999953 -8.053574906458877e-06 -0.2150704598313246 -0.0008864741802102125 0.4310310459767779 1.622970295830006e-06 7.216667727158574e-07 1.175178869200632e-08 -4.650400366626528e-22 0.8326446321715415 284.7547363113017 230.1249335480059 0.04277871389866937 0.0001514543020121338 3.240589851977571e-05 
12.98124999999953 -8.053586781886598e-06 -0.2150704494887448 -0.0008864845722380684 0.4310310356505111 1.624222078426167e-06 7.21710883717323e-07 1.175196207781321e-08 -4.650374789486428e-22 0.8326569214635474 284.7547363113046 230.1411544749975 0.04277953769938903 0.0001514834879305666 3.240672859233522e-05 
12.98749999999953 -8.053598647489542e-06 -0.215070439105077 -0.0008864950037677795 0.4310310252830907 1.62551330461982e-06 7.217730791689417e-07 1.175213576067407e-08 -4.650348038811736e-22 0.8326691812797758 284.7547363113053 230.157514087138 0.04278036584109732 0.0001515127815092736 3.240751559111496e-05 
12.99374999999953 -8.053610435447787e-06 -0.2150704286817987 -0.0008865054741014954 0.4310310148760116 1.626842798889552e-06 7.218529582286353e-07 1.175230973982403e-08 -4.650320006192392e-22 0.8326814116557485 284.7547363113092 230.1740109310848 0.04278119825841582 0.0001515421805413566 3.240825953060213e-05 
12.99999999999953 -8.053622138512683e-06 -0.2150704182196234 -0.0008865159822424492 0.4310310044299606 1.628209395657431e-06 7.219501209209525e-07 1.175248400534241e-08 -4.6502905905163e-22 0.8326936126529477 284.7547363113055 230.1906435524666 0.04278203487244613 0.0001515716828348305 3.240896078470083e-05 
13.00624999999953 -8.053633783313146e-06 -0.21507040771952 -0.0008865265271859397 0.4310309939459186 1.629611939149076e-06 7.22064166267238e-07 1.175265854146435e-08 -4.650259710422516e-22 0.8327057843590874 284.7547363113005 230.2074105747306 0.04278287561386235 0.0001516012864183605 3.240961913851401e-05 
13.01249999999953 -8.053645396759758e-06 -0.2150703971825112 -0.0008865371081499939 0.4310309834248923 1.631049283385832e-06 7.22194693109732e-07 1.175283333761456e-08 -4.650227272251925e-22 0.832717926886966 284.7547363112989 230.2243105347612 0.04278372041371826 0.0001516309890237427 3.24102348823982e-05 
13.01874999999953 -8.053657096570632e-06 -0.2150703866093507 -0.0008865477243633514 0.4310309728676454 1.632520291279693e-06 7.22341301705267e-07 1.17530083534561e-08 -4.650193178800232e-22 0.8327300403723296 284.7547363113061 230.2413419346252 0.04278456919475751 0.0001516607873966147 3.241080831557211e-05 
13.02499999999953 -8.053668708277436e-06 -0.2150703760008177 -0.0008865583749923195 0.431030962274966 1.634023833185087e-06 7.225035933824999e-07 1.17531836100758e-08 -4.650157337402316e-22 0.8327421249736389 284.7547363113093 230.25850326134 0.04278542191875448 0.0001516906822157215 3.24113389922939e-05 
13.03124999999953 -8.053680210591882e-06 -0.2150703653577992 -0.0008865690592435421 0.4310309516477159 1.635558777958494e-06 7.226811434195775e-07 1.175335909516429e-08 -4.650119656624617e-22 0.8327541808719033 284.7547363113026 230.2757934425329 0.04278627850083182 0.0001517206702128334 3.241182728050044e-05 
13.03749999999953 -8.053691596897571e-06 -0.2150703546809939 -0.0008865797754506972 0.4310309409865975 1.63712401233417e-06 7.228735447546559e-07 1.175353479342956e-08 -4.65008004428659e-22 0.8327662082704815 284.7547363113045 230.2932125173193 0.04278713882777137 0.0001517507491183675 3.241227423118361e-05 
13.04374999999953 -8.053702897530926e-06 -0.2150703439721186 -0.000886590523088541 0.4310309302933412 1.638718435242759e-06 7.230803929674215e-07 1.175371069579721e-08 -4.650038405922723e-22 0.8327782073948518 284.7547363113036 230.3107573559688 0.04278800285653572 0.0001517809168620375 3.241267906744491e-05 
13.04999999999953 -8.053714123557755e-06 -0.215070333231702 -0.0008866013012598982 0.4310309195684606 1.64034095734962e-06 7.233012866558351e-07 1.175388678926353e-08 -4.649994641634226e-22 0.8327901784923628 284.7547363113065 230.3284263795761 0.04278887050065484 0.0001518111708722691 3.241304272868616e-05 
13.05624999999953 -8.053725351620587e-06 -0.2150703224606353 -0.000886612111437459 0.4310309088128567 1.641990498666141e-06 7.235358269427122e-07 1.175406308014464e-08 -4.649948639348265e-22 0.8328021218319681 284.7547363113052 230.3462496751954 0.04278974175576835 0.0001518415062658645 3.241336472702042e-05 
13.06249999999953 -8.053736540061025e-06 -0.215070311657465 -0.000886622950751001 0.4310308980251095 1.643665973286386e-06 7.237835887124605e-07 1.175423953090384e-08 -4.649900176014312e-22 0.8328140377039285 284.7547363113086 230.3642029028904 0.04279061649240218 0.000151871923274474 3.241364598248168e-05 
13.06874999999953 -8.05374785101888e-06 -0.2150703008249998 -0.0008866338186595519 0.4310308872079902 1.645366316882961e-06 7.240441684574239e-07 1.175441610421958e-08 -4.649848974743178e-22 0.8328259264195472 284.7547363113066 230.3822748463675 0.04279149467552346 0.0001519024199127434 3.241388608421643e-05 
13.07499999999953 -8.053759091464431e-06 -0.2150702899638955 -0.0008866447129318289 0.4310308763621519 1.647090477884496e-06 7.243171730547123e-07 1.175459281639308e-08 -4.649794874122757e-22 0.8328377883109128 284.7547363113052 230.4004639865804 0.04279237619416829 0.0001519329970922161 3.241408587544907e-05 
13.08124999999952 -8.053770221690202e-06 -0.2150702790763039 -0.0008866556330381389 0.4310308654897567 1.64883740861609e-06 7.246022032878593e-07 1.175476965944153e-08 -4.649737784445491e-22 0.8328496237305585 284.7547363113094 230.4187688002158 0.04279326096135429 0.0001519636503377868 3.241424573249236e-05 
13.08749999999952 -8.053781196645809e-06 -0.2150702681627542 -0.0008866665788577546 0.4310308545913161 1.650606084676141e-06 7.248988757062543e-07 1.175494663336039e-08 -4.649677621800706e-22 0.8328614330510139 284.7547363113113 230.4371896951878 0.04279414894554838 0.0001519943776795706 3.241436500736205e-05 
13.09374999999952 -8.05379204163878e-06 -0.2150702572233915 -0.0008866775496450011 0.4310308436669564 1.652395490169879e-06 7.252068071958881e-07 1.175512372272574e-08 -4.649614304817328e-22 0.8328732166645181 284.7547363113013 230.4557233625285 0.042795040082046 0.0001520251768627441 3.24144437180001e-05 
13.09999999999952 -8.053802775347735e-06 -0.2150702462588698 -0.00088668854413112 0.4310308327173321 1.654204618469205e-06 7.255256108904232e-07 1.17553009102835e-08 -4.649547754733199e-22 0.8328849749827193 284.7547363113039 230.4743683223478 0.0427959342905915 0.0001520560461128346 3.241448201467683e-05 
13.10624999999952 -8.053813310606172e-06 -0.2150702352705437 -0.0008866995624274872 0.4310308217438112 1.656032472555016e-06 7.25854899513609e-07 1.175547819533699e-08 -4.649477895479406e-22 0.8328967084363617 284.7547363113071 230.4931230540762 0.04279683153759659 0.0001520869833377257 3.241447942935982e-05 
13.11249999999952 -8.053823797382233e-06 -0.2150702242582625 -0.0008867106022775314 0.4310308107462013 1.657878066507613e-06 7.261942899781489e-07 1.175565553943196e-08 -4.649404652448645e-22 0.8329084174752684 284.7547363113003 230.511986025132 0.04279773168562895 0.0001521179859414653 3.241443804630741e-05 
13.11874999999952 -8.053834475164113e-06 -0.2150702132242951 -0.0008867216615492071 0.431030799726803 1.659740424740421e-06 7.26543391958643e-07 1.175583288980015e-08 -4.64932795141352e-22 0.8329201025683998 284.7547363113021 230.5309557026604 0.04279863462364847 0.0001521490536701702 3.241435925321084e-05 
13.12499999999952 -8.053845034081155e-06 -0.215070202170738 -0.0008867327411361084 0.4310307886877565 1.661618566389103e-06 7.269017884396446e-07 1.175601029470748e-08 -4.649247721807769e-22 0.832931764203157 284.7547363113068 230.5500305668325 0.04279954037156723 0.0001521801850746842 3.241424088431952e-05 
13.13124999999952 -8.053855452658249e-06 -0.215070191096802 -0.0008867438402784407 0.4310307776282404 1.66351152269186e-06 7.272690793529797e-07 1.175618774407633e-08 -4.649163898780883e-22 0.832943402884557 284.7547363113058 230.5692090044503 0.04280044883351424 0.0001522113759627703 3.241408401167556e-05 
13.13749999999952 -8.053865782762479e-06 -0.2150701800031651 -0.0008867549578966614 0.4310307665489078 1.665418349779868e-06 7.276448884491781e-07 1.175636522223159e-08 -4.649076421361928e-22 0.8329550191348353 284.7547363113102 230.5884893259161 0.04280135993097683 0.000152242623756669 3.241388897730158e-05 
13.14374999999952 -8.053876004677304e-06 -0.2150701688908893 -0.0008867660934765941 0.4310307554508508 1.667338114589856e-06 7.280288389826678e-07 1.17565427226781e-08 -4.648985231654191e-22 0.8329666134931443 284.7547363113059 230.6078699970538 0.0428022736038257 0.0001522739259288972 3.24136557246528e-05 
13.14999999999952 -8.053886156999684e-06 -0.2150701577606248 -0.0008867772456410227 0.4310307443346967 1.66926989646253e-06 7.28420561964709e-07 1.175672022509006e-08 -4.648890274770818e-22 0.8329781865152996 284.754736311306 230.6273494647798 0.04280318974376478 0.0001523052798324976 3.241338509563935e-05 
13.15624999999952 -8.053896181524756e-06 -0.2150701466135721 -0.0008867884145297579 0.431030733201662 1.671212777926487e-06 7.288196630910023e-07 1.17568977261019e-08 -4.648791498843338e-22 0.8329897387733362 284.754736311305 230.6469261898669 0.04280410836627655 0.0001523366846322145 3.241307584980204e-05 
13.16249999999952 -8.053906135850939e-06 -0.2150701354496461 -0.0008867995985050256 0.4310307220516393 1.673165867388905e-06 7.292258053808378e-07 1.175707520780917e-08 -4.648688857685088e-22 0.8330012708549843 284.7547363113055 230.6665985533898 0.04280502935566681 0.0001523681383347243 3.241272912412407e-05 
13.16874999999952 -8.053916042877178e-06 -0.2150701242705445 -0.0008868107966684386 0.4310307108863423 1.675128273339695e-06 7.296386213875989e-07 1.175725265826331e-08 -4.64858231112522e-22 0.833012783363275 284.754736311305 230.6863644052448 0.04280595263373659 0.0001523996387336036 3.241234559371911e-05 
13.17499999999952 -8.053925950346707e-06 -0.2150701130770879 -0.0008868220079610522 0.4310306997066058 1.677099114519257e-06 7.300577457971885e-07 1.175743005349939e-08 -4.648471822592444e-22 0.8330242769161311 284.7547363113106 230.70622202987 0.0428068781159202 0.0001524311832247875 3.241192588826257e-05 
13.18124999999952 -8.053935800303519e-06 -0.2150701018704252 -0.0008868332314970215 0.4310306885135653 1.67907751923893e-06 7.304828146564351e-07 1.175760739492555e-08 -4.648357358847264e-22 0.8330357521459496 284.7547363113051 230.726169847728 0.04280780573762202 0.0001524627705596646 3.241147024342545e-05 
13.18749999999952 -8.05394560655424e-06 -0.2150700906513924 -0.0008868444666617221 0.4310306773080625 1.681062626104527e-06 7.309134602239942e-07 1.175778466850778e-08 -4.648238889908576e-22 0.8330472096991988 284.7547363113033 230.746206283984 0.04280873544395895 0.0001524943985714635 3.241097857327678e-05 
13.19374999999952 -8.053955405381381e-06 -0.2150700794206263 -0.0008868557119976316 0.4310306660907379 1.68305358699743e-06 7.313493245921401e-07 1.175796185905028e-08 -4.648116389068968e-22 0.8330586502358301 284.7547363113025 230.7663297665484 0.04280966713749521 0.000152526065744215 3.241045189767369e-05 
13.19999999999952 -8.053965180128729e-06 -0.2150700681795309 -0.0008868669672924227 0.4310306548630067 1.685049561982291e-06 7.317900472687491e-07 1.175813896217167e-08 -4.64798983290359e-22 0.8330700744287184 284.7547363113068 230.7865389843097 0.04281060078101458 0.0001525577700449885 3.240988975708112e-05 
13.20624999999952 -8.053974961084655e-06 -0.2150700569284147 -0.0008868782347822439 0.4310306436251679 1.687049721534351e-06 7.322352714940452e-07 1.175831599915772e-08 -4.647859201275071e-22 0.833081482963213 284.7547363113053 230.8068618879665 0.04281153638588837 0.0001525895054484229 3.24092915129072e-05 
13.21249999999952 -8.053984722054118e-06 -0.2150700456650339 -0.0008868895103060869 0.4310306323750055 1.689053227199669e-06 7.32684616155126e-07 1.175849291916527e-08 -4.647724477335261e-22 0.8330928765367005 284.7547363113072 230.8272684592211 0.04281247381740048 0.0001526212761306797 3.240865824067737e-05 
13.21874999999952 -8.053994452013579e-06 -0.2150700343934609 -0.0008869007931234178 0.4310306211165723 1.691059252500367e-06 7.331376957636934e-07 1.175866971608026e-08 -4.647585644436681e-22 0.8331042558582209 284.754736311306 230.8477547807531 0.04281341300406656 0.0001526530794516442 3.240799030863658e-05 
13.22499999999952 -8.054004121782259e-06 -0.2150700231145207 -0.0008869120828449363 0.4310306098506786 1.693066992972201e-06 7.335941482109069e-07 1.175884638578766e-08 -4.647442647961972e-22 0.8331156216480498 284.7547363113021 230.8683191066487 0.04281435387988942 0.0001526849119001923 3.240728791797766e-05 
13.23124999999952 -8.054013724627789e-06 -0.2150700118285598 -0.0008869233799478792 0.4310305985776617 1.695075660965704e-06 7.340536200807826e-07 1.175902293185602e-08 -4.647295431800499e-22 0.8331269746372761 284.7547363113039 230.8889601938667 0.04281529641748121 0.0001527167707619539 3.240655053959923e-05 
13.23749999999952 -8.05402327640541e-06 -0.2150700005351186 -0.0008869346822560591 0.4310305872970542 1.697084472305257e-06 7.345157401242173e-07 1.175919932337472e-08 -4.647144046887927e-22 0.8331383155673936 284.7547363113125 230.9096763217986 0.04281624051688247 0.0001527486550250732 3.240577923093761e-05 
13.24374999999952 -8.054032728626669e-06 -0.2150699892363125 -0.0008869459898760537 0.4310305760109893 1.699092661942196e-06 7.349801638010266e-07 1.175937556916302e-08 -4.64700853563202e-22 0.8331496451898357 284.7547363113031 230.9304661656098 0.04281718614789234 0.0001527805622224891 3.240497353876796e-05 
13.24999999999952 -8.054042124629549e-06 -0.2150699779321042 -0.000886957301713708 0.4310305647194054 1.70109947595254e-06 7.354465540978812e-07 1.175955165055743e-08 -4.646918442286284e-22 0.8331609642655275 284.754736311305 230.951328155908 0.04281813323652692 0.0001528124906488789 3.240413394191954e-05 
13.25624999999951 -8.054051455564059e-06 -0.21506996662351 -0.0008869686165477183 0.4310305534233373 1.703104170178284e-06 7.359145757792314e-07 1.175972756029933e-08 -4.646858827623365e-22 0.833172273564436 284.7547363113017 230.9722606825028 0.04281908170160423 0.0001528444387734158 3.240326112818682e-05 
13.26249999999951 -8.054060964267957e-06 -0.2150699553118778 -0.0008869799340291666 0.4310305421241392 1.705106010123693e-06 7.363838942501122e-07 1.175990324276189e-08 -4.646817805982777e-22 0.8331835738651104 284.7547363113017 230.9932625553956 0.04282003148867809 0.000152876403439847 3.240235516368613e-05 
13.26874999999951 -8.05407044497468e-06 -0.2150699439974298 -0.0008869912532486302 0.4310305308220256 1.707104268094702e-06 7.368541783364456e-07 1.176007872350978e-08 -4.646779826702634e-22 0.8331948659542214 284.7547363113021 231.0143332722667 0.04282098253879831 0.0001529083843335227 3.24014162557291e-05 
13.27499999999951 -8.054079889342699e-06 -0.215069932681169 -0.00088700257357712 0.4310305195180137 1.709098229105188e-06 7.373250984171398e-07 1.176025399375826e-08 -4.646740845694072e-22 0.8332061506260955 284.754736311304 231.0354714347158 0.04282193479253413 0.000152940379045321 3.240044463120679e-05 
13.28124999999951 -8.054089276870486e-06 -0.215069921363672 -0.0008870138943227828 0.4310305082126762 1.711087189576759e-06 7.37796327673333e-07 1.176042904733574e-08 -4.646700712696964e-22 0.8332174286822455 284.7547363113038 231.0566755657088 0.04282288818956987 0.0001529723856922614 3.239944054307806e-05 
13.28749999999951 -8.054098623002564e-06 -0.2150699100456547 -0.0008870252148309451 0.431030496906725 1.71307045640573e-06 7.382675423800401e-07 1.176060387187878e-08 -4.646659409023032e-22 0.8332287009308957 284.7547363113051 231.0779441829744 0.04282384267996227 0.0001530044026979402 3.239840395580483e-05 
13.29374999999951 -8.054107909437663e-06 -0.2150698987277486 -0.0008870365349773593 0.4310304856007846 1.715047348165791e-06 7.38738425091177e-07 1.176077845638793e-08 -4.646616924515033e-22 0.8332399681865157 284.7547363113021 231.0992757796577 0.04282479826872741 0.0001530364298990701 3.239733357255132e-05 
13.29999999999951 -8.054117134849986e-06 -0.2150698874101473 -0.0008870478536564062 0.4310304742950488 1.71701720307805e-06 7.392086936545967e-07 1.176095280170526e-08 -4.646573250463262e-22 0.8332512312693522 284.7547363113059 231.1206688495432 0.04282575483661081 0.0001530684634135925 3.239623111917305e-05 
13.30624999999951 -8.05412629336006e-06 -0.2150698760938763 -0.0008870591701538885 0.4310304629905473 1.718979358609893e-06 7.396780330159876e-07 1.176112689898798e-08 -4.646528379509947e-22 0.8332624910049712 284.7547363113032 231.1421218722789 0.04282671232111002 0.0001531005013942694 3.239509691254548e-05 
13.31249999999951 -8.054135387081184e-06 -0.2150698647796726 -0.000887070483811619 0.4310304516880171 1.720933163125171e-06 7.401461319312263e-07 1.17613007363349e-08 -4.646482305666511e-22 0.8332737482237982 284.7547363113031 231.1636333732644 0.04282767066430844 0.0001531325419185436 3.239393118063545e-05 
13.31874999999951 -8.054144546599284e-06 -0.2150698534682094 -0.0008870817936224087 0.4310304403881407 1.722877975326241e-06 7.406126791140968e-07 1.176147428056253e-08 -4.646435024273814e-22 0.8332850037606681 284.7547363113058 231.185201794062 0.04282862978884924 0.000153164582639882 3.239273458369149e-05 
13.32499999999951 -8.054153780334137e-06 -0.2150698421604846 -0.0008870931028614966 0.4310304290919225 1.724813163000149e-06 7.410773656246083e-07 1.176164756977131e-08 -4.646386531972611e-22 0.8332962584543778 284.7547363113114 231.2068670737511 0.04282958978233541 0.000153196619554168 3.239150549559607e-05 
13.33124999999951 -8.054163002210058e-06 -0.2150698308532371 -0.0008871044083337286 0.4310304177961322 1.726738085689503e-06 7.415398416224208e-07 1.176182056559314e-08 -4.646336826718418e-22 0.8333075131471912 284.7547363113047 231.228592117615 0.04283055050010073 0.000153228652742973 3.2390245048906e-05 
13.33749999999951 -8.054172378271938e-06 -0.2150698195496917 -0.0008871157078702231 0.4310304065039527 1.728652129533863e-06 7.419998080725753e-07 1.176199322200187e-08 -4.646285907768464e-22 0.8333187686844123 284.7547363113075 231.2503679174002 0.04283151182707887 0.0001532606809291939 3.238895439304848e-05 
13.34374999999951 -8.054181841108436e-06 -0.2150698082520176 -0.0008871270012777922 0.4310303952175702 1.730554693437924e-06 7.424569638042808e-07 1.17621655391837e-08 -4.646233775666544e-22 0.8333300259139333 284.7547363113064 231.2721926094201 0.0428324737218316 0.0001532927020717082 3.238763354097348e-05 
13.34999999999951 -8.054191204399776e-06 -0.2150697969603585 -0.0008871382888101563 0.4310303839371166 1.732445187422118e-06 7.429110149556362e-07 1.176233754372553e-08 -4.646180432225971e-22 0.8333412856857874 284.7547363113081 231.294064708493 0.04283343617076132 0.0001533247142764307 3.238628171839221e-05 
13.35624999999951 -8.054200541538265e-06 -0.2150697856744722 -0.0008871495717260913 0.431030372662337 1.734323033160927e-06 7.433616757245131e-07 1.176250925077467e-08 -4.646125880510467e-22 0.8333525488517085 284.7547363113094 231.316009450435 0.0428343991292153 0.0001533567113859408 3.238489944815817e-05 
13.36249999999951 -8.054209829266742e-06 -0.2150697743931305 -0.000887160846194448 0.4310303613920425 1.73618763980989e-06 7.438086359334161e-07 1.176268060757191e-08 -4.646070124812566e-22 0.833363816264669 284.754736311305 231.3379987025676 0.04283536249642461 0.0001533886987693274 3.238348737487789e-05 
13.36874999999951 -8.054219076056103e-06 -0.2150697631201507 -0.0008871721112007712 0.4310303501300499 1.738038434535547e-06 7.442515920072204e-07 1.176285161182451e-08 -4.64601317062861e-22 0.8333750887784737 284.7547363113029 231.3600293145931 0.04283632621562792 0.0001534206755785409 3.238204568025129e-05 
13.37499999999951 -8.054228260259919e-06 -0.2150697518565341 -0.0008871833671502082 0.4310303388773234 1.739874852772492e-06 7.446902416805254e-07 1.176302226245605e-08 -4.645955024628948e-22 0.8333863672473266 284.7547363112995 231.3821050486567 0.04283729024549393 0.0001534526370897707 3.238057454843867e-05 
13.38124999999951 -8.054237394784479e-06 -0.2150697406019491 -0.0008871946134723951 0.4310303276335323 1.741696355263881e-06 7.451243045783846e-07 1.176319255258577e-08 -4.64589569462547e-22 0.8333976525253997 284.7547363113075 231.4042274659991 0.0428382545336467 0.0001534845816570385 3.23790743176148e-05 
13.38749999999951 -8.05424646737806e-06 -0.215069729356847 -0.0008872058491772636 0.4310303163991407 1.743502410425916e-06 7.45553496207274e-07 1.176336247010765e-08 -4.645835189543053e-22 0.8334089454664079 284.7547363113049 231.4263858756177 0.04283921900502693 0.0001535165072826612 3.237754540163784e-05 
13.39374999999951 -8.054255527271215e-06 -0.2150697181222718 -0.0008872170763487195 0.4310303051751944 1.745292502756984e-06 7.459775512760462e-07 1.176353203440098e-08 -4.645773519384208e-22 0.8334202469232028 284.7547363112998 231.4486072640914 0.0428401836933394 0.0001535484099601753 3.237598702514028e-05 
13.39999999999951 -8.054264586657401e-06 -0.2150697068961313 -0.0008872282933903208 0.4310302939596141 1.747066111438432e-06 7.463961782244884e-07 1.176370121943549e-08 -4.645710695185697e-22 0.8334315577473406 284.7547363113064 231.470875723622 0.04284114851414979 0.0001535802889248556 3.237439977347942e-05 
13.40624999999951 -8.0542736149749e-06 -0.2150696956800744 -0.0008872394979783836 0.4310302827540692 1.748822723326897e-06 7.468090792083201e-07 1.176386999376765e-08 -4.64564672897261e-22 0.8334428787886832 284.754736311308 231.4931726973264 0.04284211336154193 0.0001536121436726566 3.237278425020719e-05 
13.41249999999951 -8.054282698981157e-06 -0.2150696844764056 -0.0008872506892072117 0.4310302715608095 1.750561851536813e-06 7.472160036691171e-07 1.176403834840661e-08 -4.645581633868123e-22 0.8334542108950094 284.7547363113041 231.5154978741014 0.04284307813550182 0.0001536439710620068 3.237114185998033e-05 
13.41874999999951 -8.054291712834048e-06 -0.2150696732859825 -0.0008872618667133603 0.4310302603807434 1.75228300700486e-06 7.476166638018745e-07 1.176420628626299e-08 -4.64551542367063e-22 0.8334655549116103 284.7547363113076 231.5378497980749 0.04284404281717401 0.0001536757705338344 3.236947202614238e-05 
13.42499999999951 -8.054300650040602e-06 -0.2150696621092476 -0.0008872730298748366 0.4310302492142653 1.753985721522066e-06 7.480108066235064e-07 1.17643737983382e-08 -4.64544811276676e-22 0.8334769116808989 284.7547363113035 231.5602272616812 0.04284500736615784 0.0001537075407955274 3.236777463795557e-05 
13.4312499999995 -8.054309510899215e-06 -0.2150696509467731 -0.000887284178409818 0.4310302380619683 1.755669541397482e-06 7.4839819381923e-07 1.176454087956982e-08 -4.645379716481307e-22 0.8334882820420273 284.7547363113046 231.5826289037977 0.04284597173988711 0.0001537392798910326 3.236604980081924e-05 
13.4374999999995 -8.05431829400645e-06 -0.2150696397988233 -0.0008872953119859276 0.4310302269241058 1.757334022770681e-06 7.487785900306606e-07 1.176470752478215e-08 -4.645310250714878e-22 0.8334996668305084 284.7547363113019 231.6050532517332 0.04284693589634161 0.0001537709860032349 3.236429760415277e-05 
13.4437499999995 -8.054326936623925e-06 -0.2150696286657429 -0.00088730643054536 0.4310302158010275 1.758978730457186e-06 7.491517617811452e-07 1.176487372061821e-08 -4.645239731752804e-22 0.8335110668778426 284.7547363113026 231.6274989547809 0.0428478998532817 0.0001538026591733933 3.236251655399156e-05 
13.4499999999995 -8.054335550105161e-06 -0.2150696175475885 -0.0008873175325645065 0.4310302046927491 1.760603256170222e-06 7.495175289819403e-07 1.176503946124613e-08 -4.645168176949247e-22 0.8335224830111525 284.7547363113055 231.649966117669 0.04284886351435757 0.000153834299368463 3.236070822929177e-05 
13.4562499999995 -8.054344113280183e-06 -0.2150696064458534 -0.0008873286180785812 0.4310301936008156 1.762207160305304e-06 7.498756152591947e-07 1.176520473729367e-08 -4.645095604442944e-22 0.8335339160528286 284.7547363113041 231.6724535703336 0.04284982681369478 0.0001538659016713831 3.23588730698423e-05 
13.4624999999995 -8.05435260509687e-06 -0.2150695953605196 -0.0008873396866034621 0.4310301825252016 1.763790034589824e-06 7.502257883444592e-07 1.17653695444115e-08 -4.645022032602068e-22 0.8335453668201827 284.7547363113028 231.69495997831 0.0428507896949975 0.000153897463906983 3.235701150002191e-05 
13.4687499999995 -8.054361024335496e-06 -0.2150695842921373 -0.0008873507376830974 0.431030171466446 1.765351483933864e-06 7.505678252906164e-07 1.176553387570839e-08 -4.644947480355987e-22 0.8335568361251048 284.75473631131 231.7174841967877 0.04285175211275963 0.0001539289843038055 3.235512363839259e-05 
13.4749999999995 -8.054369370813852e-06 -0.2150695732411216 -0.0008873617707016891 0.4310301604249787 1.766891123099025e-06 7.509015064693759e-07 1.17656977229977e-08 -4.644871767778021e-22 0.8335683247737268 284.7547363113034 231.7400250334457 0.04285271401699235 0.0001539604612687506 3.235320966216742e-05 
13.4812499999995 -8.054377644185454e-06 -0.2150695622080707 -0.0008873727850110825 0.4310301494013929 1.768408577180308e-06 7.512266167198279e-07 1.176586107905357e-08 -4.644794378167598e-22 0.833579833566098 284.7547363113039 231.7625827108025 0.04285367535873142 0.000153991893583036 3.235126975812614e-05 
13.4874999999995 -8.054385839892257e-06 -0.2150695511936571 -0.0008873837803024234 0.4310301383963563 1.769903482204004e-06 7.515429481063122e-07 1.176602393793151e-08 -4.644714667492337e-22 0.833591363295867 284.7547363113075 231.7851661430377 0.04285463609993814 0.0001540232793708826 3.234930403114881e-05 
13.4937499999995 -8.054393988890277e-06 -0.2150695401981573 -0.000887394755942589 0.4310301274101497 1.771375487218813e-06 7.518503167850104e-07 1.176618628776156e-08 -4.644632013919869e-22 0.8336029147499705 284.7547363113073 231.8077619478998 0.0428555961851708 0.0001540546168576537 3.234731272843146e-05 
13.4999999999995 -8.054402192896959e-06 -0.2150695292222372 -0.0008874057165004157 0.4310301164434358 1.772824246961099e-06 7.521485190469218e-07 1.176634817661852e-08 -4.644545819410552e-22 0.8336144887083317 284.7547363113054 231.8304106402832 0.04285655566990861 0.0001540858967530556 3.234529498558691e-05 
13.5062499999995 -8.054410453372387e-06 -0.2150695182613119 -0.0008874166603311855 0.4310301054917148 1.774249386539091e-06 7.52437308320836e-07 1.176650955605094e-08 -4.644455511930338e-22 0.8336260859436031 284.7547363113061 231.8531019513678 0.04285751451185923 0.0001541171208824304 3.234325094105533e-05 
13.5124999999995 -8.054418689136888e-06 -0.2150695073171252 -0.0008874275836837135 0.4310300945566952 1.775650560855081e-06 7.527164725868052e-07 1.176667039648853e-08 -4.644360552876123e-22 0.8336377072215203 284.7547363113041 231.8758003990562 0.04285847257315564 0.0001541482910044145 3.234118173207351e-05 
13.5187499999995 -8.054426904474034e-06 -0.215069496393378 -0.0008874384863307775 0.4310300836420298 1.777027454031112e-06 7.52985831952503e-07 1.176683071053277e-08 -4.644260445038619e-22 0.8336493533013205 284.7547363113039 231.8985044376141 0.04285942980545457 0.0001541794029610143 3.23390875160841e-05 
13.5249999999995 -8.054435069059006e-06 -0.2150694854902252 -0.0008874493672050516 0.4310300727478876 1.778379754240578e-06 7.532451909844167e-07 1.176699048589582e-08 -4.644154726306464e-22 0.8336610249348413 284.754736311305 231.9212127209777 0.04286038614855308 0.0001542104575956033 3.233696908025557e-05 
13.5312499999995 -8.054443181563096e-06 -0.2150694746088131 -0.0008874602253892152 0.4310300618754072 1.779707162617522e-06 7.534943628475349e-07 1.176714971427652e-08 -4.644042960865451e-22 0.8336727228656045 284.7547363113067 231.9439236646494 0.04286134155794436 0.0001542414549652112 3.233482645887291e-05 
13.5374999999995 -8.054451284609414e-06 -0.2150694637500228 -0.000887471060107342 0.4310300510254781 1.781009384741208e-06 7.537331506270669e-07 1.176730838482086e-08 -4.643924738342534e-22 0.8336844478284479 284.7547363113046 231.9666364539737 0.04286229596898214 0.0001542723902918889 3.233265957934699e-05 
13.5437499999995 -8.054459303105192e-06 -0.2150694529146294 -0.0008874818714176989 0.4310300401988843 1.782286137576284e-06 7.539613554750015e-07 1.176746649333958e-08 -4.643869431243676e-22 0.8336962005492987 284.754736311306 231.9893499170808 0.04286324935984381 0.0001543032645695343 3.233046866924302e-05 
13.5499999999995 -8.054467241523327e-06 -0.2150694421025993 -0.0008874926590519638 0.4310300293955686 1.783537152683059e-06 7.541788084277654e-07 1.176762403762325e-08 -4.643868583061652e-22 0.8337079817449196 284.7547363113021 232.0120628653778 0.04286420170641481 0.000154334079362937 3.232825400911457e-05 
13.5562499999995 -8.054475235978733e-06 -0.2150694313141386 -0.0008875034219319801 0.4310300186157349 1.784762163333584e-06 7.543853325542172e-07 1.176778100668297e-08 -4.643867732524407e-22 0.8337197921226929 284.754736311305 232.0347742898394 0.04286515295057598 0.0001543648321748662 3.232601587559747e-05 
13.5624999999995 -8.054483155293741e-06 -0.2150694205503884 -0.0008875141603525832 0.4310300078605395 1.785960889535077e-06 7.545807129230518e-07 1.17679374048538e-08 -4.643866863236452e-22 0.8337316323804226 284.7547363113026 232.0574826589582 0.04286610304860627 0.0001543955185298364 3.232375437039805e-05 
13.5687499999995 -8.054491056187455e-06 -0.2150694098109963 -0.0008875248741450804 0.4310299971296332 1.787133091912536e-06 7.547647884182195e-07 1.176809322189834e-08 -4.643865975553718e-22 0.8337435032061223 284.7547363113036 232.0801863737445 0.04286705195984473 0.0001544261360498091 3.232146976682074e-05 
13.5749999999995 -8.054498901473932e-06 -0.2150693990962054 -0.0008875355634566474 0.4310299864232576 1.788278534126318e-06 7.549373917551291e-07 1.176824845197577e-08 -4.643865069682348e-22 0.8337554052777989 284.7547363113032 232.1028842924054 0.04286799966167636 0.0001544566816107886 3.231916182454001e-05 
13.5812499999995 -8.054506771524406e-06 -0.2150693884058208 -0.000887546228244532 0.4310299757411967 1.789396998779548e-06 7.550983951001539e-07 1.176840309987707e-08 -4.64386414581827e-22 0.8337673392633326 284.7547363113062 232.1255752518731 0.04286894611901543 0.0001544871509999132 3.231683029223677e-05 
13.5874999999995 -8.054514704638385e-06 -0.2150693777398573 -0.0008875568671281227 0.4310299650835043 1.790488264474893e-06 7.552476338992545e-07 1.176855714849486e-08 -4.643863204164918e-22 0.8337793058202896 284.7547363113056 232.1482581568006 0.04286989123948336 0.0001545175449445541 3.231447655374726e-05 
13.5937499999995 -8.05452251146192e-06 -0.2150693670997775 -0.0008875674795332595 0.4310299544516354 1.79155211482323e-06 7.55384937503525e-07 1.17687106012858e-08 -4.643862244389755e-22 0.8337913055957445 284.7547363113023 232.1709332070989 0.04287083501470864 0.0001545478677615738 3.231210033327545e-05 
13.5999999999995 -8.054530175855215e-06 -0.2150693564861199 -0.0008875780647054861 0.4310299438460968 1.792588357023195e-06 7.55510173205472e-07 1.176886345350313e-08 -4.643861266285943e-22 0.8338033392260997 284.7547363113039 232.1936000886503 0.04287177738960697 0.0001545781181776977 3.230970225609447e-05 
13.60624999999949 -8.054537717143367e-06 -0.2150693458996393 -0.0008875886236910882 0.4310299332676367 1.793596810810774e-06 7.556232190832021e-07 1.176901571156541e-08 -4.643860270212484e-22 0.8338154073369159 284.7547363113063 232.2162590890574 0.04287271837534344 0.0001546082906425486 3.230728127387643e-05 
13.61249999999949 -8.054545080091751e-06 -0.2150693353391958 -0.0008875991562340159 0.4310299227151276 1.794577303152798e-06 7.557239542144008e-07 1.176916737796028e-08 -4.643859256444108e-22 0.8338275105427519 284.7547363113088 232.238909128654 0.04287365793885147 0.0001546383843299053 3.230483754482966e-05 
13.61874999999949 -8.054553189588546e-06 -0.2150693248051829 -0.0008876096636034259 0.431029912188978 1.795529673270803e-06 7.558122695190337e-07 1.176931833702719e-08 -4.643858225241037e-22 0.8338396494470088 284.7547363113073 232.2615617344319 0.04287459600810695 0.0001546683896864308 3.230237251411868e-05 
13.62499999999949 -8.054561450522793e-06 -0.2150693142962329 -0.0008876201469604344 0.431029901687874 1.796453728461709e-06 7.558879935279851e-07 1.176946870110253e-08 -4.643857176849044e-22 0.8338518246417459 284.7547363113037 232.2842367449514 0.04287553259020632 0.0001546983062277179 3.229988582857431e-05 
13.63124999999949 -8.054570141690206e-06 -0.2150693038113258 -0.0008876306021061596 0.4310298912108136 1.797349282237928e-06 7.559509458949902e-07 1.176961834928712e-08 -4.643856111500571e-22 0.8338640367075311 284.7547363113076 232.3068985518732 0.04287646754708413 0.0001547281355419114 3.229737870781209e-05 
13.63749999999949 -8.054578861392465e-06 -0.215069293354618 -0.0008876410321851607 0.4310298807619072 1.798216177562389e-06 7.560009795031984e-07 1.176976740601379e-08 -4.643855029393039e-22 0.8338762862133702 284.7547363113046 232.3295694480944 0.04287740093859688 0.000154757871673993 3.229484950599613e-05 
13.64374999999949 -8.054587801479973e-06 -0.2150692829229363 -0.0008876514343591803 0.4310298703380355 1.799054247522679e-06 7.560379423622085e-07 1.176991578117867e-08 -4.643853930729643e-22 0.8338885737165799 284.7547363113055 232.3522277583637 0.04287833267073592 0.0001547875161292959 3.229229927318846e-05 
13.64999999999949 -8.054597611908823e-06 -0.2150692725191817 -0.000887661807538801 0.4310298599420299 1.799863354558226e-06 7.560617096893316e-07 1.177006336269432e-08 -4.643852815720904e-22 0.8339008997627272 284.7547363113056 232.3748687023402 0.04287926263805005 0.0001548170659987779 3.228972992796096e-05 
13.65624999999949 -8.054607406711904e-06 -0.2150692621444034 -0.0008876721511178923 0.4310298495749845 1.800643352857989e-06 7.560721149651388e-07 1.17702102937815e-08 -4.643851684565383e-22 0.8339132648855544 284.7547363113094 232.3974912549618 0.04288019086249416 0.000154846526735116 3.228714025375371e-05 
13.66249999999949 -8.054617203134273e-06 -0.2150692517992018 -0.0008876824654072537 0.4310298392374496 1.801394130545701e-06 7.560690443977733e-07 1.177035655574696e-08 -4.643850537472568e-22 0.8339256696068712 284.7547363113049 232.4200944575654 0.04288111735591155 0.0001548758971634959 3.228452928331347e-05 
13.66874999999949 -8.054626894140309e-06 -0.2150692414832411 -0.0008876927500053986 0.4310298289290874 1.802115589939537e-06 7.560524194515246e-07 1.177050214457348e-08 -4.64384937464229e-22 0.8339381144364907 284.7547363113067 232.442678614621 0.04288204208433091 0.0001549051755783134 3.228189713890105e-05 
13.67499999999949 -8.054636401824816e-06 -0.2150692311968803 -0.000887703004057288 0.4310298186502156 1.80280765319069e-06 7.560221942290711e-07 1.177064706904731e-08 -4.643848196263856e-22 0.8339505998722299 284.7547363113038 232.4652423888593 0.04288296499398166 0.0001549343619391295 3.227924434645255e-05 
13.68124999999949 -8.054645778846457e-06 -0.2150692209410104 -0.0008877132268549073 0.4310298084017251 1.803470247266119e-06 7.559783150133798e-07 1.177079132734194e-08 -4.643847002134512e-22 0.8339631264000235 284.7547363113036 232.4877835544399 0.04288388604158271 0.0001549634573735529 3.227657152893842e-05 
13.68749999999949 -8.054655457389244e-06 -0.2150692107162823 -0.0008877234196635247 0.4310297981842779 1.80410329229399e-06 7.559206846848478e-07 1.177093485441692e-08 -4.643845791187188e-22 0.8339756944938449 284.7547363113051 232.5102967120611 0.04288480520171125 0.0001549924522914533 3.227387832619613e-05 
13.69374999999949 -8.054665068268132e-06 -0.2150692005214763 -0.0008877335809316179 0.4310297879967006 1.804706715880951e-06 7.558492126497073e-07 1.177107770470739e-08 -4.643844561312741e-22 0.8339883046153944 284.7547363113041 232.5327842826914 0.04288572241352091 0.0001550213492169858 3.227116543719404e-05 
13.69999999999949 -8.054674565285374e-06 -0.2150691903581326 -0.0008877437101913639 0.4310297778405082 1.805280467283901e-06 7.557638344939955e-07 1.177121988974873e-08 -4.643843310884239e-22 0.8340009572135725 284.7547363113011 232.5552482726341 0.04288663762959145 0.0001550501471384477 3.226843324781951e-05 
13.70624999999949 -8.054683965309338e-06 -0.2150691802267644 -0.0008877538073166298 0.4310297677161961 1.805824505688968e-06 7.556644970902123e-07 1.177136138698626e-08 -4.643842039667807e-22 0.8340136527250325 284.7547363113009 232.5776872335593 0.04288755082459291 0.0001550788439491516 3.226568169496304e-05 
13.71249999999949 -8.054693270664401e-06 -0.215069170127475 -0.0008877638716246498 0.4310297576238989 1.806338796147938e-06 7.555511406566153e-07 1.177150219589457e-08 -4.643840747482007e-22 0.8340263915751163 284.7547363113058 232.6001008897893 0.04288846194253396 0.0001551074381492167 3.226291110818982e-05 
13.71874999999949 -8.054702553112425e-06 -0.2150691600609065 -0.0008877739042098493 0.4310297475642325 1.806823311509198e-06 7.554237096494443e-07 1.177164230522833e-08 -4.643839433438732e-22 0.8340391741798073 284.7547363113003 232.6224875440458 0.0428893709804865 0.000155135926332623 3.226012121821513e-05 
13.72499999999949 -8.054711839232959e-06 -0.2150691500260154 -0.0008877839043622029 0.4310297375361666 1.807278026215226e-06 7.552821401991949e-07 1.177178171831646e-08 -4.643838095723261e-22 0.8340520009454121 284.7547363113054 232.6448462618041 0.04289027795010745 0.0001551643120947652 3.225731191424163e-05 
13.73124999999949 -8.054721176367181e-06 -0.2150691400235005 -0.0008877938725357297 0.4310297275404241 1.807702897349485e-06 7.551263320437146e-07 1.177192043822474e-08 -4.643836732136845e-22 0.8340648722659647 284.7547363113049 232.6671762260023 0.04289118279378976 0.0001551925880203499 3.225448364241897e-05 
13.73749999999949 -8.054730778939064e-06 -0.2150691300529029 -0.0008878038090424429 0.4310297175765587 1.808097909161835e-06 7.5495621635135e-07 1.177205839747074e-08 -4.643835338682653e-22 0.8340777885231176 284.754736311307 232.6894745454114 0.04289208548883992 0.0001552207509632463 3.225163623623606e-05 
13.74374999999949 -8.054741236981296e-06 -0.2150691201139749 -0.0008878137137428498 0.4310297076443058 1.80846305330545e-06 7.547717391104059e-07 1.1772195501019e-08 -4.64383390886358e-22 0.8340907500864478 284.7547363113052 232.7117546202974 0.04289298588669491 0.0001552487963391508 3.22487731805017e-05 
13.74999999999949 -8.054751805736968e-06 -0.21506911020678 -0.0008878235893591326 0.4310296977437889 1.808798292171904e-06 7.545727684618198e-07 1.177233190277022e-08 -4.643832435816036e-22 0.8341037857880825 284.7547363113068 232.7340343897436 0.04289388412298935 0.0001552767241963416 3.224589119091164e-05 
13.75624999999949 -8.054762317276442e-06 -0.215069100328684 -0.000887833431684204 0.4310296878723504 1.809103613068962e-06 7.543592353947577e-07 1.17724675704599e-08 -4.64383091323998e-22 0.8341170869862141 284.7547363113027 232.7562775470884 0.04289478008815095 0.0001553045387218919 3.224299101689187e-05 
13.76249999999949 -8.054772756829298e-06 -0.2150690904838821 -0.0008878432409554711 0.4310296780341271 1.809379041473067e-06 7.541310969157756e-07 1.177260251621618e-08 -4.643829335513227e-22 0.834130496915092 284.754736311303 232.7784896079419 0.04289567376370738 0.0001553322379159998 3.224007278674331e-05 
13.76874999999949 -8.054783083199753e-06 -0.215069080672079 -0.000887853016551083 0.4310296682288348 1.809624610576768e-06 7.538883345542794e-07 1.177273674056637e-08 -4.643827698364147e-22 0.8341440263692645 284.7547363113085 232.8006809511606 0.04289656511629877 0.0001553598210872179 3.223713655844378e-05 
13.77499999999949 -8.054793353068293e-06 -0.215069070893912 -0.0008878627610838008 0.4310296584570865 1.809840365688571e-06 7.536309480618117e-07 1.17728702710398e-08 -4.643825998986016e-22 0.8341576962368311 284.7547363113086 232.822875021665 0.04289745412419214 0.0001553872823378767 3.22341830341355e-05 
13.78124999999948 -8.054803633266183e-06 -0.2150690611467015 -0.0008878724717039311 0.4310296487162713 1.810026316636821e-06 7.533588721603189e-07 1.17730030600309e-08 -4.643824238761858e-22 0.8341715030469896 284.7547363113064 232.8450310821791 0.04289834072639696 0.0001554146247007014 3.223121273008746e-05 
13.78749999999948 -8.054813825951876e-06 -0.2150690514334074 -0.0008878821494771297 0.4310296390093317 1.810182509550678e-06 7.530720702331428e-07 1.177313512856652e-08 -4.643822426914795e-22 0.8341854481518625 284.7547363113009 232.8671518506425 0.04289922495010239 0.0001554418462190363 3.222822486217782e-05 
13.79374999999948 -8.054824105506231e-06 -0.2150690417529486 -0.0008878917940622983 0.4310296293351449 1.810309004269842e-06 7.527705329444852e-07 1.177326644848436e-08 -4.643820579334028e-22 0.834199532893748 284.7547363113044 232.8892370458948 0.04290010674810085 0.0001554689446418897 3.222521992377942e-05 
13.79999999999948 -8.054834581527992e-06 -0.2150690321055949 -0.0008879014053676211 0.431029619693998 1.810405863417629e-06 7.524542370011902e-07 1.177339700024006e-08 -4.643818717344395e-22 0.8342137586045668 284.7547363113009 232.9112862423042 0.04290098609390674 0.0001554959164486411 3.222219767143177e-05 
13.80624999999948 -8.054845011701668e-06 -0.2150690224914778 -0.0008879109829941593 0.431029610086046 1.810473154426639e-06 7.521231579339162e-07 1.177352681645318e-08 -4.643816868688032e-22 0.8342281266043573 284.754736311306 232.9332989225403 0.0429018629470571 0.0001555227620987091 3.221915867257891e-05 
13.81249999999948 -8.05485546458942e-06 -0.2150690129110389 -0.0008879205287727947 0.4310296005117008 1.810510959288336e-06 7.51777298824309e-07 1.177365591586503e-08 -4.643815070679706e-22 0.8342426381990127 284.7547363113063 232.9552729427906 0.04290273734613559 0.0001555494804256421 3.221610309941608e-05 
13.81874999999948 -8.054865750015402e-06 -0.2150690033623484 -0.0008879300416990275 0.4310295909690667 1.810519346930625e-06 7.514166194232994e-07 1.177378428334117e-08 -4.643813371780206e-22 0.8342572946802029 284.7547363113042 232.9772059360677 0.04290360926148564 0.0001555760696446921 3.221302971335365e-05 
13.82499999999948 -8.054875836264942e-06 -0.2150689938465069 -0.0008879395203779618 0.4310295814591776 1.81049842077142e-06 7.510411655965813e-07 1.177391191093903e-08 -4.643811742076819e-22 0.8342720973245742 284.7547363113043 232.9990985333299 0.04290447862913666 0.0001556025310955836 3.22099393489444e-05 
13.83124999999948 -8.054885670882075e-06 -0.2150689843648168 -0.0008879489642116887 0.4310295719833265 1.810448293754971e-06 7.506509890112996e-07 1.177403879889863e-08 -4.643809702602073e-22 0.8342870473930167 284.7547363113084 233.0209526954157 0.04290534540826382 0.0001556288653651803 3.22068325160202e-05 
13.83749999999948 -8.054895412143138e-06 -0.2150689749178842 -0.000887958373613829 0.4310295625421172 1.810369085504775e-06 7.5024614558762e-07 1.177416495019237e-08 -4.64380703036457e-22 0.834302146129801 284.7547363113036 233.0427659801591 0.04290620956056519 0.0001556550671357503 3.220370962858819e-05 
13.84374999999948 -8.054905081190512e-06 -0.2150689655052931 -0.0008879677480653131 0.4310295531351751 1.810260910741879e-06 7.498266535647537e-07 1.17742903570182e-08 -4.643803458237986e-22 0.8343172753656362 284.7547363113077 233.0645364386165 0.04290707106192981 0.0001556811369840584 3.220057058486116e-05 
13.84999999999948 -8.054914675713606e-06 -0.2150689561275954 -0.0008879770879384264 0.4310295437630585 1.810123888610717e-06 7.493925320811691e-07 1.177441502293487e-08 -4.643798672284959e-22 0.8343322986629894 284.7547363113067 233.086263423821 0.04290792988295078 0.0001557070719362639 3.219741590912222e-05 
13.85624999999948 -8.054924183456346e-06 -0.2150689467844092 -0.0008879863929075141 0.4310295344253725 1.809958146738576e-06 7.489438046590222e-07 1.177453895139673e-08 -4.643792372946106e-22 0.8343474762880658 284.754736311303 233.1079464114565 0.04290878599479896 0.0001557328711684406 3.219424575779833e-05 
13.86249999999948 -8.054933633119647e-06 -0.2150689374760597 -0.0008879956631493917 0.4310295251224621 1.809763819699932e-06 7.484804955928192e-07 1.17746621437162e-08 -4.643784212693167e-22 0.8343626888704406 284.7547363113044 233.1295846682778 0.04290963937619619 0.0001557585328650588 3.219106032853879e-05 
13.86874999999948 -8.054943284480864e-06 -0.2150689282024248 -0.0008880049043794516 0.4310295158541902 1.809541048338253e-06 7.480026348574951e-07 1.177478464531681e-08 -4.64377380035333e-22 0.8343777959119956 284.7547363113076 233.1511834907374 0.04291049015250581 0.0001557840493781979 3.218785861664759e-05 
13.87499999999948 -8.054953653638467e-06 -0.2150689189577034 -0.0008880141146403655 0.4310295066148578 1.809289937629556e-06 7.475101769660433e-07 1.177490631038156e-08 -4.643760693687194e-22 0.8343928257874482 284.7547363113047 233.1727647595483 0.0429113381739783 0.0001558094155590462 3.218464202778312e-05 
13.88124999999948 -8.054963966634589e-06 -0.2150689097440273 -0.0008880232898445371 0.4310294974066186 1.809010591308323e-06 7.470030933896409e-07 1.177502721389556e-08 -4.643744385041179e-22 0.8344079924834666 284.7547363113039 233.1943000597871 0.04291218338120577 0.0001558346414460193 3.218141106042835e-05 
13.88749999999948 -8.054974203045319e-06 -0.2150689005654432 -0.000888032430441256 0.4310294882333803 1.80870316390842e-06 7.464814197634795e-07 1.177514739094603e-08 -4.643724301429547e-22 0.834423267295139 284.7547363113022 233.2157968894291 0.04291302576711291 0.0001558597234053856 3.217816539821716e-05 
13.89374999999948 -8.054984307396611e-06 -0.2150688914213952 -0.0008880415337209046 0.4310294790946154 1.808367817502385e-06 7.459451987909146e-07 1.17752668221283e-08 -4.64369979945292e-22 0.8344386501755867 284.7547363113088 233.2372485227879 0.04291386524020866 0.0001558846630584127 3.217490596484506e-05 
13.89999999999948 -8.054994296109751e-06 -0.215068882314622 -0.0008880506002628273 0.4310294699930271 1.808004735489488e-06 7.453945013806391e-07 1.177538551073598e-08 -4.643670156946411e-22 0.8344540198511863 284.7547363113051 233.2586453705661 0.04291470180278765 0.0001559094601083315 3.217163279528291e-05 
13.90624999999948 -8.055004200806005e-06 -0.2150688732445348 -0.0008880596328442024 0.431029460928044 1.807614087924046e-06 7.448293678153988e-07 1.177550349473549e-08 -4.643634569097837e-22 0.8344693154824181 284.754736311306 233.2800064900623 0.04291553547655858 0.0001559341084689511 3.216834545876694e-05 
13.91249999999948 -8.05501445760567e-06 -0.2150688642082982 -0.0008880686310548884 0.431029451896885 1.807196027676364e-06 7.442498104742222e-07 1.177562071070682e-08 -4.643592104823877e-22 0.8344845232094242 284.7547363113052 233.3013309581935 0.04291636615484559 0.0001559586015690597 3.216504576244668e-05 
13.91874999999948 -8.05502517225094e-06 -0.2150688552064601 -0.0008880775932039441 0.4310294429001072 1.806750710513579e-06 7.436558181546267e-07 1.17757371020027e-08 -4.643541745797388e-22 0.8344998228191435 284.7547363113045 233.3226005307593 0.04291719380672322 0.0001559829414469192 3.216173374087868e-05 
13.92499999999948 -8.055036443239497e-06 -0.2150688462406826 -0.000888086519389263 0.4310294339393503 1.806278330074734e-06 7.430474417316479e-07 1.177585266591787e-08 -4.64348239778119e-22 0.8345152152007836 284.7547363113046 233.3438248103709 0.04291801843355858 0.0001560071283096842 3.215840938783484e-05 
13.93124999999948 -8.055047953739619e-06 -0.2150688373108256 -0.0008880954119900137 0.4310294250144835 1.805779071347641e-06 7.424247124481266e-07 1.177596746749646e-08 -4.643412811658197e-22 0.8345307004889839 284.7547363113011 233.365000474271 0.04291884009173536 0.0001560311600833531 3.215507187495158e-05 
13.93749999999948 -8.055059464662229e-06 -0.2150688284145429 -0.0008881042695366784 0.4310294161231369 1.805253125812712e-06 7.417876759227894e-07 1.17760815510795e-08 -4.643331592796757e-22 0.8345462789938826 284.7547363113054 233.3861273055483 0.04291965871632892 0.0001560550374243851 3.215172202339869e-05 
13.94374999999948 -8.055070980472903e-06 -0.2150688195532723 -0.000888113092290998 0.4310294072667588 1.80470069055599e-06 7.411363583659474e-07 1.177619491158392e-08 -4.643241366908127e-22 0.8345619160937228 284.7547363113094 233.4072059102995 0.04292047429762006 0.0001560787588465874 3.214835955155526e-05 
13.94999999999948 -8.055082772599745e-06 -0.2150688107267998 -0.0008881218799750897 0.4310293984451274 1.804121972445125e-06 7.404708066749387e-07 1.177630749714924e-08 -4.643154686389343e-22 0.8345775335202783 284.7547363113064 233.4282361902158 0.04292128678085413 0.0001561023215000664 3.214498537199989e-05 
13.95624999999947 -8.055095373559953e-06 -0.2150688019353494 -0.000888130637217612 0.4310293896584672 1.803517184229236e-06 7.397910841069783e-07 1.177641928074507e-08 -4.643071712197248e-22 0.8345930970484347 284.7547363113044 233.4492073502158 0.04292209629564746 0.0001561257196065834 3.214159777544948e-05 
13.96249999999947 -8.055108429692879e-06 -0.215068793174276 -0.0008881393578386871 0.4310293809022172 1.802886516849754e-06 7.390972069960698e-07 1.177653022673281e-08 -4.642992726392725e-22 0.8346085850429757 284.7547363113007 233.4701122198001 0.04292290262787969 0.000156148956702549 3.213819906063608e-05 
13.96874999999947 -8.055121387803301e-06 -0.2150687844499002 -0.0008881480413670485 0.4310293721826027 1.802230202979267e-06 7.383892555624209e-07 1.177664042415655e-08 -4.642918051881963e-22 0.834624071106628 284.7547363113064 233.4909648093762 0.04292370577645969 0.0001561720354436517 3.213478869954624e-05 
13.97499999999947 -8.055134704837313e-06 -0.2150687757625966 -0.000888156692776189 0.4310293634999673 1.801548496413959e-06 7.376673583465966e-07 1.177674983885523e-08 -4.642848027169099e-22 0.8346396610174734 284.7547363113071 233.5117584708616 0.04292450589675923 0.0001561949464082142 3.213136348783325e-05 
13.98124999999947 -8.0551479180761e-06 -0.215068767107299 -0.000888165310308283 0.4310293548493007 1.800841626380942e-06 7.369315925396515e-07 1.177685853033716e-08 -4.642782994980613e-22 0.8346553283749009 284.7547363113069 233.5325024961234 0.04292530288117848 0.00015621769500477 3.212792614683173e-05 
13.98749999999947 -8.055160904398742e-06 -0.2150687584858683 -0.0008881738937258759 0.4310293462324072 1.800109836641733e-06 7.361820639004394e-07 1.177696650887766e-08 -4.642723298622818e-22 0.8346710732548166 284.7547363113071 233.5531930743998 0.04292609673166141 0.0001562402807809116 3.212447607128671e-05 
13.99374999999947 -8.055173688989611e-06 -0.2150687498984719 -0.0008881824456211497 0.4310293376494346 1.799353390100242e-06 7.354189223598559e-07 1.177707380586918e-08 -4.642669281841281e-22 0.8346868957222852 284.7547363113032 233.5738455386178 0.04292688748509556 0.0001562627010078232 3.212101274201091e-05 
13.99999999999947 -8.055186372208629e-06 -0.2150687413424872 -0.0008881909657421815 0.431029329097798 1.79857253005299e-06 7.346422970010464e-07 1.177718041480239e-08 -4.642620500415592e-22 0.8347027782135553 284.7547363113044 233.5944602961463 0.04292767509358733 0.0001562849542117085 3.211753716950744e-05 
14.00624999999947 -8.055198935300285e-06 -0.2150687328182563 -0.0008881994523463847 0.4310293205778725 1.797767492827523e-06 7.338522802048515e-07 1.177728631966956e-08 -4.642572757006521e-22 0.8347186809468049 284.7547363113068 233.6150192572153 0.04292845950943171 0.0001563070405500142 3.211404997101319e-05 
14.01249999999947 -8.055211682569407e-06 -0.2150687243274635 -0.0008882079045639108 0.4310293120912914 1.796938538405576e-06 7.330489787585388e-07 1.177739146171699e-08 -4.642526062840222e-22 0.8347345567514973 284.7547363113072 233.6355211152425 0.04292924064202202 0.0001563289580413981 3.21105528715191e-05 
14.01874999999947 -8.055224990290904e-06 -0.2150687158710351 -0.0008882163231163952 0.4310293036389961 1.796085916954054e-06 7.322324598121994e-07 1.177749579077322e-08 -4.642480410864388e-22 0.8347503852094165 284.7547363113075 233.6559663411358 0.04293001848078835 0.0001563507019574503 3.210704575689009e-05 
14.02499999999947 -8.055239081972273e-06 -0.2150687074481721 -0.0008882247067951578 0.4310292952202071 1.795209880931029e-06 7.314027886160855e-07 1.177759924913384e-08 -4.642435782007616e-22 0.8347661473516655 284.7547363113032 233.6763546751082 0.04293079295678633 0.0001563722734080861 3.210352985004637e-05 
14.03124999999947 -8.055253162145603e-06 -0.2150686990601581 -0.0008882330559449076 0.4310292868362258 1.794310676121778e-06 7.305600076678417e-07 1.177770199649002e-08 -4.642392145707695e-22 0.8347818547992375 284.7547363113015 233.696688026402 0.04293156412232102 0.0001563936727160762 3.210000341906347e-05 
14.03749999999947 -8.055267162495589e-06 -0.2150686907066474 -0.0008882413717502434 0.4310292784866671 1.793388585020792e-06 7.297042276659337e-07 1.177780404526094e-08 -4.6423494592021e-22 0.8347976367526291 284.7547363113024 233.7169831745594 0.04293233194203831 0.0001564148972232795 3.209646700119264e-05 
14.04374999999947 -8.055281048712257e-06 -0.2150686823864197 -0.0008882496540858118 0.43102927017033 1.792443866155531e-06 7.288355234663497e-07 1.177790537652909e-08 -4.642307667055249e-22 0.8348134810895645 284.7547363113007 233.7372270757175 0.04293309642636935 0.0001564359482427659 3.209292035342389e-05 
14.04999999999947 -8.055295201359764e-06 -0.2150686740995923 -0.0008882579005063391 0.4310292618873169 1.791476800476432e-06 7.279540098223206e-07 1.177800590598824e-08 -4.642266698497017e-22 0.8348293877343007 284.7547363113026 233.7574117394906 0.04293385744616069 0.0001564568241434123 3.208936570773339e-05 
14.05624999999947 -8.055309385792601e-06 -0.2150686658486331 -0.0008882661140825614 0.4310292536400649 1.79048767659374e-06 7.270597877574696e-07 1.177810572011323e-08 -4.642226462957168e-22 0.834845356605749 284.7547363113039 233.7775540760493 0.0429346151118347 0.0001564775228587937 3.208580131351319e-05 
14.06249999999947 -8.055323572071319e-06 -0.2150686576304703 -0.0008882742954277856 0.4310292454255523 1.789476784466372e-06 7.261529776679369e-07 1.177820481982386e-08 -4.642186847594616e-22 0.8348613876168151 284.754736311298 233.7976416992109 0.0429353694100627 0.0001564980428565885 3.208222743526045e-05 
14.06874999999947 -8.05533767624823e-06 -0.2150686494444368 -0.0008882824424460593 0.4310292372430981 1.788444411753879e-06 7.252336824179926e-07 1.177830320892432e-08 -4.642147715057588e-22 0.8348774806743835 284.7547363113072 233.8176463293129 0.04293612027925194 0.0001565183869257529 3.207864486604691e-05 
14.07499999999947 -8.055351812684037e-06 -0.2150686412927183 -0.0008882905560698257 0.4310292290948555 1.787390864024484e-06 7.243020443460152e-07 1.177840088254428e-08 -4.642108899224561e-22 0.834893602754377 284.7547363113025 233.8375891061691 0.04293686775416772 0.0001565385524847601 3.207505226158081e-05 
14.08124999999947 -8.055365885068655e-06 -0.2150686331742579 -0.0008882986364550876 0.4310292209797694 1.78631644886867e-06 7.233582086020846e-07 1.177849785435562e-08 -4.642074772241382e-22 0.8349097327013549 284.7547363113035 233.8574649047017 0.04293761179575757 0.0001565585379045594 3.207145079421037e-05 
14.08749999999947 -8.05537976804065e-06 -0.2150686250889919 -0.0008883066833422472 0.4310292128977798 1.785221473061592e-06 7.224023075912769e-07 1.177859413725413e-08 -4.642049208698954e-22 0.8349258407263196 284.7547363113076 233.877280414184 0.04293835236883826 0.0001565783428195877 3.206784142618066e-05 
14.09374999999947 -8.055393579634336e-06 -0.2150686170371497 -0.0008883146970419349 0.4310292048491042 1.784106251805676e-06 7.214345039392608e-07 1.177868973480679e-08 -4.642027509219284e-22 0.834941914272165 284.7547363113058 233.8970256364337 0.04293908949970593 0.000156597967601342 3.206422312952436e-05 
14.09999999999947 -8.055407858204077e-06 -0.2150686090183977 -0.0008883226770104132 0.4310291968334327 1.782971087574695e-06 7.204548929665952e-07 1.177878454093188e-08 -4.642004025584742e-22 0.8349579287876183 284.7547363113048 233.9167161005976 0.042939823108592 0.0001566174047202801 3.206059640881367e-05 
14.10624999999947 -8.055422134199354e-06 -0.2150686010332896 -0.0008883306268509537 0.4310291888513298 1.781816295541219e-06 7.194636014364232e-07 1.177887866308478e-08 -4.641977910277397e-22 0.834973884251921 284.7547363113039 233.9363650835976 0.04294055328535595 0.0001566366543846332 3.20569608720171e-05 
14.11249999999947 -8.055436447784053e-06 -0.2150685930782602 -0.0008883385469951474 0.4310291808992353 1.780642179433764e-06 7.18460750437553e-07 1.177897212363323e-08 -4.641948515824328e-22 0.8349897806554446 284.7547363113073 233.9559562502711 0.04294128004305994 0.0001566557154344109 3.205331591277174e-05 
14.11874999999947 -8.055451037418567e-06 -0.2150685851528705 -0.0008883464405467978 0.4310291729767044 1.779449044363348e-06 7.174464609032522e-07 1.177906492938963e-08 -4.641915018875571e-22 0.835005689866722 284.7547363113048 233.9755128147611 0.04294200339880817 0.0001566745801390694 3.204966116404355e-05 
14.12499999999947 -8.055465572383717e-06 -0.2150685772540179 -0.0008883543000619769 0.4310291650807343 1.77823716056353e-06 7.164208178548244e-07 1.177915702903869e-08 -4.641876158735065e-22 0.8350216598103525 284.754736311304 233.9949830946404 0.04294272318216143 0.0001566932585552618 3.204599898294024e-05 
14.13124999999946 -8.055479882455411e-06 -0.215068569389217 -0.0008883621243382207 0.4310291572187164 1.777006869052183e-06 7.153839811314398e-07 1.177924843283505e-08 -4.641830490923525e-22 0.8350376782647206 284.7547363113031 234.0143801367123 0.04294343934734998 0.0001567117529381401 3.204233022449952e-05 
14.13749999999946 -8.055494565848973e-06 -0.2150685615595565 -0.0008883699157010656 0.4310291493917016 1.775758520597595e-06 7.143361368095626e-07 1.177933906870858e-08 -4.641789727620424e-22 0.8350537450869666 284.7547363113018 234.0337125730184 0.04294415187376711 0.0001567300561683432 3.203865588606048e-05 
14.14374999999946 -8.055509600550031e-06 -0.2150685537627353 -0.0008883776754337926 0.4310291415974237 1.774492436211665e-06 7.132773943066397e-07 1.177942900900719e-08 -4.641758448231862e-22 0.8350698601328064 284.7547363113063 234.0529798439026 0.04294486081183501 0.0001567481692586202 3.203497516344249e-05 
14.14999999999946 -8.055524597911276e-06 -0.2150685459974668 -0.0008883854042808047 0.4310291338346658 1.773208923758439e-06 7.122078155300908e-07 1.177951828924456e-08 -4.641726803864713e-22 0.8350860232564831 284.7547363113113 234.0721821300469 0.04294556619416089 0.000156766090878335 3.203128678240393e-05 
14.15624999999946 -8.055539669985231e-06 -0.2150685382630447 -0.0008883931021919292 0.4310291261026741 1.771908300267927e-06 7.111275197953551e-07 1.177960690370322e-08 -4.641694669141848e-22 0.8351022343109105 284.7547363113067 234.091319114214 0.04294626800784303 0.0001567838215730512 3.202759127891154e-05 
14.16249999999946 -8.05555459608712e-06 -0.2150685305594902 -0.0008884007748290582 0.4310291184014711 1.770590885910455e-06 7.100366257727654e-07 1.177969492538623e-08 -4.641661967905564e-22 0.8351184861642192 284.7547363113013 234.1104073986147 0.04294696627787635 0.0001568013482350127 3.202388920006187e-05 
14.16874999999946 -8.055569369768984e-06 -0.2150685228811049 -0.0008884084200974311 0.4310291107254017 1.769256956697379e-06 7.089352281226414e-07 1.177978232630158e-08 -4.641628625693268e-22 0.8351347587661916 284.7547363113058 234.1294366563934 0.04294766095845689 0.0001568186738107303 3.202018123383213e-05 
14.17499999999946 -8.055584160711777e-06 -0.2150685152301148 -0.0008884160341548489 0.4310291030766422 1.767906823396661e-06 7.078234676899544e-07 1.177986907772547e-08 -4.641594570962492e-22 0.8351510354419286 284.7547363113047 234.1484040177582 0.04294835194800532 0.0001568358014242391 3.201646865946803e-05 
14.18124999999946 -8.055598770327565e-06 -0.2150685076102598 -0.0008884236178931053 0.4310290954589278 1.76654082220476e-06 7.067014822431723e-07 1.177995519055348e-08 -4.641559772343168e-22 0.8351673059037574 284.7547363113059 234.1673078270476 0.0429490392971019 0.0001568527318631725 3.201275018342663e-05 
14.18749999999946 -8.055613241766675e-06 -0.2150685000206504 -0.0008884311721341268 0.43102908787133 1.76515929896942e-06 7.055694490451763e-07 1.178004067531973e-08 -4.641524253508675e-22 0.8351835502834805 284.7547363113043 234.1861434084827 0.04294972299508315 0.00015686946202348 3.200902608123345e-05 
14.19374999999946 -8.055627735573305e-06 -0.2150684924603899 -0.0008884386948865709 0.4310290803129715 1.763762608292711e-06 7.044275673649733e-07 1.178012552598098e-08 -4.641488007995184e-22 0.8351997585949605 284.7547363112998 234.2049081288096 0.04295040301445155 0.0001568859968305814 3.200529676297248e-05 
14.19999999999946 -8.055642416276406e-06 -0.2150684849315753 -0.0008884461878427378 0.4310290727859662 1.762351099485435e-06 7.032759829514289e-07 1.17802097045545e-08 -4.641451002269647e-22 0.835215914100093 284.754736311306 234.2236044825388 0.04295107942293634 0.0001569023343852791 3.200156055241228e-05 
14.20624999999946 -8.055657446453642e-06 -0.2150684774324433 -0.0008884536517863703 0.4310290652885591 1.760925125082309e-06 7.021148758373678e-07 1.178029317832844e-08 -4.641413151149386e-22 0.8352320169032279 284.7547363113007 234.2422312029348 0.04295175220371757 0.0001569184710945447 3.199781778614839e-05 
14.21249999999946 -8.055672438974478e-06 -0.2150684699622688 -0.0008884610876262687 0.4310290578200351 1.759485030031238e-06 7.009444100263794e-07 1.178037603413914e-08 -4.641374370998472e-22 0.835248067113939 284.7547363113079 234.2608143600731 0.04295242133051406 0.000156934405642978 3.199406974196049e-05 
14.21874999999946 -8.055687415373576e-06 -0.2150684625201013 -0.0008884684940397417 0.4310290503794432 1.758031154019818e-06 6.997647260686394e-07 1.178045826574306e-08 -4.641334651520966e-22 0.8352640648468012 284.7547363113024 234.2793219384766 0.04295308672674771 0.0001569501368154237 3.199031747911472e-05 
14.22499999999946 -8.055702439203604e-06 -0.2150684551073108 -0.0008884758712453041 0.431029042968096 1.756563842769119e-06 6.985759850272464e-07 1.178053988363212e-08 -4.64129397936487e-22 0.8352800102210709 284.7547363113021 234.2977397396653 0.04295374841203273 0.0001569656652547624 3.198656067326677e-05 
14.23124999999946 -8.05571721050023e-06 -0.2150684477236368 -0.0008884832200949124 0.4310290355857683 1.755083442245113e-06 6.973783397639828e-07 1.17806209064927e-08 -4.641252334943198e-22 0.8352959218768932 284.7547363112994 234.3160875036443 0.04295440637194157 0.0001569809878582477 3.198279954281622e-05 
14.23749999999946 -8.055731785859662e-06 -0.2150684403682473 -0.0008884905452963953 0.4310290282315731 1.753590305150677e-06 6.9617197255607e-07 1.178070138749758e-08 -4.641209693238094e-22 0.8353118895865576 284.7547363113054 234.3343884624259 0.04295506067955394 0.0001569960983512086 3.19790334868537e-05 
14.24374999999946 -8.05574616218174e-06 -0.2150684330363347 -0.0008884978440991202 0.4310290209008233 1.752084739609923e-06 6.949570039979348e-07 1.178078128206747e-08 -4.641166029189735e-22 0.8353278945362385 284.7547363113039 234.3526263229472 0.04295571126037752 0.0001570109994591883 3.197526365132137e-05 
14.24999999999946 -8.055760396969708e-06 -0.215068425730834 -0.0008885051142409902 0.431029013596372 1.750567080824288e-06 6.937335977488505e-07 1.178086058483238e-08 -4.641121309610254e-22 0.8353439366001313 284.7547363113075 234.3707955015907 0.04295635804480083 0.000157025692799019 3.197149105348953e-05 
14.25624999999946 -8.055774444975293e-06 -0.2150684184538571 -0.0008885123545275318 0.4310290063203068 1.749037678281971e-06 6.925019215368868e-07 1.178093931055227e-08 -4.641075495746093e-22 0.8353600156548111 284.7547363113059 234.388898373097 0.04295700097737622 0.0001570401784028563 3.196771664632154e-05 
14.26249999999946 -8.055788404556955e-06 -0.2150684112066293 -0.0008885195704699758 0.4310289990738554 1.747496885726035e-06 6.912621370588644e-07 1.178101749088564e-08 -4.641028557012308e-22 0.8353761315790543 284.7547363113086 234.4069580941389 0.04295764014982555 0.00015705444924044 3.196393980849956e-05 
14.26874999999946 -8.055802274730319e-06 -0.2150684039836135 -0.000888526762170153 0.4310289918515148 1.745945026159236e-06 6.900143701247663e-07 1.178109513898677e-08 -4.640980461961972e-22 0.8353922842540674 284.754736311306 234.424941858784 0.04295827565937319 0.0001570685099268012 3.196015806194699e-05 
14.27499999999946 -8.05581638162084e-06 -0.2150683967847275 -0.0008885339287181557 0.4310289846532003 1.744382426317837e-06 6.887587755548897e-07 1.178117223795145e-08 -4.640931171905557e-22 0.8354084735634457 284.7547363113052 234.4428243952673 0.04295890736540325 0.0001570823552402781 3.195637478392764e-05 
14.28124999999946 -8.055830773329814e-06 -0.2150683896109532 -0.0008885410682454976 0.431028977479942 1.742809412982614e-06 6.874954895264167e-07 1.178124870921789e-08 -4.640880646760188e-22 0.8354246993934759 284.7547363113075 234.4606312277475 0.04295953518153531 0.0001570959865428633 3.195259103238901e-05 
14.28749999999946 -8.055845372193785e-06 -0.2150683824641171 -0.0008885481815584755 0.4310289703335572 1.741226301781845e-06 6.862246166298637e-07 1.178132460705419e-08 -4.640828843717229e-22 0.8354409585137033 284.7547363113033 234.4783857813532 0.04296015916381086 0.0001571094044735209 3.194880553524505e-05 
14.29374999999946 -8.055860177073268e-06 -0.215068375343455 -0.0008885552694111168 0.4310289632133154 1.739633404105293e-06 6.84946241349495e-07 1.178139991678393e-08 -4.640775707387465e-22 0.8354572326751731 284.7547363113081 234.4960700514062 0.04296077937970613 0.0001571226102568138 3.194501742933935e-05 
14.29999999999946 -8.055874988682095e-06 -0.215068368248259 -0.0008885623314251957 0.4310289561184699 1.738031058682361e-06 6.836605001909861e-07 1.178147469078128e-08 -4.640721167652024e-22 0.8354735136195438 284.754736311303 234.5136777593195 0.04296139575787792 0.0001571356018472627 3.194122826584675e-05 
14.30624999999946 -8.05588977778415e-06 -0.2150683611787946 -0.0008885693675297571 0.4310289490492684 1.736419607134152e-06 6.823675359540935e-07 1.178154893600693e-08 -4.640665144086578e-22 0.8354897883596332 284.7547363113016 234.5312108442406 0.04296200832213361 0.0001571483820172248 3.193743804732324e-05 
14.31249999999945 -8.055904732913882e-06 -0.2150683541351913 -0.0008885763786962826 0.431028942005821 1.734799376424478e-06 6.810674618241902e-07 1.178162258788126e-08 -4.640607465858135e-22 0.8355060569151066 284.7547363113031 234.5486689919008 0.0429626170827233 0.0001571609454428507 3.193364552540923e-05 
14.31874999999945 -8.055919603979832e-06 -0.2150683471164475 -0.0008885833650037051 0.4310289349871256 1.733170706074903e-06 6.797604457937841e-07 1.178169572431537e-08 -4.640547916561894e-22 0.8355223193074424 284.7547363113033 234.5660519892928 0.04296322200382646 0.0001571732918562423 3.192985194467034e-05 
14.32499999999945 -8.055934307941945e-06 -0.2150683401224485 -0.0008885903248387771 0.4310289279930596 1.731533938712935e-06 6.784466580733129e-07 1.178176834292286e-08 -4.640486313094403e-22 0.8355385576774463 284.7547363112988 234.5833576086179 0.04296382302857781 0.0001571854231548326 3.192605812887757e-05 
14.33124999999945 -8.055948762995625e-06 -0.2150683331547926 -0.0008885972603354 0.431028921025189 1.729889419339674e-06 6.771262852225294e-07 1.17818404485996e-08 -4.640422444852917e-22 0.8355547591610217 284.754736311307 234.6005821686178 0.04296442017963362 0.000157197334487651 3.192226404000243e-05 
14.33749999999945 -8.055963294219568e-06 -0.2150683262113598 -0.0008886041719954727 0.4310289140813828 1.728237484524215e-06 6.757995113068904e-07 1.178191203038259e-08 -4.640356548207824e-22 0.8355709133202943 284.7547363113033 234.6177314313172 0.04296501348326376 0.0001572090258632942 3.191846936019904e-05 
14.34374999999945 -8.055977951946141e-06 -0.2150683192916475 -0.0008886110585646445 0.4310289071611728 1.726578462246334e-06 6.74466474665227e-07 1.178198306337788e-08 -4.640289184526786e-22 0.8355870202942791 284.7547363113043 234.6348075435122 0.04296560291328249 0.000157220499231709 3.19146748234985e-05 
14.34999999999945 -8.055992446146169e-06 -0.2150683123968743 -0.0008886179208914078 0.4310289002657893 1.724912699997283e-06 6.73127344474063e-07 1.178205360551562e-08 -4.640219717322253e-22 0.8356030802219465 284.7547363113082 234.6518059623976 0.04296618844319421 0.000157231752734795 3.191088111806251e-05 
14.35624999999945 -8.05600694560176e-06 -0.2150683055262547 -0.0008886247625504672 0.4310288933944187 1.723240537516735e-06 6.717822980795224e-07 1.17821236889826e-08 -4.640147075590328e-22 0.8356190932417588 284.7547363113058 234.6687452535786 0.04296677011475878 0.0001572427804030563 3.190708790354021e-05 
14.36249999999945 -8.056021388598882e-06 -0.2150682986761715 -0.0008886315842420342 0.4310288865435241 1.721562269748432e-06 6.704314494062958e-07 1.178219331940916e-08 -4.640070825178977e-22 0.835635059491909 284.7547363113044 234.6856477760172 0.04296734794271868 0.0001572535825302659 3.190329528334073e-05 
14.36874999999945 -8.056035996896397e-06 -0.2150682918459753 -0.0008886383804000543 0.431028879712469 1.719878193566871e-06 6.690749067463463e-07 1.178226239551887e-08 -4.639990188828521e-22 0.8356509791099124 284.7547363113041 234.7024468652758 0.04296792170335716 0.0001572641624391758 3.189950739560549e-05 
14.37499999999945 -8.056050470673157e-06 -0.2150682850413067 -0.0008886451526162024 0.4310288729067929 1.71818863458835e-06 6.677128215644091e-07 1.17823309866679e-08 -4.639904215366618e-22 0.8356668522324081 284.754736311303 234.7191515846574 0.04296849148791907 0.0001572745194050592 3.189572229022687e-05 
14.38124999999945 -8.056064795368693e-06 -0.2150682782604446 -0.000888651902170332 0.4310288661247686 1.716493922966746e-06 6.663453654245823e-07 1.178239912970001e-08 -4.639812098520907e-22 0.8356826789950811 284.7547363113049 234.7357724770594 0.04296905733859744 0.0001572846518935871 3.189193911420534e-05 
14.38749999999945 -8.056079058963173e-06 -0.2150682715020795 -0.0008886586348760641 0.4310288593651174 1.714794384860558e-06 6.649727113383023e-07 1.178246688021466e-08 -4.63971296221491e-22 0.8356984595325789 284.7547363113054 234.75231854879 0.0429696193819845 0.0001572945541161154 3.188815659106582e-05 
14.39374999999945 -8.056093203985252e-06 -0.2150682647604868 -0.0008886653457407679 0.4310288526221755 1.713090309795184e-06 6.635949918072185e-07 1.178253420320419e-08 -4.639605829972623e-22 0.8357142276196138 284.7547363113016 234.768782517323 0.04297017747897384 0.0001573042305384285 3.188437671063597e-05 
14.39999999999945 -8.056107238684569e-06 -0.2150682580406542 -0.0008886720369451178 0.4310288459008629 1.711382008756999e-06 6.622123206416846e-07 1.178260109857333e-08 -4.639488658480371e-22 0.835730039732432 284.7547363113058 234.7851842933351 0.04297073161170376 0.0001573136774146488 3.188060050023647e-05 
14.40624999999945 -8.056121371805657e-06 -0.2150682513403859 -0.0008886787108514388 0.4310288391990391 1.709669752166532e-06 6.608247825195883e-07 1.178266761100871e-08 -4.639356118907246e-22 0.8357458816834785 284.7547363113013 234.8015322249491 0.04297128183127347 0.0001573228925518863 3.187682789163451e-05 
14.41249999999945 -8.056135577804948e-06 -0.2150682446573059 -0.0008886853660587602 0.4310288325143704 1.707953782176897e-06 6.594323607737094e-07 1.178273371317954e-08 -4.639196201930833e-22 0.8357617534475855 284.7547363112978 234.8178263844576 0.04297182818019758 0.0001573318796123599 3.187305703600251e-05 
14.41874999999945 -8.056149650572049e-06 -0.2150682379929207 -0.0008886919998128898 0.4310288258483217 1.706234384878973e-06 6.580351592168491e-07 1.178279941898783e-08 -4.638988758557758e-22 0.8357776550038859 284.7547363113013 234.8340262072628 0.04297237057059929 0.0001573406424666358 3.186928988232867e-05 
14.42499999999945 -8.05616393780734e-06 -0.2150682313499124 -0.0008886986088697562 0.4310288192035253 1.704511870460154e-06 6.566333318179923e-07 1.178286464146845e-08 -4.638711121517695e-22 0.835793586335975 284.7547363113007 234.8501131994942 0.04297290887071603 0.0001573491811426114 3.186552833512943e-05 
14.43124999999945 -8.056178196630061e-06 -0.2150682247315101 -0.0008887051938167647 0.4310288125832044 1.702786556655903e-06 6.552270370337008e-07 1.17829294186238e-08 -4.638340533573702e-22 0.8358095474319499 284.7547363113036 234.8661188372948 0.04297344310052998 0.000157357493293422 3.186177177417305e-05 
14.43749999999945 -8.056192886347245e-06 -0.2150682181370539 -0.0008887117580728702 0.4310288059866896 1.701058763496314e-06 6.538164493874442e-07 1.178299369115457e-08 -4.637952104083817e-22 0.8358255382841596 284.7547363113063 234.8820389603534 0.04297397329788388 0.0001573655713803686 3.185802049899073e-05 
14.44374999999945 -8.056207632206459e-06 -0.2150682115631952 -0.0008887183023566857 0.431028799410679 1.699328788541649e-06 6.524016936738727e-07 1.17830575329104e-08 -4.637510542605071e-22 0.8358415588892213 284.7547363113049 234.8978718478197 0.04297449949697876 0.0001573734180904934 3.185427418917408e-05 
14.44999999999945 -8.056222063359282e-06 -0.2150682050092161 -0.0008887248279021874 0.431028792854439 1.697596930585379e-06 6.509829258002346e-07 1.178312099888212e-08 -4.636942320781381e-22 0.8358576092482691 284.7547363113061 234.9136180218449 0.04297502179037905 0.000157381037234303 3.185053130401382e-05 
14.45624999999945 -8.056236901362151e-06 -0.2150681984738813 -0.0008887313368158385 0.431028786316678 1.695863490351053e-06 6.495603584517346e-07 1.178318404254347e-08 -4.636222196199828e-22 0.8358736893669176 284.7547363113054 234.9292771876813 0.04297554011761312 0.0001573884198813185 3.184679403639458e-05 
14.46249999999945 -8.056251869795871e-06 -0.2150681919549952 -0.0008887378261312716 0.4310287797952714 1.694128737885317e-06 6.481340927776235e-07 1.178324665794472e-08 -4.63538603521846e-22 0.835889799255223 284.7547363113067 234.9448495998118 0.04297605438774985 0.00015739556819521 3.184306334262643e-05 
14.46874999999945 -8.056266834420189e-06 -0.215068185455678 -0.0008887442974156772 0.431028773293291 1.692392962360625e-06 6.467043007758706e-07 1.178330886470143e-08 -4.635081859059219e-22 0.8359059368474684 284.7547363113024 234.9603360880321 0.04297656466749928 0.0001574024822276354 3.183933845050797e-05 
14.47499999999945 -8.056281525753546e-06 -0.2150681789742119 -0.0008887507491245439 0.4310287668090202 1.690656441509657e-06 6.452711181987346e-07 1.178337073760223e-08 -1.478761904333033e-21 0.8359220866384496 284.7547363113064 234.9757432014252 0.04297707092772906 0.0001574091660714245 3.183561945224558e-05 
14.48124999999945 -8.056296150676496e-06 -0.2150681725121882 -0.0008887571869914052 0.4310287603440433 1.688919443185099e-06 6.438346781395954e-07 1.178343230096483e-08 -1.470603735751264e-21 0.8359382383200152 284.7547363113061 234.9910765272479 0.04297757321498887 0.0001574156093409324 3.183190633473755e-05 
14.48749999999944 -8.056310852499068e-06 -0.2150681660638916 -0.0008887636050500382 0.4310287538927507 1.687182179121922e-06 6.42395040155144e-07 1.178349345795134e-08 -1.46807568921793e-21 0.8359543846538143 284.7547363113031 235.006323010316 0.04297807141439083 0.0001574218198690364 3.182820095644715e-05 
14.49374999999944 -8.056325731182751e-06 -0.2150681596353394 -0.0008887700032809436 0.4310287474610534 1.685444932762928e-06 6.409523486397399e-07 1.178355420893958e-08 -1.46582682715686e-21 0.8359705256792345 284.7547363113089 235.0214816612275 0.04297856551937012 0.0001574277963803336 3.182450364000811e-05 
14.49999999999944 -8.056340813505032e-06 -0.2150681532264813 -0.0008887763824611318 0.431028741048922 1.683707985282739e-06 6.395067461086822e-07 1.178361455107783e-08 -1.46387908084834e-21 0.8359866614364149 284.7547363113019 235.0365496891778 0.0429790555155965 0.0001574335365100721 3.18208150636209e-05 
14.50624999999944 -8.056355853308103e-06 -0.2150681468365958 -0.0008887827502252656 0.4310287346556275 1.681971603054921e-06 6.380583704467031e-07 1.178367462226601e-08 -1.462110449026569e-21 0.8360027919661621 284.7547363113059 235.0515516521139 0.04297954159318016 0.0001574390348475221 3.18171327053562e-05 
14.51249999999944 -8.056370562741908e-06 -0.2150681404579384 -0.0008887890995680625 0.4310287282735638 1.680236003411649e-06 6.366072983222694e-07 1.178373437751452e-08 -1.460361388809008e-21 0.8360189173098601 284.7547363113044 235.0664473031188 0.04298002356458087 0.0001574442982864263 3.181345884807708e-05 
14.51874999999944 -8.056384949430263e-06 -0.2150681340977275 -0.0008887954317994807 0.4310287219097723 1.678501433428135e-06 6.351536702437005e-07 1.178379383624063e-08 -1.458597168306416e-21 0.8360350347411475 284.7547363113032 235.0812551389908 0.04298050147785378 0.0001574493260969584 3.180979298923643e-05 
14.52499999999944 -8.056399176391662e-06 -0.2150681277544802 -0.0008888017488943212 0.4310287155627943 1.676768140082606e-06 6.336976222567784e-07 1.178385301201194e-08 -1.458090861956275e-21 0.8360511154973934 284.7547363113015 235.095993140098 0.04298097536192939 0.0001574541151432185 3.180613512812185e-05 
14.53124999999944 -8.056413539692996e-06 -0.2150681214262305 -0.0008888080479830791 0.4310287092306986 1.67503635095986e-06 6.3223926727913e-07 1.17839118256987e-08 -1.458064816754528e-21 0.8360671514598209 284.7547363113033 235.110641779868 0.04298144517045158 0.000157458667918745 3.180248571377521e-05 
14.53749999999944 -8.056428111034747e-06 -0.2150681151158458 -0.000888814329330778 0.4310287029163405 1.673306311206365e-06 6.307787263712926e-07 1.178397030092989e-08 -1.458036949613651e-21 0.8360831426631924 284.7547363113021 235.1251988820414 0.04298191090524835 0.0001574629850727616 3.179884505620415e-05 
14.54374999999944 -8.056443063901355e-06 -0.2150681088231223 -0.0008888205937758765 0.4310286966195043 1.671578271489006e-06 6.293161147639378e-07 1.178402836619267e-08 -1.45800705999451e-21 0.8360990891389262 284.7547363113079 235.1396644459601 0.04298237253556351 0.000157467062340706 3.179521446919935e-05 
14.54999999999944 -8.056457848997549e-06 -0.2150681025471089 -0.0008888268446113264 0.4310286903392587 1.669852472405709e-06 6.278515662012165e-07 1.178408616119065e-08 -1.457974898183505e-21 0.836114990915609 284.7547363113043 235.1540513409949 0.04298283019566186 0.0001574709014575954 3.179159199019135e-05 
14.55624999999944 -8.056472492443629e-06 -0.2150680962846664 -0.0008888330793458498 0.4310286840724579 1.668129134237893e-06 6.263851834037152e-07 1.178414369691635e-08 -1.457940198993277e-21 0.8361308480189379 284.7547363113017 235.1683530387159 0.04298328376599762 0.0001574745028636391 3.178797963289252e-05 
14.56249999999944 -8.056487172629361e-06 -0.2150680900381896 -0.0008888392980394311 0.4310286778214921 1.666408489214995e-06 6.249171091125068e-07 1.178420096438543e-08 -1.457902675721675e-21 0.8361466604715627 284.7547363113098 235.1825689995284 0.04298373323846456 0.0001574778665863397 3.178437832708016e-05 
14.56874999999944 -8.056501759329398e-06 -0.2150680838076163 -0.0008888454988855879 0.4310286715862899 1.664690763007239e-06 6.234474798047536e-07 1.178425795292838e-08 -1.457862015179907e-21 0.836162428293182 284.7547363113055 235.1966580631744 0.04298417856950114 0.0001574809943058038 3.178078841557032e-05 
14.57499999999944 -8.056516578369628e-06 -0.2150680775947505 -0.000888851681012463 0.431028665368654 1.662976194458343e-06 6.219764536686792e-07 1.178431460325337e-08 -1.457817877344088e-21 0.836178151500564 284.754736311307 235.2106527915635 0.04298461969411988 0.0001574838833400444 3.177721068742048e-05 
14.58124999999944 -8.056531509161591e-06 -0.215068071400468 -0.0008888578477293381 0.4310286591694472 1.661265015453671e-06 6.205041681179195e-07 1.178437095259512e-08 -1.457769900429332e-21 0.8361938301075719 284.754736311308 235.2245527435344 0.04298505671973318 0.0001574865341024149 3.177364391843948e-05 
14.58749999999944 -8.056546600482179e-06 -0.2150680652214681 -0.0008888639995319576 0.4310286529854133 1.659557431602452e-06 6.190306992217942e-07 1.178442699721902e-08 -1.485320454631177e-21 0.8362094641253219 284.7547363113028 235.2383578414129 0.04298548967278937 0.0001574889461039014 3.177008744893722e-05 
14.59374999999944 -8.056561998259423e-06 -0.2150680590572688 -0.0008888701368826098 0.4310286468160237 1.657853655554746e-06 6.175561820632892e-07 1.178448273194888e-08 -1.485077718836341e-21 0.8362250535622698 284.7547363113041 235.2520679425875 0.0429859185722986 0.0001574911187195922 3.176654128101487e-05 
14.59999999999944 -8.056577647396127e-06 -0.2150680529073631 -0.0008888762628322401 0.4310286406608136 1.656153877159113e-06 6.160806737053628e-07 1.17845382347015e-08 -1.485060624842154e-21 0.8362405984243018 284.754736311304 235.2656976620877 0.04298634340324988 0.0001574930472192172 3.176300753957693e-05 
14.60624999999944 -8.056593506573319e-06 -0.2150680467687807 -0.0008888823754798607 0.4310286345169116 1.654458247782894e-06 6.146042072649636e-07 1.17845934940722e-08 -1.485047899713059e-21 0.8362561043133997 284.7547363113044 235.2792415876071 0.04298676409103255 0.0001574947322875441 3.175948719810029e-05 
14.61249999999944 -8.056609333547963e-06 -0.2150680406434721 -0.0008888884712132793 0.4310286283862022 1.652766935585706e-06 6.131268673055756e-07 1.178464848950313e-08 -1.485037286646799e-21 0.83627164474275 284.7547363113061 235.2926874187278 0.04298718055328794 0.0001574961779152931 3.175598208217846e-05 
14.61874999999944 -8.056625076860917e-06 -0.215068034535036 -0.0008888945528370039 0.4310286222722531 1.651080138952759e-06 6.116488070333544e-07 1.178470326826581e-08 -1.485028847363822e-21 0.8362872142490901 284.75473631131 235.3060330643831 0.04298759291942921 0.0001574973842565408 3.175248895301117e-05 
14.62499999999944 -8.056640613442348e-06 -0.215068028440572 -0.0008889006234058994 0.4310286161721147 1.649398032149037e-06 6.101701390810706e-07 1.178475786329403e-08 -1.485022673674674e-21 0.836302812932156 284.7547363113007 235.3192729674124 0.04298800122692699 0.0001574983458968951 3.174900723829388e-05 
14.63124999999944 -8.0566561924063e-06 -0.2150680223570222 -0.0008889066810463118 0.4310286100827259 1.647720768185388e-06 6.0869093885655e-07 1.17848122277805e-08 -1.485018824943397e-21 0.8363184408952474 284.7547363113086 235.33241720305 0.04298840542044059 0.0001574990661276503 3.174553955425924e-05 
14.63749999999944 -8.056671742332549e-06 -0.2150680162862197 -0.0008889127281673179 0.4310286040059532 1.646048532832671e-06 6.072113561487436e-07 1.178486641021204e-08 -1.485016953894484e-21 0.8363340982447663 284.754736311306 235.3454695125096 0.04298880557399547 0.0001574995444667163 3.17420849156586e-05 
14.64374999999944 -8.056687394764587e-06 -0.2150680102258229 -0.0008889187639688818 0.4310285979394659 1.64438148290266e-06 6.057314894398683e-07 1.178492039639733e-08 -1.485015910216897e-21 0.8363497850899392 284.7547363113032 235.358451605025 0.04298920159343548 0.0001574997771869305 3.173864476866442e-05 
14.64999999999944 -8.05670302302075e-06 -0.2150680041766326 -0.0008889247846198215 0.4310285918840969 1.642719740435692e-06 6.042513870067712e-07 1.178497415074577e-08 -1.485014845381704e-21 0.83636550154263 284.7547363113 235.3713474460315 0.04298959343697858 0.0001574997710627061 3.173521981888522e-05 
14.65624999999944 -8.0567185623286e-06 -0.2150679981425306 -0.0008889307914314197 0.4310285858437021 1.641063467245773e-06 6.027711253996902e-07 1.178502771333187e-08 -1.485013691783154e-21 0.8363812477171861 284.7547363113033 235.384157974833 0.04298998115908652 0.0001574995266800784 3.173180955710103e-05 
14.66249999999943 -8.056734364928755e-06 -0.2150679921221107 -0.0008889367829161131 0.4310285798168457 1.639412826479194e-06 6.012908062937474e-07 1.178508100138136e-08 -1.485012437095937e-21 0.8363970237302415 284.7547363113057 235.3968436792358 0.04299036466183589 0.0001574990402824003 3.172841550234392e-05 
14.66874999999943 -8.056750266223135e-06 -0.2150679861169409 -0.0008889427604448344 0.431028573805064 1.637767987130372e-06 5.998105733960578e-07 1.178513405168629e-08 -1.485011068247178e-21 0.836412829700574 284.7547363113048 235.4094300900023 0.04299074399337434 0.0001574983121789482 3.17250372679458e-05 
14.67499999999943 -8.056766121558849e-06 -0.2150679801255221 -0.0008889487235787622 0.4310285678068972 1.63612910667561e-06 5.983305388001824e-07 1.178518691820366e-08 -1.485009567245387e-21 0.8364286657489204 284.7547363113092 235.4219152717962 0.04299111909360002 0.0001574973417580184 3.172167643922353e-05 
14.68124999999943 -8.056781854393645e-06 -0.2150679741483901 -0.0008889546704824416 0.4310285618228711 1.634496334442496e-06 5.968507892677173e-07 1.178523960081427e-08 -1.485007913080272e-21 0.8364445319978114 284.7547363113028 235.4342991308663 0.04299148990973035 0.0001574961311674319 3.171833385980836e-05 
14.68749999999943 -8.056797474173951e-06 -0.2150679681873552 -0.0008889606024402637 0.4310285558547766 1.632869825376467e-06 5.953714411377651e-07 1.178529210664409e-08 -1.485006083625619e-21 0.8364604285714193 284.7547363113073 235.4465814687189 0.04299185650504767 0.0001574946800154932 3.17150083374166e-05 
14.69374999999943 -8.056813262252391e-06 -0.2150679622410551 -0.000888966521365095 0.4310285499012665 1.631249727718617e-06 5.938925985391628e-07 1.178534441990781e-08 -1.485004056440852e-21 0.836476355595381 284.754736311305 235.4587686930104 0.04299221889605797 0.0001574929868273353 3.171170129706627e-05 
14.69999999999943 -8.056829788298368e-06 -0.2150679563077015 -0.0008889724274636615 0.4310285439606216 1.629636157556154e-06 5.924143066989216e-07 1.178539643301069e-08 -1.485001807445313e-21 0.8364923120225483 284.7547363113093 235.4708647562189 0.04299257702022757 0.0001574910482704338 3.170841396044824e-05 
14.70624999999943 -8.056846440144223e-06 -0.2150679503871247 -0.0008889783201519751 0.4310285380326774 1.628029213916669e-06 5.909365773360866e-07 1.178544824923087e-08 -1.484999307508035e-21 0.836508271806288 284.7547363113089 235.4828647697462 0.04299293096140445 0.0001574888696632745 3.170514436651414e-05 
14.71249999999943 -8.05686284684711e-06 -0.2150679444798489 -0.0008889842015308775 0.4310285321178866 1.626429020790074e-06 5.894595140418424e-07 1.178549992917516e-08 -1.484996515537763e-21 0.8365242271210762 284.7547363113043 235.4947390647843 0.04299328085114217 0.0001574864527234213 3.170188957853202e-05 
14.71874999999943 -8.056879029354181e-06 -0.2150679385837601 -0.000888990069174156 0.4310285262140866 1.624835707807695e-06 5.879832528394488e-07 1.178555145874873e-08 -1.484993379470891e-21 0.8365401779915588 284.7547363113096 235.5065115667989 0.04299362655513484 0.000157483795936242 3.169865240636434e-05 
14.72499999999943 -8.056895131283656e-06 -0.2150679327012168 -0.0008889959267258158 0.4310285203236582 1.623249399635206e-06 5.865079273374245e-07 1.178560286629959e-08 -1.484989842156114e-21 0.8365561244428038 284.7547363113085 235.5181924021398 0.04299396810287601 0.0001574808937730775 3.169543336272224e-05 
14.73124999999943 -8.056911173951979e-06 -0.2150679268286158 -0.0008890017749570009 0.431028514443081 1.621670176078617e-06 5.850335820542812e-07 1.178565416404602e-08 -1.484985841658825e-21 0.8365720665002634 284.7547363113058 235.5297816917951 0.04299430549367311 0.0001574777451599269 3.169223275547463e-05 
14.73749999999943 -8.056927125826788e-06 -0.2150679209651896 -0.0008890076115341926 0.4310285085716103 1.620098095811724e-06 5.835602349557636e-07 1.178570533573534e-08 -1.48498131099937e-21 0.8365880041896846 284.7547363113036 235.5412661034619 0.04299463868406618 0.0001574743532605556 3.168905127788051e-05 
14.74374999999943 -8.056943007573355e-06 -0.2150679151134094 -0.0008890134391411113 0.4310285027116782 1.618533223023564e-06 5.82087890280612e-07 1.17857564174434e-08 -1.484976174070081e-21 0.8366039375369709 284.7547363113046 235.5526478777666 0.04299496779331064 0.0001574707196938347 3.168588771966642e-05 
14.74999999999943 -8.056958984413542e-06 -0.2150679092704698 -0.0008890192581778795 0.4310284968604877 1.616975635231113e-06 5.806166057317406e-07 1.17858073922974e-08 -1.484970335359544e-21 0.836619866568065 284.7547363113097 235.5639309351095 0.04299529282783096 0.0001574668449255743 3.168274235284246e-05 
14.75624999999943 -8.056975167290736e-06 -0.2150679034360203 -0.000889025070398334 0.4310284910176805 1.615425406649072e-06 5.7914645423497e-07 1.178585824170561e-08 -1.484963683972763e-21 0.8366357676750328 284.7547363113064 235.5751019622439 0.04299561376535312 0.0001574627234215119 3.167961615291776e-05 
14.76249999999943 -8.056991297161556e-06 -0.2150678976083047 -0.0008890308713937262 0.4310284851815605 1.613882587179681e-06 5.776774748426441e-07 1.178590897640461e-08 -1.484956095653286e-21 0.8366516200275 284.7547363113041 235.5861765060218 0.0429959304813167 0.0001574583585367795 3.167651093980254e-05 
14.76874999999943 -8.057007488770493e-06 -0.2150678917917482 -0.0008890366623217348 0.4310284793564911 1.612347232939532e-06 5.762097163386627e-07 1.178595960225125e-08 -1.484947455229264e-21 0.8366674235503274 284.7547363113033 235.5971586848102 0.04299624298316396 0.0001574537484733193 3.167342703993934e-05 
14.77499999999943 -8.05702386736304e-06 -0.2150678859851258 -0.0008890424377419279 0.431028473541246 1.610819388245317e-06 5.74743222989161e-07 1.178601007105477e-08 -1.484938209801957e-21 0.836683178170616 284.7547363113036 235.6080390102055 0.04299655117243747 0.0001574489006607594 3.167036588661323e-05 
14.78124999999943 -8.057039967495069e-06 -0.2150678801939722 -0.0008890482008390983 0.4310284677413229 1.60929913867799e-06 5.732780825065962e-07 1.178606044926765e-08 -1.484928892858801e-21 0.8366988838182164 284.7547363113052 235.6188138596969 0.04299685514501785 0.000157443812477901 3.16673261924153e-05 
14.78749999999943 -8.057055856652333e-06 -0.2150678744149865 -0.0008890539520754435 0.4310284619534246 1.607786561275486e-06 5.718144054831133e-07 1.178611074419386e-08 -1.484919582354653e-21 0.8367145404256446 284.754736311306 235.6294838111184 0.04299715491296218 0.0001574384840807263 3.166430807244433e-05 
14.79374999999943 -8.057071598482479e-06 -0.2150678686477014 -0.0008890596915685749 0.4310284561770753 1.606281725941257e-06 5.70352291168618e-07 1.178616096430937e-08 -1.484910374088587e-21 0.836730147929129 284.7547363113082 235.6400485364755 0.04299745047249925 0.0001574329148503366 3.16613117698226e-05 
14.79999999999943 -8.057087200978788e-06 -0.2150678628920481 -0.0008890654199354591 0.431028450412228 1.604784694601462e-06 5.688918191552267e-07 1.178621110779236e-08 -1.484901378772942e-21 0.8367457062690832 284.7547363113041 235.6505255387603 0.04299774185537523 0.0001574271050275112 3.165833705622156e-05 
14.80624999999943 -8.057102592929353e-06 -0.2150678571473859 -0.0008890711365011035 0.431028444658264 1.603295527210394e-06 5.674330596366654e-07 1.178626118423718e-08 -1.48489241432743e-21 0.8367612153892307 284.7547363113079 235.6608841026912 0.04299802901608359 0.000157421054705112 3.165538489583848e-05 
14.81249999999943 -8.057118102324091e-06 -0.2150678514144353 -0.0008890768420351672 0.4310284389158545 1.60181427294289e-06 5.65976106415199e-07 1.178631113594701e-08 -1.484883170662186e-21 0.8367766752385961 284.7547363113049 235.6711274457612 0.04299831196865944 0.0001574147639282311 3.165245566040085e-05 
14.81874999999943 -8.057133460854016e-06 -0.2150678456923422 -0.0008890825375811935 0.4310284331841752 1.600340963468751e-06 5.645209958999554e-07 1.178636104013824e-08 -1.484873572341361e-21 0.8367920857709897 284.7547363113005 235.681263717385 0.04299859077033719 0.0001574082326255947 3.164954850229408e-05 
14.82499999999943 -8.057148587451475e-06 -0.2150678399801369 -0.0008890882218485574 0.4310284274622695 1.598875629928865e-06 5.630677694753539e-07 1.178641089382694e-08 -1.484863584807848e-21 0.8368074469453213 284.7547363113062 235.6912930399846 0.04299886536886385 0.0001574014623729669 3.164666457288321e-05 
14.83124999999943 -8.05716337929276e-06 -0.2150678342791391 -0.0008890938958599891 0.4310284217514355 1.597418308288323e-06 5.616165056352804e-07 1.178646070960073e-08 -1.484853151511657e-21 0.8368227587258916 284.7547363113018 235.7012155898329 0.04299913579172155 0.0001573944524651889 3.164380408809552e-05 
14.83749999999942 -8.057177581988878e-06 -0.2150678285882265 -0.0008890995545988153 0.4310284160505386 1.595969031344231e-06 5.601672849008307e-07 1.178651046386468e-08 -1.484842190754872e-21 0.8368380210827192 284.7547363113029 235.7110314811881 0.04299940188446229 0.000157387206970248 3.164096908368203e-05 
14.84374999999942 -8.057191327882215e-06 -0.215067822912457 -0.0008891052040350767 0.4310284103645697 1.594527850060778e-06 5.587202414101366e-07 1.17865601981778e-08 -1.484830621933844e-21 0.8368532339917546 284.7547363113043 235.7207558634298 0.04299966384482495 0.0001573797242866464 3.163815676055171e-05 
14.84999999999942 -8.057204983794369e-06 -0.2150678172457757 -0.0008891108447814265 0.4310284046875864 1.593094763122147e-06 5.572753753728596e-07 1.178660991095521e-08 -1.484818406174432e-21 0.8368683974353411 284.7547363113052 235.7303752385418 0.04299992164065178 0.0001573719977345169 3.163536752002535e-05 
14.85624999999942 -8.05721919237916e-06 -0.2150678115877259 -0.0008891164791795307 0.431028399019131 1.591669744787678e-06 5.558326653108671e-07 1.178665949670824e-08 -1.484805536792859e-21 0.8368835114024809 284.7547363113009 235.7398869291636 0.04300017531986399 0.0001573640236537934 3.163260147599503e-05 
14.86249999999942 -8.057233188339592e-06 -0.2150678059359045 -0.0008891221028241052 0.4310283933568973 1.590252760020408e-06 5.543920800816713e-07 1.178670903908184e-08 -1.484792024081175e-21 0.8368985758892517 284.7547363113027 235.7492944070054 0.0430004247993758 0.0001573558119276299 3.162986021613741e-05 
14.86874999999942 -8.057247090142308e-06 -0.2150678002948417 -0.0008891277190129378 0.4310283877052935 1.588843807680311e-06 5.529536801654041e-07 1.178675857603785e-08 -1.484777892603199e-21 0.8369135908990825 284.7547363113067 235.7586059834753 0.04300067016833867 0.0001573473600352398 3.162714314468673e-05 
14.87499999999942 -8.057261116488396e-06 -0.2150677946611085 -0.0008891333252957039 0.431028382060919 1.587442883011669e-06 5.515175198471611e-07 1.178680804984663e-08 -1.48476318147021e-21 0.8369285683182254 284.7547363113013 235.7678082863617 0.0430009113873599 0.0001573386707465797 3.162445022539763e-05 
14.88124999999942 -8.057274909521558e-06 -0.2150677890371687 -0.0008891389203310493 0.4310283764262232 1.586049983602675e-06 5.500836723387186e-07 1.178685749643421e-08 -1.484747946095018e-21 0.8369435914077966 284.7547363113072 235.7768968297934 0.04300114839850258 0.0001573297451183827 3.16217830947054e-05 
14.88749999999942 -8.057288469993612e-06 -0.2150677834243815 -0.0008891445092269932 0.4310283708025463 1.584665108545178e-06 5.486522040918315e-07 1.178690697746604e-08 -1.484732261371228e-21 0.8369586483965994 284.7547363113075 235.7858763670432 0.04300138129397688 0.0001573205767085696 3.161914069606597e-05 
14.89374999999942 -8.057302108469806e-06 -0.2150677778176239 -0.0008891500915259317 0.4310283651848376 1.583288208734349e-06 5.472231168826759e-07 1.17869564398393e-08 -1.484716225027032e-21 0.8369737393192586 284.754736311306 235.7947577162895 0.0430016100647562 0.0001573111652484745 3.161652319382208e-05 
14.89999999999942 -8.057316023462556e-06 -0.2150677722173766 -0.0008891556635174638 0.431028359573549 1.581919237422581e-06 5.457964274412002e-07 1.178700581559587e-08 -1.484699959655777e-21 0.836988864206052 284.7547363113041 235.8035290680305 0.0430018346347204 0.0001573015158777815 3.161393215816419e-05 
14.90624999999942 -8.05732981049449e-06 -0.2150677666274102 -0.0008891612249844266 0.4310283539724423 1.580558171113802e-06 5.44372183677577e-07 1.1787055168372e-08 -1.48468361767747e-21 0.8370040230825854 284.7547363113002 235.8121958051118 0.04300205499766262 0.000157291629375428 3.161136814028343e-05 
14.91249999999942 -8.05734401866859e-06 -0.2150677610478267 -0.0008891667754874777 0.4310283483815913 1.579204985550066e-06 5.429504400200851e-07 1.178710441612765e-08 -1.484667421841206e-21 0.837019215969446 284.7547363113068 235.8207532412179 0.04300227115002589 0.000157281506732876 3.160883149790712e-05 
14.91874999999942 -8.057358175041173e-06 -0.2150677554791036 -0.0008891723140560299 0.431028342801511 1.577859649483752e-06 5.415312228531603e-07 1.178715362030721e-08 -1.484651609476933e-21 0.8370344428818733 284.7547363113054 235.8292046850831 0.04300248311643501 0.0001572711510159559 3.160632119778155e-05 
14.92499999999942 -8.057372416957025e-06 -0.2150677499222552 -0.0008891778409020887 0.4310283372331686 1.576522144577798e-06 5.401146119407549e-07 1.17872027650228e-08 -1.484636418990967e-21 0.8370497038294507 284.7547363113064 235.8375476746815 0.04300269086979971 0.0001572605623511001 3.160383873813336e-05 
14.93124999999942 -8.0573868371823e-06 -0.2150677443769671 -0.0008891833563587702 0.4310283316762549 1.575192437226676e-06 5.387006468456281e-07 1.178725183789238e-08 -1.484622163164249e-21 0.8370649988157841 284.7547363113064 235.8457803070792 0.04300289440099524 0.000157249739799616 3.160138491422299e-05 
14.93749999999942 -8.057401308464257e-06 -0.2150677388429882 -0.0008891888612945361 0.4310283261305398 1.573870491234284e-06 5.372893680000205e-07 1.178730087179022e-08 -1.484616543023133e-21 0.8370803278381969 284.7547363113068 235.8539033097062 0.04300309373289092 0.0001572386819399242 3.15989596971327e-05 
14.94374999999942 -8.057415948278956e-06 -0.2150677333194032 -0.0008891943564339141 0.4310283205950988 1.572556263294531e-06 5.358808118511665e-07 1.178734985935248e-08 -1.484610983848418e-21 0.8370956908874256 284.7547363113055 235.8619169180921 0.04300328888172659 0.0001572273882458898 3.15965633133571e-05 
14.94999999999942 -8.057430622592414e-06 -0.2150677278055532 -0.0008891998392196806 0.4310283150692977 1.571249700939575e-06 5.344750049380786e-07 1.178739880043769e-08 -1.48460726412406e-21 0.8371110879473239 284.7547363113071 235.8698221532281 0.04300347971834854 0.0001572158569763033 3.15941979641923e-05 
14.95624999999942 -8.057445285862815e-06 -0.2150677223039172 -0.0008892053099804755 0.4310283095555856 1.569950759141595e-06 5.330720038123379e-07 1.178744770630074e-08 -1.484605557194552e-21 0.8371264816244949 284.7547363113076 235.8776330011441 0.04300366632192183 0.0001572040926093566 3.159186185244973e-05 
14.96249999999942 -8.057459810843095e-06 -0.2150677168142228 -0.000889210770292797 0.4310283040537411 1.568659389235569e-06 5.316718288542072e-07 1.178749661355745e-08 -1.484603855039242e-21 0.8371418710299898 284.7547363113027 235.8853208212184 0.04300384873430083 0.0001571920938406128 3.158955479315782e-05 
14.96874999999942 -8.057474282480085e-06 -0.2150677113348725 -0.0008892162209583538 0.4310282985621019 1.567375534251216e-06 5.302745320531201e-07 1.178754552699911e-08 -1.48460206662769e-21 0.8371572561973362 284.7547363113058 235.892900976164 0.04300402694385762 0.0001571798585875481 3.158727745256537e-05 
14.97499999999942 -8.057488708821955e-06 -0.2150677058650601 -0.0008892216615543595 0.4310282930799375 1.566099085915908e-06 5.288800302406293e-07 1.178759442991989e-08 -1.484600217461274e-21 0.8371726371625132 284.7547363113071 235.9003737316204 0.04300420099025908 0.0001571673912000486 3.15850298295515e-05 
14.98124999999942 -8.057503247775245e-06 -0.2150677004052828 -0.0008892270914354956 0.4310282876077032 1.564829968173104e-06 5.274883335704254e-07 1.178764329894266e-08 -1.484598285771067e-21 0.8371880139637805 284.7547363113073 235.9077394357068 0.04300437085313912 0.0001571546930174447 3.158281254721383e-05 
14.98749999999942 -8.05751767249404e-06 -0.2150676949561063 -0.0008892325117177528 0.4310282821459657 1.563568113984849e-06 5.260994795678707e-07 1.178769216146011e-08 -1.48459626169802e-21 0.8372033866415647 284.7547363113098 235.914999185397 0.04300453662029535 0.0001571417652782266 3.158062379769674e-05 
14.99374999999942 -8.057532197961433e-06 -0.2150676895164435 -0.0008892379259045747 0.431028276693612 1.56231345548161e-06 5.247135351933287e-07 1.178774106753392e-08 -1.48459414214014e-21 0.8372187552383826 284.754736311306 235.9221754651037 0.04300469826875505 0.0001571286007823001 3.157846513477681e-05 
14.99999999999942 -8.057547168933336e-06 -0.2150676840828011 -0.0008892433298477349 0.4310282712472993 1.561065859984086e-06 5.233303941633735e-07 1.17877898997349e-08 -1.484591926071748e-21 0.8372341197986648 284.7547363113039 235.9292618576967 0.04300485570394569 0.0001571152045859737 3.157633875215823e-05 
15.00624999999942 -8.057562036959824e-06 -0.2150676786593245 -0.0008892487216079655 0.4310282658110574 1.559825252532291e-06 5.219501219409206e-07 1.178783872428334e-08 -1.484589613494148e-21 0.8372494803686448 284.7547363113054 235.9362297821783 0.04300500892447521 0.000157101579565581 3.157424408307442e-05 
15.01249999999941 -8.057577086665026e-06 -0.215067673248072 -0.0008892541011314363 0.4310282603868732 1.558591567555251e-06 5.205728016415155e-07 1.178788746140141e-08 -1.484587204826311e-21 0.8372648369963318 284.7547363113005 235.9430819365138 0.04300515792174705 0.0001570877263628446 3.157218139408899e-05 
15.01874999999941 -8.057592035240667e-06 -0.2150676678488306 -0.0008892594705387602 0.4310282549745987 1.557364716842697e-06 5.191984276040153e-07 1.178793620422371e-08 -1.484584701376449e-21 0.8372801524653263 284.7547363113023 235.9498282594255 0.04300530276349212 0.000157073642807398 3.157014978169616e-05 
15.02499999999941 -8.057606742613326e-06 -0.2150676624596375 -0.0008892648326919659 0.4310282495723088 1.556144599951451e-06 5.1782700045608e-07 1.178798502804643e-08 -1.484582106175325e-21 0.8372954174619082 284.7547363113098 235.9564780324126 0.04300544352084054 0.0001570593262007837 3.156814860716459e-05 
15.03124999999941 -8.057621482872548e-06 -0.215067657077663 -0.0008892701841047293 0.4310282441771629 1.554931100202402e-06 5.164585196216653e-07 1.178803383738777e-08 -1.484579423827936e-21 0.837310632292779 284.7547363113053 235.963008749974 0.04300558008254712 0.0001570447797592097 3.156618039041925e-05 
15.03749999999941 -8.057636436007496e-06 -0.2150676517063232 -0.0008892755238443603 0.4310282387925837 1.553724121406663e-06 5.15092989311692e-07 1.178808259053871e-08 -1.484576661128361e-21 0.83732579728351 284.754736311309 235.9694282936857 0.04300571242389623 0.0001570300050422905 3.156424581087979e-05 
15.04374999999941 -8.057651473300488e-06 -0.2150676463466134 -0.0008892808532661058 0.4310282334195422 1.55252357222675e-06 5.137304447028244e-07 1.178813131483649e-08 -1.484573828227274e-21 0.8373409127791046 284.7547363113049 235.9757463819592 0.04300584059844808 0.0001570150008300311 3.15623441377442e-05 
15.04999999999941 -8.057666372372329e-06 -0.2150676409971491 -0.0008892861696723829 0.4310282280566323 1.551329348971642e-06 5.123709267828211e-07 1.178818001466857e-08 -1.484570940626282e-21 0.8373559791444163 284.7547363113061 235.981958527886 0.04300596461735314 0.0001569997752659411 3.156047482896922e-05 
15.05624999999941 -8.057681136205275e-06 -0.215067635660581 -0.0008892914747363185 0.431028222706508 1.55014136187529e-06 5.110144765521171e-07 1.178822873481467e-08 -1.484568027664175e-21 0.8373709967644841 284.7547363113015 235.9880656611746 0.04300608451959825 0.0001569843266490836 3.155863749432553e-05 
15.06249999999941 -8.05769563888114e-06 -0.2150676303352853 -0.0008892967685311643 0.431028217367551 1.548959508199949e-06 5.096611179953654e-07 1.178827749366608e-08 -1.484565127254008e-21 0.8373859660448313 284.7547363112997 235.9940659606445 0.04300620028694384 0.0001569686534357452 3.155683304694559e-05 
15.06874999999941 -8.05771031139499e-06 -0.2150676250211614 -0.0008893020493590857 0.4310282120396641 1.547783686091976e-06 5.083108813737678e-07 1.178832620600169e-08 -1.484562283447787e-21 0.8374008874112779 284.7547363113054 235.9999595246424 0.04300631186609759 0.0001569527573342381 3.155506257324844e-05 
15.07499999999941 -8.057724632667663e-06 -0.2150676197199389 -0.0008893073188675816 0.4310282067245915 1.546613790321232e-06 5.069637943887408e-07 1.178837495484638e-08 -1.484559557864664e-21 0.8374157613114475 284.7547363113043 236.0057480633955 0.04300641931865475 0.0001569366375662634 3.155332545019568e-05 
15.08124999999941 -8.057738783289982e-06 -0.2150676144299339 -0.0008893125775013506 0.4310282014206339 1.545449709921869e-06 5.056198715518355e-07 1.178842374764801e-08 -1.484557034712409e-21 0.8374305882144866 284.7547363113077 236.0114328951079 0.04300652264860195 0.0001569202941845395 3.155162255780067e-05 
15.08749999999941 -8.057752760147822e-06 -0.2150676091507126 -0.0008893178233294946 0.4310281961273528 1.544291327956368e-06 5.042790978467565e-07 1.178847256298208e-08 -1.48455482449382e-21 0.8374453686114061 284.7547363113039 236.0170131452784 0.04300662181672911 0.0001569037291429125 3.154995477727458e-05 
15.09374999999941 -8.057766692915885e-06 -0.2150676038841828 -0.0008893230595806927 0.4310281908466485 1.543138535340298e-06 5.029415232478792e-07 1.178852141564713e-08 -1.484552874455127e-21 0.8374601030153664 284.7547363113023 236.0224875776534 0.04300671690015779 0.0001568869390539153 3.15483209203932e-05 
15.09999999999941 -8.05778042229173e-06 -0.2150675986271569 -0.0008893282833575561 0.4310281855754508 1.541991168559358e-06 5.016070395483446e-07 1.178857029244641e-08 -1.484550974360084e-21 0.837474791961403 284.7547363113071 236.0278521413458 0.04300680785492873 0.0001568699291790151 3.1546721774069e-05 
15.10624999999941 -8.057793839246538e-06 -0.2150675933826406 -0.0008893334957916173 0.4310281803166651 1.540849123013735e-06 5.002757202829706e-07 1.178861922814438e-08 -1.484549009547287e-21 0.8374894360078861 284.7547363113055 236.0331122729592 0.04300689470893039 0.0001568526981316733 3.154515715430564e-05 
15.11249999999941 -8.057807074420943e-06 -0.2150675881493382 -0.0008893386963966167 0.4310281750690066 1.539712277712859e-06 4.989475678392254e-07 1.178866820221224e-08 -1.484546955317958e-21 0.8375040357363152 284.7547363113044 236.0382685711472 0.04300697743798523 0.0001568352469196088 3.154362821607803e-05 
15.11874999999941 -8.057820242117406e-06 -0.2150675829278203 -0.0008893438844178101 0.4310281698330646 1.538580513707547e-06 4.97622603993261e-07 1.178871718258526e-08 -1.484544791592985e-21 0.837518591751595 284.7547363113064 236.0433259093555 0.04300705603057565 0.0001568175764744399 3.154213506134883e-05 
15.12499999999941 -8.057833118776286e-06 -0.2150675777188268 -0.0008893490602874888 0.4310281646095842 1.537453709710958e-06 4.963008640278643e-07 1.178876620680561e-08 -1.484542492145967e-21 0.8375331046823078 284.7547363113071 236.0482788708598 0.04300713054171826 0.0001567996886719676 3.154067645331507e-05 
15.13124999999941 -8.057845869969343e-06 -0.2150675725219285 -0.0008893542247772455 0.431028159398112 1.536331744414334e-06 4.949823769413286e-07 1.178881525603959e-08 -1.484540040478082e-21 0.8375475751809951 284.754736311305 236.0531281966306 0.04300720100251727 0.0001567815849554318 3.153925252448897e-05 
15.13749999999941 -8.057858340069254e-06 -0.2150675673363638 -0.0008893593809010625 0.4310281541978717 1.535214495022652e-06 4.936671696928437e-07 1.178886438387935e-08 -1.484537427166885e-21 0.8375620039244315 284.7547363113027 236.0578858974009 0.04300726747861373 0.0001567632613407411 3.153786200536958e-05 
15.14374999999941 -8.057870678157894e-06 -0.2150675621590764 -0.0008893645253357552 0.4310281490058507 1.534101802574503e-06 4.923552149874239e-07 1.178891353014873e-08 -1.484534644646939e-21 0.8375763916139576 284.7547363113056 236.0625403008756 0.04300732991719565 0.0001567447225002805 3.153650619071036e-05 
15.14999999999941 -8.05788290658315e-06 -0.2150675569933958 -0.000889369660603974 0.4310281438253316 1.53299354201793e-06 4.910465404161595e-07 1.178896273119185e-08 -1.48453168926386e-21 0.837590738975696 284.7547363113054 236.0671204261463 0.04300738836972419 0.0001567259669544366 3.153518531375648e-05 
15.15624999999941 -8.057895523624846e-06 -0.2150675518368207 -0.0008893747854261415 0.4310281386538607 1.53188956668151e-06 4.897411178474584e-07 1.17890119013619e-08 -1.4845285610672e-21 0.8376050467609152 284.7547363113051 236.0716137039295 0.04300744273878988 0.0001567069937140822 3.153390143929043e-05 
15.16249999999941 -8.057908022383933e-06 -0.2150675466906136 -0.0008893798975046963 0.4310281334927019 1.530789708799793e-06 4.884389225847049e-07 1.178906109070584e-08 -1.484525262375097e-21 0.8376193157462161 284.7547363113029 236.0759914353889 0.04300749300608982 0.0001566878054371688 3.153265436421551e-05 
15.16874999999941 -8.057920336291002e-06 -0.215067541557156 -0.0008893849963618731 0.4310281283442102 1.529693820690814e-06 4.871399596233273e-07 1.178911030895457e-08 -1.484521797686681e-21 0.8376335467337147 284.7547363113076 236.080266693085 0.04300753920820624 0.0001566684050282856 3.153144381052613e-05 
15.17499999999941 -8.057932551225095e-06 -0.2150675364368096 -0.0008893900822835736 0.4310281232087517 1.528601773906354e-06 4.858442502363349e-07 1.178915955297461e-08 -1.484518173468147e-21 0.8376477405513072 284.7547363113097 236.0844358462946 0.04300758134134616 0.0001566487921632267 3.153027045252988e-05 
15.18124999999941 -8.057945325238089e-06 -0.2150675313293523 -0.0008893951549304776 0.4310281180861118 1.527513434458393e-06 4.845518291716215e-07 1.178920873141196e-08 -1.484514395904275e-21 0.8376618980529128 284.7547363113101 236.0884920249665 0.04300761933907923 0.0001566289656442656 3.152913631711138e-05 
15.1874999999994 -8.057958228929743e-06 -0.2150675262351064 -0.0008894002156142335 0.4310281129766153 1.526428659583339e-06 4.832627046045558e-07 1.17892578999749e-08 -1.48451047619609e-21 0.8376760201187136 284.7547363113038 236.0924424406891 0.04300765330505912 0.0001566089255454087 3.152803917648709e-05 
15.1937499999994 -8.057971473078523e-06 -0.2150675211528134 -0.0008894052641642677 0.4310281078790035 1.525347308898698e-06 4.819769006099812e-07 1.178930704396559e-08 -1.484506431260434e-21 0.837690107655362 284.754736311305 236.0963008480568 0.04300768321297731 0.0001565886731937449 3.152698026762522e-05 
15.1999999999994 -8.05798464195299e-06 -0.2150675160825857 -0.0008894103005588846 0.431028102793404 1.524269220316271e-06 4.806944022040105e-07 1.178935621930943e-08 -1.484502278355147e-21 0.83770416159619 284.7547363113037 236.1000610831335 0.04300770909974519 0.0001565682097247318 3.152595876857053e-05 
15.2062499999994 -8.057998284602112e-06 -0.2150675110244399 -0.0008894153214583746 0.4310280977198652 1.523194224243513e-06 4.794151339083365e-07 1.178940530594559e-08 -1.484498038185957e-21 0.8377181829013641 284.7547363113068 236.103722769278 0.0430077308622176 0.0001565475385093391 3.152497658786703e-05 
15.2124999999994 -8.058011855490849e-06 -0.2150675059818488 -0.0008894203282794986 0.4310280926617971 1.5221221770048e-06 4.781391096650854e-07 1.178945441103048e-08 -1.484493719083906e-21 0.8377321725580535 284.754736311303 236.1072860154708 0.04300774857422042 0.0001565266596728386 3.152403273186835e-05 
15.2187499999994 -8.058025356327403e-06 -0.2150675009532104 -0.0008894253213086858 0.4310280876176218 1.521052937339888e-06 4.768663365569565e-07 1.178950352616703e-08 -1.484489253280892e-21 0.8377461304728189 284.7547363113072 236.1107514982743 0.04300776224528468 0.0001565055742511536 3.152312766093648e-05 
15.2249999999994 -8.058039241177758e-06 -0.2150674959383248 -0.0008894303008786001 0.4310280825871495 1.519986353426115e-06 4.755968076962658e-07 1.178955259372785e-08 -1.484484464194645e-21 0.837760052400448 284.7547363113106 236.1141183837055 0.0430077718626637 0.0001564842826126091 3.152226254747026e-05 
15.2312499999994 -8.058053062729749e-06 -0.2150674909368674 -0.0008894352665468248 0.4310280775700671 1.518922268698079e-06 4.743305340499074e-07 1.17896016600533e-08 -1.484481789233531e-21 0.8377739396127692 284.754736311305 236.1173909672366 0.04300777747407292 0.0001564627867316459 3.152143599877224e-05 
15.2374999999994 -8.058066701914601e-06 -0.2150674859493407 -0.0008894402191062774 0.4310280725668562 1.517860532355561e-06 4.730674874626789e-07 1.178965076741152e-08 -1.484481447920964e-21 0.8377877934138596 284.7547363113019 236.1205688273348 0.04300777912170669 0.0001564410866295306 3.152064740009658e-05 
15.2437499999994 -8.058080531856087e-06 -0.215067480974836 -0.0008894451575166683 0.4310280675766155 1.516800998964291e-06 4.718076601981145e-07 1.178969984615004e-08 -1.484481094488967e-21 0.8378016151403512 284.7547363113075 236.1236517860158 0.04300777675707836 0.000156419183596304 3.151989852177562e-05 
15.2499999999994 -8.058094213186131e-06 -0.215067476014473 -0.0008894500811994121 0.4310280626004516 1.51574351721952e-06 4.705510531158662e-07 1.178974893444027e-08 -1.484480724974327e-21 0.8378154061615772 284.754736311307 236.1266397646891 0.04300777039489194 0.0001563970791588232 3.151918910824543e-05 
15.2562499999994 -8.058108003057244e-06 -0.2150674710687689 -0.0008894549904570502 0.4310280576388849 1.514687941445772e-06 4.692976724548191e-07 1.178979800288429e-08 -1.484480338893553e-21 0.8378291678796516 284.7547363113082 236.129533997699 0.04300776002751582 0.0001563747722963125 3.151851966620597e-05 
15.2624999999994 -8.058122015838202e-06 -0.2150674661374646 -0.0008894598847918257 0.4310280526916799 1.513634122975441e-06 4.68047514664607e-07 1.178984701790304e-08 -1.484479932567081e-21 0.8378429017295769 284.7547363113116 236.1323362522462 0.04300774569309487 0.0001563522668847338 3.151788967704822e-05 
15.2687499999994 -8.058136071459252e-06 -0.2150674612210557 -0.0008894647629951193 0.4310280477593091 1.512581915610826e-06 4.668006261675802e-07 1.178989597999481e-08 -1.484479498461552e-21 0.837856609179321 284.7547363113041 236.1350455196864 0.04300772736670593 0.0001563295640437477 3.151729961260789e-05 
15.2749999999994 -8.058149766503938e-06 -0.2150674563206959 -0.0008894696258736996 0.4310280428428886 1.511531178202035e-06 4.655570560985271e-07 1.178994496342595e-08 -1.484479030731734e-21 0.8378702917298392 284.7547363113056 236.1376535619868 0.04300770510379091 0.0001563066648174809 3.151674876799755e-05 
15.2812499999994 -8.058163214870987e-06 -0.2150674514356445 -0.000889474473888919 0.4310280379416939 1.510481771706572e-06 4.64316849039859e-07 1.178999396673225e-08 -1.484478526218969e-21 0.8378839509151546 284.7547363113076 236.1401689686021 0.04300767890208038 0.0001562835677342567 3.151623738183485e-05 
15.2874999999994 -8.058176464770359e-06 -0.2150674465653512 -0.0008894793068886307 0.4310280330551993 1.509433547322874e-06 4.630800194979721e-07 1.179004298937971e-08 -1.484477982428803e-21 0.8378975883024081 284.7547363113043 236.142591832486 0.04300764878075283 0.0001562602756589945 3.151576536483115e-05 
15.2937499999994 -8.058189581633158e-06 -0.2150674417100519 -0.0008894841286847357 0.4310280281836427 1.508386350442902e-06 4.618465708299055e-07 1.179009206190247e-08 -1.484477396128754e-21 0.8379112054918902 284.7547363113078 236.1449263903688 0.04300761485726515 0.0001562367856677147 3.151533094880585e-05 
15.2999999999994 -8.058202778162158e-06 -0.2150674368659092 -0.0008894889360249967 0.4310280233232139 1.507340005345356e-06 4.606164690234548e-07 1.179014111919614e-08 -1.484476764151369e-21 0.8379248041170962 284.7547363113093 236.1471723098234 0.0430075770019351 0.0001562130994505675 3.151493700526616e-05 
15.3062499999994 -8.058216091373443e-06 -0.2150674320362406 -0.0008894937292607958 0.4310280184772404 1.506294348089192e-06 4.593897043158172e-07 1.179019012925221e-08 -1.484476084649107e-21 0.8379383858446613 284.7547363113092 236.1493377707887 0.04300753521132265 0.0001561892161240058 3.151458398110213e-05 
15.3124999999994 -8.058229424645553e-06 -0.2150674272206421 -0.0008894985100277842 0.4310280136453223 1.505249194292197e-06 4.581662145998631e-07 1.179023913979699e-08 -1.484475356403231e-21 0.8379519523743322 284.7547363113067 236.1514389055921 0.04300748961841842 0.0001561651398305494 3.151426984936868e-05 
15.3187499999994 -8.058242880706905e-06 -0.2150674224175251 -0.0008895032776626083 0.4310280088258597 1.504204378923523e-06 4.569459967856737e-07 1.179028812989725e-08 -1.4844745790513e-21 0.8379655054390795 284.7547363113081 236.1534533223527 0.04300744015706631 0.0001561408683405449 3.151399613401933e-05 
15.3249999999994 -8.058256453927865e-06 -0.2150674176275471 -0.0008895080287574695 0.4310280040195214 1.503159708555189e-06 4.557289653978098e-07 1.179033704881578e-08 -1.48447375337671e-21 0.8379790468049769 284.7547363113067 236.1553638243562 0.04300738677385103 0.0001561164069618342 3.151376378745467e-05 
15.3312499999994 -8.05826972977179e-06 -0.2150674128541029 -0.0008895127642246308 0.4310279992296731 1.502115033465672e-06 4.545151596487563e-07 1.17903859767244e-08 -1.484472881452809e-21 0.8379925782710911 284.7547363113063 236.1571852641499 0.04300732955934516 0.0001560917580362741 3.151357118692153e-05 
15.3374999999994 -8.058282704516172e-06 -0.2150674080962573 -0.0008895174839273045 0.4310279944553712 1.501070201269509e-06 4.533045973475439e-07 1.179043491145207e-08 -1.484471966858122e-21 0.8380061016694478 284.754736311308 236.1589184656222 0.04300726853254858 0.0001560669230004655 3.151341825142072e-05 
15.3437499999994 -8.058295328980173e-06 -0.2150674033541176 -0.0008895221883906025 0.4310279896967206 1.500025057765066e-06 4.52097289510256e-07 1.179048386517369e-08 -1.484471004712583e-21 0.8380196188649598 284.7547363113023 236.1605680556021 0.04300720369385922 0.0001560419007240523 3.15133053695475e-05 
15.3499999999994 -8.05830777781799e-06 -0.2150673986272239 -0.0008895268778468367 0.4310279849532628 1.498979450993402e-06 4.508932571949962e-07 1.179053281712816e-08 -1.484469961627671e-21 0.8380331317553331 284.7547363113082 236.1621234849581 0.04300713503758653 0.000156016691630268 3.15132334507109e-05 
15.3562499999994 -8.05832003102513e-06 -0.215067393915293 -0.0008895315530172642 0.4310279802247147 1.497933224930109e-06 4.496925138355846e-07 1.179058177922111e-08 -1.48446878966832e-21 0.8380466422709866 284.754736311305 236.1635849805695 0.04300706260605753 0.0001559912962975673 3.151320175185304e-05 
15.36249999999939 -8.058332487163298e-06 -0.2150673892176228 -0.0008895362121669876 0.4310279755104116 1.496886205086369e-06 4.484950318343448e-07 1.179063068200653e-08 -1.484467455301274e-21 0.8380601523749098 284.7547363113072 236.1649670604086 0.04300698636663481 0.0001559657192515608 3.151321167274358e-05 
15.36874999999939 -8.05834492215617e-06 -0.2150673845359712 -0.0008895408548988266 0.4310279708120921 1.495838227567325e-06 4.473008075009651e-07 1.179067954798631e-08 -1.484465935699823e-21 0.8380736640625417 284.7547363113036 236.1662663643978 0.0430069063159047 0.00015593995914271 3.151326323868512e-05 
15.37499999999939 -8.058357179770733e-06 -0.2150673798707005 -0.0008895454796634097 0.4310279661301135 1.494789133212548e-06 4.461098469995417e-07 1.179072838358877e-08 -1.484464208931999e-21 0.8380871793616044 284.7547363113033 236.1674809114371 0.04300682242583333 0.0001559140175472739 3.151335690731063e-05 
15.38124999999939 -8.058369448790982e-06 -0.2150673752234232 -0.0008895500878004585 0.4310279614660945 1.493738775842879e-06 4.449221614331515e-07 1.179077717668582e-08 -1.484462251884937e-21 0.8381007003319346 284.7547363113058 236.1686116540708 0.04300673476691332 0.0001558878961993964 3.15134914627403e-05 
15.38749999999939 -8.058381848219639e-06 -0.2150673705927077 -0.0008895546786884603 0.4310279568185998 1.492687001886793e-06 4.437377470472477e-07 1.179082591051814e-08 -1.484460040878159e-21 0.8381142290653244 284.7547363113013 236.1696594191008 0.04300664334334901 0.000155861596524632 3.151366709261808e-05 
15.39374999999939 -8.058394499110777e-06 -0.2150673659792735 -0.0008895592515157236 0.4310279521883655 1.491633656950214e-06 4.425566163160333e-07 1.179087455443256e-08 -1.484457551277774e-21 0.8381277676853499 284.754736311306 236.1706249302767 0.04300654810441528 0.0001558351180734044 3.151388542698762e-05 
15.39999999999939 -8.058407082066845e-06 -0.2150673613838657 -0.0008895638075708655 0.4310279475761374 1.490578588114529e-06 4.413787828117568e-07 1.179092315702551e-08 -1.484454755414961e-21 0.8381413183471766 284.7547363113053 236.1715089697618 0.0430064491128388 0.0001558084605266892 3.151414503971546e-05 
15.40624999999939 -8.058419242716394e-06 -0.215067356805255 -0.0008895683476397244 0.4310279429806706 1.489521641582574e-06 4.402042498074173e-07 1.179097176192107e-08 -1.484451624919194e-21 0.8381548832373116 284.7547363113041 236.1723123798073 0.04300634645614059 0.0001557816256549501 3.151444456355196e-05 
15.41249999999939 -8.058431137283895e-06 -0.2150673522425949 -0.0008895728716647061 0.4310279384011289 1.48846266736903e-06 4.390330413155894e-07 1.179102034996156e-08 -1.484448132237345e-21 0.8381684645734121 284.7547363113033 236.1730360627167 0.04300624011195676 0.0001557546128734777 3.15147848364409e-05 
15.41874999999939 -8.058442782097423e-06 -0.2150673476960358 -0.0008895773791205191 0.4310279338376415 1.487401510304558e-06 4.378651631259413e-07 1.179106891619286e-08 -1.484444248145046e-21 0.8381820646040454 284.7547363113046 236.1736807801812 0.04300613008910872 0.0001557274244525277 3.151516573907736e-05 
15.42499999999939 -8.058454151021721e-06 -0.2150673431659388 -0.0008895818698514877 0.4310279292905872 1.486338016558575e-06 4.367006231818783e-07 1.179111746987466e-08 -1.484439941923971e-21 0.8381956856084342 284.7547363113062 236.1742472548545 0.04300601640180232 0.0001557000618389064 3.151558718902295e-05 
15.43124999999939 -8.058465289211001e-06 -0.2150673386525717 -0.0008895863448144576 0.4310279247602181 1.485272029100202e-06 4.355394238406062e-07 1.179116601115673e-08 -1.484435180656154e-21 0.8382093298961963 284.7547363113086 236.1747363700188 0.04300589910030445 0.0001556725261230453 3.151604882679608e-05 
15.43749999999939 -8.058476276197522e-06 -0.2150673341549998 -0.0008895908029974027 0.4310279202456291 1.484203384667897e-06 4.343815509105262e-07 1.179121452028561e-08 -1.484429929602792e-21 0.8382229998070716 284.7547363113075 236.1751489465334 0.04300577814160454 0.0001556448179329828 3.151655178722245e-05 
15.44374999999939 -8.058486929211956e-06 -0.2150673296742069 -0.0008895952439331577 0.431027915747784 1.483131920928041e-06 4.332269939789965e-07 1.179126302816177e-08 -1.484424148315306e-21 0.8382366977105932 284.7547363113054 236.175485879617 0.0430056535054134 0.0001556169376650527 3.151709665906275e-05 
15.44999999999939 -8.058497597538896e-06 -0.2150673252105914 -0.0008895996662565179 0.4310279112671084 1.482057457153636e-06 4.320756953069245e-07 1.179131150186237e-08 -1.484419659833808e-21 0.8382504260057555 284.7547363113066 236.1757478549631 0.04300552513310954 0.0001555888871811596 3.151768530679359e-05 
15.45624999999939 -8.058509079714173e-06 -0.215067320765655 -0.0008896040680783007 0.431027906805101 1.480979826345361e-06 4.309276224301195e-07 1.179135981742837e-08 -1.484415880498712e-21 0.8382641871207455 284.7547363113069 236.1759356403346 0.04300539292331062 0.0001555606668391166 3.151832091705404e-05 
15.46249999999939 -8.05852092703286e-06 -0.215067316341202 -0.0008896084499157167 0.4310279023635946 1.479898869733106e-06 4.297827642022061e-07 1.179140803035261e-08 -1.484411874312703e-21 0.8382779835126201 284.754736311307 236.1760567336679 0.04300525690527806 0.0001555322765666236 3.151900357923436e-05 
15.46874999999939 -8.058532612447284e-06 -0.2150673119368072 -0.0008896128133835827 0.4310278979421865 1.478814423720239e-06 4.286411206631791e-07 1.179145620715431e-08 -1.484407659235228e-21 0.8382918176669707 284.7547363113075 236.1761044439371 0.04300511724464993 0.0001555037194705498 3.151972886219571e-05 
15.47499999999939 -8.058544595375409e-06 -0.2150673075508453 -0.0008896171572567568 0.4310278935391768 1.477726337214689e-06 4.275027098145606e-07 1.179150427165973e-08 -1.4844032678963e-21 0.8383056920975572 284.7547363113043 236.1760746910335 0.04300497386118173 0.0001554749951267797 3.152049857666742e-05 
15.48124999999939 -8.058556809128998e-06 -0.2150673031844353 -0.0008896214798935653 0.4310278891557033 1.476634452540451e-06 4.263675285710566e-07 1.179155220116983e-08 -1.484398748236002e-21 0.8383196093458949 284.7547363113014 236.1759696060173 0.04300482674199477 0.0001554461074645873 3.152131367659934e-05 
15.48749999999939 -8.058569306774762e-06 -0.2150672988393086 -0.0008896257841914299 0.4310278847935263 1.475538620688635e-06 4.252355787474972e-07 1.179160002364416e-08 -1.484396218677003e-21 0.8383335719808815 284.7547363113072 236.1757914550514 0.04300467604182426 0.0001554170583027967 3.152217151656553e-05 
15.49374999999939 -8.058582003533976e-06 -0.2150672945125211 -0.0008896300718633011 0.4310278804496811 1.474438686587868e-06 4.2410685930252e-07 1.179164777099057e-08 -1.484395795409669e-21 0.8383475825984664 284.754736311306 236.1755416106047 0.04300452182468704 0.0001553878447156723 3.152307039341759e-05 
15.49999999999939 -8.058595090534055e-06 -0.2150672902024296 -0.0008896343412385478 0.4310278761224912 1.473334495166282e-06 4.229813689468568e-07 1.179169537996611e-08 -1.484395422455878e-21 0.8383616438212063 284.7547363113048 236.1752208031493 0.04300436405223006 0.000155358468648624 3.152401138380547e-05 
15.50624999999939 -8.058608778607884e-06 -0.215067285910554 -0.000889638593605558 0.4310278718134787 1.472225892828257e-06 4.218591021318776e-07 1.179174281144961e-08 -1.484395021519098e-21 0.8383757582978221 284.7547363112977 236.1748294306875 0.04300420275369314 0.0001553289298574069 3.152499483943168e-05 
15.51249999999939 -8.058622316681278e-06 -0.2150672816356932 -0.0008896428291412603 0.431027867521478 1.471112702999369e-06 4.207400270169724e-07 1.179179020123564e-08 -1.484394573426649e-21 0.838389928702804 284.7547363113013 236.1743944023466 0.0430040379710564 0.0001552992299331074 3.152602018229384e-05 
15.51874999999939 -8.058635628540443e-06 -0.2150672773777073 -0.0008896470467091781 0.4310278632463339 1.469994772031829e-06 4.19624153636847e-07 1.179183753625388e-08 -1.484394061063752e-21 0.8384041577360173 284.7547363113038 236.1738930443783 0.04300386973120142 0.0001552693720528227 3.152708640326882e-05 
15.52499999999939 -8.058648614484116e-06 -0.215067273137657 -0.0008896512452082659 0.4310278589891258 1.468871952779899e-06 4.185114821184642e-07 1.179188481444982e-08 -1.48439347044051e-21 0.8384184439597782 284.7547363113009 236.1733238026213 0.04300369802322756 0.0001552393591482565 3.152819404194405e-05 
15.53124999999939 -8.058661647928776e-06 -0.2150672689167034 -0.000889655423474066 0.4310278547510028 1.467744100559835e-06 4.174020341900828e-07 1.179193197671524e-08 -1.484392787822174e-21 0.8384327857352671 284.7547363113079 236.1726866329188 0.0430035228107259 0.0001552091940804968 3.152934461412931e-05 
15.53749999999939 -8.058674556751748e-06 -0.215067264716029 -0.0008896595812982858 0.4310278505331732 1.466611067873161e-06 4.16295824643261e-07 1.179197904626847e-08 -1.48439200504613e-21 0.8384471854397217 284.7547363113068 236.1719822511256 0.04300334408974947 0.0001551788776402293 3.153053877897404e-05 
15.54374999999938 -8.058687989491521e-06 -0.215067260535812 -0.0008896637200156923 0.4310278463357822 1.46547270941337e-06 4.151928636836722e-07 1.179202592752178e-08 -1.484391109843933e-21 0.8384616454703615 284.754736311306 236.1712114534238 0.04300316190330217 0.000155148407561391 3.15317752148789e-05 
15.54999999999938 -8.058701401444979e-06 -0.2150672563747122 -0.000889667839580865 0.4310278421574879 1.464328873046801e-06 4.140931335024924e-07 1.179207268573377e-08 -1.484390079031016e-21 0.8384761682450125 284.7547363113019 236.1703718566299 0.04300297629821773 0.0001551177869270656 3.15330531694146e-05 
15.55624999999938 -8.058714534346658e-06 -0.2150672522327512 -0.0008896719403504328 0.4310278379982969 1.463179409957986e-06 4.129966332945859e-07 1.179211936212369e-08 -1.48438888953223e-21 0.8384907562016449 284.754736311307 236.1694743804378 0.0430027873290046 0.000155087017505386 3.153437202555911e-05 
15.56249999999938 -8.058727402947065e-06 -0.2150672481096534 -0.0008896760211435091 0.4310278338579341 1.462024175588407e-06 4.119033758208475e-07 1.179216595181077e-08 -1.484387522412333e-21 0.8385054117976181 284.7547363113056 236.1685118960029 0.04300259494966277 0.0001550560995098868 3.153573291346015e-05 
15.56874999999938 -8.058740143764989e-06 -0.2150672440064293 -0.0008896800820020149 0.4310278297374205 1.460863025307378e-06 4.108133686961836e-07 1.179221242067969e-08 -1.484385957613679e-21 0.8385201375083545 284.7547363113081 236.1674773459913 0.04300239911155445 0.0001550250317410275 3.153713721313363e-05 
15.57499999999938 -8.058752871196595e-06 -0.2150672399231457 -0.0008896841240467464 0.4310278256368528 1.459695788543054e-06 4.097265491534841e-07 1.179225876722305e-08 -1.484384173976003e-21 0.8385349358286325 284.7547363113032 236.1663771551449 0.04300219993625885 0.0001549938164585162 3.153858278535223e-05 
15.58124999999938 -8.058765403012422e-06 -0.2150672358587256 -0.0008896881480540921 0.43102782155514 1.458522319473803e-06 4.086429219457658e-07 1.179230502714639e-08 -1.48438214930192e-21 0.8385498092711952 284.754736311303 236.1652116125548 0.04300199748392648 0.0001549624563528273 3.154006868696575e-05 
15.58749999999938 -8.058777722523177e-06 -0.2150672318123745 -0.0008896921522650095 0.4310278174914902 1.457342475627926e-06 4.075625020021055e-07 1.17923512002134e-08 -1.484379860413655e-21 0.8385647603662288 284.754736311306 236.1639874062645 0.04300179171539036 0.0001549309540834449 3.154159613099626e-05 
15.59374999999938 -8.058790409224184e-06 -0.2150672277858443 -0.0008896961348091285 0.431027813447671 1.456156108037524e-06 4.064852696064771e-07 1.179239718540647e-08 -1.484377283306863e-21 0.8385797916608545 284.754736311303 236.1627036210731 0.04300158255886884 0.0001548993113096136 3.154316700972807e-05 
15.59999999999938 -8.058803035558295e-06 -0.2150672237809803 -0.000889700096450491 0.4310278094255321 1.454963071001661e-06 4.05411213947332e-07 1.179244303203279e-08 -1.484374393156682e-21 0.8385949057185775 284.7547363113006 236.1613662257937 0.04300137007172394 0.0001548675292130906 3.15447803496226e-05 
15.60624999999938 -8.058815599101544e-06 -0.2150672197971012 -0.0008897040377917261 0.4310278054243711 1.453763217293313e-06 4.043403288737224e-07 1.179248873881897e-08 -1.484371164407348e-21 0.8386101051187554 284.7547363113043 236.1599734096501 0.04300115431462811 0.0001548356093913795 3.154643487257779e-05 
15.61249999999938 -8.058828142328903e-06 -0.2150672158335394 -0.0008897079573953896 0.4310278014435378 1.452556407076835e-06 4.032726160018141e-07 1.17925342958366e-08 -1.484367570840259e-21 0.8386253924560559 284.7547363113041 236.1585248276657 0.04300093523131635 0.0001548035522617518 3.154813224360255e-05 
15.61874999999938 -8.058841055171673e-06 -0.2150672118917053 -0.0008897118555886669 0.4310277974844384 1.451342505289275e-06 4.022080964751388e-07 1.179257965401296e-08 -1.484363585164987e-21 0.8386407703398957 284.754736311308 236.1570199134113 0.04300071283095769 0.0001547713586449573 3.154987300140697e-05 
15.62499999999938 -8.05885416409475e-06 -0.2150672079713401 -0.0008897157327020886 0.4310277935468254 1.450121373038006e-06 4.011467793970417e-07 1.179262482183281e-08 -1.484359178693892e-21 0.8386562413938615 284.7547363113084 236.1554591591253 0.0430004871428736 0.000154739028559087 3.155165695436015e-05 
15.63124999999938 -8.058866953759865e-06 -0.2150672040721338 -0.0008897195924315745 0.4310277896303945 1.448892872944088e-06 4.000886652993942e-07 1.179266990198257e-08 -1.48435432174814e-21 0.8386718082551509 284.7547363113072 236.1538429702072 0.04300025837949973 0.0001547065636730489 3.155347904517733e-05 
15.63749999999938 -8.058879474296816e-06 -0.2150672001903102 -0.0008897234318649954 0.4310277857313231 1.447656866788415e-06 3.990337611786593e-07 1.179271486783706e-08 -1.484348982334352e-21 0.8386874735739562 284.7547363113007 236.1521717976647 0.04300002644055107 0.0001546739658429592 3.155534187374691e-05 
15.64374999999938 -8.05889182038572e-06 -0.2150671963287953 -0.0008897272509176435 0.4310277818525655 1.446413216537031e-06 3.979820650702872e-07 1.179275971971808e-08 -1.484343110580345e-21 0.8387031968712613 284.7547363113086 236.1504486675494 0.04299979135001747 0.000154641236783046 3.155724513373753e-05 
15.64999999999938 -8.058903853204465e-06 -0.2150671924876415 -0.0008897310496391014 0.431027777994181 1.445161781476623e-06 3.969335712181148e-07 1.17928044705846e-08 -1.484336647949134e-21 0.8387189361943707 284.7547363113098 236.1486777494693 0.0429995530859501 0.0001546083759342169 3.155918976810472e-05 
15.65624999999938 -8.058915662877327e-06 -0.2150671886669571 -0.0008897348269388371 0.4310277741562837 1.443902419704299e-06 3.958882745042103e-07 1.179284909521953e-08 -1.484329535754216e-21 0.8387346918928466 284.7547363113072 236.1468546094018 0.042999311647839 0.0001545753858991164 3.156117602947105e-05 
15.66249999999938 -8.058927395704108e-06 -0.2150671848676653 -0.0008897385836003842 0.431027770339776 1.44263499879014e-06 3.948461823106347e-07 1.179289356907231e-08 -1.484321682535487e-21 0.838750464320298 284.754736311301 236.1449790277277 0.0429990670759739 0.0001545422665546968 3.156320332468796e-05 
15.66874999999938 -8.058938840389667e-06 -0.2150671810890805 -0.0008897423204312481 0.4310277665439711 1.441359383095131e-06 3.938072962612802e-07 1.179293792677109e-08 -1.484312937571794e-21 0.8387662538342215 284.7547363113036 236.1430517839051 0.04299881944299995 0.0001545090193342167 3.156526990679523e-05 
15.67499999999938 -8.058949797501648e-06 -0.2150671773303268 -0.0008897460386975965 0.4310277627680068 1.440075430131349e-06 3.9277160455764e-07 1.179298220825095e-08 -1.48430305008653e-21 0.8387819924243716 284.7547363113011 236.1410691741235 0.04299856880691029 0.000154475644512392 3.156737523166562e-05 
15.68124999999938 -8.058960445487062e-06 -0.2150671735901569 -0.000889749735894969 0.4310277590106187 1.438782998393153e-06 3.91739099341725e-07 1.179302637572567e-08 -1.484291690364578e-21 0.8387976677215687 284.7547363113013 236.1390296354761 0.04299831510727731 0.0001544421456998564 3.156952074168738e-05 
15.68749999999938 -8.0589708325272e-06 -0.2150671698710788 -0.0008897534123012721 0.4310277552743016 1.437481961582134e-06 3.907097837800682e-07 1.179307044053194e-08 -1.484278464323009e-21 0.8388132781552617 284.7547363113036 236.1369376264144 0.04299805837143598 0.0001544085245894533 3.157170656340496e-05 
15.69374999999938 -8.058981312084227e-06 -0.2150671661728197 -0.0008897570655827775 0.4310277515588216 1.436172189950181e-06 3.896836635068801e-07 1.179311433214776e-08 -1.484262867246876e-21 0.8388288221544561 284.754736311305 236.1347897560311 0.04299779846085704 0.0001543747799494919 3.157393600124423e-05 
15.69999999999938 -8.058991546298647e-06 -0.2150671624977015 -0.0008897606976794697 0.4310277478665223 1.434853539885742e-06 3.886607016512843e-07 1.179315812164113e-08 -1.48424431179986e-21 0.8388442981483064 284.7547363113013 236.1325970261744 0.04299753550071124 0.0001543409134482197 3.157620639850485e-05 
15.70624999999938 -8.05900242370347e-06 -0.2150671588438625 -0.0008897643066240037 0.431027744195532 1.433525877645062e-06 3.876408868140506e-07 1.179320166994309e-08 -1.484222174007343e-21 0.8388597045666036 284.7547363113028 236.1303554461833 0.04299726943025366 0.0001543069311616682 3.157852039473657e-05 
15.71249999999938 -8.059013195113546e-06 -0.2150671552132162 -0.0008897678928020311 0.4310277405477899 1.432189068332424e-06 3.866242029329337e-07 1.179324507453382e-08 -1.484195796919684e-21 0.8388751362389434 284.754736311306 236.1280657312263 0.0429970003297134 0.0001542728328078628 3.158087547049755e-05 
15.71874999999937 -8.059023860351458e-06 -0.2150671516054126 -0.0008897714563440314 0.4310277369229106 1.430842992508129e-06 3.856106685005117e-07 1.179328833578902e-08 -1.484164479715717e-21 0.8388907239066112 284.7547363113002 236.1257285352197 0.04299672821260552 0.0001542386184749795 3.158327151036065e-05 
15.72499999999937 -8.059035234097898e-06 -0.2150671480203181 -0.0008897749938099449 0.4310277333207643 1.429487530368512e-06 3.846002980576114e-07 1.179333129540051e-08 -1.484146712816753e-21 0.8389064380938503 284.7547363113049 236.1233445295308 0.0429964529235334 0.0001542042887363822 3.15857119293867e-05 
15.73124999999937 -8.059047134310369e-06 -0.215067144461343 -0.0008897785070642245 0.431027729744786 1.428122562720339e-06 3.835930821139434e-07 1.179337398631072e-08 -1.484145147928626e-21 0.8389222813951785 284.7547363113045 236.1209145452052 0.04299617454717351 0.0001541698438947237 3.158819537546781e-05 
15.73749999999937 -8.059059799602804e-06 -0.2150671409266344 -0.0008897819972200065 0.43102772619311 1.426747968961724e-06 3.825890167607146e-07 1.17934164037476e-08 -1.484143515701318e-21 0.8389382564140008 284.7547363113059 236.118439361661 0.04299589309841853 0.0001541352839587931 3.159072267278622e-05 
15.74374999999937 -8.059072806480979e-06 -0.2150671374151388 -0.0008897854623016162 0.4310277226646992 1.425363618203452e-06 3.815880827334871e-07 1.179345855657976e-08 -1.484141788941061e-21 0.8389543657601674 284.7547363113079 236.1159195257413 0.04299560859558263 0.0001541006136681741 3.15932931620036e-05 
15.74999999999937 -8.059085449081647e-06 -0.2150671339287762 -0.0008897889057494231 0.4310277191614649 1.423969394884976e-06 3.805902859203565e-07 1.17935005673898e-08 -1.484139959514171e-21 0.8389704937216599 284.7547363113018 236.1133549676551 0.0429953212316344 0.000154065834206222 3.159590283072318e-05 
15.75624999999937 -8.059098040433374e-06 -0.2150671304641023 -0.0008897923285731459 0.4310277156799206 1.42256518440847e-06 3.795956482986545e-07 1.179354241662562e-08 -1.484138021891603e-21 0.8389866345628575 284.7547363113038 236.1107640319081 0.04299503105059785 0.0001540309463196883 3.159855150364662e-05 
15.76249999999937 -8.059110778673937e-06 -0.2150671270200966 -0.0008897957288621538 0.4310277122190658 1.421150866201198e-06 3.786041656904497e-07 1.179358403983119e-08 -1.484135981683259e-21 0.8390027619722202 284.7547363113063 236.1081349048128 0.04299473798690247 0.0001539959516340946 3.160124058484143e-05 
15.76874999999937 -8.059124056044885e-06 -0.215067123598669 -0.0008897991050388104 0.4310277087808213 1.419726322982936e-06 3.776158335588031e-07 1.179362538918302e-08 -1.484133846853547e-21 0.8390187927178115 284.7547363113022 236.1054654081137 0.04299444199535013 0.0001539608530997073 3.160397179306022e-05 
15.77499999999937 -8.059137483511878e-06 -0.2150671202014137 -0.0008898024596601968 0.4310277053667946 1.418291441685355e-06 3.766306546427439e-07 1.179366652028699e-08 -1.484131630672583e-21 0.8390347250559702 284.7547363113051 236.1027548115601 0.04299414321142297 0.0001539256503281218 3.160674237977209e-05 
15.78124999999937 -8.05915066648714e-06 -0.2150671168257946 -0.0008898057925375806 0.4310277019744179 1.416846108582685e-06 3.756486291122959e-07 1.179370748737907e-08 -1.48412936695571e-21 0.8390505572508631 284.7547363113039 236.1000037402888 0.04299384167661086 0.0001538903445722531 3.160955085135187e-05 
15.78749999999937 -8.059163876605708e-06 -0.2150671134719654 -0.0008898091044026227 0.431027698603871 1.415390212784669e-06 3.746697623966966e-07 1.179374827000515e-08 -1.484127045813474e-21 0.8390662875760584 284.7547363113068 236.0972127678268 0.04299353745371672 0.0001538549386057329 3.161239634690426e-05 
15.79374999999937 -8.059177337598885e-06 -0.2150671101391962 -0.0008898123937245382 0.4310276952544024 1.413923642045749e-06 3.736940452336133e-07 1.179378880293292e-08 -1.484124554529459e-21 0.8390819143149376 284.7547363113025 236.0943915608918 0.04299323043827218 0.0001538194313058263 3.161528156996436e-05 
15.79999999999937 -8.059190677961153e-06 -0.2150671068290227 -0.0008898156610587287 0.4310276919275595 1.412446284327261e-06 3.727214766758421e-07 1.179382914935989e-08 -1.484121757798913e-21 0.8390976625154889 284.7547363113049 236.0915347881195 0.04299292075838814 0.0001537838267009837 3.161820342838289e-05 
15.80624999999937 -8.059203920460726e-06 -0.2150671035408872 -0.0008898189062626455 0.4310276886227571 1.410958028916692e-06 3.717520537858581e-07 1.179386931023439e-08 -1.484118549881257e-21 0.8391135647665779 284.7547363113029 236.0886398730592 0.04299260837674408 0.0001537481241767371 3.162116333689859e-05 
15.81249999999937 -8.059217322862782e-06 -0.2150671002749431 -0.0008898221281727229 0.4310276853401426 1.409458767785946e-06 3.70785779975592e-07 1.179390923383895e-08 -1.484114847891178e-21 0.8391296159482825 284.7547363113073 236.0857079030823 0.04299229324652016 0.0001537123252242134 3.162416269410002e-05 
15.81874999999937 -8.059230775385655e-06 -0.2150670970322651 -0.0008898253270600972 0.4310276820808541 1.407948393132233e-06 3.698226431544101e-07 1.179394894999639e-08 -1.484110595937929e-21 0.8391457116668588 284.7547363113045 236.0827394668576 0.04299197543476427 0.0001536764322200337 3.162720044083398e-05 
15.82499999999937 -8.059244359438698e-06 -0.2150670938127272 -0.0008898285025043043 0.4310276788447588 1.406426799084369e-06 3.688626406032569e-07 1.179398843932731e-08 -1.484105758871964e-21 0.8391618155947674 284.7547363113063 236.0797351428356 0.04299165491874389 0.0001536404452304314 3.163027727611773e-05 
15.83124999999937 -8.059257859469475e-06 -0.2150670906167043 -0.0008898316563060795 0.431027675632221 1.404893874822126e-06 3.679057486317054e-07 1.179402774302783e-08 -1.484100314198153e-21 0.8391778512971236 284.7547363113057 236.0766961278601 0.04299133177433373 0.0001536043649925046 3.163339261935271e-05 
15.83749999999937 -8.059271389798442e-06 -0.2150670874423932 -0.0008898347881235805 0.4310276724414266 1.403349512961713e-06 3.669519584004688e-07 1.179406680654694e-08 -1.484094242382602e-21 0.8391937617459047 284.7547363113033 236.0736261377749 0.04299100602610063 0.0001535681928272148 3.163654530105945e-05 
15.84374999999937 -8.059284646936772e-06 -0.2150670842901736 -0.0008898378978716272 0.4310276692727523 1.401793609239873e-06 3.660012595327291e-07 1.179410568798014e-08 -1.4840875198403e-21 0.839209545103824 284.75473631131 236.0705172706236 0.04299067771418227 0.0001535319305446418 3.163973481419819e-05 
15.84999999999937 -8.059297567192942e-06 -0.2150670811600269 -0.0008898409843347176 0.431027666126166 1.400226067494071e-06 3.650536610445417e-07 1.179414438547469e-08 -1.484080091872869e-21 0.8392251995507497 284.7547363113102 236.0673773718309 0.04299034683199185 0.0001534955805805334 3.16429613964537e-05 
15.85624999999937 -8.059310134452089e-06 -0.2150670780531913 -0.0008898440479523692 0.4310276630029038 1.398646797157763e-06 3.641091719844103e-07 1.179418291357813e-08 -1.484071906972534e-21 0.8392407253019821 284.7547363113047 236.064204832467 0.04299001341203446 0.0001534591439052801 3.164622462682897e-05 
15.86249999999937 -8.059322382408472e-06 -0.2150670749692903 -0.0008898470881148244 0.4310276599026066 1.397055706969101e-06 3.631677974859394e-07 1.179422126342088e-08 -1.484062941688733e-21 0.839256407344377 284.7547363113051 236.0609993407709 0.0429896774728142 0.0001534226225412326 3.164952399168547e-05 
15.86874999999937 -8.059334557841095e-06 -0.2150670719088713 -0.0008898501045111158 0.4310276568258106 1.395452707479773e-06 3.622295317295802e-07 1.179425945061965e-08 -1.484053141683415e-21 0.8392722460117663 284.7547363113047 236.057761533733 0.04298933896483318 0.0001533860147673457 3.165286068924989e-05 
15.87499999999937 -8.059347184317565e-06 -0.2150670688722474 -0.0008898530956039933 0.4310276537728385 1.393837705264301e-06 3.612943627323439e-07 1.179429735038552e-08 -1.484042421491312e-21 0.839288174789514 284.7547363113021 236.0544912062895 0.04298899786278352 0.00015334932411414 3.165623598063764e-05 
15.88124999999937 -8.05936037930649e-06 -0.2150670658610228 -0.0008898560623305675 0.4310276507453178 1.392210618332746e-06 3.603623020600257e-07 1.179433492654371e-08 -1.484030648941263e-21 0.8393041069351578 284.7547363113041 236.0511892892696 0.0429886542083595 0.0001533125531286668 3.165965044548434e-05 
15.88749999999937 -8.05937325496572e-06 -0.2150670628742594 -0.0008898590058963477 0.4310276477423198 1.390571366200993e-06 3.594333711253762e-07 1.179437230303563e-08 -1.484017594706123e-21 0.8393199609446661 284.7547363113055 236.0478562377849 0.04298830811443655 0.0001532757027861617 3.166310140677737e-05 
15.89374999999936 -8.059385950039328e-06 -0.2150670599107201 -0.0008898619270131015 0.4310276447625845 1.388919870849134e-06 3.58507594199347e-07 1.179440946428503e-08 -1.484003043272173e-21 0.839335662757001 284.7547363113085 236.0444929064039 0.04298795958767012 0.0001532387717918987 3.166658854321037e-05 
15.89999999999936 -8.059398822859592e-06 -0.2150670569697043 -0.000889864823960612 0.4310276418053859 1.387256046386839e-06 3.575849828820763e-07 1.179444635221889e-08 -1.483986777745686e-21 0.839351210463032 284.7547363113031 236.0411010521953 0.0429876086137032 0.0001532017647854694 3.167011265654054e-05 
15.90624999999936 -8.059411467172023e-06 -0.2150670540529008 -0.0008898676969595304 0.4310276388724569 1.385579812390244e-06 3.566655432976951e-07 1.179448302162669e-08 -1.483968489334341e-21 0.8393666021758399 284.754736311307 236.0376794035333 0.04298725522786325 0.0001531646822579538 3.167367288606583e-05 
15.91249999999936 -8.05942390165411e-06 -0.2150670511600917 -0.0008898705473151994 0.4310276359635551 1.383891093632461e-06 3.557492905333928e-07 1.179451948575784e-08 -1.483948110476205e-21 0.8393818744882969 284.7547363113064 236.0342291760095 0.04298689949752221 0.0001531275236702451 3.167726792051366e-05 
15.91874999999936 -8.059436017904257e-06 -0.2150670482900655 -0.0008898733747629779 0.4310276330774617 1.382189816995924e-06 3.548362399752779e-07 1.17945557562387e-08 -1.483925002790208e-21 0.839397348203463 284.7547363113009 236.0307504457183 0.04298654142907126 0.0001530902898769496 3.168089765535246e-05 
15.92499999999936 -8.059447867056714e-06 -0.2150670454429041 -0.0008898761786156167 0.431027630214288 1.380475905054881e-06 3.539263928313901e-07 1.179459182173944e-08 -1.483898160694185e-21 0.8394129644333443 284.7547363113075 236.0272420229642 0.04298618105640521 0.0001530529846164938 3.168456110341935e-05 
15.93124999999936 -8.059459606931139e-06 -0.2150670426194396 -0.0008898789573133098 0.4310276273748411 1.378749284087201e-06 3.530197514170159e-07 1.179462764346207e-08 -1.483867045437529e-21 0.8394285855193807 284.7547363113076 236.0237043443376 0.04298581833080502 0.0001530156099189461 3.168825974068214e-05 
15.93749999999936 -8.059471418962869e-06 -0.2150670398212741 -0.000889881710865027 0.4310276245607324 1.377009884879562e-06 3.52116325388332e-07 1.179466320348846e-08 -1.48383104021289e-21 0.8394441589002845 284.7547363113082 236.0201397199694 0.04298545321897122 0.0001529781658916579 3.16919955974768e-05 
15.94374999999936 -8.059483274500471e-06 -0.2150670370482617 -0.0008898844400729076 0.4310276217718359 1.375257634261949e-06 3.512161099566963e-07 1.179469850963611e-08 -1.483789427119384e-21 0.8394595517956167 284.7547363113065 236.016549654378 0.04298508582134033 0.000152940655126164 3.169576592967109e-05 
15.94999999999936 -8.059494819483848e-06 -0.2150670342996957 -0.00088988714601414 0.4310276190074391 1.373492463482014e-06 3.503190958507981e-07 1.179473360384571e-08 -1.483764924150153e-21 0.8394747621875601 284.7547363113081 236.0129283432227 0.04298471619556585 0.0001529030780363268 3.169956987061391e-05 
15.95624999999936 -8.059506140158907e-06 -0.2150670315744898 -0.000889889827613383 0.4310276162664265 1.371714309710407e-06 3.494252899300221e-07 1.179476848239335e-08 -1.483760644751815e-21 0.839489788084705 284.7547363113053 236.0092815602486 0.04298434431817735 0.0001528654348525137 3.170340781803876e-05 
15.96249999999936 -8.059517183512788e-06 -0.2150670288736355 -0.0008898924858056831 0.4310276135498168 1.369923102068076e-06 3.485346704334854e-07 1.179480316138191e-08 -1.483756301366826e-21 0.8395046275253467 284.7547363113048 236.0056093936839 0.04298397025200348 0.0001528277280245692 3.170727902665677e-05 
15.96874999999936 -8.059527979583687e-06 -0.2150670261962973 -0.000889895118904686 0.4310276108567604 1.368118780937168e-06 3.476472489118825e-07 1.179483762186192e-08 -1.483751760141961e-21 0.8395196148167621 284.7547363113052 236.0019126435088 0.04298359394088818 0.0001527899593383809 3.171118499660679e-05 
15.97499999999936 -8.059538625946967e-06 -0.215067023544094 -0.0008898977279552264 0.4310276081888816 1.366301291753443e-06 3.467630344065959e-07 1.179487184939496e-08 -1.483746967819635e-21 0.8395347636208376 284.7547363113026 235.9981917749618 0.04298321543704877 0.0001527521297181434 3.171512500258422e-05 
15.98124999999936 -8.05954902212456e-06 -0.2150670209160326 -0.0008899003129036647 0.4310276055451717 1.364470578581865e-06 3.458820274866913e-07 1.179490585939335e-08 -1.483741910670877e-21 0.8395499124631115 284.7547363113025 235.994447210467 0.0429828347899188 0.0001527142418982406 3.171909824374588e-05 
15.98749999999936 -8.059559525974566e-06 -0.2150670183121388 -0.000889902873412825 0.4310276029256615 1.36262658865666e-06 3.450042383103247e-07 1.179493959937565e-08 -1.483736582930101e-21 0.8395650183778639 284.7547363113017 235.9906793751213 0.04298245196933381 0.0001526762968764635 3.172310639631327e-05 
15.99374999999936 -8.059569740124499e-06 -0.2150670157327285 -0.0008899054085360379 0.4310276003306797 1.360769271141894e-06 3.441296762884787e-07 1.179497313373621e-08 -1.483730981460557e-21 0.8395799115904956 284.7547363113025 235.9868887264431 0.04298206695995223 0.0001526382945106168 3.172714950334956e-05 
15.99999999999936 -8.05957989014505e-06 -0.2150670131787689 -0.0008899079186782514 0.4310275977611964 1.358898578411718e-06 3.432583496525917e-07 1.179500644699493e-08 -1.483725104351999e-21 0.8395945899620215 284.754736311308 235.9830757040583 0.04298167978970213 0.0001526002366435403 3.173122758951106e-05 
16.00624999999936 -8.059590104296692e-06 -0.2150670106498979 -0.0008899104035673679 0.4310275952168566 1.35701446139249e-06 3.423902565642854e-07 1.179503951808003e-08 -1.48371894857224e-21 0.839609051383768 284.7547363113034 235.9792407486403 0.04298129050301912 0.0001525621258020836 3.173533923443507e-05 
16.01249999999936 -8.059599985705574e-06 -0.2150670081463335 -0.0008899128646535232 0.431027592697865 1.355116875095492e-06 3.4152540502651e-07 1.179507242277216e-08 -1.483712511013702e-21 0.8396232937813068 284.7547363113079 235.9753845108146 0.04298089918328406 0.0001525239622468663 3.173948297146716e-05 
16.01874999999936 -8.059610095861215e-06 -0.2150670056666791 -0.0008899153001775677 0.4310275902028362 1.353205777832173e-06 3.406638131253466e-07 1.179510507064074e-08 -1.483705794614197e-21 0.8396375917759173 284.7547363113032 235.971508272199 0.04298050575166011 0.000152485746579548 3.174366015406323e-05 
16.02499999999936 -8.059620467272916e-06 -0.2150670032126294 -0.0008899177111412822 0.4310275877334652 1.351281128547853e-06 3.398054773874646e-07 1.179513745008951e-08 -1.483698803128391e-21 0.8396521141287193 284.7547363113084 235.9676111709636 0.04298011026910533 0.0001524474795369111 3.174786951945141e-05 
16.03124999999936 -8.059631638620687e-06 -0.2150670007832314 -0.0008899200970575948 0.4310275852887799 1.349342887258808e-06 3.389504024253518e-07 1.179516946977134e-08 -1.483691538557301e-21 0.8396666374517778 284.7547363113005 235.9636936764693 0.04297971271234944 0.0001524091618354629 3.175211196873181e-05 
16.03749999999937 -8.059643155349938e-06 -0.2150669983789568 -0.0008899224584589537 0.4310275828692884 1.347391015269567e-06 3.380985810616435e-07 1.179520115867446e-08 -1.483683988571655e-21 0.839681148044044 284.7547363113028 235.9597562308306 0.04297931313722549 0.0001523707941593436 3.17563865134481e-05 
16.04374999999937 -8.05965447824607e-06 -0.2150669959992683 -0.0008899247953727077 0.4310275804744543 1.34542547801637e-06 3.372500108336902e-07 1.179523264835445e-08 -1.483676083658806e-21 0.839695429632232 284.7547363112985 235.9557992105256 0.04297891157462361 0.0001523323792134931 3.1760693302765e-05 
16.04999999999937 -8.059666481232345e-06 -0.215066993644199 -0.00088992710544695 0.4310275781042992 1.343446241968988e-06 3.364046911740452e-07 1.179526379414491e-08 -1.483667747596571e-21 0.8397094601155667 284.7547363113035 235.9518229988438 0.04297850795667512 0.0001522939198636889 3.176503325462658e-05 
16.05624999999937 -8.059678766789891e-06 -0.2150669913160301 -0.0008899293903244159 0.4310275757611341 1.341453275926077e-06 3.355626128939929e-07 1.179529463045704e-08 -1.483658959733836e-21 0.8397232372394893 284.7547363113063 235.9478279616865 0.0429781023778395 0.000152255417253575 3.176940500221704e-05 
16.06249999999937 -8.05969122537405e-06 -0.2150669890132065 -0.0008899316506814203 0.4310275734433691 1.339446553831277e-06 3.347237870503342e-07 1.17953251615688e-08 -1.483649723376832e-21 0.8397367587880107 284.7547363113063 235.9438144406844 0.04297769483081537 0.0001522168710451011 3.177381019176872e-05 
16.06874999999937 -8.059703802624363e-06 -0.2150669867349882 -0.0008899338858275002 0.4310275711502614 1.337426044471721e-06 3.33888210190974e-07 1.179535541576799e-08 -1.48364004723929e-21 0.8397501141309307 284.7547363113037 235.939783658895 0.04297728534633727 0.0001521782830445199 3.177824749175143e-05 
16.07499999999937 -8.059716116714278e-06 -0.2150669844820674 -0.0008899360996204181 0.4310275688825062 1.335391728720124e-06 3.330559082069854e-07 1.179538551116362e-08 -1.483629951336163e-21 0.8397637611677803 284.7547363113043 235.9357344871088 0.04297687413369304 0.0001521396544704299 3.178271258822926e-05 
16.08124999999938 -8.059728316033288e-06 -0.2150669822505444 -0.0008899382909814441 0.4310275666361871 1.333343580718379e-06 3.322268915310861e-07 1.179541541067992e-08 -1.483619422478177e-21 0.8397775050250986 284.7547363113058 235.9316772904119 0.04297646116468925 0.0001521009867388697 3.178720667680789e-05 
16.08749999999938 -8.059740838444931e-06 -0.215066980041553 -0.0008899404567051564 0.4310275644124352 1.331281578773596e-06 3.314011647451248e-07 1.179544500132596e-08 -1.48360840372125e-21 0.8397912296531653 284.7547363113037 235.9276076938298 0.04297604630534359 0.000152062281099196 3.179173211168225e-05 
16.09374999999938 -8.059753372140319e-06 -0.2150669778582351 -0.000889942597807184 0.4310275622144199 1.329205701929686e-06 3.305787203352285e-07 1.179547428553096e-08 -1.483596840915836e-21 0.8398048698847116 284.7547363113061 235.9235211448405 0.04297562964254877 0.0001520235395029532 3.179628714456648e-05 
16.09999999999938 -8.059765879002257e-06 -0.2150669756996595 -0.000889944714501233 0.4310275600411898 1.327115932809774e-06 3.297595607090784e-07 1.179550328183128e-08 -1.483584690146082e-21 0.8398182194270361 284.754736311305 235.9194179180238 0.04297521123861812 0.000151984764798126 3.180087093180959e-05 
16.10624999999938 -8.05977801026825e-06 -0.2150669735655681 -0.0008899468079600212 0.4310275578924961 1.32501226321074e-06 3.289437167999656e-07 1.179553206080456e-08 -1.483571917760324e-21 0.8398312758396316 284.7547363113048 235.9152983659808 0.04297479115484682 0.0001519459572091249 3.180548222807446e-05 
16.11249999999938 -8.059789865011508e-06 -0.2150669714547377 -0.0008899488786132135 0.4310275557670957 1.32289468634053e-06 3.281312088678557e-07 1.179556062454346e-08 -1.483558462165405e-21 0.8398440367219995 284.754736311301 235.9111628353032 0.0429743694272362 0.0001519071177291687 3.181012032010665e-05 
16.11874999999938 -8.059801982104368e-06 -0.2150669693668068 -0.0008899509247374413 0.431027553664639 1.320763196532966e-06 3.273220518102553e-07 1.179558889559456e-08 -1.483544691884827e-21 0.8398564997181407 284.7547363113057 235.9070115894247 0.04297394595383949 0.0001518682487403745 3.181478921298625e-05 
16.12499999999939 -8.059813922028847e-06 -0.2150669673034903 -0.0008899529470772273 0.4310275515868685 1.318617790039367e-06 3.265162589497639e-07 1.179561694151441e-08 -1.483530710747929e-21 0.8398688128811621 284.7547363113036 235.9028448756712 0.04297352081697099 0.0001518293506866361 3.18194864119319e-05 
16.13124999999939 -8.059825618739645e-06 -0.2150669652640515 -0.0008899549472293481 0.4310275495330357 1.316458465329072e-06 3.257138418681585e-07 1.179564479562491e-08 -1.483515474381111e-21 0.8398814683589875 284.7547363113101 235.898662959203 0.0429730940987355 0.0001517904230892152 3.182421009265109e-05 
16.13749999999939 -8.059837170591402e-06 -0.2150669632468765 -0.0008899569234134508 0.4310275475015135 1.314285218769711e-06 3.249148025475024e-07 1.179567242572207e-08 -1.483498008097321e-21 0.8398942364537587 284.7547363113003 235.8944660858694 0.04297266576253623 0.0001517514696959931 3.18289611443302e-05 
16.14374999999939 -8.059849284279827e-06 -0.2150669612537148 -0.0008899588753965692 0.431027545494058 1.312098053164887e-06 3.241191480549451e-07 1.179569969712574e-08 -1.483477881138753e-21 0.839906978142249 284.7547363113066 235.8902545553962 0.04297223577949591 0.0001517124906218203 3.183374024935517e-05 
16.14999999999939 -8.059861175085018e-06 -0.2150669592848716 -0.0008899608045988864 0.4310275435109885 1.30989697136573e-06 3.233268694608516e-07 1.179572674604192e-08 -1.483454724638039e-21 0.8399196935060285 284.7547363113031 235.8860286704952 0.04297180426309411 0.0001516734876635114 3.183854552002847e-05 
16.15624999999939 -8.059872996660989e-06 -0.2150669573389255 -0.0008899627104413691 0.4310275415508683 1.307681980474506e-06 3.22537978124735e-07 1.179575355395781e-08 -1.483428144481428e-21 0.8399320888587701 284.754736311305 235.8817886618729 0.04297137120702801 0.0001516344623748611 3.184337742586775e-05 
16.16249999999939 -8.05988496438364e-06 -0.2150669554163694 -0.0008899645929391242 0.4310275396141984 1.305453087575102e-06 3.217524744429512e-07 1.17957800874639e-08 -1.483397658659524e-21 0.8399441464284492 284.7547363113047 235.8775346841722 0.04297093665022014 0.0001515954171128863 3.184823522398941e-05 
16.1687499999994 -8.059896696130146e-06 -0.2150669535173005 -0.0008899664523810856 0.4310275377010568 1.303210305749149e-06 3.209703665475453e-07 1.179580640313269e-08 -1.483378980357775e-21 0.8399558636243306 284.7547363113052 235.8732669416204 0.0429705006231387 0.0001515563519666629 3.185311823328086e-05 
16.1749999999994 -8.059908188739812e-06 -0.2150669516412846 -0.0008899682889213619 0.4310275358110303 1.300953648655378e-06 3.201916561556606e-07 1.179583251361836e-08 -1.483375846184245e-21 0.8399672379056837 284.7547363113061 235.8689856389223 0.04297006313804799 0.0001515172675889291 3.185802644956481e-05 
16.1812499999994 -8.059919487221292e-06 -0.215066949788305 -0.0008899701029153708 0.4310275339440952 1.298683129121614e-06 3.194163328259201e-07 1.179585842554757e-08 -1.483372939317145e-21 0.8399782667827076 284.754736311306 235.8646905347399 0.04296962423058409 0.0001514781651081833 3.186295930838516e-05 
16.1874999999994 -8.059930683633721e-06 -0.2150669479579508 -0.0008899718933113189 0.4310275320998372 1.29639876456262e-06 3.186443930040498e-07 1.179588411905926e-08 -1.483370145862805e-21 0.8399894746618461 284.754736311306 235.8603810936136 0.04296918387022735 0.0001514390468333474 3.186791828371563e-05 
16.1937499999994 -8.059941898944465e-06 -0.2150669461512643 -0.0008899736601784111 0.4310275302793073 1.294100576322419e-06 3.178758426924437e-07 1.179590957727982e-08 -1.483367400850538e-21 0.840000946909609 284.7547363113017 235.85605794665 0.04296874207204469 0.0001513999141258839 3.187290332594449e-05 
16.1999999999994 -8.059953034782712e-06 -0.2150669443681932 -0.0008899754042390196 0.431027528482444 1.291788587752972e-06 3.171106857332938e-07 1.179593481552953e-08 -1.48336465615209e-21 0.8400124954587647 284.7547363113063 235.8517214069238 0.04296829891142658 0.0001513607691751994 3.187791240840936e-05 
16.2062499999994 -8.059963965804212e-06 -0.2150669426080282 -0.000889977125011046 0.4310275267085486 1.289462819253508e-06 3.163489168398033e-07 1.179595984694509e-08 -1.483361877046461e-21 0.8400240096651838 284.7547363113032 235.8473727133552 0.04296785439027865 0.0001513216131589771 3.188294600603316e-05 
16.21249999999941 -8.059974971339287e-06 -0.2150669408712229 -0.0008899788230905257 0.4310275249580726 1.287123297916204e-06 3.155905466557537e-07 1.179598464567142e-08 -1.483359035612251e-21 0.8400354896025368 284.7547363113025 235.8430108610999 0.04296740853078094 0.0001512824471947659 3.18880042803715e-05 
16.21874999999941 -8.059985969076258e-06 -0.215066939157159 -0.0008899804988540513 0.4310275232303903 1.284770052026605e-06 3.148355796443087e-07 1.179600921269067e-08 -1.483356102158099e-21 0.8400466592751569 284.7547363113049 235.8386368016656 0.04296696136364845 0.0001512432705599058 3.189308598504901e-05 
16.22499999999941 -8.059997405297138e-06 -0.2150669374655596 -0.0008899821501133962 0.4310275215252503 1.28240311279029e-06 3.140840040356933e-07 1.179603346364636e-08 -1.483353056913611e-21 0.8400574414138614 284.7547363113044 235.8342519748379 0.04296651282355975 0.0001512040861656702 3.189819255101432e-05 
16.23124999999941 -8.060009169198975e-06 -0.2150669357985412 -0.0008899837776162438 0.4310275198447728 1.280022515768275e-06 3.133358129395756e-07 1.179605743445059e-08 -1.483349894589245e-21 0.8400678332301261 284.7547363113038 235.8298550514652 0.04296606295435774 0.0001511648956627544 3.190332400762816e-05 
16.23749999999941 -8.060020940162621e-06 -0.2150669341553684 -0.0008899853823600836 0.4310275181882165 1.277628297132521e-06 3.12591011007511e-07 1.17960811691611e-08 -1.483346609224865e-21 0.8400778319911509 284.754736311303 235.8254436645474 0.04296561185048912 0.0001511257001922851 3.190847781351993e-05 
16.24374999999941 -8.060032461475869e-06 -0.2150669325350976 -0.0008899869650869169 0.431027516554633 1.275220489878569e-06 3.118495867398843e-07 1.179610470906308e-08 -1.483343193990595e-21 0.8400874350219845 284.7547363113063 235.8210161867164 0.04296515956556018 0.0001510865006665137 3.191365273466231e-05 
16.24999999999941 -8.060044115067601e-06 -0.215066930936902 -0.0008899885234799391 0.4310275149431818 1.272799136693986e-06 3.111115413966263e-07 1.179612798674365e-08 -1.483339649074187e-21 0.8400967248847058 284.7547363113028 235.8165723129094 0.04296470603059791 0.0001510472994725312 3.191885045694567e-05 
16.25624999999942 -8.060055550926569e-06 -0.2150669293631459 -0.0008899900604509839 0.4310275133562669 1.270364284613001e-06 3.103768758283304e-07 1.179615107684071e-08 -1.483335974290386e-21 0.8401063684915374 284.754736311303 235.8121161241352 0.04296425137985731 0.0001510080972964264 3.192406858436091e-05 
16.26249999999942 -8.060066762717642e-06 -0.2150669278109054 -0.0008899915760709047 0.4310275117909231 1.267915981102795e-06 3.096455947531517e-07 1.179617399515743e-08 -1.483332165372504e-21 0.8401162835553418 284.7547363113054 235.8076495725933 0.04296379557808016 0.0001509688924097004 3.192930847694044e-05 
16.26874999999942 -8.060077857119851e-06 -0.2150669262801191 -0.0008899930705148714 0.4310275102470909 1.265454274992132e-06 3.089176997969881e-07 1.179619671913747e-08 -1.483328220830387e-21 0.8401262347587072 284.7547363113048 235.8031717537104 0.04296333867190806 0.0001509296872708531 3.193456929471969e-05 
16.27499999999942 -8.0600887792625e-06 -0.2150669247705861 -0.0008899945430893818 0.4310275087245549 1.2629792194225e-06 3.08193205469068e-07 1.179621925279479e-08 -1.483324142065574e-21 0.8401361433876059 284.7547363113033 235.7986827100204 0.04296288066916421 0.0001508904844606238 3.193985071026098e-05 
16.28124999999942 -8.060099848781643e-06 -0.2150669232829831 -0.0008899959926364212 0.4310275072240168 1.260490867699271e-06 3.074721134391861e-07 1.179624155692386e-08 -1.48331993461477e-21 0.8401460095189036 284.7547363113063 235.7941829656987 0.04296242151341278 0.0001508512846299259 3.194515418046636e-05 
16.28749999999942 -8.060110901446447e-06 -0.2150669218185166 -0.0008899974198452276 0.4310275057466784 1.257989272385101e-06 3.067544104323679e-07 1.179626365367644e-08 -1.483315607367265e-21 0.8401556077276073 284.7547363113037 235.7896731494556 0.0429619612776465 0.000150812089043128 3.195047821749379e-05 
16.29374999999942 -8.060121750296067e-06 -0.2150669203764903 -0.0008899988242192638 0.4310275042918444 1.255474493692305e-06 3.060401006866782e-07 1.179628556475172e-08 -1.483311158278185e-21 0.8401647655938767 284.754736311303 235.7851519612332 0.04296149995463944 0.0001507728988923822 3.195582338922489e-05 
16.29999999999943 -8.06013233789888e-06 -0.215066918957347 -0.0008900002074013962 0.4310275028599752 1.252946595313768e-06 3.053291894124234e-07 1.179630731701251e-08 -1.483306567651036e-21 0.8401734801202995 284.7547363112985 235.7806192736823 0.04296103765238869 0.0001507337153377967 3.19611871428405e-05 
16.30624999999943 -8.060142885582756e-06 -0.2150669175595485 -0.0008900015694676603 0.4310275014495035 1.250405642941539e-06 3.046216817234136e-07 1.179632887919009e-08 -1.483302049355616e-21 0.8401817483745951 284.754736311302 235.7760758177037 0.04296057438445364 0.000150694539231789 3.196656912465399e-05 
16.31249999999943 -8.060153367997771e-06 -0.2150669161829039 -0.0008900029107160082 0.4310275000602519 1.247851704083198e-06 3.03917577441664e-07 1.179635026097528e-08 -1.483297558888856e-21 0.8401895674925696 284.7547363113041 235.771521651058 0.04296011018154872 0.0001506553721048527 3.197196918678291e-05 
16.31874999999943 -8.060163375891592e-06 -0.2150669148271957 -0.0008900042325835928 0.4310274986920078 1.245284847447446e-06 3.032168765640805e-07 1.179637153042706e-08 -1.483292699349103e-21 0.8401969346769244 284.754736311301 235.7669593309661 0.04295964515181318 0.0001506162159148906 3.197738550901818e-05 
16.32499999999943 -8.060173342533485e-06 -0.2150669134909335 -0.0008900055330565604 0.4310274973432729 1.242705146712282e-06 3.025195955125314e-07 1.179639261398057e-08 -1.483287296578855e-21 0.8402038471962403 284.7547363113029 235.7623864556452 0.04295917919280908 0.0001505770710078756 3.198282007822511e-05 
16.33124999999943 -8.06018343093407e-06 -0.215066912176157 -0.0008900068116588454 0.4310274960160813 1.240112675598628e-06 3.018257335128457e-07 1.179641346181793e-08 -1.483281265859521e-21 0.8402108584485263 284.754736311301 235.7578031110203 0.04295871230594095 0.0001505379383565656 3.198827296460175e-05 
16.33749999999943 -8.060194024081204e-06 -0.2150669108833684 -0.0008900080670139888 0.4310274947109426 1.237507510695261e-06 3.011352890141306e-07 1.179643401533327e-08 -1.483274523648286e-21 0.8402182256478854 284.7547363113043 235.7532093777652 0.04295824444669426 0.0001504988205736483 3.199374554636221e-05 
16.34374999999944 -8.060204530751868e-06 -0.2150669096138921 -0.0008900093015490353 0.431027493429201 1.234889725968417e-06 3.004482403731359e-07 1.179645441481351e-08 -1.483266950288207e-21 0.8402257769250694 284.7547363113025 235.7486053276882 0.04295777574453644 0.0001504597182129866 3.199923556874115e-05 
16.34999999999944 -8.060214865526749e-06 -0.2150669083653561 -0.0008900105156906817 0.4310274921684646 1.232259399334838e-06 2.997645817361938e-07 1.179647466734128e-08 -1.483258393091793e-21 0.8402332555067379 284.7547363113063 235.7439910025768 0.04295730625763938 0.0001504206319850954 3.200474108526695e-05 
16.35624999999944 -8.060225146858223e-06 -0.2150669071373115 -0.000890011709658473 0.4310274909282904 1.229616609161019e-06 2.990842951027438e-07 1.179649472740984e-08 -1.483248687980927e-21 0.8402406615764442 284.7547363113073 235.7393664711657 0.04295683602109712 0.0001503815634383126 3.20102613522521e-05 
16.36249999999944 -8.060235213711315e-06 -0.2150669059294971 -0.0008900128840991638 0.4310274897084019 1.226961439056773e-06 2.984073713478838e-07 1.179651461415656e-08 -1.483237665036349e-21 0.8402479953608722 284.7547363113048 235.7347317547816 0.04295636507826455 0.0001503425127815723 3.201579542053031e-05 
16.36874999999944 -8.060245555503219e-06 -0.2150669047412941 -0.0008900140369101617 0.4310274885081597 1.224293980975722e-06 2.977338221625636e-07 1.179653423648241e-08 -1.483225150523013e-21 0.8402550265187476 284.7547363113028 235.730086915165 0.04295589334197525 0.0001503034830064965 3.20213463319261e-05 
16.37499999999944 -8.060256037872401e-06 -0.2150669035748118 -0.0008900151677239006 0.4310274873297156 1.221614324478055e-06 2.970636422386815e-07 1.179655362025388e-08 -1.483210967821354e-21 0.8402615361189381 284.7547363113033 235.7254320247861 0.04295542081036056 0.0001502644746030513 3.202691409156114e-05 
16.38124999999944 -8.060266293271463e-06 -0.2150669024304326 -0.0008900162780589813 0.4310274861734483 1.218922560201873e-06 2.963968186509729e-07 1.179657287235877e-08 -1.48319486829544e-21 0.8402675212151169 284.7547363113005 235.7207671583532 0.04295494758074287 0.0001502254894258129 3.203249690678932e-05 
16.38749999999945 -8.06027683308557e-06 -0.2150669013066044 -0.0008900173676244182 0.4310274850377845 1.216218783822223e-06 2.957333499468379e-07 1.179659190893102e-08 -1.483179411325014e-21 0.840272978968352 284.7547363113075 235.7160923542006 0.04295447363881653 0.0001501865296914488 3.203809588837656e-05 
16.39374999999945 -8.060287211535514e-06 -0.2150669002036339 -0.0008900184375915455 0.4310274839230505 1.213503093053888e-06 2.950732319237704e-07 1.17966107959668e-08 -1.483170045842179e-21 0.8402779066434871 284.7547363113007 235.711407664991 0.04295399907115078 0.0001501475967147649 3.204370907294764e-05 
16.39999999999945 -8.060297415513364e-06 -0.2150668991203345 -0.0008900194878061902 0.4310274828280447 1.210775582573461e-06 2.944164533096637e-07 1.179662952831452e-08 -1.483163582561157e-21 0.840282301605074 284.7547363113064 235.7067161555358 0.04295352388116707 0.0001501086905123882 3.204933645688066e-05 
16.40624999999945 -8.060307631721819e-06 -0.2150668980568944 -0.0008900205187557554 0.431027481752955 1.208036350336975e-06 2.937630040537903e-07 1.179664808337299e-08 -1.48315863603175e-21 0.8402861613148594 284.7547363113065 235.7020168590014 0.04295304806848081 0.0001500698099415363 3.205497824945754e-05 
16.41249999999945 -8.060317608901633e-06 -0.2150668970127464 -0.000890021530659238 0.4310274806972398 1.205285496140963e-06 2.931128675463277e-07 1.179666650369655e-08 -1.483154818796498e-21 0.8402894833290031 284.7547363113033 235.6973078022162 0.04295257170916061 0.0001500309581737113 3.206063278338065e-05 
16.41874999999945 -8.060327474954189e-06 -0.2150668959878042 -0.0008900225234668717 0.4310274796607971 1.202523123686272e-06 2.924660366416578e-07 1.179668478587987e-08 -1.483151811039754e-21 0.8402922243548885 284.7547363113013 235.6925887319385 0.04295209482143613 0.0001499921362691421 3.206629993464944e-05 
16.42499999999945 -8.060337684982896e-06 -0.2150668949820565 -0.0008900234958931215 0.4310274786436095 1.199749341782007e-06 2.918225110178316e-07 1.179670284193952e-08 -1.483149355995003e-21 0.8402943376104308 284.7547363113049 235.6878596721483 0.04295161734727598 0.0001499533454125789 3.20719808444529e-05 
16.43124999999946 -8.060347744785249e-06 -0.2150668939967182 -0.0008900244498676079 0.4310274776469047 1.196964261700261e-06 2.911822835960699e-07 1.179672078799347e-08 -1.483147254207862e-21 0.8402958227661946 284.7547363113066 235.6831206346658 0.04295113942664017 0.0001499145879545361 3.207767238804049e-05 
16.43749999999946 -8.060357636808906e-06 -0.2150668930299729 -0.0008900253835157243 0.4310274766688666 1.194167995245739e-06 2.905453482033168e-07 1.17967386127948e-08 -1.483145357775596e-21 0.8402967055785235 284.7547363112992 235.6783716463327 0.04295066098583906 0.0001498758647364368 3.208337646425407e-05 
16.44374999999946 -8.060367517575208e-06 -0.2150668920836255 -0.0008900262977172901 0.4310274757112907 1.191360658368812e-06 2.899117050572824e-07 1.179675629292336e-08 -1.483143560526947e-21 0.8402970007920345 284.7547363113054 235.6736129815839 0.04295018206279565 0.000149837177459411 3.208909299236772e-05 
16.44999999999946 -8.060377253656857e-06 -0.2150668911568355 -0.0008900271931631471 0.4310274747733491 1.18854236720394e-06 2.892813520924772e-07 1.179677384814803e-08 -1.483141790978135e-21 0.8402967070749094 284.7547363113023 235.6688444299095 0.04294970270905191 0.0001497985262091751 3.209482057233913e-05 
16.45624999999946 -8.060386711771989e-06 -0.2150668902488754 -0.0008900280704989662 0.431027473854305 1.185713239301076e-06 2.886542794268349e-07 1.179679132052256e-08 -1.483140005851198e-21 0.8402958222735636 284.7547363112994 235.6640660169108 0.04294922299087019 0.0001497599122955409 3.210055758514085e-05 
16.46249999999946 -8.060396214913752e-06 -0.2150668893591336 -0.0008900289294771645 0.4310274729535314 1.182873396277904e-06 2.88030485551506e-07 1.179680867859394e-08 -1.483138176436974e-21 0.8402943639916347 284.7547363113048 235.6592800674839 0.04294874286197499 0.0001497213364116428 3.210630625727288e-05 
16.46874999999946 -8.060405704657014e-06 -0.2150668884878133 -0.0008900297723970802 0.431027472071256 1.180022957477242e-06 2.874099579471093e-07 1.179682594307784e-08 -1.483136284100999e-21 0.8402923646687356 284.7547363113096 235.6544854046232 0.04294826245092715 0.0001496827988573923 3.211206331163512e-05 
16.47499999999946 -8.060414997596318e-06 -0.2150668876326639 -0.0008900305976302839 0.4310274712052246 1.177162048784332e-06 2.867926980148491e-07 1.179684313004813e-08 -1.483134321024075e-21 0.8402898227316217 284.7547363113079 235.6496815403904 0.04294778172476724 0.0001496443015775295 3.211782972502561e-05 
16.48124999999947 -8.060424122755293e-06 -0.2150668867952542 -0.0008900314056626976 0.4310274703569867 1.174290798619563e-06 2.861787069332051e-07 1.179686025591882e-08 -1.483132286421172e-21 0.8402867366829379 284.7547363113067 235.6448726372717 0.04294730071747652 0.0001496058454243031 3.212360521466346e-05 
16.48749999999947 -8.060433113966789e-06 -0.2150668859751442 -0.0008900321960468 0.4310274695261199 1.171409335262055e-06 2.855679788348475e-07 1.179687732205093e-08 -1.483130181783643e-21 0.8402831051082333 284.7547363113093 235.6400604026713 0.04294681943244577 0.0001495674328688759 3.212938986477895e-05 
16.49374999999947 -8.060442775593704e-06 -0.2150668851727566 -0.0008900329669391224 0.4310274687130449 1.168517789216698e-06 2.84960510049258e-07 1.179689417913072e-08 -1.483128007549002e-21 0.840278926672606 284.7547363113047 235.6352380356627 0.04294633779157799 0.0001495290657675937 3.213518548520568e-05 
16.49999999999947 -8.060452338015945e-06 -0.2150668843899883 -0.0008900337204339563 0.4310274679196677 1.165616294183894e-06 2.84356291370077e-07 1.179691095755439e-08 -1.483125765816455e-21 0.8402742001083817 284.754736311308 235.6304065707454 0.0429458559012665 0.000149490743776426 3.214099021881777e-05 
16.50624999999947 -8.060462008945125e-06 -0.2150668836246782 -0.0008900344551782296 0.4310274671438163 1.16270498472567e-06 2.837553220724238e-07 1.179692762927284e-08 -1.483123459982555e-21 0.8402689242195019 284.7547363113055 235.6255660040539 0.04294537370777599 0.0001494524686112264 3.214680550882413e-05 
16.51249999999947 -8.060472271560872e-06 -0.2150668828782209 -0.0008900351713999243 0.4310274663869005 1.159783998632313e-06 2.831575988305034e-07 1.179694409769228e-08 -1.48312109481476e-21 0.8402630978858195 284.7547363113035 235.6207163404999 0.04294489119550288 0.0001494142412272957 3.215263263911817e-05 
16.51874999999947 -8.060482772326109e-06 -0.2150668821504207 -0.0008900358703070667 0.4310274656487155 1.156853470488253e-06 2.82563106069515e-07 1.17969604317898e-08 -1.483118671683892e-21 0.8402567200654173 284.7547363113055 235.6158575976775 0.04294440842191395 0.0001493760611103879 3.215846964821633e-05 
16.52499999999948 -8.060493151997404e-06 -0.2150668814399966 -0.0008900365524454637 0.4310274649279835 1.153913535848925e-06 2.819718195653673e-07 1.179697666351601e-08 -1.483116184607193e-21 0.8402497897957302 284.7547363113071 235.6109886086725 0.04294392550380796 0.0001493379307102123 3.21643134769996e-05 
16.53124999999948 -8.060503749472436e-06 -0.2150668807464425 -0.0008900372175313648 0.431027464224179 1.150964335391966e-06 2.813837289740777e-07 1.17969927475152e-08 -1.483113624497755e-21 0.8402423061945424 284.7547363113065 235.6061094652357 0.04294344247567244 0.0001492998534395701 3.217016375998883e-05 
16.53749999999948 -8.060514053405743e-06 -0.2150668800700218 -0.000890037866476901 0.431027463537584 1.148006008973898e-06 2.807988221375259e-07 1.179700874370568e-08 -1.483111063814528e-21 0.8402342684643646 284.7547363113078 235.6012188936505 0.04294295938018567 0.0001492618281831716 3.217601967675287e-05 
16.54374999999948 -8.060524658761544e-06 -0.2150668794098457 -0.0008900384994459106 0.4310274628672837 1.145038704324367e-06 2.802170999212357e-07 1.179702459978572e-08 -1.483108513411295e-21 0.8402292170667273 284.7547363113069 235.5963203455905 0.04294247617336409 0.0001492238559800356 3.218188407822093e-05 
16.54999999999948 -8.060535557417101e-06 -0.2150668787657121 -0.0008900391162035609 0.4310274622130961 1.142062567734859e-06 2.796385566456262e-07 1.179704031794022e-08 -1.483105823099512e-21 0.8402251486047547 284.7547363113023 235.5914135693865 0.0429419928793838 0.0001491859380214492 3.218775593272974e-05 
16.55624999999948 -8.060546261539979e-06 -0.2150668781378574 -0.0008900397193975822 0.4310274615752515 1.13907774521625e-06 2.790631752979952e-07 1.179705597803005e-08 -1.483102894673897e-21 0.8402209177127626 284.7547363113032 235.5864987555303 0.04294150964671052 0.0001491480750840727 3.219363169550159e-05 
16.56249999999948 -8.060556772509854e-06 -0.2150668775236409 -0.0008900403072117388 0.4310274609510997 1.136084387210363e-06 2.784909435597956e-07 1.179707154963997e-08 -1.483099688192017e-21 0.840216526487784 284.7547363113073 235.5815750209417 0.04294102644430192 0.0001491102681698981 3.219951139958736e-05 
16.56874999999949 -8.060567266698e-06 -0.2150668769249345 -0.0008900408793750068 0.4310274603425242 1.133082647804211e-06 2.779218542366017e-07 1.179708703383613e-08 -1.483096160807515e-21 0.8402119770608912 284.7547363113041 235.5766423552408 0.04294054324747537 0.0001490725175742623 3.220539576044093e-05 
16.57499999999949 -8.060577789108798e-06 -0.2150668763419245 -0.0008900414361360918 0.4310274597497198 1.130072681009893e-06 2.77355892590893e-07 1.179710239119558e-08 -1.483092281554974e-21 0.8402072715922191 284.7547363113048 235.5717007888419 0.0429400601120159 0.0001490348263492701 3.221128395196027e-05 
16.58124999999949 -8.06058824022266e-06 -0.2150668757743943 -0.0008900419776662731 0.4310274591724509 1.12705464328725e-06 2.767930458466634e-07 1.179711766725038e-08 -1.483088007509625e-21 0.8402024122682673 284.7547363113036 235.5667513231321 0.0429395770398841 0.0001489971948241444 3.221717634552834e-05 
16.58749999999949 -8.060598562278643e-06 -0.2150668752221815 -0.0008900425042405527 0.4310274586105737 1.12402868834293e-06 2.762332942453679e-07 1.179713284044105e-08 -1.483083246241293e-21 0.8401974013023072 284.7547363113038 235.5617940327522 0.04293909407719793 0.0001489596249293242 3.222307184387634e-05 
16.59374999999949 -8.060609162205786e-06 -0.2150668746850363 -0.0008900430150371257 0.4310274580638156 1.120994977617318e-06 2.756766291741916e-07 1.179714785681238e-08 -1.483077926593619e-21 0.8401922408997187 284.7547363113067 235.5568281637345 0.04293861118108286 0.0001489221171634639 3.22289714041516e-05 
16.59999999999949 -8.060619785396591e-06 -0.2150668741637375 -0.000890043511922256 0.431027457532993 1.117953671690938e-06 2.751230246305708e-07 1.179716275963569e-08 -1.483072005553609e-21 0.8401869332550501 284.7547363113015 235.5518537846355 0.042938128463732 0.0001488846725011646 3.223487289727909e-05 
16.60624999999949 -8.060630375671937e-06 -0.2150668736564372 -0.0008900439957476477 0.4310274570162261 1.114904929454301e-06 2.745724539451863e-07 1.17971775619325e-08 -1.483065412106576e-21 0.840181480582875 284.7547363112997 235.5468709980969 0.04293764596600675 0.0001488472905480052 3.224077555754376e-05 
16.6124999999995 -8.060640701788403e-06 -0.215066873162291 -0.0008900444667200956 0.4310274565126677 1.111848918611376e-06 2.740249118758218e-07 1.179719230455921e-08 -1.48305807477492e-21 0.8401759025958436 284.7547363113044 235.5418799044566 0.04293716370766761 0.0001488099718730617 3.224667904921079e-05 
16.6187499999995 -8.060650662003198e-06 -0.2150668726810168 -0.0008900449242549627 0.4310274560220217 1.108785806352323e-06 2.734803921001733e-07 1.179720701598116e-08 -1.483049921720702e-21 0.8401702201976506 284.7547363113063 235.5368805726993 0.04293668171129614 0.0001487727197299834 3.225258320262791e-05 
16.6249999999995 -8.060660286778914e-06 -0.2150668722133063 -0.0008900453679373129 0.4310274555449828 1.10571576120853e-06 2.729388897819687e-07 1.179722169798696e-08 -1.483040880834705e-21 0.8401644362994473 284.7547363113038 235.5318730634926 0.04293619996419003 0.0001487355353704409 3.225848848235484e-05 
16.6312499999995 -8.060669762567197e-06 -0.2150668717594539 -0.0008900457982270103 0.431027455081871 1.102638953756375e-06 2.724003973304281e-07 1.179723632903347e-08 -1.483030880148722e-21 0.8401585537313588 284.754736311308 235.5268574317786 0.04293571849810997 0.0001486984193466801 3.226439428694597e-05 
16.6374999999995 -8.060679330666692e-06 -0.2150668713190948 -0.0008900462145553098 0.4310274546323085 1.099555554971155e-06 2.718649015625755e-07 1.179725085574205e-08 -1.483019848005194e-21 0.8401525753527209 284.7547363113069 235.5218338692571 0.04293523729206186 0.0001486613723137256 3.227030105740784e-05 
16.6437499999995 -8.06068879881667e-06 -0.2150668708927728 -0.0008900466180957215 0.4310274541968538 1.096465737958359e-06 2.713323858106113e-07 1.17972653177604e-08 -1.483007713226304e-21 0.8401465040266001 284.7547363113005 235.5168026475179 0.04293475642478249 0.0001486243955008993 3.227620739616366e-05 
16.6499999999995 -8.060698340943099e-06 -0.2150668704793033 -0.0008900470088780189 0.4310274537743183 1.093369676301886e-06 2.708028357545444e-07 1.17972796654775e-08 -1.482995432507719e-21 0.8401403426175932 284.7547363113028 235.5117635228541 0.04293427589996834 0.0001485874889966163 3.228211338430959e-05 
16.65624999999951 -8.060707738153909e-06 -0.2150668700787065 -0.000890047387312127 0.4310274533647073 1.090267543961817e-06 2.702762267585123e-07 1.179729395876053e-08 -1.482989541474202e-21 0.8401340939912694 284.7547363113073 235.5067179931105 0.04293379576518926 0.0001485506549874522 3.228801816318209e-05 
16.66249999999951 -8.060717101302827e-06 -0.2150668696905343 -0.0008900477547270884 0.4310274529675867 1.087159515033433e-06 2.697525378045905e-07 1.17973081874508e-08 -1.482985852303313e-21 0.8401277610132268 284.754736311306 235.5016628647749 0.04293331608956841 0.0001485138936470069 3.22939205447395e-05 
16.66874999999951 -8.060726086711007e-06 -0.2150668693134127 -0.0008900481110827215 0.4310274525815704 1.084045765255816e-06 2.692317529967134e-07 1.179732242180029e-08 -1.482983264624944e-21 0.8401213465455379 284.7547363113094 235.4966005374393 0.04293283688676426 0.0001484772066082079 3.229982054429792e-05 
16.67499999999951 -8.060734827393667e-06 -0.2150668689474569 -0.0008900484556283377 0.4310274522067761 1.080926469644797e-06 2.68713853035304e-07 1.179733665129564e-08 -1.482981307029056e-21 0.8401148534503595 284.7547363113073 235.4915301238885 0.04293235809864153 0.0001484405934953287 3.23057198534363e-05 
16.68124999999951 -8.060743469458104e-06 -0.2150668685933873 -0.0008900487884677503 0.4310274518439351 1.077801805152539e-06 2.681988132626765e-07 1.179735085094069e-08 -1.48297965524432e-21 0.8401083025401231 284.7547363113013 235.4864519491038 0.04293187979428531 0.0001484040577482585 3.231161655051083e-05 
16.68749999999951 -8.06075220904622e-06 -0.2150668682510666 -0.0008900491093941992 0.4310274514929202 1.074671952049875e-06 2.676866194496979e-07 1.179736498783273e-08 -1.482978109568929e-21 0.8401016904379556 284.7547363113081 235.4813664465503 0.04293140197930018 0.0001483676013660806 3.231751082884005e-05 
16.69374999999951 -8.060761411413936e-06 -0.2150668679207776 -0.0008900494192162615 0.431027451154012 1.071537090790458e-06 2.671772529174608e-07 1.179737898060898e-08 -1.482976568599754e-21 0.8400950087227723 284.7547363113076 235.4762737073064 0.04293092466455149 0.0001483312227141594 3.232340232770947e-05 
16.69999999999952 -8.060770391384555e-06 -0.2150668676016512 -0.0008900497188782823 0.4310274508263394 1.068397404374465e-06 2.666706889656864e-07 1.179739295278676e-08 -1.482974998010911e-21 0.8400882602210147 284.7547363113019 235.4711735829645 0.04293044793579234 0.0001482949233998485 3.23292893168927e-05 
16.70624999999952 -8.060779373424676e-06 -0.215066867292817 -0.0008900500083282871 0.4310274505090183 1.065253078754923e-06 2.661669212024278e-07 1.179740684786782e-08 -1.482973394326615e-21 0.8400814477517331 284.7547363113038 235.4660661775547 0.04292997180947973 0.0001482587042378302 3.233517169293176e-05 
16.71249999999952 -8.06078818604059e-06 -0.21506686699422 -0.0008900502870324092 0.4310274502019963 1.062104300925282e-06 2.656659366566527e-07 1.179742071429075e-08 -1.482971758833677e-21 0.8400745741231521 284.7547363113054 235.4609516076084 0.0429294962920943 0.0001482225674256051 3.234104937370974e-05 
16.71874999999952 -8.06079681948329e-06 -0.2150668667064576 -0.0008900505550569547 0.4310274499058704 1.058951258150979e-06 2.651677179221878e-07 1.179743456053167e-08 -1.482970092893479e-21 0.840067642131149 284.7547363113065 235.4558295805139 0.04292902140415646 0.0001481865140720093 3.234692199599057e-05 
16.72499999999952 -8.060805208357267e-06 -0.2150668664294689 -0.0008900508138700285 0.4310274496205956 1.055794138630241e-06 2.646722447723451e-07 1.17974484038286e-08 -1.482968397826512e-21 0.8400606545614346 284.7547363113066 235.4507006346765 0.04292854723422554 0.0001481505439857833 3.235278733758251e-05 
16.73124999999952 -8.060813404818807e-06 -0.2150668661617529 -0.0008900510634962017 0.4310274493446342 1.052633132401555e-06 2.641795058494768e-07 1.179746224199089e-08 -1.482966675412588e-21 0.8400536141886021 284.7547363113061 235.4455648468286 0.04292807379650001 0.0001481146585903803 3.235864533470163e-05 
16.73749999999952 -8.060821802975172e-06 -0.2150668659033194 -0.0008900513033195306 0.4310274490780057 1.049468430260568e-06 2.636894893883214e-07 1.179747601200227e-08 -1.48296492778597e-21 0.8400465237752911 284.7547363113055 235.440422348801 0.04292760105945059 0.000148078859345124 3.236449716035504e-05 
16.74374999999953 -8.060829702970587e-06 -0.2150668656547212 -0.0008900515334965914 0.431027448821279 1.046300230988129e-06 2.632021985045647e-07 1.179748982390097e-08 -1.482963157482866e-21 0.8400393860715064 284.7547363113055 235.4352742353518 0.04292712904851707 0.0001480431474581425 3.237034223674571e-05 
16.74999999999953 -8.060837433921486e-06 -0.2150668654158574 -0.0008900517541167567 0.4310274485743326 1.043128729248562e-06 2.627176276963502e-07 1.179750364354187e-08 -1.482961361058745e-21 0.8400322038136868 284.7547363113052 235.4301219812743 0.04292665776714129 0.0001480075228806216 3.237618109743561e-05 
16.75624999999953 -8.060844959917575e-06 -0.2150668651865923 -0.0008900519638239973 0.4310274483370526 1.039954117135769e-06 2.622357596193932e-07 1.179751745433291e-08 -1.482959533365155e-21 0.840024979723871 284.7547363113032 235.4249562919432 0.04292618718257016 0.0001479719866866811 3.238201397583828e-05 
16.76249999999953 -8.060852930822613e-06 -0.2150668649683273 -0.0008900521623617263 0.4310274481108348 1.036776589429872e-06 2.617565789335564e-07 1.179753114383787e-08 -1.4829576722676e-21 0.8400177165089023 284.7547363113052 235.4197812545088 0.04292571728448281 0.0001479365404514528 3.238784140984448e-05 
16.76874999999953 -8.060860856579215e-06 -0.2150668647612745 -0.0008900523526387363 0.4310274478959049 1.033596340356193e-06 2.612800590505941e-07 1.179754480841418e-08 -1.482955773919623e-21 0.840010416858045 284.754736311305 235.4146003513155 0.04292524822127068 0.0001479011849801612 3.239366117704252e-05 
16.77499999999953 -8.060869093657742e-06 -0.2150668645626332 -0.00089005253447793 0.4310274476894534 1.03041356726132e-06 2.608061946153468e-07 1.179755841064909e-08 -1.482953834210269e-21 0.8400030834436444 284.754736311305 235.4094137180781 0.04292477998747717 0.0001478659215347343 3.239947376790036e-05 
16.78124999999953 -8.060877365444509e-06 -0.2150668643724727 -0.0008900527085619756 0.4310274474915334 1.027228465510544e-06 2.60334967654242e-07 1.179757196509267e-08 -1.482951849540656e-21 0.8399957189204921 284.7547363112995 235.4042214922097 0.04292431266085063 0.0001478307506900516 3.24052767563275e-05 
16.78749999999954 -8.060885586032469e-06 -0.2150668641901317 -0.0008900528750139287 0.4310274473014966 1.024041233828266e-06 2.598663615229205e-07 1.179758551372344e-08 -1.482949817283272e-21 0.8399883259243269 284.7547363113069 235.3990238741612 0.0429238462432707 0.0001477956733755624 3.241107049385307e-05 
16.79374999999954 -8.060893821729675e-06 -0.2150668640154699 -0.0008900530342684395 0.4310274471192017 1.020852071628471e-06 2.594003597337141e-07 1.179759905510845e-08 -1.482947607302063e-21 0.8399809070709509 284.7547363113056 235.3938210694056 0.04292338077953661 0.0001477606908206506 3.241685393963184e-05 
16.79999999999954 -8.060902042840695e-06 -0.2150668638481268 -0.0008900531864742593 0.4310274469442936 1.017661177532073e-06 2.589369446122825e-07 1.179761260351446e-08 -1.482945223853701e-21 0.83997346495549 284.7547363113017 235.3886132525035 0.04292291626892741 0.0001477258033769868 3.242262781181958e-05 
16.80624999999954 -8.060910870159188e-06 -0.2150668636878965 -0.0008900533306546104 0.4310274467765572 1.014468749530604e-06 2.584760962873621e-07 1.179762605908935e-08 -1.482942804941226e-21 0.8399660021514306 284.754736311303 235.3834005833422 0.04292245263894285 0.0001476910127888622 3.24283950249775e-05 
16.81249999999954 -8.060919741143947e-06 -0.215066863535752 -0.0008900534677206798 0.4310274466169666 1.011274985949364e-06 2.58017796463539e-07 1.179763950382883e-08 -1.482940360583839e-21 0.8399585212085878 284.7547363113046 235.3781831918587 0.04292198998276054 0.0001476563196191029 3.243415241006979e-05 
16.81874999999954 -8.060928710652959e-06 -0.2150668633907832 -0.0008900535986114651 0.4310274464646213 1.008080084650979e-06 2.575620190964358e-07 1.179765294889384e-08 -1.482937901957395e-21 0.8399510246550659 284.7547363113009 235.3729705804649 0.04292152834793117 0.0001476217243712819 3.243989911462237e-05 
16.82499999999954 -8.060937403545524e-06 -0.2150668632520626 -0.0008900537228879614 0.4310274463185772 1.004884245584584e-06 2.571087370091575e-07 1.179766642358753e-08 -1.482935441764733e-21 0.8399434942287949 284.7547363113075 235.3677525462248 0.04292106774555566 0.0001475872280212202 3.244563480326008e-05 
16.83124999999955 -8.060945946276e-06 -0.2150668631200336 -0.0008900538412272975 0.4310274461792736 1.001687669697362e-06 2.566579391410637e-07 1.179767992518574e-08 -1.482933089560582e-21 0.8399359293527783 284.754736311303 235.3625278045852 0.0429206082151063 0.0001475528312600294 3.245135884940599e-05 
16.83749999999955 -8.060954488344974e-06 -0.2150668629940119 -0.0008900539535187589 0.4310274460460322 9.984905577889682e-07 2.56209605672209e-07 1.179769344258914e-08 -1.48293085254386e-21 0.8399283323189851 284.7547363113047 235.3572968730003 0.04292014976245086 0.0001475185354765762 3.245707149927673e-05 
16.84374999999955 -8.060963203996671e-06 -0.2150668628740745 -0.0008900540602151705 0.4310274459189277 9.95293112106032e-07 2.557637177103731e-07 1.179770697926649e-08 -1.482928550409344e-21 0.8399207053964973 284.7547363113009 235.3520619729881 0.04291969241077402 0.0001474843415585534 3.246277254493719e-05 
16.84999999999955 -8.060971803280945e-06 -0.2150668627597712 -0.0008900541624139404 0.4310274457975184 9.920955322072011e-07 2.553202464645477e-07 1.179772057411312e-08 -1.482926073288054e-21 0.8399130508408295 284.7547363113086 235.3468233352408 0.0429192362496865 0.0001474502510317451 3.246845997555206e-05 
16.85624999999955 -8.060980658923448e-06 -0.215066862650083 -0.0008900542589773597 0.4310274456807724 9.888980203465214e-07 2.548791657241926e-07 1.179773413017605e-08 -1.482923380109405e-21 0.8399053708928479 284.7547363113041 235.3415811423627 0.04291878122819338 0.0001474162632376498 3.247413453507252e-05 
16.86249999999955 -8.060989388535097e-06 -0.2150668625460341 -0.000890054351199309 0.4310274455697373 9.857007831522704e-07 2.544404556506514e-07 1.179774772453795e-08 -1.482920443134226e-21 0.8398976677782731 284.7547363113063 235.3363356160365 0.04291832743492482 0.0001473823808630789 3.247979460130723e-05 
16.86874999999955 -8.060997937448176e-06 -0.215066862446443 -0.0008900544385479029 0.4310274454632269 9.825040251349044e-07 2.540040967008246e-07 1.179776134992393e-08 -1.482917239454224e-21 0.8398899453235865 284.7547363113048 235.3310869597759 0.0429178748504542 0.0001473486045721549 3.248544093168651e-05 
16.87499999999956 -8.061006640897426e-06 -0.2150668623518213 -0.000890054520473907 0.4310274453617284 9.793079533133381e-07 2.535700804949775e-07 1.179777493732699e-08 -1.482913747240191e-21 0.8398822387880883 284.7547363113018 235.3258354046866 0.04291742344851333 0.0001473149354569312 3.249107463462041e-05 
16.88124999999956 -8.0610153071671e-06 -0.2150668622626311 -0.0008900545975450637 0.4310274452657221 9.761127746891933e-07 2.531383980225711e-07 1.179778854758608e-08 -1.482909945184027e-21 0.8398745505410692 284.754736311309 235.32058118341 0.04291697327071207 0.000147281373508249 3.249669467546322e-05 
16.88749999999956 -8.061024223757043e-06 -0.215066862178372 -0.0008900546700484627 0.4310274451746922 9.729186965121944e-07 2.527090312105187e-07 1.179780214380018e-08 -1.482905812434073e-21 0.8398668826254545 284.7547363113051 235.3153245410566 0.0429165243331087 0.0001472479198686275 3.250230110741645e-05 
16.89374999999956 -8.06103304685308e-06 -0.2150668620987413 -0.0008900547392364468 0.4310274450883559 9.697259226851203e-07 2.522819596301017e-07 1.179781577843989e-08 -1.482901328655559e-21 0.8398592371533656 284.7547363113069 235.310065722555 0.04291607671206164 0.000147214574088017 3.250789184705316e-05 
16.89999999999956 -8.061041741213799e-06 -0.2150668620224739 -0.0008900548048116593 0.4310274450054226 9.66534660649829e-07 2.5185716710305e-07 1.179782945402056e-08 -1.482896473860106e-21 0.8398516162067785 284.7547363113027 235.3048046182555 0.04291563044008308 0.0001471813388221476 3.251346633547739e-05 
16.90624999999956 -8.061050316877214e-06 -0.2150668619498959 -0.0008900548674938641 0.4310274449262441 9.633451150370922e-07 2.514346312352828e-07 1.179784316757903e-08 -1.482891228274204e-21 0.8398440218372086 284.7547363113124 235.2995411691598 0.04291518555107752 0.0001471482140334152 3.251902402797807e-05 
16.91249999999956 -8.061058879734655e-06 -0.2150668618802794 -0.0008900549276629822 0.4310274448500692 9.60157492545106e-07 2.510143336293664e-07 1.179785690512809e-08 -1.482888432804213e-21 0.8398364560654749 284.7547363113076 235.2942761818562 0.04291474207785941 0.0001471152003179987 3.252456411301885e-05 
16.91874999999957 -8.061067753883353e-06 -0.2150668618131857 -0.0008900549849319607 0.4310274447764911 9.569720009698796e-07 2.505962581204744e-07 1.179787063078737e-08 -1.482886998597741e-21 0.8398289208814378 284.754736311306 235.2890099998457 0.04291429999661293 0.0001470823002345474 3.253008842105109e-05 
16.92499999999957 -8.061076751664795e-06 -0.2150668617490985 -0.0008900550389554404 0.4310274447059646 9.537888477189717e-07 2.501803912846685e-07 1.179788436475221e-08 -1.482885728511677e-21 0.8398214182437628 284.7547363113098 235.2837432113108 0.04291385930215311 0.0001470495142668584 3.253559688634987e-05 
16.93124999999957 -8.061085733325415e-06 -0.2150668616882988 -0.0008900550900995413 0.4310274446387846 9.506082401631807e-07 2.497667172695094e-07 1.179789811812084e-08 -1.482884457438725e-21 0.8398139500797046 284.754736311303 235.2784764816304 0.04291342002910415 0.0001470168436581713 3.25410885688349e-05 
16.93749999999957 -8.061094845767868e-06 -0.2150668616304309 -0.0008900551393648764 0.4310274445745961 9.474303856938318e-07 2.493552228327848e-07 1.179791189310265e-08 -1.482883173684615e-21 0.8398065182849296 284.7547363113023 235.2732094159607 0.04291298222426194 0.0001469842891373121 3.25465625694054e-05 
16.94374999999957 -8.061103740377035e-06 -0.2150668615745294 -0.0008900551874927339 0.4310274445124253 9.442554914865909e-07 2.489458997592977e-07 1.179792572895902e-08 -1.482881877464685e-21 0.8397991247233625 284.7547363113035 235.2679427836171 0.04291254594664878 0.0001469518501482132 3.255201728757022e-05 
16.94999999999957 -8.061112464246298e-06 -0.2150668615198051 -0.0008900552354274731 0.4310274444514709 9.410837656872103e-07 2.485387393527044e-07 1.17979396307139e-08 -1.482880568744046e-21 0.8397917712269256 284.7547363113033 235.2626775339179 0.04291211124565462 0.0001469195273924361 3.255745221051322e-05 
16.95624999999957 -8.061121041751381e-06 -0.2150668614653235 -0.0008900552824115688 0.4310274443908049 9.379154154730021e-07 2.481337254537105e-07 1.179795359428953e-08 -1.482879247562024e-21 0.839784459595451 284.7547363113044 235.2574129891889 0.04291167810303993 0.0001468873214759464 3.256286766166403e-05 
16.96249999999958 -8.06112962383762e-06 -0.2150668614118185 -0.000890055328697153 0.4310274443311654 9.347506449626106e-07 2.477308345486356e-07 1.179796760152153e-08 -1.482877913991998e-21 0.8397771915966431 284.7547363113076 235.2521494444578 0.04291124655987574 0.0001468552343075722 3.256826279087474e-05 
16.96874999999958 -8.06113805010403e-06 -0.2150668613590634 -0.0008900553743267973 0.4310274442723291 9.315896588447899e-07 2.473300453607436e-07 1.179798167720542e-08 -1.482876568091854e-21 0.8397699689659281 284.7547363113061 235.2468871824621 0.04291081663407443 0.0001468232671310149 3.25736374291608e-05 
16.97499999999958 -8.06114643763599e-06 -0.2150668613070338 -0.0008900554185863933 0.4310274442142674 9.284326622937534e-07 2.469313426724861e-07 1.179799579161715e-08 -1.482875209976877e-21 0.8397627934063678 284.7547363113063 235.2416264082648 0.04291038830141977 0.000146791420418014 3.257899204827951e-05 
16.98124999999958 -8.061154956630338e-06 -0.2150668612564542 -0.0008900554616168405 0.4310274441577071 9.252798631124035e-07 2.465347135360145e-07 1.179800991971599e-08 -1.482873839829416e-21 0.8397556802221655 284.754736311303 235.2363674162786 0.04290996158336922 0.0001467596954110269 3.258432655684742e-05 
16.98749999999958 -8.061163329990294e-06 -0.215066861207115 -0.0008900555051233113 0.431027444102441 9.221314691087187e-07 2.46140143055085e-07 1.179802415193852e-08 -1.482872457911948e-21 0.8397486322369038 284.7547363113076 235.2311108454729 0.04290953657289184 0.0001467280919747771 3.258963909087986e-05 
16.99374999999958 -8.061171849469543e-06 -0.2150668611574101 -0.0008900555480400803 0.4310274440468755 9.189876843279219e-07 2.457476134005142e-07 1.17980383823218e-08 -1.48287106455013e-21 0.8397416362139474 284.7547363112982 235.2258572320434 0.04290911322082492 0.0001466966110870826 3.259493068578377e-05 
16.99999999999958 -8.061180088201006e-06 -0.2150668611082949 -0.0008900555909221669 0.4310274439919501 9.158487152146854e-07 2.453571084719401e-07 1.179805269161448e-08 -1.482869565440087e-21 0.8397346937178846 284.754736311303 235.2206073877478 0.04290869156703662 0.0001466652540299895 3.260020080396703e-05 
17.00624999999959 -8.061188238999691e-06 -0.2150668610592975 -0.0008900556337267658 0.4310274439371871 9.127147671674789e-07 2.449686180551898e-07 1.179806703447887e-08 -1.482867903678486e-21 0.8397278062809652 284.7547363113033 235.2153615948831 0.04290827161389254 0.0001466340211879289 3.260544956634316e-05 
17.01249999999959 -8.061196311621809e-06 -0.2150668610104078 -0.0008900556771918206 0.4310274438825776 9.095860450014214e-07 2.445821289447923e-07 1.179808144770414e-08 -1.482866131218609e-21 0.8397209754031317 284.7547363113035 235.2101189550125 0.04290785341250156 0.0001466029132981789 3.261067618443835e-05 
17.01874999999959 -8.061204511730565e-06 -0.2150668609609556 -0.0008900557216065288 0.431027443827443 9.064627520004831e-07 2.441976230862861e-07 1.179809590478036e-08 -1.482864278582153e-21 0.8397142025520444 284.754736311308 235.2048797064085 0.04290743698810116 0.0001465719316326103 3.261588054379287e-05 
17.02499999999959 -8.061212802529914e-06 -0.2150668609104942 -0.0008900557672905944 0.4310274437713558 9.033450899151217e-07 2.438150825451504e-07 1.179811040715566e-08 -1.48286238447904e-21 0.8397074891631414 284.7547363113056 235.1996441365151 0.04290702238778189 0.0001465410776146446 3.262106148912121e-05 
17.03124999999959 -8.061221067877138e-06 -0.2150668608588969 -0.0008900558142374536 0.4310274437141897 9.002332582675905e-07 2.434344832122677e-07 1.179812496986269e-08 -1.48286050174326e-21 0.8397008366397056 284.7547363113032 235.1944125694522 0.04290660960688417 0.0001465103513324195 3.26262191154664e-05 
17.03749999999959 -8.06122945558884e-06 -0.2150668608060774 -0.0008900558625822008 0.4310274436558435 8.97127459256608e-07 2.430558105918312e-07 1.179813956701449e-08 -1.482858696168001e-21 0.8396942463529644 284.7547363113013 235.1891853355826 0.04290619867876511 0.000146479754151931 3.263135252678984e-05 
17.04374999999959 -8.061237688797748e-06 -0.2150668607519209 -0.0008900559123550978 0.4310274435962156 8.940278944365974e-07 2.42679051526665e-07 1.179815423259939e-08 -1.482856984551305e-21 0.8396877196421925 284.7547363113031 235.1839627777409 0.04290578963608261 0.0001464492868622279 3.263646079762118e-05 
17.0499999999996 -8.061245743577563e-06 -0.2150668606963472 -0.0008900559640088519 0.4310274435352141 8.909347608106038e-07 2.423041755453578e-07 1.179816898686921e-08 -1.482855298715335e-21 0.8396812578148072 284.7547363113071 235.1787452341788 0.04290538247922214 0.0001464189493143289 3.264154448043744e-05 
17.0562499999996 -8.061253893979443e-06 -0.2150668606389586 -0.0008900560168706308 0.4310274434724481 8.878482593790525e-07 2.419311679347567e-07 1.179818378141372e-08 -1.482853586692496e-21 0.8396748621465021 284.7547363113049 235.1735330406682 0.04290497714797768 0.000146388741427728 3.264660550528183e-05 
17.0624999999996 -8.061262254159229e-06 -0.215066860580407 -0.0008900560716576866 0.431027443408563 8.84768589662433e-07 2.415600126159044e-07 1.17981986023565e-08 -1.482851844349002e-21 0.839668533881381 284.7547363113151 235.1683265327053 0.04290457371011466 0.0001463586640290903 3.265164200291789e-05 
17.0687499999996 -8.061270524386253e-06 -0.2150668605199858 -0.0008900561289372741 0.4310274433428582 8.816959480521449e-07 2.411906793898045e-07 1.179821349815514e-08 -1.482850068613392e-21 0.8396622742321034 284.7547363113063 235.1631261164772 0.04290417222389079 0.0001463287187957775 3.265665290421841e-05 
17.0749999999996 -8.061278673754511e-06 -0.215066860457116 -0.0008900561900094466 0.4310274432747518 8.786305331829161e-07 2.408231544486655e-07 1.179822848532766e-08 -1.482848258634253e-21 0.8396560843800451 284.7547363113047 235.1579320870351 0.04290377273431883 0.0001462989044158818 3.266163740627567e-05 
17.0812499999996 -8.061286730994011e-06 -0.2150668603904578 -0.0008900562544695756 0.4310274432028935 8.755725455947719e-07 2.40457434809158e-07 1.179824355523248e-08 -1.482846416383523e-21 0.8396499654754832 284.7547363113043 235.152745908721 0.04290337527484546 0.0001462692247188018 3.266659498567874e-05 
17.0874999999996 -8.061294728146248e-06 -0.2150668603204867 -0.0008900563226338326 0.4310274431277628 8.725221785595182e-07 2.400934986497916e-07 1.179825871307071e-08 -1.48284454429417e-21 0.8396439186377596 284.7547363113006 235.1475655993242 0.0429029798455248 0.0001462396784561237 3.26715257053218e-05 
17.09374999999961 -8.061302651940533e-06 -0.2150668602468574 -0.0008900563947242389 0.431027443049013 8.694796278628748e-07 2.39731329573499e-07 1.179827396094796e-08 -1.482842645230905e-21 0.8396379449554789 284.7547363113073 235.142391281969 0.04290258648389768 0.0001462102671873822 3.267642886429716e-05 
17.09999999999961 -8.061310532698937e-06 -0.2150668601693213 -0.0008900564704602815 0.4310274429664134 8.664450878655632e-07 2.39370911278961e-07 1.179828928903869e-08 -1.482840722326546e-21 0.8396320454867162 284.7547363113039 235.1372238663125 0.04290219518367386 0.0001461809920789401 3.268130487705852e-05 
17.10624999999961 -8.061318283204317e-06 -0.2150668600881784 -0.0008900565498466917 0.4310274428802572 8.634187529669654e-07 2.390122276517379e-07 1.179830470630038e-08 -1.482838777941916e-21 0.8396262212592354 284.7547363113065 235.1320664896492 0.04290180595044585 0.0001461518537435784 3.268615395804215e-05 
17.11249999999961 -8.061326112558452e-06 -0.2150668600034571 -0.0008900566320455936 0.4310274427905586 8.604008168695585e-07 2.386552698750191e-07 1.179832017615263e-08 -1.482836813714009e-21 0.8396204732707193 284.7547363113084 235.1269204847063 0.04290141875523622 0.0001461228537014827 3.269097699310342e-05 
17.11874999999961 -8.061333773214582e-06 -0.215066859915949 -0.0008900567183318714 0.4310274426981099 8.573914706008819e-07 2.383000255362037e-07 1.179833573751267e-08 -1.482834829777592e-21 0.8396148024890215 284.7547363113062 235.1217834526006 0.04290103366494208 0.0001460939908744884 3.269577224036585e-05 
17.12499999999961 -8.061341323638591e-06 -0.2150668598244173 -0.000890056809013699 0.4310274426016931 8.543909065943325e-07 2.379464795725542e-07 1.17983513929856e-08 -1.482832824268212e-21 0.8396092098524048 284.7547363113003 235.1166556555926 0.04290065070214393 0.0001460652665630105 3.270053957455644e-05 
17.13124999999961 -8.061348881979607e-06 -0.2150668597285126 -0.0008900569048364092 0.4310274425009449 8.513993156065959e-07 2.3759461754916e-07 1.179836713523156e-08 -1.482830795179657e-21 0.8396036962697809 284.7547363113076 235.1115374671229 0.04290026991736812 0.0001460366812038108 3.270527796106164e-05 
17.13749999999962 -8.061356332519646e-06 -0.2150668596274741 -0.0008900570060679461 0.4310274423951087 8.484168865482063e-07 2.372444245627568e-07 1.179838297865801e-08 -1.482828741251527e-21 0.8395982626209553 284.754736311303 235.1064292763371 0.04289989134023113 0.0001460082357679008 3.270998679358567e-05 
17.14374999999962 -8.061364035921292e-06 -0.2150668595210853 -0.0008900571127336106 0.4310274422839723 8.454438080093795e-07 2.368958866257741e-07 1.179839887669312e-08 -1.482826662000127e-21 0.8395929097568977 284.7547363113052 235.1013314618718 0.0428995149662937 0.0001459799310695817 3.271466691569521e-05 
17.14999999999962 -8.0613716957451e-06 -0.2150668594093295 -0.0008900572253210034 0.4310274421675064 8.424802669547298e-07 2.36548985648048e-07 1.179841487212329e-08 -1.482824557652925e-21 0.8395876385000276 284.754736311305 235.0962444109532 0.04289914084565595 0.0001459517675292537 3.271931694700068e-05 
17.15624999999962 -8.061379202170161e-06 -0.2150668592916818 -0.0008900573436511295 0.4310274420451951 8.39526449384167e-07 2.362037056936425e-07 1.179843097430699e-08 -1.482822429074479e-21 0.8395824462327617 284.7547363113041 235.0911685123947 0.04289876899314805 0.0001459237468841259 3.272393649457213e-05 
17.16249999999962 -8.06138665393442e-06 -0.215066859168309 -0.0008900574678174622 0.4310274419171979 8.365825401631535e-07 2.358600345504492e-07 1.179844717438319e-08 -1.482820696051831e-21 0.8395773148241075 284.7547363113068 235.0861041666275 0.04289839940350468 0.0001458958690389109 3.272852579916568e-05 
17.16874999999962 -8.061394280484553e-06 -0.2150668590391513 -0.000890057597221618 0.431027441783455 8.336487220592332e-07 2.355179605940901e-07 1.179846342483302e-08 -1.482819446255853e-21 0.8395722452149335 284.7547363113033 235.0810498890461 0.04289803203583297 0.0001458681347074598 3.273308642036291e-05 
17.17499999999962 -8.061401736659568e-06 -0.2150668589047831 -0.0008900577321681683 0.4310274416445414 8.307251774478824e-07 2.351774734208213e-07 1.1798479776181e-08 -1.482818252767114e-21 0.8395672382348026 284.7547363113096 235.0760072184299 0.04289766694925138 0.0001458405447213992 3.273761643730086e-05 
17.18124999999963 -8.061409098160668e-06 -0.2150668587649161 -0.000890057873352853 0.4310274415001623 8.278120893375915e-07 2.348385655096391e-07 1.179849622736095e-08 -1.482817120844067e-21 0.8395622946929805 284.7547363113027 235.0709772991675 0.04289730418861272 0.0001458130998821285 3.274211518743888e-05 
17.18749999999963 -8.061416391108181e-06 -0.2150668586188135 -0.000890058020635048 0.431027441349599 8.249096379315145e-07 2.345012240443498e-07 1.179851277114041e-08 -1.482816055790973e-21 0.8395574153754928 284.754736311306 235.0659605340436 0.04289694376533635 0.0001457858010639855 3.274658243924842e-05 
17.19374999999963 -8.061423677618538e-06 -0.2150668584666773 -0.0008900581748064024 0.4310274411930385 8.220180016006046e-07 2.341654356130395e-07 1.179852940489258e-08 -1.482815063249109e-21 0.8395526010452784 284.7547363113062 235.0609573250102 0.04289658571449417 0.0001457586483253607 3.275101765807368e-05 
17.19999999999963 -8.061431018600261e-06 -0.2150668583076731 -0.0008900583354656741 0.4310274410296525 8.191373580099786e-07 2.33831186240307e-07 1.179854610726649e-08 -1.482814129413132e-21 0.8395478524423589 284.7547363113056 235.0559682523105 0.04289623002622745 0.0001457316426893471 3.275542124263078e-05 
17.20624999999963 -8.061438394879207e-06 -0.215066858142253 -0.000890058503487904 0.4310274408599036 8.162678851303422e-07 2.33498463049309e-07 1.17985629010057e-08 -1.482813220553569e-21 0.839543170284042 284.7547363113061 235.0509937818239 0.04289587674317363 0.0001457047839834575 3.275979258669453e-05 
17.21249999999963 -8.06144580400107e-06 -0.2150668579694546 -0.0008900586788359999 0.431027440682823 8.134097579291605e-07 2.331672515314838e-07 1.179857975264544e-08 -1.482812314753175e-21 0.8395385552651241 284.7547363113051 235.0460276224586 0.04289552588002354 0.0001456780728582443 3.276413107709926e-05 
17.21874999999963 -8.061453167028772e-06 -0.215066857789427 -0.000890058862831333 0.4310274404985564 8.10563147400221e-07 2.328375348236218e-07 1.179859670898755e-08 -1.482811406762787e-21 0.8395340080581132 284.7547363113058 235.0410764613713 0.04289517754703873 0.0001456515118791507 3.276843437431024e-05 
17.22499999999964 -8.061460761605974e-06 -0.2150668576007647 -0.0008900590550310791 0.4310274403056965 8.077282233652385e-07 2.325092969225481e-07 1.179861372897688e-08 -1.482810484193289e-21 0.8395295293134359 284.7547363113057 235.0361411092033 0.04289483170826133 0.0001456251015520834 3.277270385765463e-05 
17.23124999999964 -8.061468704000351e-06 -0.2150668574039499 -0.0008900592552837042 0.4310274401047233 8.049051493769058e-07 2.321825114781444e-07 1.179863079606791e-08 -1.48280950682046e-21 0.8395251196596725 284.7547363113084 235.0312219799827 0.04289448833423434 0.0001455988416871359 3.277694059613316e-05 
17.23749999999964 -8.061476506414133e-06 -0.2150668571990716 -0.0008900594635977852 0.4310274398957391 8.020940923416711e-07 2.318571597987455e-07 1.179864797769505e-08 -1.482808420499915e-21 0.8395207797037889 284.7547363113031 235.0263194807743 0.04289414746386969 0.0001455727322859748 3.278114325808456e-05 
17.24374999999964 -8.06148414767949e-06 -0.2150668569862008 -0.0008900596796868663 0.4310274396787948 7.992952207844998e-07 2.315332294790511e-07 1.179866527550092e-08 -1.482807175591674e-21 0.8395165100313546 284.7547363113032 235.0214340091329 0.04289380908902058 0.0001455467739008728 3.278531206160202e-05 
17.24999999999964 -8.061491662367704e-06 -0.2150668567655653 -0.000890059904379403 0.4310274394541149 7.965087018137632e-07 2.312107113708465e-07 1.179868268854362e-08 -1.482805726605862e-21 0.8395123112067615 284.7547363113054 235.0165659620703 0.04289347327060614 0.0001455209674684374 3.278944581734792e-05 
17.25624999999964 -8.061499076011183e-06 -0.2150668565363945 -0.0008900601373494319 0.4310274392209238 7.937346996987756e-07 2.308895939215569e-07 1.179870021921466e-08 -1.482804031861328e-21 0.8395081837734637 284.7547363113085 235.0117157166925 0.04289313999689413 0.0001454953136587116 3.279354503771317e-05 
17.26249999999964 -8.061506525569231e-06 -0.2150668562989074 -0.0008900603787686409 0.4310274389794662 7.909733773222461e-07 2.305698649778732e-07 1.179871783750254e-08 -1.482802053388073e-21 0.8395041282542315 284.7547363113076 235.0068836658125 0.0428928092675888 0.000145469812782439 3.279761032824881e-05 
17.26874999999965 -8.06151390193439e-06 -0.2150668560530297 -0.0008900606300646431 0.4310274387296393 7.882248946646928e-07 2.302515131050393e-07 1.179873558345771e-08 -1.482800299194943e-21 0.8395001451513949 284.7547363113068 235.0020702173374 0.04289248118900706 0.0001454444661295357 3.280163917955981e-05 
17.27499999999965 -8.061521768182757e-06 -0.2150668557972776 -0.0008900608899094203 0.431027438469988 7.854894086695696e-07 2.29934521933787e-07 1.179875337247098e-08 -1.482799595259825e-21 0.8394962349470937 284.7547363113103 234.9972796470898 0.04289215565351159 0.0001454192737944869 3.280563490464898e-05 
17.28124999999965 -8.061529536179555e-06 -0.215066855533026 -0.0008900611586019258 0.4310274382018727 7.827670731928954e-07 2.296188679288519e-07 1.179877127105412e-08 -1.482798850423089e-21 0.8394923981035329 284.7547363113046 234.9925099955277 0.04289183271801516 0.0001453942367775212 3.280959572871679e-05 
17.28749999999965 -8.0615375507513e-06 -0.2150668552599708 -0.0008900614361724266 0.431027437924982 7.800580450054173e-07 2.293045428277355e-07 1.179878923339936e-08 -1.482798055137517e-21 0.8394886350632447 284.7547363113058 234.9877600232037 0.04289151238160085 0.0001453693556973742 3.28135221801666e-05 
17.29374999999965 -8.061545506012831e-06 -0.2150668549780277 -0.0008900617235285472 0.4310274376392442 7.77362479104809e-07 2.289915349804064e-07 1.179880730033951e-08 -1.48279720851002e-21 0.839484946249343 284.7547363113052 234.9830300969028 0.04289119472220373 0.000145344630932699 3.281741194305607e-05 
17.29999999999965 -8.061553216226257e-06 -0.2150668546863347 -0.0008900620207355937 0.4310274373437795 7.746805286431159e-07 2.286798354663964e-07 1.179882548792763e-08 -1.482796308515041e-21 0.8394813320657915 284.7547363113068 234.9783208554491 0.04289087973596734 0.0001453200622017007 3.282126488271701e-05 
17.30624999999965 -8.061560761541e-06 -0.2150668543848264 -0.0008900623280121839 0.431027437038534 7.72012346369512e-07 2.283694426086793e-07 1.179884379803488e-08 -1.482795353222776e-21 0.8394777928976609 284.7547363113072 234.973632478321 0.0428905674545997 0.0001452956504730681 3.282508077571532e-05 
17.31249999999966 -8.061568509616221e-06 -0.2150668540732505 -0.0008900626456247988 0.431027436723256 7.693580817373661e-07 2.280603448738682e-07 1.179886218863231e-08 -1.482794341027507e-21 0.8394743291113924 284.7547363113063 234.9689652606709 0.04289025787747729 0.0001452713957709592 3.282886027054782e-05 
17.31874999999966 -8.061576397291737e-06 -0.2150668537513646 -0.0008900629740385736 0.4310274363977042 7.667178814670164e-07 2.277525276813242e-07 1.179888067442234e-08 -1.482793270379777e-21 0.8394709410550619 284.7547363113031 234.9643196020764 0.04288995103202881 0.0001452472981365354 3.283260293913018e-05 
17.32499999999966 -8.061584255193626e-06 -0.2150668534187114 -0.0008900633131792747 0.431027436061418 7.640918911136149e-07 2.274459745019664e-07 1.179889927424209e-08 -1.482792139602895e-21 0.8394676290586387 284.7547363113106 234.9596958913968 0.04288964692994152 0.0001452233591192701 3.283630856314419e-05 
17.33124999999966 -8.061592297569849e-06 -0.2150668530753482 -0.0008900636627279448 0.4310274357144671 7.614802535931208e-07 2.27140671017852e-07 1.179891795490263e-08 -1.482790947019755e-21 0.8394643934342588 284.7547363113034 234.9550945300838 0.04288934555455996 0.0001451995789350959 3.283997789232021e-05 
17.33749999999966 -8.061600681705966e-06 -0.2150668527216013 -0.0008900640224120606 0.431027435357159 7.588831087823472e-07 2.268366022421982e-07 1.179893670589378e-08 -1.482789690872727e-21 0.8394612344765031 284.7547363113076 234.9505159268913 0.04288904689363018 0.0001451759579834587 3.284361135566023e-05 
17.34374999999966 -8.061609122033223e-06 -0.2150668523577348 -0.0008900643924626898 0.4310274349897809 7.563005949220991e-07 2.265337513293721e-07 1.179895555530361e-08 -1.482788369421871e-21 0.8394581524626702 284.7547363113046 234.9459604868863 0.04288875099659276 0.0001451524976107872 3.284720741159679e-05 
17.34999999999966 -8.061617577573199e-06 -0.215066851983592 -0.0008900647729206924 0.4310274346121568 7.537328495340698e-07 2.262321049767564e-07 1.179897448098215e-08 -1.482786980496446e-21 0.8394551476530449 284.7547363113009 234.9414286128759 0.04288845789080694 0.0001451291996618758 3.285076539102448e-05 
17.35624999999967 -8.061625893762616e-06 -0.215066851599006 -0.0008900651647203653 0.4310274342241204 7.511800086669756e-07 2.259316580908706e-07 1.179899352080006e-08 -1.48278552038684e-21 0.8394522202911703 284.7547363113101 234.9369207071365 0.04288816763011552 0.0001451060629378255 3.285428384682597e-05 
17.36249999999967 -8.061634088856171e-06 -0.2150668512031185 -0.0008900655679604048 0.4310274338248074 7.486422068983781e-07 2.25632398054756e-07 1.179901267606576e-08 -1.482783984102995e-21 0.8394493706041264 284.7547363113072 234.9324371715608 0.04288788022538628 0.0001450830882141906 3.285776300013694e-05 
17.36874999999967 -8.061642153265305e-06 -0.2150668507958141 -0.0008900659829303 0.4310274334141102 7.461195750891572e-07 2.253343109240391e-07 1.179903194894249e-08 -1.482782366477348e-21 0.8394465988028038 284.7547363113039 234.9279784059757 0.04288759569766045 0.0001450602761388884 3.286120255863432e-05 
17.37499999999967 -8.061650243569763e-06 -0.2150668503767486 -0.0008900664100564381 0.4310274329916802 7.436122439499291e-07 2.250373871097993e-07 1.179905131774664e-08 -1.482780662472453e-21 0.839443905082184 284.7547363113061 234.9235448105314 0.04288731406770967 0.0001450376263327539 3.286460216303803e-05 
17.38124999999967 -8.061658314412602e-06 -0.2150668499455691 -0.0008900668498340384 0.4310274325571769 7.411203426635462e-07 2.247416139212649e-07 1.179907079315883e-08 -1.482778867230698e-21 0.8394412896216212 284.7547363113052 234.9191364274203 0.04288703536805625 0.0001450151392916067 3.286796133580247e-05 
17.38749999999967 -8.061666273958088e-06 -0.2150668495017997 -0.0008900673016992421 0.4310274321101111 7.386439975148322e-07 2.244469796047492e-07 1.179909038468566e-08 -1.482776976077255e-21 0.8394387525851214 284.7547363113025 234.9147488317085 0.04288675959013185 0.0001449928159792934 3.287128014729245e-05 
17.39374999999967 -8.061674201116044e-06 -0.2150668490459413 -0.0008900677656367539 0.4310274316509891 7.361833327958388e-07 2.241534737019045e-07 1.179911007607055e-08 -1.482774984523924e-21 0.8394362941216345 284.7547363113081 234.9103860332377 0.04288648676111367 0.0001449706587564039 3.287455822425793e-05 
17.39999999999968 -8.061682019431458e-06 -0.2150668485779882 -0.0008900682415140155 0.4310274311798106 7.337384691297076e-07 2.238610800255548e-07 1.179912987242085e-08 -1.482772888271189e-21 0.8394339143653292 284.7547363113037 234.9060500079788 0.04288621686507257 0.0001449486671854794 3.287779593345362e-05 
17.40624999999968 -8.061689707295109e-06 -0.2150668480981454 -0.0008900687303327264 0.4310274306967626 7.313095277992569e-07 2.235697910000495e-07 1.179914979149924e-08 -1.482770683209863e-21 0.8394316134358769 284.7547363113058 234.9017411478918 0.0428859499413662 0.0001449268405050557 3.288099273858048e-05 
17.41249999999968 -8.061697316590415e-06 -0.2150668476054101 -0.0008900692323638318 0.4310274302008604 7.288966279363163e-07 2.232795973970636e-07 1.17991698329938e-08 -1.482768364018689e-21 0.8394293914387232 284.7547363113064 234.8974598268899 0.04288568602119214 0.0001449051793534057 3.288414807989015e-05 
17.41874999999968 -8.061704847507754e-06 -0.2150668470994297 -0.000890069747586406 0.4310274296917385 7.264998854733254e-07 2.229904871350018e-07 1.179918999453959e-08 -1.482765921527611e-21 0.8394272484653718 284.754736311305 234.893206437929 0.04288542511323822 0.0001448836839070951 3.288726174012758e-05 
17.42499999999968 -8.061712247928116e-06 -0.2150668465802846 -0.0008900702752012015 0.4310274291694852 7.241194135832424e-07 2.227024490008899e-07 1.179921027584657e-08 -1.482763353111941e-21 0.8394251845936719 284.7547363113009 234.8889813693531 0.04288516720114774 0.0001448623558576456 3.28903341142055e-05 
17.43124999999968 -8.06171970702947e-06 -0.2150668460487848 -0.0008900708153351578 0.4310274286349009 7.217553180325623e-07 2.224154569323005e-07 1.179923065094538e-08 -1.482760660390855e-21 0.8394231998880956 284.7547363113027 234.8847850143721 0.04288491227152608 0.0001448411950145882 3.289336603446097e-05 
17.43749999999968 -8.061727238782252e-06 -0.2150668455047564 -0.0008900713683014933 0.4310274280878342 7.194077069341142e-07 2.221294984350874e-07 1.1799251113092e-08 -1.482757840198879e-21 0.8394212944000209 284.7547363113034 234.8806177731124 0.04288466034678215 0.0001448202015545078 3.289635704736558e-05 
17.44374999999969 -8.061734703727245e-06 -0.2150668449479332 -0.0008900719353753529 0.4310274275279961 7.170766877618238e-07 2.218445636800964e-07 1.179927169635357e-08 -1.482754886189311e-21 0.8394194681680113 284.754736311306 234.8764800372038 0.04288441149467316 0.0001447993746382611 3.289930547496548e-05 
17.44999999999969 -8.061742051245315e-06 -0.2150668443770092 -0.0008900725159506303 0.4310274269540842 7.147623694136378e-07 2.215606511785515e-07 1.179929239728027e-08 -1.482751788076271e-21 0.8394177212180919 284.7547363113086 234.872372204638 0.04288416570985564 0.0001447787157323389 3.290221139566775e-05 
17.45624999999969 -8.06174937615433e-06 -0.2150668437925821 -0.000890073110443476 0.4310274263666968 7.124648576867276e-07 2.212777603307286e-07 1.179931320427332e-08 -1.482748534817278e-21 0.8394160535640331 284.7547363113079 234.8682946738033 0.04288392302247297 0.0001447582249259139 3.290507423709312e-05 
17.46249999999969 -8.061756650836267e-06 -0.2150668431942823 -0.0008900737198467932 0.431027425765466 7.101842528935037e-07 2.209958813098427e-07 1.179933413125693e-08 -1.48274511545931e-21 0.8394144652076205 284.754736311305 234.8642478423008 0.04288368348135038 0.0001447379023899046 3.290789326764286e-05 
17.46874999999969 -8.0617639007328e-06 -0.2150668425810764 -0.0008900743433698367 0.4310274251493677 7.079206515102624e-07 2.207150005891347e-07 1.1799355170163e-08 -1.48274151942584e-21 0.8394129561389085 284.7547363113027 234.8602320979145 0.04288344706275277 0.0001447177494601958 3.291066892105881e-05 
17.47499999999969 -8.061770994636566e-06 -0.2150668419537763 -0.0008900749800971239 0.4310274245191924 7.056741489763133e-07 2.20435105260867e-07 1.179937632841521e-08 -1.482737736634901e-21 0.8394115263365012 284.7547363113066 234.8562478251187 0.04288321372810337 0.0001446977669262209 3.291340207316175e-05 
17.48124999999969 -8.061777976735259e-06 -0.2150668413132529 -0.0008900756303735094 0.4310274238758326 7.034448409669658e-07 2.201561875361018e-07 1.179939760590284e-08 -1.482733757516522e-21 0.8394101757678266 284.7547363113064 234.8522954007215 0.04288298349773231 0.0001446779547613012 3.291609247348025e-05 
17.4874999999997 -8.061784861608988e-06 -0.2150668406591928 -0.0008900762939618508 0.4310274232189514 7.012328202472629e-07 2.198782370608727e-07 1.179941900315876e-08 -1.482729571320229e-21 0.8394089043894044 284.7547363113051 234.8483752002096 0.04288275635648011 0.0001446583131218242 3.291874055117983e-05 
17.4937499999997 -8.061791804940682e-06 -0.215066839991844 -0.0008900769713387469 0.431027422548825 6.990381780585175e-07 2.196012473213564e-07 1.179944048680195e-08 -1.482725165585881e-21 0.839407712147113 284.754736311305 234.8444876061614 0.04288253233316842 0.0001446388423562587 3.292134612797215e-05 
17.4999999999997 -8.061798713637626e-06 -0.2150668393107466 -0.0008900776628467553 0.4310274218649717 6.968610015658543e-07 2.193252079378249e-07 1.179946208358017e-08 -1.48272052776868e-21 0.8394065989764518 284.7547363113081 234.8406330064688 0.04288231145488396 0.0001446195419058544 3.29239084723999e-05 
17.5062499999997 -8.06180543883602e-06 -0.2150668386155033 -0.0008900783688197992 0.4310274211670038 6.947013768966367e-07 2.190501087679964e-07 1.179948381152279e-08 -1.482715645756097e-21 0.8394055648028069 284.7547363113017 234.8368117796812 0.042882093738764 0.0001446004119559331 3.29264273126476e-05 
17.5124999999997 -8.061812213398373e-06 -0.2150668379058453 -0.0008900790890636783 0.4310274204546463 6.925593869865537e-07 2.187759399045935e-07 1.179950564486923e-08 -1.482710507952488e-21 0.8394046095417174 284.7547363113046 234.8330243141058 0.04288187918575657 0.0001445814536877774 3.292890285760075e-05 
17.5187499999997 -8.061818922020334e-06 -0.2150668371818685 -0.000890079822098208 0.4310274197280071 6.904351119321869e-07 2.18502689305029e-07 1.179952757823154e-08 -1.482705103280523e-21 0.8394037330991352 284.7547363113041 234.8292709903467 0.04288166773829546 0.0001445626689335403 3.293133630705959e-05 
17.5249999999997 -8.061825678915313e-06 -0.2150668364451731 -0.0008900805693674077 0.4310274189886603 6.883286327764602e-07 2.182303489918802e-07 1.179954958414585e-08 -1.482699421179822e-21 0.8394029353716945 284.7547363113009 234.8255521788426 0.04288145948446531 0.0001445440572814982 3.29337255577865e-05 
17.53124999999971 -8.061832377294554e-06 -0.2150668356941958 -0.000890081331292675 0.4310274182350772 6.862400271254962e-07 2.179589063446248e-07 1.179957170286621e-08 -1.482693451611533e-21 0.8394022162469597 284.754736311305 234.8218682318504 0.04288125443047386 0.0001445256181359944 3.29360707027415e-05 
17.53749999999971 -8.061838998254353e-06 -0.2150668349286472 -0.0008900821080572172 0.4310274174669386 6.841693688381137e-07 2.176883483997135e-07 1.179959393744767e-08 -1.482687726480595e-21 0.8394015756036788 284.7547363113058 234.8182210844193 0.0428810525991531 0.0001445073520582926 3.293837139059233e-05 
17.54374999999971 -8.061845639321569e-06 -0.2150668341482319 -0.0008900829004126362 0.4310274166839671 6.821167298572212e-07 2.174186655760577e-07 1.179961628814421e-08 -1.482687541592555e-21 0.8394010133120401 284.7547363113009 234.8146108112687 0.04288085405059138 0.0001444892599682376 3.294062660659622e-05 
17.54999999999971 -8.061852522583989e-06 -0.2150668333522045 -0.0008900837077924109 0.4310274158854159 6.800821762999004e-07 2.171498422335607e-07 1.179963870747565e-08 -1.482687420064009e-21 0.8394005292339175 284.7547363113034 234.8110365418502 0.0428806587309053 0.0001444713410231928 3.294283785965167e-05 
17.55624999999971 -8.06185934515427e-06 -0.2150668325412033 -0.0008900845299927374 0.4310274150719185 6.780657740294323e-07 2.168818658520467e-07 1.179966123287567e-08 -1.482687295027983e-21 0.8394001232231243 284.7547363113081 234.8074987016261 0.04288046666064031 0.0001444535963600583 3.294500423552386e-05 
17.56249999999971 -8.061866153942702e-06 -0.2150668317153891 -0.0008900853672925971 0.4310274142436468 6.760675886502822e-07 2.166147274261028e-07 1.179968385497187e-08 -1.482687167429854e-21 0.8393997951256639 284.7547363113075 234.8039976733703 0.04288027786141345 0.0001444360265975146 3.294712534444428e-05 
17.56874999999971 -8.06187284698446e-06 -0.2150668308744941 -0.0008900862193707808 0.4310274134003119 6.74087683323142e-07 2.163484181281187e-07 1.179970658805182e-08 -1.482687037391646e-21 0.8393995447799678 284.7547363113106 234.8005330181102 0.04288009231149712 0.0001444186314114497 3.294920166162845e-05 
17.57499999999972 -8.061879408024775e-06 -0.215066830018832 -0.0008900870860450797 0.4310274125422389 6.721261203123795e-07 2.160829312221588e-07 1.179972943204289e-08 -1.482686904921624e-21 0.839399372017139 284.7547363113048 234.797105860163 0.042879910004439 0.0001444014109059496 3.295123331639725e-05 
17.58124999999972 -8.061885833758474e-06 -0.215066829148601 -0.0008900879683929702 0.4310274116696304 6.701829601167816e-07 2.158182608301092e-07 1.179975239394224e-08 -1.48268676915563e-21 0.8393992766611921 284.7547363113049 234.7937166125532 0.04287973102600977 0.0001443843662693337 3.295321826364869e-05 
17.58749999999972 -8.061892417996278e-06 -0.2150668282626687 -0.0008900888652522248 0.4310274107813375 6.682582595931858e-07 2.155543989950157e-07 1.179977542346801e-08 -1.482686628989319e-21 0.8393992585292871 284.7547363113036 234.7903655933318 0.04287955531104062 0.0001443674989833738 3.295515856834649e-05 
17.59374999999972 -8.061899045164527e-06 -0.2150668273622462 -0.0008900897775309322 0.431027409878587 6.663520707602669e-07 2.152913312932168e-07 1.17997985430357e-08 -1.482686485205242e-21 0.8393993174319735 284.7547363113062 234.7870531259244 0.04287938291308811 0.0001443508084756157 3.295705318447594e-05 
17.59999999999972 -8.061905578518841e-06 -0.2150668264464456 -0.0008900907054612923 0.4310274089604849 6.644644431727065e-07 2.150290427777097e-07 1.17998217733368e-08 -1.48268633799673e-21 0.8393994531734066 284.7547363113069 234.7837795601546 0.04287921384117602 0.0001443342941994712 3.295890178975294e-05 
17.60624999999972 -8.061912066451133e-06 -0.2150668255149953 -0.0008900916495257247 0.4310274080267654 6.625954272603399e-07 2.147675250291725e-07 1.179984511135028e-08 -1.482686187153271e-21 0.8393996655515751 284.7547363113089 234.7805452365515 0.04287904810872436 0.0001443179562311193 3.296070451082969e-05 
17.61249999999972 -8.06191860527284e-06 -0.2150668245673878 -0.0008900926090303118 0.4310274070769081 6.607450713079612e-07 2.145067677906336e-07 1.179986853679224e-08 -1.482686034932208e-21 0.8393999543585128 284.7547363113057 234.7773503020191 0.04287888570175335 0.0001443017952320646 3.296246149478516e-05 
17.61874999999973 -8.0619250846968e-06 -0.2150668236043334 -0.0008900935840747599 0.4310274061116373 6.589134211440539e-07 2.14246763623219e-07 1.179989206338468e-08 -1.482685881334933e-21 0.8394003193805334 284.7547363113038 234.7741950750908 0.042878726636511 0.0001442858113114432 3.296417230459621e-05 
17.62499999999973 -8.061931522100558e-06 -0.215066822625803 -0.0008900945748367545 0.4310274051309095 6.571005204393472e-07 2.139875049061662e-07 1.179991568840637e-08 -1.482685719705891e-21 0.839400760398448 284.7547363113081 234.7710800483141 0.04287857092372454 0.0001442700046669232 3.296583680459267e-05 
17.63124999999973 -8.061937879402595e-06 -0.2150668216315418 -0.0008900955813273582 0.4310274041344738 6.553064102381102e-07 2.137289838271973e-07 1.17999394178967e-08 -1.48268554993409e-21 0.8394012771877878 284.7547363113058 234.7680055205048 0.04287841856952462 0.0001442543753157427 3.296745489925134e-05 
17.63749999999973 -8.061944255622385e-06 -0.2150668206215673 -0.0008900966037373835 0.4310274031223654 6.535311297053287e-07 2.134711929617177e-07 1.179996323931606e-08 -1.482685374755597e-21 0.8394018695190137 284.7547363113011 234.7649718337327 0.04287826958013661 0.0001442389224850992 3.296902659269118e-05 
17.64374999999973 -8.061950515562297e-06 -0.2150668195956511 -0.000890097641745847 0.4310274020943447 6.517747158723737e-07 2.132141214529512e-07 1.179998717138209e-08 -1.48268519123517e-21 0.8394025371577267 284.7547363113039 234.7619793074686 0.0428781239527502 0.000144223647472371 3.297055196006001e-05 
17.64999999999973 -8.061956651314675e-06 -0.21506681855419 -0.0008900986956775947 0.4310274010507981 6.500372035212068e-07 2.129577630318996e-07 1.1800011221815e-08 -1.482684999013091e-21 0.8394032798648765 284.7547363113036 234.7590282621859 0.04287798170548361 0.0001442085503054173 3.297203073510347e-05 
17.65624999999973 -8.061963303324899e-06 -0.2150668174968078 -0.0008900997646817283 0.4310273999913649 6.483186248159863e-07 2.127021096377859e-07 1.180003528719429e-08 -1.482684797829781e-21 0.8394040973969608 284.7547363113061 234.7561190075821 0.04287784276493623 0.0001441936313245972 3.297346562229149e-05 
17.66249999999973 -8.061970000671465e-06 -0.2150668164243446 -0.0008901008500874221 0.4310273989168819 6.466190076318763e-07 2.124471501757712e-07 1.180005943988626e-08 -1.482684587355165e-21 0.8394049895062294 284.7547363113063 234.7532518655967 0.042877707233411 0.0001441788902244827 3.297485351879755e-05 
17.66874999999974 -8.061976691868535e-06 -0.2150668153354695 -0.0008901019521849261 0.4310273978260188 6.44938376609671e-07 2.121928743632754e-07 1.180008369028324e-08 -1.482684367401121e-21 0.8394059559408779 284.754736311305 234.7504272054309 0.0428775751356346 0.0001441643270806324 3.297619386341664e-05 
17.67499999999974 -8.061983319778833e-06 -0.2150668142300007 -0.0008901030702678796 0.4310273967185959 6.432767527117984e-07 2.119392659908788e-07 1.180010804288893e-08 -1.482684137915178e-21 0.8394069964452423 284.7547363113039 234.7476453239216 0.04287744643432372 0.0001441499422112834 3.297748744924771e-05 
17.68124999999974 -8.061989845382497e-06 -0.2150668131084476 -0.0008901042044143824 0.4310273955951119 6.416341583802483e-07 2.116863145377751e-07 1.180013250006019e-08 -1.482683898664261e-21 0.8394081107599941 284.7547363113081 234.7449073239605 0.04287732114039655 0.0001441357359073728 3.297873408604156e-05 
17.68749999999974 -8.061996339698133e-06 -0.2150668119709493 -0.0008901053551358553 0.4310273944557083 6.400106137987004e-07 2.114340113917081e-07 1.180015705292672e-08 -1.482683649426616e-21 0.8394092986223262 284.7547363113025 234.74221336495 0.04287719928259147 0.000144121707737608 3.297993309561165e-05 
17.69374999999974 -8.062002680536057e-06 -0.2150668108168139 -0.0008901065218172246 0.4310273932997046 6.384061352726164e-07 2.111823489692622e-07 1.180018170405024e-08 -1.482683390037568e-21 0.839410559766137 284.7547363113036 234.7395634703707 0.04287708085196824 0.0001441078592789219 3.298108448820455e-05 
17.69999999999974 -8.062008898207041e-06 -0.2150668096467488 -0.0008901077045689272 0.4310273921277926 6.368207407501414e-07 2.109313264389213e-07 1.180020645617644e-08 -1.482683120350605e-21 0.8394118939222149 284.7547363113037 234.7369576979806 0.04287696584808934 0.0001440941899887519 3.298218848121573e-05 
17.70624999999974 -8.062015079543869e-06 -0.2150668084606288 -0.0008901089046715114 0.4310273909398607 6.352544450917737e-07 2.106809379699828e-07 1.180023132017403e-08 -1.482682840235383e-21 0.8394133008184176 284.7547363113024 234.7343962219534 0.04287685432880885 0.0001440806991863086 3.298324435609155e-05 
17.71249999999975 -8.062021844916895e-06 -0.2150668072571632 -0.000890110120358311 0.4310273897346147 6.337072591541731e-07 2.104311730745404e-07 1.180025619033289e-08 -1.48268254957443e-21 0.839414780179836 284.7547363113023 234.7318793536711 0.04287674617237627 0.0001440673884588137 3.298425571828375e-05 
17.71874999999975 -8.062028499234544e-06 -0.2150668060381436 -0.0008901113526065155 0.4310273885138433 6.321791921891093e-07 2.101820252247311e-07 1.18002811632881e-08 -1.482682248258353e-21 0.8394163317289758 284.754736311309 234.7294073931219 0.0428766414661045 0.0001440542571675789 3.298521969959949e-05 
17.72499999999975 -8.062035095569431e-06 -0.2150668048025632 -0.0008901126014854724 0.4310273872765366 6.306702522756399e-07 2.099334874706278e-07 1.180030624035533e-08 -1.482681936098269e-21 0.8394179587883119 284.7547363113084 234.7269806137526 0.04287654023197388 0.0001440413055389042 3.298613569395909e-05 
17.73124999999975 -8.0620415922891e-06 -0.2150668035503608 -0.0008901138664125562 0.4310273860226435 6.291804445583604e-07 2.096855522254958e-07 1.180033142042997e-08 -1.482681613131338e-21 0.8394196622882248 284.7547363113068 234.7245992999778 0.04287644243798489 0.0001440285338043988 3.298700436652942e-05 
17.73749999999975 -8.062048163600988e-06 -0.2150668022820948 -0.0008901151470109797 0.4310273847527068 6.277097726304808e-07 2.094382139908895e-07 1.180035666695652e-08 -1.48268127822916e-21 0.839421441881715 284.7547363113067 234.7222637295912 0.04287634804894042 0.0001440159408743304 3.298782676767346e-05 
17.74374999999975 -8.062054825432119e-06 -0.215066800998185 -0.0008901164425661766 0.4310273834671615 6.262582369958333e-07 2.091914647291422e-07 1.180038197668527e-08 -1.482680931625908e-21 0.8394232972181208 284.754736311305 234.7199741905559 0.04287625702436912 0.0001440035277830822 3.298860401609452e-05 
17.74999999999975 -8.062061649976665e-06 -0.2150667996993255 -0.0008901177526712566 0.4310273821666951 6.248258383102521e-07 2.089453003116805e-07 1.180040734098875e-08 -1.482680582121728e-21 0.8394252279477541 284.7547363113076 234.7177309659919 0.04287616936834157 0.0001439912953321566 3.298933597355205e-05 
17.75624999999976 -8.062068429838644e-06 -0.2150667983859653 -0.0008901190786435413 0.4310273808517627 6.234125747123337e-07 2.086997121917511e-07 1.180043293538218e-08 -1.482680235879753e-21 0.8394272338006968 284.754736311303 234.7155343210017 0.04287608515200394 0.0001439792431296923 3.299002066863595e-05 
17.76249999999976 -8.062075087314672e-06 -0.2150667970566994 -0.0008901204205421392 0.4310273795209447 6.220184418967344e-07 2.084546995914844e-07 1.180045861716639e-08 -1.482679892793718e-21 0.8394293170863407 284.7547363113064 234.7133823456804 0.04287600438376966 0.0001439673709865613 3.299065791665142e-05 
17.76874999999976 -8.062081671423603e-06 -0.2150667957115552 -0.0008901217780770117 0.4310273781742707 6.20643432718745e-07 2.082102590241042e-07 1.180048436784815e-08 -1.482679552818986e-21 0.8394314772681392 284.754736311304 234.7112737229853 0.04287592705270068 0.0001439556800053668 3.299124818100628e-05 
17.77499999999976 -8.062088964941588e-06 -0.2150667943507724 -0.0008901231498660677 0.4310273768119848 6.19287537566264e-07 2.079663874461832e-07 1.180051010506241e-08 -1.482679215914e-21 0.8394337138768213 284.7547363113061 234.7092101683758 0.04287585305444432 0.0001439441701937542 3.299179477811478e-05 
17.78124999999976 -8.062096334716612e-06 -0.2150667929757309 -0.0008901245376772604 0.4310273754354812 6.179507445650126e-07 2.077230761786251e-07 1.180053589848672e-08 -1.482678882038262e-21 0.8394360264876324 284.7547363113018 234.7071942881765 0.04287578250841311 0.0001439328405215377 3.299229423860389e-05 
17.78749999999976 -8.062103634519394e-06 -0.2150667915846735 -0.0008901259417059407 0.4310273740429833 6.166330398480088e-07 2.074803189565088e-07 1.180056177302834e-08 -1.482678551151923e-21 0.8394384146986021 284.7547363113054 234.7052263243642 0.04287571543437635 0.0001439216909076359 3.299274592314535e-05 
17.79374999999976 -8.062110986829322e-06 -0.2150667901774524 -0.0008901273621320505 0.4310273726343443 6.153344078221104e-07 2.072381104323168e-07 1.180058771157445e-08 -1.482678223216036e-21 0.8394408781220076 284.754736311296 234.7033065158667 0.04287565182940687 0.0001439107207933913 3.299315012718668e-05 
17.79999999999977 -8.062118273357964e-06 -0.2150667887538013 -0.000890128798557234 0.4310273712093208 6.140548269390368e-07 2.069964418252883e-07 1.180061372723404e-08 -1.482677898192618e-21 0.8394434163790839 284.7547363113005 234.7014361782838 0.04287559168511236 0.000143899930716749 3.299350694665971e-05 
17.80624999999977 -8.06212552435226e-06 -0.2150667873141736 -0.0008901302520760114 0.431027369768346 6.127942774750118e-07 2.067553062035666e-07 1.180063982553898e-08 -1.48267757604437e-21 0.8394460290970787 284.7547363113037 234.6996143000706 0.04287553505567872 0.0001438893203561905 3.299381536970451e-05 
17.81249999999977 -8.062132728002925e-06 -0.2150667858574543 -0.0008901317219645118 0.4310273683102993 6.115527374371279e-07 2.065146966302626e-07 1.180066599893014e-08 -1.482677256733191e-21 0.8394487159074696 284.7547363113103 234.6978412281691 0.04287548191317907 0.0001438788902454102 3.299407585040209e-05 
17.81874999999977 -8.06213987988673e-06 -0.2150667843843788 -0.0008901332083220221 0.4310273668359369 6.103301835549763e-07 2.062746084631103e-07 1.180069225233542e-08 -1.482676940221037e-21 0.8394514764449111 284.754736311311 234.6961171824482 0.0428754322804849 0.0001438686413578137 3.299428797739932e-05 
17.82499999999977 -8.062146959322192e-06 -0.2150667828948568 -0.000890134710862788 0.4310273653451411 6.091265873916561e-07 2.060350283853128e-07 1.180071858357086e-08 -1.482676626470841e-21 0.8394543103466074 284.7547363112984 234.6944423753867 0.04287538613345226 0.0001438585729340962 3.299445219754491e-05 
17.83124999999977 -8.062153950876344e-06 -0.2150667813891345 -0.0008901362294685955 0.4310273638381822 6.07941921023518e-07 2.057959501083598e-07 1.180074499319681e-08 -1.482676315389617e-21 0.839457217251955 284.754736311306 234.6928170172592 0.04287534346428158 0.0001438486847605104 3.299456868042381e-05 
17.83749999999977 -8.062160851483754e-06 -0.2150667798673675 -0.0008901377641761588 0.4310273623152018 6.067761553119555e-07 2.055573695785764e-07 1.180077148247036e-08 -1.482676006890358e-21 0.8394601968023441 284.7547363113065 234.691241311954 0.04287530427524311 0.0001438389767592851 3.299463740672896e-05 
17.84374999999978 -8.062167750990451e-06 -0.2150667783295221 -0.0008901393144695215 0.4310273607761704 6.056292591488237e-07 2.05319282904733e-07 1.180079803125732e-08 -1.482675700946922e-21 0.8394632562072372 284.7547363113046 234.6897177774271 0.04287526853362363 0.0001438294491322688 3.299465925323125e-05 
17.84999999999978 -8.062174723347073e-06 -0.215066776776077 -0.0008901408803663947 0.4310273592215637 6.045011995181039e-07 2.050816865905844e-07 1.180082462685817e-08 -1.482675397532274e-21 0.8394663895794033 284.754736311305 234.688244192693 0.04287523623729278 0.0001438201014429277 3.299463416186068e-05 
17.85624999999978 -8.062181661728015e-06 -0.2150667752070416 -0.0008901424626234967 0.4310273576513969 6.033919396700103e-07 2.048445724209181e-07 1.180085129453197e-08 -1.482675096618654e-21 0.8394695944612864 284.754736311305 234.6868207630993 0.0428752074500889 0.0001438109343665341 3.29945608736412e-05 
17.86249999999978 -8.062188555861902e-06 -0.2150667736216472 -0.00089014406039599 0.4310273560649004 6.023014410070159e-07 2.046079323090973e-07 1.180087802553305e-08 -1.482674798177547e-21 0.8394728705032807 284.7547363113072 234.6854441234522 0.04287518212503104 0.0001438019475896653 3.299444022119341e-05 
17.86874999999978 -8.062195298685474e-06 -0.2150667720207768 -0.0008901456743025033 0.4310273544629473 6.012296644128573e-07 2.043717630516681e-07 1.180090483557785e-08 -1.48267450217968e-21 0.8394762173577209 284.7547363113055 234.684116274875 0.04287516030693968 0.0001437931408416207 3.29942707395932e-05 
17.87499999999978 -8.062201955130895e-06 -0.2150667704037528 -0.0008901473044985073 0.4310273528448736 6.001765675754629e-07 2.04136060604419e-07 1.180093171910517e-08 -1.482674208592186e-21 0.8394796346789585 284.7547363113072 234.6828392024086 0.04287514198449387 0.0001437845137191392 3.299405313943923e-05 
17.88124999999978 -8.062208536188921e-06 -0.2150667687704403 -0.000890148950328176 0.4310273512105385 5.991421062675416e-07 2.039008206015771e-07 1.180095867228653e-08 -1.482673917342171e-21 0.8394831221234348 284.7547363113007 234.6816120058095 0.04287512714186154 0.0001437760662689355 3.299378744470415e-05 
17.88749999999979 -8.062215368338155e-06 -0.2150667671215322 -0.0008901506114862117 0.4310273495606445 5.981262340255997e-07 2.036660411820188e-07 1.180098563657e-08 -1.48267362831461e-21 0.8394866793497711 284.7547363113028 234.6804350281588 0.04287511572823756 0.0001437677983730575 3.299347563676867e-05 
17.89374999999979 -8.062222098207259e-06 -0.2150667654572573 -0.0008901522875684979 0.4310273478954075 5.971289027185679e-07 2.034317157458959e-07 1.180101265831966e-08 -1.482673341388081e-21 0.839490305674799 284.7547363113048 234.6793093400003 0.04287510772672291 0.0001437597091268675 3.299311733839444e-05 
17.89999999999979 -8.062228823124679e-06 -0.2150667637781359 -0.0008901539793648608 0.4310273462153484 5.961500661433448e-07 2.031978442626598e-07 1.180103973865334e-08 -1.482673056437914e-21 0.8394939879608632 284.7547363113106 234.6782351641417 0.04287510318697754 0.0001437517984679087 3.29927117033294e-05 
17.90624999999979 -8.062235467590484e-06 -0.2150667620832792 -0.0008901556866221313 0.4310273445195895 5.951896744600407e-07 2.029644204174041e-07 1.180106688070387e-08 -1.482672773331264e-21 0.8394977259727759 284.7547363113021 234.6772126973446 0.04287510210443946 0.0001437440670480259 3.2992258742685e-05 
17.91249999999979 -8.06224203800739e-06 -0.2150667603729839 -0.0008901574093514205 0.4310273428084119 5.942476761770006e-07 2.027314419623352e-07 1.180109408342485e-08 -1.482672491910472e-21 0.8395015194722121 284.7547363113064 234.6762423723185 0.04287510447658768 0.0001437365146987757 3.299175855862192e-05 
17.91874999999979 -8.062248533450561e-06 -0.2150667586472206 -0.0008901591476361963 0.4310273410818015 5.933240180532963e-07 2.024989062584316e-07 1.180112134708428e-08 -1.482672211883856e-21 0.8395053682234299 284.754736311307 234.6753240352506 0.04287511030805798 0.000143729141166273 3.299121089578764e-05 
17.92499999999979 -8.062255009254392e-06 -0.2150667569058945 -0.0008901609019875738 0.4310273393396561 5.924186445591882e-07 2.022668084965301e-07 1.180114866889554e-08 -1.482671890912375e-21 0.8395092719921684 284.754736311302 234.6744580653459 0.04287511961993301 0.0001437219457817342 3.29906152651935e-05 
17.9312499999998 -8.062261411654501e-06 -0.2150667551485115 -0.0008901626724397723 0.431027337581476 5.915314959710202e-07 2.02035143232959e-07 1.180117605421835e-08 -1.482671489089774e-21 0.8395132305456765 284.7547363113088 234.6736448050061 0.04287513240097263 0.0001437149278263059 3.298997217058361e-05 
17.9374999999998 -8.062267743284785e-06 -0.2150667533750313 -0.0008901644585324585 0.4310273358072309 5.906625119040479e-07 2.018039061301145e-07 1.18012035015087e-08 -1.482671010449817e-21 0.8395172436527565 284.7547363113024 234.6728840878903 0.04287514863522386 0.0001437080883808053 3.298928196821101e-05 
17.9437499999998 -8.062274004591543e-06 -0.2150667515859433 -0.0008901662602006763 0.4310273340174148 5.898116323214158e-07 2.01573093855281e-07 1.180123101128114e-08 -1.482670458980255e-21 0.8395213110838082 284.7547363113025 234.6721759280125 0.04287516831871248 0.000143701427294606 3.298854474180724e-05 
17.9499999999998 -8.062280220865507e-06 -0.2150667497812755 -0.000890168076973603 0.4310273322120364 5.8897879547895e-07 2.013427030650278e-07 1.180125857908557e-08 -1.482669839096933e-21 0.8395254326108743 284.7547363113043 234.671520434758 0.04287519143700821 0.0001436949446760897 3.298776061600964e-05 
17.9562499999998 -8.062286394519235e-06 -0.2150667479615244 -0.0008901699090204158 0.4310273303916055 5.881639378146124e-07 2.011127321706267e-07 1.180128620398822e-08 -1.482669156378556e-21 0.8395296080076913 284.7547363113047 234.6709177134878 0.04287521799779657 0.000143688640233278 3.298692942618339e-05 
17.9624999999998 -8.062292507711737e-06 -0.2150667461265497 -0.0008901717564315321 0.4310273285559766 5.873669937414461e-07 2.008831774243131e-07 1.180131389033512e-08 -1.482668490690246e-21 0.8395338370497251 284.7547363113067 234.6703678802706 0.04287524800544476 0.0001436825138100529 3.298605113183743e-05 
17.9687499999998 -8.062298616826145e-06 -0.2150667442761587 -0.0008901736196913848 0.4310273267049655 5.865878952904133e-07 2.006540326203677e-07 1.180134163589347e-08 -1.482668011670843e-21 0.8395381195142078 284.7547363113049 234.6698710471292 0.04287528146987159 0.0001436765643083772 3.298512559434528e-05 
17.97499999999981 -8.062304807547731e-06 -0.2150667424099333 -0.0008901754977061171 0.4310273248381475 5.858265729922809e-07 2.004252938748339e-07 1.180136940482472e-08 -1.482667768388269e-21 0.8395424551801662 284.7547363113069 234.6694273343949 0.04287531834013461 0.0001436707926963737 3.298415386475475e-05 
17.98124999999981 -8.062310920340071e-06 -0.2150667405289728 -0.0008901773905650403 0.4310273229566314 5.850829559292649e-07 2.001969591961753e-07 1.180139723192358e-08 -1.482667716580275e-21 0.8395468438284577 284.7547363113041 234.6690368454694 0.04287535862031688 0.0001436651984086539 3.298313571617887e-05 
17.98749999999981 -8.062317250160733e-06 -0.2150667386331912 -0.0008901792982918291 0.4310273210603271 5.84356972805001e-07 1.999690270429238e-07 1.180142506278004e-08 -1.482667682996992e-21 0.8395512852417947 284.754736311308 234.6686996679492 0.04287540230858463 0.0001436597818996237 3.298207133200615e-05 
17.99374999999981 -8.0623235198177e-06 -0.2150667367225472 -0.0008901812210166517 0.4310273191491867 5.836485494882108e-07 1.997414964176522e-07 1.180145294323193e-08 -1.482667648702351e-21 0.8395557792047669 284.754736311301 234.6684159010447 0.04287544941696719 0.0001436545424678888 3.298096009153747e-05 
17.99999999999981 -8.062329771653158e-06 -0.2150667347969418 -0.0008901831582965793 0.4310273172231138 5.82957611531959e-07 1.99514365922241e-07 1.180148086596141e-08 -1.48266761367573e-21 0.8395603255038615 284.7547363113038 234.6681856307716 0.04287549991146353 0.0001436494796129953 3.297980293715425e-05 
18.00624999999981 -8.062336085231488e-06 -0.2150667328567559 -0.0008901851098439244 0.4310273152824946 5.822840828081139e-07 1.992876336627077e-07 1.180150881451824e-08 -1.482667577913376e-21 0.8395649239274798 284.7547363113071 234.6680089277931 0.04287555377365895 0.0001436445932511243 3.297860034187284e-05 
18.01249999999981 -8.062342491346459e-06 -0.2150667309023278 -0.0008901870756236374 0.4310273133276679 5.816278857474093e-07 1.99061297191178e-07 1.180153678061312e-08 -1.482667541406725e-21 0.8395695742659527 284.7547363113036 234.6678858524496 0.04287561099572651 0.0001436398828783346 3.297735245624826e-05 
18.01874999999982 -8.062348836370853e-06 -0.2150667289336926 -0.0008901890549177447 0.4310273113586557 5.809889406210903e-07 1.988353541856228e-07 1.180156478044898e-08 -1.482667504155348e-21 0.8395742763115511 284.7547363113073 234.6678164676996 0.04287567155043531 0.0001436353488655716 3.297605946044701e-05 
18.02499999999982 -8.06235511427132e-06 -0.2150667269515631 -0.0008901910482566134 0.4310273093761787 5.803671684627491e-07 1.986098053310087e-07 1.180159282051323e-08 -1.482667466117091e-21 0.8395790298585002 284.7547363113046 234.6678012465586 0.04287573546380585 0.0001436309908795191 3.29747208617045e-05 
18.03124999999982 -8.062361322832712e-06 -0.2150667249553879 -0.0008901930557348969 0.4310273073796895 5.797624881858376e-07 1.983846497290571e-07 1.180162090068513e-08 -1.482667427188738e-21 0.8395838407440583 284.7547363113044 234.6678398716714 0.04287580273876997 0.0001436268085233656 3.297333643821983e-05 
18.03749999999982 -8.062367467496524e-06 -0.2150667229450885 -0.0008901950774668199 0.4310273053691056 5.791748172095508e-07 1.981598866843208e-07 1.180164902089175e-08 -1.482667387266773e-21 0.8395887107130343 284.7547363113085 234.667932386811 0.04287587337589353 0.0001436228012184525 3.297190619593221e-05 
18.04374999999982 -8.062373597623988e-06 -0.2150667209205217 -0.0008901971129711158 0.4310273033442802 5.786040712397301e-07 1.979355151810827e-07 1.18016771617204e-08 -1.482667346259261e-21 0.8395936387023132 284.754736311304 234.6680788349331 0.04287594735563861 0.0001436189693491412 3.297043042461341e-05 
18.04999999999982 -8.062379629123549e-06 -0.2150667188822027 -0.0008901991625705305 0.4310273013057407 5.780501656818813e-07 1.977115340035835e-07 1.180170534575904e-08 -1.482667304077073e-21 0.8395986244579204 284.7547363113081 234.6682792545968 0.04287602468248022 0.0001436153119850004 3.296890905147339e-05 
18.05624999999982 -8.062385590756229e-06 -0.2150667168298492 -0.0008902012261834633 0.4310272992531905 5.77513013943859e-07 1.974879436362657e-07 1.180173356805023e-08 -1.48266726063266e-21 0.8396036677275661 284.7547363113061 234.6685336781387 0.0428761053490868 0.0001436118287097553 3.296734216839882e-05 
18.06249999999983 -8.062391468401459e-06 -0.2150667147634591 -0.0008902033044961048 0.4310272971866341 5.769925278384824e-07 1.97264743988482e-07 1.180176183713821e-08 -1.482667215839861e-21 0.8396087682609915 284.7547363113056 234.6688421322876 0.04287618937814552 0.0001436085190522154 3.296572952804647e-05 
18.06874999999983 -8.062397264577285e-06 -0.215066712682376 -0.0008902053969676724 0.4310272951054137 5.764886176931554e-07 1.970419343846046e-07 1.180179015689261e-08 -1.482667169613794e-21 0.8396139258099821 284.7547363113075 234.6692046406366 0.04287627673915519 0.0001436053824091189 3.296407153425698e-05 
18.07499999999983 -8.062403430126513e-06 -0.2150667105871734 -0.000890207503123461 0.4310272930101009 5.760011917085917e-07 1.968195112462508e-07 1.180181845684961e-08 -1.482667121862779e-21 0.8396191401283901 284.7547363113056 234.6696212340063 0.042876367376788 0.0001436024175800544 3.29623698188913e-05 
18.08124999999983 -8.062409554443802e-06 -0.2150667084782462 -0.0008902096232469765 0.4310272909011019 5.755301544548858e-07 1.965974688404514e-07 1.180184678993729e-08 -1.482667072300512e-21 0.8396244109721517 284.7547363113068 234.6700919379747 0.04287646132867157 0.0001435996249487533 3.296062297835586e-05 
18.08749999999983 -8.062415615149194e-06 -0.2150667063554202 -0.0008902117572214144 0.4310272887782412 5.750754095681165e-07 1.963758050762971e-07 1.180187515664374e-08 -1.482667020639054e-21 0.8396297380992883 284.7547363113047 234.670616783137 0.04287655858795062 0.0001435970044250346 3.295883108311807e-05 
18.09374999999983 -8.062421611406879e-06 -0.215066704218761 -0.0008902139049223004 0.4310272866415769 5.746368603620436e-07 1.961545195293154e-07 1.180190355498761e-08 -1.482666966772577e-21 0.8396351212699116 284.7547363113057 234.6711957740839 0.04287665914422995 0.0001435945555818474 3.295699427051001e-05 
18.09999999999983 -8.062427548015873e-06 -0.2150667020683436 -0.0008902160659848309 0.4310272844911879 5.74214408409101e-07 1.959336114144085e-07 1.180193198308715e-08 -1.482666910680991e-21 0.8396405602462249 284.7547363113033 234.6718295898252 0.04287676297912106 0.000143592278753696 3.295511296476054e-05 
18.10624999999984 -8.06243343904001e-06 -0.2150666999046221 -0.0008902182402297033 0.4310272823275287 5.738079565082707e-07 1.957130798136639e-07 1.180196043965289e-08 -1.482666852315309e-21 0.8396460547925222 284.7547363113065 234.6725185122835 0.04287687008235749 0.0001435901740344664 3.295318736831826e-05 
18.11249999999984 -8.062439275537942e-06 -0.2150666977277459 -0.0008902204278520951 0.4310272801507423 5.734174053618079e-07 1.954929224551433e-07 1.180198892545775e-08 -1.482666791432909e-21 0.8396516046751844 284.7547363113059 234.6732618941621 0.04287698046472895 0.0001435882412585797 3.295121730355875e-05 
18.11874999999984 -8.062445074350024e-06 -0.2150666955374748 -0.0008902226289019023 0.4310272779605944 5.730426528785441e-07 1.952731309630485e-07 1.18020174419602e-08 -1.482666727812086e-21 0.8396572096626734 284.7547363113056 234.6740599131378 0.04287709411197119 0.0001435864788335028 3.29492028978655e-05 
18.12499999999984 -8.062450829778057e-06 -0.2150666933337638 -0.0008902248433771888 0.4310272757570319 5.726835990943418e-07 1.950537063210264e-07 1.180204598651392e-08 -1.482666661331893e-21 0.8396628695255269 284.7547363113043 234.674911893903 0.04287721102543354 0.0001435848866557005 3.2947143867562e-05 
18.13124999999984 -8.062456529088909e-06 -0.2150666911167251 -0.000890227070915111 0.4310272735401754 5.723401413217635e-07 1.94834649870304e-07 1.180207455684752e-08 -1.482666591874871e-21 0.8396685840363524 284.7547363113055 234.6758178038893 0.04287733117985074 0.0001435834643982409 3.294504073372458e-05 
18.13749999999984 -8.062462121650142e-06 -0.2150666888865421 -0.0008902293115296053 0.431027271310213 5.720121767972306e-07 1.946159629246539e-07 1.180210315534536e-08 -1.482666519323302e-21 0.8396743529698184 284.754736311306 234.6767776202242 0.04287745458331855 0.0001435822123872933 3.294289315471955e-05 
18.14374999999984 -8.062467676718958e-06 -0.2150666866433655 -0.0008902315648681088 0.4310272690672812 5.716996021074038e-07 1.943976483260117e-07 1.180213178010029e-08 -1.48266644355887e-21 0.8396801761026443 284.7547363112993 234.6777913169674 0.04287758119905535 0.0001435811296516513 3.294070210061768e-05 
18.14999999999985 -8.062473517873095e-06 -0.2150666843874361 -0.0008902338305135738 0.4310272668116258 5.714023127217674e-07 1.941797058008699e-07 1.18021603800104e-08 -1.482666364461434e-21 0.8396860532135895 284.7547363113027 234.6788588309586 0.04287771098668851 0.0001435802160161494 3.293846886575091e-05 
18.15624999999985 -8.062479262732466e-06 -0.2150666821192716 -0.0008902361083281375 0.4310272645437853 5.7112020242569e-07 1.939621336764782e-07 1.180218900527036e-08 -1.482666281909047e-21 0.83969198408344 284.75473631131 234.6799801195648 0.0428778439545127 0.0001435794710554125 3.293619249109984e-05 
18.16249999999985 -8.062485073172717e-06 -0.2150666798389289 -0.0008902383983368267 0.4310272622637834 5.708531655973487e-07 1.937449333880476e-07 1.180221763204792e-08 -1.482666195778063e-21 0.8396979684949971 284.7547363113034 234.681155132257 0.04287798008426338 0.0001435788939430831 3.293387360284668e-05 
18.16874999999985 -8.062490926505091e-06 -0.2150666775463781 -0.0008902407000519571 0.4310272599716048 5.706010943814306e-07 1.935281046873423e-07 1.180224625724743e-08 -1.482666105942145e-21 0.8397040062330576 284.754736311309 234.6823838042199 0.04287811934778824 0.0001435784844713534 3.293151255886005e-05 
18.17499999999985 -8.062496699417643e-06 -0.2150666752421828 -0.0008902430136441713 0.4310272576678143 5.703638806960206e-07 1.9331164890298e-07 1.180227490255338e-08 -1.482666012263857e-21 0.8397100970844006 284.7547363113031 234.6836660807466 0.04287826175246959 0.0001435782420059423 3.292910890825355e-05 
18.18124999999985 -8.062502399436557e-06 -0.2150666729261093 -0.0008902453392975977 0.4310272553521708 5.701414160465262e-07 1.930955682620998e-07 1.180230357207084e-08 -1.482665914489035e-21 0.8397162408377662 284.7547363113067 234.685001904024 0.04287840729524597 0.0001435781654576341 3.292666260865509e-05 
18.18749999999985 -8.06250805631995e-06 -0.2150666705979671 -0.0008902476771928076 0.4310272530245017 5.699335882800799e-07 1.928798630552352e-07 1.180233226441535e-08 -1.482665812218469e-21 0.839722437283834 284.7547363113028 234.686391228635 0.04287855598537806 0.0001435782547779392 3.292417348099811e-05 
18.19374999999986 -8.062513874736784e-06 -0.2150666682576325 -0.0008902500265726955 0.4310272506846693 5.697402843439094e-07 1.926645327506062e-07 1.180236093532884e-08 -1.482665705009737e-21 0.8397286862151999 284.7547363113076 234.6878339603328 0.04287870776474931 0.0001435785095811351 3.292164312538833e-05 
18.19999999999986 -8.062519791221006e-06 -0.2150666659058208 -0.000890252387757327 0.4310272483333976 5.695613906525765e-07 1.924495756324058e-07 1.180238959694444e-08 -1.482665592413959e-21 0.8397349874263553 284.7547363113058 234.6893300170579 0.04287886264432952 0.0001435789285174797 3.291907101970906e-05 
18.20624999999986 -8.062526004742787e-06 -0.2150666635422268 -0.0008902547602194383 0.4310272459703706 5.693967942761002e-07 1.922349905613908e-07 1.180241822221485e-08 -1.482665473980194e-21 0.8397413407136626 284.7547363113055 234.6908793301129 0.04287902058527585 0.0001435795122899333 3.291645825924854e-05 
18.21249999999986 -8.062532157313914e-06 -0.2150666611673725 -0.0008902571442796264 0.4310272435961214 5.692463815713997e-07 1.920207782722512e-07 1.180244686020053e-08 -1.482665349255152e-21 0.8397477458753305 284.7547363113058 234.6924818397095 0.04287918161605145 0.000143580260268014 3.291380359511923e-05 
18.21874999999986 -8.062538265241303e-06 -0.2150666587809523 -0.0008902595398424336 0.4310272412103291 5.691100385415559e-07 1.918069405449422e-07 1.180247550949116e-08 -1.482665217782675e-21 0.8397542027113877 284.7547363113035 234.6941374529802 0.04287934572704927 0.000143581172147771 3.291110715959171e-05 
18.22499999999986 -8.062544286971645e-06 -0.2150666563830083 -0.0008902619469239899 0.4310272388130559 5.689876495189408e-07 1.915934771962271e-07 1.180250417492225e-08 -1.482665079105033e-21 0.8397607110236552 284.7547363113066 234.6958460668106 0.04287951291457724 0.0001435822477650629 3.290836900546529e-05 
18.23124999999986 -8.062550152687504e-06 -0.2150666539735989 -0.0008902643649659396 0.4310272364043496 5.688790980331058e-07 1.913803884159034e-07 1.180253285683205e-08 -1.482664932760272e-21 0.8397672706157179 284.7547363113027 234.6976075681866 0.04287968314418718 0.0001435834868607572 3.290558966490975e-05 
18.23749999999987 -8.062556047385526e-06 -0.21506665155323 -0.0008902667939199066 0.4310272339847085 5.687842688352869e-07 1.911676791570062e-07 1.180256153791284e-08 -1.482664781372294e-21 0.8397738812928985 284.7547363113047 234.699421826971 0.04287985639145275 0.0001435848881455512 3.290276984247262e-05 
18.24374999999987 -8.062562091391879e-06 -0.2150666491219914 -0.0008902692336528274 0.4310272315542233 5.68703044790362e-07 1.909553505007465e-07 1.18025902002481e-08 -1.482664633086112e-21 0.8397805428622297 284.7547363113033 234.7012887300242 0.04288003264002652 0.0001435864511864244 3.289990987759909e-05 
18.24999999999987 -8.062568052381961e-06 -0.2150666466799557 -0.0008902716843326396 0.4310272291129812 5.68635307857662e-07 1.907434033335445e-07 1.180261887292273e-08 -1.482664486969981e-21 0.8397872551324228 284.7547363113076 234.703208173934 0.04288021190270315 0.0001435881753397594 3.289700905187944e-05 
18.25624999999987 -8.062574068319284e-06 -0.2150666442270048 -0.0008902741461129573 0.4310272266608486 5.685809396687229e-07 1.905318391888006e-07 1.180264754164941e-08 -1.482664343607069e-21 0.839794006036261 284.7547363113054 234.705180045082 0.04288039417783517 0.0001435900604647724 3.289406764536027e-05 
18.26249999999987 -8.062580242050637e-06 -0.2150666417629774 -0.0008902766183724426 0.4310272241976831 5.685398201245246e-07 1.903206578696778e-07 1.180267618910496e-08 -1.482664203491343e-21 0.8398007937024403 284.7547363113078 234.707204219718 0.04288057941676787 0.0001435921057682327 3.289108659464699e-05 
18.26874999999987 -8.062586473968786e-06 -0.2150666392884643 -0.0008902791011620912 0.4310272217240544 5.685118295320721e-07 1.901098604336307e-07 1.180270482737302e-08 -1.482664066747778e-21 0.8398076180595916 284.7547363113084 234.709280584056 0.04288076760363058 0.0001435943099595988 3.288806617592442e-05 
18.27499999999987 -8.062592895130334e-06 -0.2150666368034602 -0.000890281594660695 0.4310272192399776 5.684968467088919e-07 1.898994485129663e-07 1.180273344374601e-08 -1.482663933502074e-21 0.8398144790362837 284.7547363113022 234.7114090150354 0.04288095874201911 0.0001435966724295237 3.288500610665923e-05 
18.28124999999988 -8.062599247927427e-06 -0.2150666343077707 -0.0008902840985029699 0.4310272167452584 5.684947474998114e-07 1.896894215486139e-07 1.180276206228355e-08 -1.482663821189256e-21 0.8398213765611052 284.7547363113064 234.7135893743824 0.04288115282564445 0.0001435991933479539 3.288190609717164e-05 
18.28749999999988 -8.062605518664574e-06 -0.2150666318017741 -0.0008902866125170334 0.4310272142402637 5.685054109075209e-07 1.894797817280144e-07 1.180279068674758e-08 -1.482663761259346e-21 0.8398283105626948 284.7547363113036 234.7158215458609 0.0428813498375848 0.0001436018721672295 3.287876643602742e-05 
18.29374999999988 -8.062611979288263e-06 -0.215066629285631 -0.0008902891362712384 0.4310272117251504 5.685287153747329e-07 1.892705312759022e-07 1.180281928127075e-08 -1.482663739023348e-21 0.8398352809697838 284.7547363113055 234.718105394982 0.04288154973024005 0.0001436047083453162 3.287558844688708e-05 
18.29999999999988 -8.062618423950123e-06 -0.215066626759751 -0.0008902916708444976 0.4310272092003379 5.685645386196472e-07 1.890616721485918e-07 1.18028478820704e-08 -1.482663720046747e-21 0.8398422877112141 284.7547363113037 234.7204408064816 0.04288175255097204 0.0001436076997720494 3.287237061213515e-05 
18.30624999999988 -8.062624961453385e-06 -0.2150666242230535 -0.0008902942159346309 0.4310272066647536 5.686127535578217e-07 1.888532031336425e-07 1.180287647100971e-08 -1.482663702186202e-21 0.8398493307159375 284.7547363113052 234.7228276102163 0.04288195827420069 0.0001436108462355261 3.286911350666257e-05 
18.31249999999988 -8.062631664716089e-06 -0.2150666216759237 -0.0008902967708844202 0.4310272041187631 5.68673231892514e-07 1.886451220491177e-07 1.180290502525974e-08 -1.482663684555622e-21 0.839856409913007 284.7547363113077 234.7252656358778 0.04288216686245213 0.0001436141479465214 3.286581790005285e-05 
18.31874999999988 -8.062638296389849e-06 -0.2150666191188928 -0.0008902993353808827 0.4310272015629197 5.687458477403515e-07 1.884374288756766e-07 1.180293357530359e-08 -1.482663666837181e-21 0.8398635252315577 284.7547363113028 234.7277547127285 0.04288237830584837 0.0001436176049110701 3.286248363168654e-05 
18.32499999999989 -8.062644831083607e-06 -0.2150666165523774 -0.0008903019088392815 0.4310271989976245 5.688304777016668e-07 1.882301265033196e-07 1.180296211998404e-08 -1.482663649018572e-21 0.8398706766011731 284.7547363113048 234.7302946902565 0.04288259256889403 0.0001436212166620227 3.285911122884247e-05 
18.33124999999989 -8.062651425159861e-06 -0.2150666139769236 -0.0008903044913494354 0.4310271964234097 5.689269982401056e-07 1.880232184115448e-07 1.180299064537899e-08 -1.482663631089646e-21 0.8398778639523293 284.7547363113067 234.7328853855939 0.04288280963874851 0.000143624982473904 3.285570113016536e-05 
18.33749999999989 -8.062658049217945e-06 -0.2150666113924086 -0.0008903070830143841 0.4310271938401645 5.690352847859211e-07 1.878167068050517e-07 1.1803019157529e-08 -1.482663613040127e-21 0.839885087216108 284.7547363113088 234.7355266342891 0.04288302951420731 0.0001436289017214079 3.285225315779111e-05 
18.34374999999989 -8.062664658203812e-06 -0.2150666087987687 -0.0008903096838542002 0.4310271912478302 5.691552120845341e-07 1.876105938697634e-07 1.18030476610978e-08 -1.48266359485951e-21 0.8398923463238636 284.7547363113073 234.7382182457875 0.0428832521911366 0.0001436329735007255 3.28487670488034e-05 
18.34999999999989 -8.062671210160247e-06 -0.2150666061960032 -0.0008903122936381989 0.4310271886464039 5.692866538176594e-07 1.874048791088418e-07 1.180307615404288e-08 -1.482663576537041e-21 0.8398996412070986 284.7547363113021 234.7409600719888 0.04288347764375231 0.0001436371968270454 3.284524318353412e-05 
18.35624999999989 -8.062677827017745e-06 -0.2150666035842924 -0.0008903149121001581 0.4310271860360584 5.694294848511608e-07 1.871995662572527e-07 1.180310461790908e-08 -1.482663558061714e-21 0.8399069717973713 284.754736311302 234.743751962514 0.04288370584293572 0.0001436415713578045 3.284168244040411e-05 
18.36249999999989 -8.062684439001193e-06 -0.2150666009638784 -0.0008903175392057541 0.4310271834170333 5.695835782037846e-07 1.869946567485208e-07 1.180313306270766e-08 -1.482663539422253e-21 0.8399143380262212 284.754736311303 234.7465937600568 0.04288393678495858 0.0001436460966315994 3.283808460460818e-05 
18.3687499999999 -8.062691014649532e-06 -0.2150665983349196 -0.0008903201747775535 0.4310271807895046 5.697488069203177e-07 1.867901530580955e-07 1.180316149345156e-08 -1.48266352060716e-21 0.8399217398251067 284.7547363113044 234.7494852557492 0.04288417045455547 0.0001436507721735859 3.283444983162891e-05 
18.3749999999999 -8.062697533584485e-06 -0.2150665956974641 -0.0008903228187982168 0.4310271781535003 5.699250439509748e-07 1.865860576646824e-07 1.180318991257062e-08 -1.482663501604721e-21 0.8399291771253887 284.7547363113017 234.7524265426269 0.04288440683768522 0.0001436555972062129 3.283077826234922e-05 
18.3812499999999 -8.062704009901757e-06 -0.2150665930515958 -0.000890325471425842 0.4310271755091185 5.701121624043348e-07 1.863823734254098e-07 1.180321832147081e-08 -1.482663482402648e-21 0.8399366498586809 284.7547363113061 234.7554185747686 0.04288464592536308 0.0001436605705761491 3.282706989886257e-05 
18.3874999999999 -8.062710469041366e-06 -0.2150665903971096 -0.0008903281326113147 0.4310271728561454 5.70310033424625e-07 1.861791009284126e-07 1.180324671945164e-08 -1.482663462987956e-21 0.8399441579575698 284.7547363113064 234.7584596218455 0.04288488770119054 0.000143665691249085 3.282332517989408e-05 
18.3937499999999 -8.0627168781547e-06 -0.2150665877341178 -0.000890330802022902 0.4310271701946891 5.705185278667277e-07 1.859762393827054e-07 1.180327510604676e-08 -1.482663443449715e-21 0.8399517013550361 284.7547363113067 234.7615495576068 0.04288513215123693 0.0001436709595885392 3.281954422938608e-05 
18.3999999999999 -8.062723260579289e-06 -0.2150665850629015 -0.0008903334794072358 0.4310271675250449 5.707375175449502e-07 1.857737896170199e-07 1.180330347888845e-08 -1.482663423770341e-21 0.8399592799835655 284.7547363113028 234.7646881831023 0.04288537925101455 0.0001436763749829851 3.281572745094444e-05 
18.4062499999999 -8.062729600259177e-06 -0.2150665823837258 -0.0008903361650648341 0.4310271648474716 5.709668743519018e-07 1.855717537375578e-07 1.180333184467445e-08 -1.482663403811248e-21 0.8399668946080918 284.7547363113048 234.7678772225748 0.04288562899286928 0.0001436819357324179 3.281187482797254e-05 
18.41249999999991 -8.062736016593469e-06 -0.2150665796962888 -0.0008903388583195119 0.4310271621616666 5.712064662759183e-07 1.853701307731994e-07 1.180336017410811e-08 -1.482663383530349e-21 0.8399745582863489 284.7547363113068 234.7711145380945 0.04288588133053621 0.0001436876416079254 3.280798743698568e-05 
18.41874999999991 -8.062742389228514e-06 -0.2150665770012957 -0.0008903415587399286 0.4310271594683405 5.714561625032756e-07 1.851689207233691e-07 1.180338848121429e-08 -1.482663362894559e-21 0.8399822694429969 284.7547363113052 234.7743999227347 0.04288613624589823 0.0001436934925207429 3.280406531884037e-05 
18.42499999999991 -8.062748715570894e-06 -0.2150665742991732 -0.0008903442668586614 0.4310271567679077 5.717158343439412e-07 1.84968125964857e-07 1.180341677550193e-08 -1.482663341870267e-21 0.8399900279185679 284.7547363113028 234.7777331681837 0.04288639375415912 0.0001436994871942268 3.280010792813127e-05 
18.43124999999991 -8.062754934778772e-06 -0.2150665715893392 -0.0008903469823067678 0.4310271540598153 5.719853517640274e-07 1.847677492624147e-07 1.180344506035887e-08 -1.48266332042262e-21 0.8399978335548809 284.7547363113043 234.7811141038333 0.04288665382142769 0.0001437056252818671 3.279611599494243e-05 
18.43749999999991 -8.062761280299079e-06 -0.2150665688722113 -0.0008903497049537729 0.4310271513444453 5.722645870025419e-07 1.845677937485993e-07 1.18034732995669e-08 -1.482663298515452e-21 0.8400056861941601 284.7547363113106 234.7845425452491 0.04288691641590019 0.0001437119062792884 3.279209050576244e-05 
18.44374999999991 -8.062767659141956e-06 -0.2150665661479222 -0.000890352434634138 0.4310271486219407 5.725534116799433e-07 1.84368261841357e-07 1.180350150473649e-08 -1.482663276111271e-21 0.8400135856792263 284.7547363113056 234.7880182707304 0.04288718153039816 0.0001437183294931713 3.27880311171492e-05 
18.44999999999991 -8.062773976573736e-06 -0.2150665634166284 -0.0008903551713830259 0.4310271458924685 5.728516974181224e-07 1.841691558265118e-07 1.180352969102584e-08 -1.482663253169386e-21 0.8400215309863963 284.7547363113047 234.7915410731407 0.04288744915738469 0.000143724894205645 3.278393779441646e-05 
18.45624999999992 -8.062780265431408e-06 -0.2150665606782564 -0.0008903579149608028 0.4310271431559425 5.731593162364972e-07 1.839704782228298e-07 1.180355785343501e-08 -1.482663229636304e-21 0.84002951753852 284.7547363113036 234.7951107210957 0.04288771927973115 0.0001437315998690712 3.277981063578545e-05 
18.46249999999992 -8.062786584416564e-06 -0.215066557933055 -0.0008903606660714978 0.4310271404126157 5.734761395738084e-07 1.837722316330696e-07 1.180358599195494e-08 -1.48266320544496e-21 0.8400375452198414 284.7547363113067 234.7987269902269 0.04288799190859852 0.0001437384446504458 3.277564917467281e-05 
18.46874999999992 -8.062792868304824e-06 -0.2150665551803792 -0.0008903634238478586 0.4310271376618536 5.738020340631049e-07 1.835744145151578e-07 1.180361410640121e-08 -1.482663180523136e-21 0.8400456139137431 284.7547363113022 234.8023896775577 0.04288826699842732 0.000143745428810662 3.277145429499188e-05 
18.47499999999992 -8.062799043827183e-06 -0.2150665524210478 -0.0008903661879218313 0.4310271349044761 5.741368667311808e-07 1.833770242314273e-07 1.180364219660269e-08 -1.482663154794967e-21 0.8400537235034354 284.7547363113105 234.8060985572243 0.04288854453026383 0.0001437525523074491 3.27672261668511e-05 
18.48124999999992 -8.062805119346745e-06 -0.2150665496554576 -0.0008903689583175375 0.4310271321408634 5.744805098579012e-07 1.831800654733481e-07 1.180367026361857e-08 -1.482663128180974e-21 0.8400618738718755 284.754736311307 234.8098534258835 0.04288882449111691 0.0001437598140602428 3.276296493070597e-05 
18.48749999999992 -8.062811156325851e-06 -0.2150665468835665 -0.0008903717349018879 0.4310271293709769 5.748328352097103e-07 1.829835415546133e-07 1.180369830389046e-08 -1.48266310059763e-21 0.8400700649017686 284.754736311303 234.8136540632136 0.04288910685786021 0.0001437672131283474 3.275867105464031e-05 
18.49374999999992 -8.062817136537107e-06 -0.2150665441054839 -0.0008903745176380892 0.4310271265949306 5.751937142272675e-07 1.82787453861669e-07 1.180372632062882e-08 -1.482663071957234e-21 0.8400782964755505 284.7547363113075 234.8175002557887 0.04288939161310291 0.0001437747485516062 3.275434477375824e-05 
18.49999999999993 -8.062823127398232e-06 -0.2150665413213295 -0.000890377307050745 0.4310271238128325 5.755630181132603e-07 1.825918045339658e-07 1.180375431756114e-08 -1.482663042160832e-21 0.8400865684753337 284.7547363113073 234.8213917587456 0.04288967875917552 0.0001437824184811075 3.274998588594398e-05 
18.50624999999993 -8.062829089167475e-06 -0.2150665385304609 -0.0008903801023501699 0.4310271210240684 5.759406136184386e-07 1.823965926516001e-07 1.180378228546908e-08 -1.482663011093038e-21 0.8400948807828877 284.7547363113058 234.825328332998 0.04288996825450173 0.0001437902232890091 3.274559516588399e-05 
18.51249999999993 -8.062835157217796e-06 -0.2150665357337535 -0.0008903829039184537 0.4310271182294886 5.763263717964794e-07 1.822018196842349e-07 1.180381020601273e-08 -1.482662978628559e-21 0.8401032332796233 284.7547363113064 234.829309763606 0.04289026008026939 0.000143798160340433 3.274117297135327e-05 
18.51874999999993 -8.062841187843819e-06 -0.2150665329307709 -0.0008903857111000131 0.4310271154286864 5.767201538696598e-07 1.82007478010187e-07 1.180383809478333e-08 -1.482662944637024e-21 0.8401116258465802 284.7547363113068 234.8333358237274 0.0428905542184705 0.0001438062308496949 3.273671939470435e-05 
18.52499999999993 -8.0628471645919e-06 -0.2150665301222544 -0.0008903885233050259 0.4310271126223763 5.771218315029075e-07 1.818135696670671e-07 1.180386595137721e-08 -1.482662908979674e-21 0.840120058364407 284.7547363112994 234.8374062799888 0.04289085063256163 0.0001438144344337366 3.273223506218419e-05 
18.53124999999993 -8.062853111556342e-06 -0.2150665273087208 -0.0008903913408100347 0.4310271098110755 5.775312772860891e-07 1.816200967569738e-07 1.180389377551268e-08 -1.482662871507084e-21 0.8401285307133453 284.7547363113047 234.8415208977054 0.04289114932096061 0.0001438227699980016 3.272771986524054e-05 
18.53749999999993 -8.062859014387585e-06 -0.2150665244898935 -0.0008903941634421869 0.4310271069945064 5.779483634708335e-07 1.814270616488147e-07 1.180392156948685e-08 -1.482662832063146e-21 0.8401370427732091 284.7547363113088 234.8456794230117 0.04289145026275856 0.0001438312368221929 3.272317410524559e-05 
18.54374999999994 -8.06286488684819e-06 -0.2150665216659686 -0.0008903969910525697 0.4310271041728641 5.783729623836273e-07 1.812344666936765e-07 1.180394933236338e-08 -1.482662790486068e-21 0.8401455944233663 284.754736311311 234.8498816124132 0.04289175343816137 0.000143839834214117 3.271859805936443e-05 
18.54999999999994 -8.062870786836728e-06 -0.2150665188371063 -0.0008903998234479557 0.4310271013463179 5.788049461179911e-07 1.810423130550978e-07 1.18039770545107e-08 -1.482662746606504e-21 0.8401541855427177 284.7547363113052 234.8541272359265 0.04289205881798047 0.0001438485614035032 3.271399234040947e-05 
18.55624999999994 -8.062876906277369e-06 -0.215066516003446 -0.0008904026602321299 0.4310270985150036 5.79244186666888e-07 1.808506017722555e-07 1.180400470420904e-08 -1.482662700246723e-21 0.8401628160096801 284.7547363113053 234.8584160470537 0.04289236636374084 0.0001438574176501237 3.270935783709085e-05 
18.56249999999994 -8.06288302695173e-06 -0.2150665131654415 -0.0008904055017664585 0.431027095679378 5.796905562824065e-07 1.806593347086713e-07 1.180403231817758e-08 -1.482662651215547e-21 0.8401714857021657 284.7547363113051 234.8627477855727 0.04289267610085206 0.0001438664026210539 3.270469352688737e-05 
18.56874999999994 -8.062889124479083e-06 -0.2150665103227126 -0.0008904083479541184 0.4310270928390442 5.801439256315578e-07 1.804685078718747e-07 1.18040598979058e-08 -1.482662599306855e-21 0.8401801944975609 284.7547363113026 234.8671221920495 0.04289298800437676 0.00014387551501803 3.269999972650287e-05 
18.57499999999994 -8.062895191200659e-06 -0.2150665074753637 -0.0008904111987998069 0.431027089994126 5.806041669935463e-07 1.802781214307636e-07 1.180408744411651e-08 -1.482662544303334e-21 0.8401889422727098 284.7547363113076 234.8715390112253 0.04289330206058495 0.0001438847538875611 3.269527646434921e-05 
18.58124999999994 -8.062901253596516e-06 -0.2150665046233389 -0.0008904140538694253 0.4310270871445542 5.810711532513554e-07 1.800881766057652e-07 1.180411495216589e-08 -1.482662485977152e-21 0.8401977289038961 284.7547363113075 234.8759979887408 0.04289361823163369 0.0001438941184154364 3.269052451582623e-05 
18.58749999999995 -8.062907399858452e-06 -0.2150665017671314 -0.0008904169127789388 0.4310270842908358 5.815447573348029e-07 1.798986741016672e-07 1.1804142410934e-08 -1.482662424086019e-21 0.8402065542668249 284.7547363113084 234.880498877719 0.04289393649417561 0.0001439036084128396 3.268574416393423e-05 
18.59374999999995 -8.062913510376712e-06 -0.2150664989071102 -0.0008904197758774898 0.4310270814333464 5.820248534645319e-07 1.797096141174107e-07 1.180416983539661e-08 -1.482662358370864e-21 0.8402154182366054 284.7547363113057 234.8850414040161 0.04289425684427611 0.0001439132225123382 3.268093534953968e-05 
18.59999999999995 -8.062919605650909e-06 -0.2150664960429261 -0.0008904226431096883 0.4310270785717213 5.825113151031952e-07 1.795209982872937e-07 1.180419722711873e-08 -1.482662288559098e-21 0.8402243206878866 284.7547363113036 234.8896253105326 0.04289457926453698 0.0001439229595315059 3.267609827954059e-05 
18.60624999999995 -8.062925698996135e-06 -0.215066493174646 -0.0008904255145037322 0.4310270757060302 5.830040159250007e-07 1.793328265894098e-07 1.180422458833734e-08 -1.482662214366208e-21 0.8402332614953844 284.7547363113066 234.894250332068 0.04289490373626231 0.0001439328181461565 3.267123321984847e-05 
18.61249999999995 -8.062931799688081e-06 -0.2150664903022241 -0.0008904283903334265 0.4310270728362229 5.835028268977482e-07 1.79145096177435e-07 1.180425192079816e-08 -1.482662135495752e-21 0.8402422405338179 284.7547363113028 234.8989161931539 0.04289523025714268 0.0001439427974027401 3.266634002621563e-05 
18.61874999999995 -8.062937857629128e-06 -0.2150664874253977 -0.0008904312698187019 0.431027069962052 5.840076182488041e-07 1.789578053637996e-07 1.180427921865419e-08 -1.482662051639384e-21 0.8402512576772918 284.7547363113075 234.9036226197857 0.04289555878776422 0.0001439528976718574 3.266141935830046e-05 
18.62499999999995 -8.062943837201039e-06 -0.2150664845449333 -0.0008904341527962343 0.431027067084267 5.84518264698407e-07 1.787709553069846e-07 1.180430648845324e-08 -1.482661970276268e-21 0.8402603127991688 284.7547363113069 234.9083687069115 0.04289588930619229 0.0001439631181587213 3.265647155722534e-05 
18.63124999999996 -8.062949962107029e-06 -0.2150664816610052 -0.0008904370394602625 0.4310270642030433 5.850346416156462e-07 1.785845475470261e-07 1.180433370114702e-08 -1.482661949073812e-21 0.8402694057720806 284.754736311306 234.9131540254223 0.04289622178415373 0.0001439734567472588 3.265149733721248e-05 
18.63749999999996 -8.062956329047003e-06 -0.2150664787734224 -0.0008904399294224756 0.4310270613182031 5.855566187216072e-07 1.783985773851433e-07 1.18043608478486e-08 -1.482661933448872e-21 0.8402785364679152 284.7547363113061 234.917979096336 0.04289655619891737 0.000143983913267736 3.264649692928497e-05 
18.64374999999996 -8.062962520956098e-06 -0.2150664758825452 -0.0008904428219458643 0.431027058430122 5.860840692045e-07 1.78213040505613e-07 1.1804387962544e-08 -1.482661917795928e-21 0.8402877047578045 284.7547363112978 234.922843639647 0.04289689251072978 0.0001439944878921841 3.264147100612461e-05 
18.64999999999996 -8.062968921608018e-06 -0.2150664729891728 -0.0008904457166738714 0.4310270555395417 5.866168702955911e-07 1.780279421101938e-07 1.180441499529436e-08 -1.482661902112567e-21 0.8402969105121177 284.7547363113024 234.927747367252 0.04289723068025788 0.0001440051801403736 3.263642056793138e-05 
18.65624999999996 -8.062975292186779e-06 -0.2150664700935957 -0.0008904486143002439 0.4310270526467826 5.871548997088096e-07 1.778432836055583e-07 1.18044419829451e-08 -1.482661886395782e-21 0.8403061536004532 284.754736311311 234.9326899753494 0.04289757073610261 0.000144015988410729 3.263134441155277e-05 
18.66249999999996 -8.062981573853524e-06 -0.2150664671951677 -0.0008904515149753038 0.4310270497511887 5.876980343305579e-07 1.776590663397676e-07 1.180446893558455e-08 -1.482661870642414e-21 0.8403154338916303 284.7547363113048 234.9376711771044 0.04289791267680656 0.0001440269122148425 3.262624234376618e-05 
18.66874999999996 -8.062987747885518e-06 -0.2150664642936379 -0.0008904544179624646 0.431027046852514 5.882461521712928e-07 1.774752927458909e-07 1.180449584916817e-08 -1.482661854849906e-21 0.8403247512536833 284.7547363113025 234.9426906866648 0.04289825646014186 0.0001440379512945135 3.262111498345857e-05 
18.67499999999997 -8.062993884618801e-06 -0.2150664613898607 -0.0008904573235016754 0.4310270439516113 5.887991327963157e-07 1.77291966289359e-07 1.180452272250175e-08 -1.482661839016007e-21 0.840334105553859 284.754736311309 234.9477482257396 0.04289860207513767 0.0001440491040652628 3.261596252208006e-05 
18.68124999999997 -8.062999973919431e-06 -0.2150664584835211 -0.0008904602314267951 0.4310270410481687 5.893568543005684e-07 1.771090865733885e-07 1.180454955598085e-08 -1.482661823138124e-21 0.84034349665861 284.7547363113108 234.9528435072321 0.0428989494979062 0.0001440603696938582 3.261078527648336e-05 
18.68749999999997 -8.063006021036375e-06 -0.2150664555748407 -0.0008904631417181076 0.4310270381423986 5.899191953896084e-07 1.769266541801724e-07 1.180457634970638e-08 -1.482661807213141e-21 0.8403529244335923 284.7547363113062 234.9579762406129 0.04289929871223164 0.0001440717472977361 3.260558341005152e-05 
18.69374999999997 -8.063012082288129e-06 -0.2150664526637831 -0.0008904660547266625 0.4310270352342927 5.904860349157371e-07 1.767446688462158e-07 1.180460310594268e-08 -1.482661791237747e-21 0.8403623887436636 284.7547363113056 234.9631461199808 0.04289964970681878 0.0001440832346896474 3.260035697405616e-05 
18.69999999999997 -8.063018186826882e-06 -0.2150664497500387 -0.0008904689708330191 0.4310270323235236 5.910572476668684e-07 1.765631255346141e-07 1.180462982683136e-08 -1.482661775208516e-21 0.8403718894528812 284.7547363113023 234.9683528606032 0.04290000247539682 0.0001440948302242381 3.259510594604813e-05 
18.70624999999997 -8.063024428551027e-06 -0.2150664468332274 -0.0008904718887538422 0.4310270294097305 5.916327055959835e-07 1.763820182975705e-07 1.180465649142787e-08 -1.482661759121917e-21 0.8403814264245023 284.7547363113021 234.9735959148873 0.04290035695709325 0.0001441065344229929 3.258983145826974e-05 
18.71249999999997 -8.063030711772686e-06 -0.2150664439146335 -0.0008904748078906519 0.431027026494208 5.922122851130922e-07 1.762013408557418e-07 1.180468310159889e-08 -1.482661742974313e-21 0.8403909995209813 284.7547363113061 234.9788745331262 0.0429007131249652 0.0001441183479520743 3.258453390274686e-05 
18.71874999999998 -8.063036835071772e-06 -0.2150664409948935 -0.0008904777289852893 0.4310270235775784 5.92795868407605e-07 1.760210914927232e-07 1.180470968661112e-08 -1.482661726761962e-21 0.8404006086039708 284.7547363113048 234.9841891205573 0.04290107098863264 0.0001441302690562037 3.257921296015742e-05 
18.72499999999998 -8.063043164152058e-06 -0.215066438073221 -0.0008904806513627071 0.4310270206590197 5.933833365281628e-07 1.758412726359614e-07 1.18047361942465e-08 -1.482661710481006e-21 0.8404102535343273 284.7547363113104 234.9895393946567 0.04290143049050965 0.0001441422973106956 3.257387007700293e-05 
18.73124999999998 -8.063049330819407e-06 -0.215066435150283 -0.000890483575376627 0.4310270177392256 5.939745714277556e-07 1.756618847763077e-07 1.180476267214202e-08 -1.48266169412747e-21 0.8404199341722771 284.7547363113026 234.9949250549994 0.04290179164387943 0.0001441544313733913 3.256850438497416e-05 
18.73749999999998 -8.063055433503833e-06 -0.2150664322257229 -0.0008904865007462454 0.4310270148178141 5.94569454327495e-07 1.754829300622597e-07 1.180478909499653e-08 -1.48266167769705e-21 0.8404296503779572 284.7547363113048 235.000345799952 0.04290215441886429 0.0001441666706284112 3.256311644712022e-05 
18.74374999999998 -8.063061455112492e-06 -0.2150664292998009 -0.0008904894274515095 0.4310270118950618 5.951678665449283e-07 1.753044078690353e-07 1.180481548010697e-08 -1.482661661183321e-21 0.8404394020112067 284.7547363113065 235.0058013330139 0.04290251880422682 0.0001441790141929008 3.255770623709171e-05 
18.74999999999998 -8.063067404562165e-06 -0.2150664263725817 -0.0008904923552959336 0.4310270089710228 5.957696910899936e-07 1.751263182559456e-07 1.180484182514758e-08 -1.482661644577468e-21 0.8404491889309835 284.7547363113063 235.0112913896445 0.04290288477651453 0.0001441914612726781 3.255227407995096e-05 
18.75624999999998 -8.06307336626085e-06 -0.2150664234442066 -0.0008904952848304542 0.4310270060458435 5.963748115496005e-07 1.749486611949074e-07 1.180486813023712e-08 -1.482661627871839e-21 0.8404590109954199 284.7547363113081 235.0168156667788 0.04290325233077412 0.0001442040094629366 3.254681990386479e-05 
18.76249999999999 -8.063079351725342e-06 -0.2150664205141766 -0.0008904982157868684 0.4310270031190354 5.969831047031411e-07 1.74771429779318e-07 1.180489439128959e-08 -1.482661611067711e-21 0.8404688680618247 284.7547363113068 235.0223738615898 0.04290362144083846 0.0001442166580667724 3.254134409512801e-05 
18.76874999999999 -8.063085244592251e-06 -0.215066417582746 -0.0008905011476010128 0.4310270001908693 5.97594451878095e-07 1.745946193483386e-07 1.180492061548525e-08 -1.482661594154439e-21 0.8404787599866892 284.7547363113047 235.0279656707884 0.04290399207858154 0.0001442294076653011 3.25358471018134e-05 
18.77499999999999 -8.063091384950592e-06 -0.2150664146504823 -0.0008905040797508925 0.4310269972618803 5.982087382286057e-07 1.744182299002397e-07 1.180494675292019e-08 -1.482661577106868e-21 0.8404886866256912 284.7547363113063 235.0335907982675 0.04290436419078162 0.0001442422576850384 3.253033033274533e-05 
18.78124999999999 -8.063097480567449e-06 -0.2150664117179059 -0.0008905070124415534 0.4310269943326003 5.988258488516619e-07 1.742422597967014e-07 1.180497283583114e-08 -1.482661559902142e-21 0.8404986478337042 284.7547363113031 235.0392489227156 0.04290473778817597 0.0001442552075900952 3.252479300052926e-05 
18.78749999999999 -8.063103546867138e-06 -0.2150664087848123 -0.0008905099457675124 0.4310269914028222 5.99445669341549e-07 1.740667102173998e-07 1.18049988730496e-08 -1.482661542514211e-21 0.8405086434648054 284.7547363113042 235.0449397279634 0.04290511285584145 0.0001442682555630569 3.251923519620883e-05 
18.79374999999999 -8.063109617516416e-06 -0.2150664058510882 -0.000890512880346758 0.4310269884724381 6.000680853798438e-07 1.738915799062164e-07 1.18050248710853e-08 -1.482661524908814e-21 0.8405186733722864 284.7547363113036 235.0506629080834 0.04290548939500438 0.0001442813993722968 3.251365669891188e-05 
18.79999999999999 -8.063115617288586e-06 -0.2150664029161936 -0.000890515815051383 0.4310269855409118 6.006929796642951e-07 1.737168647819272e-07 1.180505082325923e-08 -1.482661507037936e-21 0.8405287374086643 284.7547363113056 235.0564181561047 0.04290586735229982 0.0001442946395552694 3.250805842236889e-05 
18.80625 -8.0631215481781e-06 -0.2150663999811001 -0.0008905187499843527 0.4310269826092105 6.013202367372476e-07 1.735425631071616e-07 1.180507673435495e-08 -1.482661488844946e-21 0.8405388354256922 284.7547363113055 235.0622051630623 0.04290624671309989 0.0001443079750058063 3.250244053331985e-05 
18.8125 -8.063127544024411e-06 -0.2150663970458332 -0.0008905216848143297 0.4310269796773569 6.019497412061672e-07 1.733686705927167e-07 1.180510258746994e-08 -1.482661470266854e-21 0.8405489672743741 284.7547363113092 235.0680236145765 0.04290662744724576 0.0001443214056160162 3.249680367844907e-05 
18.81875 -8.063133659029207e-06 -0.2150663941107183 -0.0008905246193405471 0.4310269767456805 6.025813818192694e-07 1.731951851294507e-07 1.180512837391468e-08 -1.482661451226266e-21 0.8405591328049764 284.7547363113072 235.0738731931703 0.04290700952321288 0.0001443349302268444 3.249114846964733e-05 
18.825 -8.063139865251639e-06 -0.2150663911759171 -0.0008905275534832491 0.431026973814325 6.032150478499482e-07 1.730221042497921e-07 1.180515409056881e-08 -1.482661431631612e-21 0.8405693318664286 284.7547363113061 235.0797535855393 0.04290739292383914 0.0001443485480024236 3.248547505652364e-05 
18.83125 -8.063146221211084e-06 -0.2150663882415136 -0.0008905304868051345 0.4310269708833911 6.038506287296391e-07 1.72849425647889e-07 1.180517973080406e-08 -1.482661411384569e-21 0.8405795643066409 284.7547363113046 235.0856645193819 0.04290777762105113 0.0001443622582955582 3.247978374344614e-05 
18.8375 -8.063152629054691e-06 -0.215066385307974 -0.0008905334198765231 0.4310269679533566 6.044880144923565e-07 1.726771445270828e-07 1.180520531327239e-08 -1.482661390381126e-21 0.8405898299727115 284.7547363113079 235.0916055730114 0.04290816362590754 0.000144376059766126 3.247407400042721e-05 
18.84375 -8.063159086596436e-06 -0.2150663823746887 -0.0008905363528086753 0.4310269650235961 6.051270948537671e-07 1.725052562707285e-07 1.180523084038472e-08 -1.482661368511549e-21 0.8406001287110316 284.7547363112992 235.0975758654512 0.04290855092799198 0.000144389951443783 3.246834583410077e-05 
18.85 -8.063165577233957e-06 -0.2150663794415678 -0.0008905392852123253 0.4310269620940287 6.057677593461191e-07 1.723337550385361e-07 1.180525631140176e-08 -1.482661345660121e-21 0.8406104603673449 284.7547363113036 235.1035761089751 0.04290893949510335 0.0001444039326895404 3.246259980861628e-05 
18.85625000000001 -8.06317206614788e-06 -0.2150663765090037 -0.00089054221708562 0.4310269591650571 6.064098991002463e-07 1.721626366172636e-07 1.18052817352207e-08 -1.482661321703449e-21 0.840620824786781 284.7547363113049 235.1096062341493 0.04290932930753883 0.0001444180023183734 3.245683624917719e-05 
18.86250000000001 -8.063178709960335e-06 -0.2150663735770245 -0.000890545148739231 0.431026956236691 6.070534045527456e-07 1.719918974546466e-07 1.180530708586073e-08 -1.482661296506247e-21 0.8406312218138792 284.7547363113078 235.1156652912997 0.04290972034888112 0.0001444321587518335 3.245105531599373e-05 
18.86875000000001 -8.063185299368577e-06 -0.2150663706453076 -0.0008905480789733968 0.4310269533086179 6.076981637602338e-07 1.718215347939093e-07 1.18053323759616e-08 -1.482661269921379e-21 0.840641651292625 284.754736311305 235.121752950726 0.04291011256130585 0.0001444464021425095 3.244525816834036e-05 
18.87500000000001 -8.063191737326514e-06 -0.2150663677150259 -0.0008905510077946239 0.4310269503819872 6.083440718610533e-07 1.716515511495384e-07 1.18053576241704e-08 -1.482661241793175e-21 0.8406521130664887 284.75473631131 235.1278689023168 0.04291050593745632 0.0001444607318572393 3.243944468654736e-05 
18.88125000000001 -8.063198098182739e-06 -0.2150663647861375 -0.0008905539352325718 0.4310269474567477 6.089910256739792e-07 1.714819507523965e-07 1.180538282424236e-08 -1.482661211957946e-21 0.8406626069782808 284.7547363113068 235.1340128364558 0.04291090046351015 0.0001444751469566746 3.24336149733379e-05 
18.88750000000001 -8.063204412666959e-06 -0.2150663618586055 -0.0008905568614676926 0.4310269445328778 6.096389208763582e-07 1.713127342676667e-07 1.180540797441783e-08 -1.48266118024388e-21 0.8406731328701872 284.7547363113086 235.1401844345856 0.04291129613106786 0.0001444896463571507 3.242776901909279e-05 
18.89375000000001 -8.063210692218814e-06 -0.2150663589323417 -0.0008905597867270514 0.431026941610281 6.102876529616916e-07 1.711439006292906e-07 1.180543307696681e-08 -1.482661146470858e-21 0.8406836905839216 284.7547363113031 235.1463833732297 0.04291169293682223 0.0001445042293007582 3.242190666248011e-05 
18.90000000000002 -8.063216928119174e-06 -0.2150663560070693 -0.0008905627106148973 0.4310269386886939 6.109371181929544e-07 1.709754461481858e-07 1.180545813049645e-08 -1.482661110450235e-21 0.8406942799607888 284.7547363113025 235.1526093285501 0.04291209084369001 0.0001445188948274151 3.241602859200154e-05 
18.90625000000002 -8.06322313823141e-06 -0.2150663530831575 -0.0008905656330917201 0.4310269357684912 6.115872131807435e-07 1.708073686364152e-07 1.180548313410254e-08 -1.482661071984588e-21 0.8407049008416968 284.7547363113023 235.1588619778849 0.04291248983923632 0.0001445336421669231 3.241013480179561e-05 
18.91250000000002 -8.063229301473782e-06 -0.2150663501607125 -0.000890568553866568 0.4310269328497707 6.122378353488022e-07 1.706396653198197e-07 1.180550808812293e-08 -1.482661030867519e-21 0.8407155530671675 284.7547363113062 235.1651409984132 0.04291288989479724 0.0001445484705232658 3.240422578224079e-05 
18.91875000000002 -8.063235438551153e-06 -0.2150663472399571 -0.0008905714728536348 0.4310269299327535 6.128888827500727e-07 1.704723334134366e-07 1.180553298916097e-08 -1.482660986883465e-21 0.840726236477345 284.7547363113106 235.1714460686044 0.04291329099134795 0.0001445633790083282 3.239830175524214e-05 
18.92500000000002 -8.063241518858736e-06 -0.2150663443209998 -0.0008905743900461499 0.4310269270175504 6.135402532573886e-07 1.70305367532256e-07 1.180555784313977e-08 -1.482660939807466e-21 0.840736950912006 284.7547363113 235.1777768849122 0.04291369311063613 0.0001445783665808519 3.239236293889346e-05 
18.93125000000002 -8.063247643977587e-06 -0.2150663414038833 -0.0008905773051833617 0.4310269241042006 6.141918462576222e-07 1.7013876547109e-07 1.180558263506105e-08 -1.482660889404972e-21 0.840747696210737 284.7547363113088 235.1841331206042 0.04291409621786357 0.0001445934324091697 3.238641008536235e-05 
18.93750000000002 -8.063253846650059e-06 -0.2150663384888359 -0.0008905802181828132 0.4310269211929379 6.148435616813372e-07 1.699725243029073e-07 1.180560735807753e-08 -1.482660835431643e-21 0.8407584722139371 284.754736311304 235.1905144481903 0.04291450029344633 0.0001446085755749966 3.238044345645844e-05 
18.94375000000003 -8.063259989133282e-06 -0.2150663355759419 -0.0008905831290729387 0.431026918283844 6.154952999800594e-07 1.698066410458943e-07 1.180563203206723e-08 -1.482660777633148e-21 0.8407692787622747 284.7547363113068 235.1969205423893 0.04291490533138192 0.0001446237952392307 3.237446280259093e-05 
18.95000000000003 -8.063266052454948e-06 -0.2150663326651565 -0.0008905860379536137 0.4310269153768786 6.161469618835687e-07 1.696411116622203e-07 1.180565666042113e-08 -1.482660715744977e-21 0.8407801156963985 284.7547363113015 235.2033510778561 0.04291531131791131 0.0001446390904248908 3.236846824498802e-05 
18.95625000000003 -8.063272097333499e-06 -0.2150663297564191 -0.0008905889443431154 0.4310269124719686 6.167984489120717e-07 1.694759319564104e-07 1.1805681235863e-08 -1.482660649492257e-21 0.8407909828567964 284.7547363113075 235.2098057270454 0.04291571822363568 0.0001446544607540669 3.236246020045092e-05 
18.96250000000003 -8.063278238946671e-06 -0.2150663268501956 -0.0008905918479691349 0.4310269095695964 6.174496639801297e-07 1.693110985019317e-07 1.180570573684443e-08 -1.482660578589576e-21 0.8408018800837179 284.7547363113035 235.2162841679924 0.0429161260117181 0.0001446699052378924 3.235643946551777e-05 
18.96875000000003 -8.063284344927025e-06 -0.2150663239467191 -0.0008905947493472559 0.4310269066700015 6.181005108106231e-07 1.691466074443607e-07 1.180573018152112e-08 -1.482660502739848e-21 0.8408128072171407 284.7547363113011 235.2227860766567 0.04291653468585292 0.0001446854222618029 3.235040570045103e-05 
18.97500000000003 -8.063290414579199e-06 -0.2150663210455695 -0.0008905976483295865 0.4310269037727375 6.187508918890315e-07 1.689824542268283e-07 1.180575457530068e-08 -1.48266042163347e-21 0.8408237640967603 284.7547363113081 235.2293111211723 0.04291694422771435 0.0001447010110909981 3.234435906205326e-05 
18.98125000000003 -8.063296449396256e-06 -0.2150663181468032 -0.0008906005447014422 0.4310269008778641 6.19400710484409e-07 1.688186341540717e-07 1.180577891679082e-08 -1.482660334948698e-21 0.8408347505619937 284.7547363113071 235.2358589670545 0.04291735461370619 0.0001447166709385499 3.233829989749609e-05 
18.98750000000004 -8.063302454630055e-06 -0.2150663152506577 -0.000890603438342056 0.4310268979856336 6.200498713621406e-07 1.686551439609623e-07 1.180580320607725e-08 -1.482660242328729e-21 0.8408457664519853 284.7547363113003 235.2424292871148 0.04291776582236895 0.000144732400945643 3.233222852425837e-05 
18.99375000000004 -8.063308403191393e-06 -0.2150663123572637 -0.0008906063294442856 0.4310268950961623 6.206982799375746e-07 1.684919803366471e-07 1.180582745122563e-08 -1.482660153200499e-21 0.8408568116056214 284.7547363113052 235.2490217564902 0.0429181778372264 0.000144748199353383 3.232614512941669e-05 
19.00000000000004 -8.063314741453227e-06 -0.2150663094664558 -0.0008906092172067311 0.4310268922092936 6.213458390258542e-07 1.683291372044303e-07 1.1805851595371e-08 -1.48266007323124e-21 0.8408678858614304 284.7547363113094 235.2556360475004 0.04291859057257274 0.0001447640641806958 3.232005198736023e-05 
19.00625000000004 -8.063321040750383e-06 -0.2150663065789711 -0.0008906121015337205 0.4310268893257908 6.219924397704264e-07 1.681665892689333e-07 1.180587568102234e-08 -1.482659993537099e-21 0.8408789890575613 284.7547363113047 235.2622718298802 0.04291900405300179 0.0001447799966197176 3.231394781358115e-05 
19.01250000000004 -8.06332740354949e-06 -0.2150663036949866 -0.0008906149826883724 0.4310268864458047 6.226379900406622e-07 1.680043345116997e-07 1.180589969932166e-08 -1.482659908927851e-21 0.8408901242214898 284.7547363113069 235.2689287755389 0.04291941827329406 0.0001447959957611527 3.230783257228257e-05 
19.01875000000004 -8.063333644156693e-06 -0.2150663008141447 -0.0008906178608304936 0.4310268835689695 6.232823979742504e-07 1.678423693517411e-07 1.180592366975461e-08 -1.48265981903452e-21 0.8409012957319603 284.7547363113068 235.2756065562701 0.04291983324127304 0.000144812061508207 3.230170560854847e-05 
19.02500000000004 -8.063339855789274e-06 -0.2150662979363887 -0.000890620735630451 0.4310268806952215 6.239255769508249e-07 1.676806960370057e-07 1.180594758390667e-08 -1.482659723574866e-21 0.8409125022599413 284.7547363113032 235.2823048457917 0.04292024891401385 0.000144828192239274 3.229556789520402e-05 
19.03125000000005 -8.063346036415526e-06 -0.2150662950619665 -0.0008906236087215153 0.4310268778248182 6.24567437249824e-07 1.675193116532186e-07 1.180597146108238e-08 -1.482659622260173e-21 0.8409237436133619 284.7547363113041 235.2890233218541 0.04292066532409665 0.0001448443840993429 3.228941848650449e-05 
19.03750000000005 -8.063352167993008e-06 -0.2150662921892614 -0.0008906264786833142 0.4310268749561539 6.252078792446043e-07 1.673582079969809e-07 1.18059952848533e-08 -1.482659514791552e-21 0.8409350195998943 284.7547363113052 235.295761666352 0.04292108241240868 0.0001448606387256808 3.228325856562958e-05 
19.04375000000005 -8.063358289778113e-06 -0.2150662893197307 -0.0008906293454873384 0.4310268720906817 6.258468142661073e-07 1.671973833339489e-07 1.180601905532165e-08 -1.482659400862676e-21 0.8409463300270912 284.7547363113079 235.30251955354 0.04292150016050571 0.0001448769549974938 3.22770883665172e-05 
19.05000000000005 -8.063364367299015e-06 -0.2150662864533559 -0.0008906322087723341 0.4310268692283856 6.264841536627544e-07 1.670368341164987e-07 1.180604277045992e-08 -1.48265928016069e-21 0.8409576747024007 284.7547363113108 235.3092966528415 0.04292191854091976 0.0001448933325552516 3.227090829002065e-05 
19.05625000000005 -8.063370359860687e-06 -0.2150662835905113 -0.0008906350683629827 0.4310268663696227 6.271198108797559e-07 1.668765575737449e-07 1.180606643759359e-08 -1.482659152365212e-21 0.8409690534331975 284.7547363113062 235.3160926406165 0.04292233753162973 0.0001449097707887573 3.226471863771342e-05 
19.06250000000005 -8.063376311857977e-06 -0.2150662807313982 -0.0008906379241080366 0.4310268635146002 6.277537008991224e-07 1.667165513264295e-07 1.180609005182427e-08 -1.482659017147925e-21 0.8409804660268048 284.7547363113084 235.3229071934054 0.04292275711248657 0.000144926268907057 3.225851967829596e-05 
19.06875000000005 -8.063382286293288e-06 -0.2150662778761295 -0.0008906407760056578 0.4310268606634329 6.283857386251961e-07 1.665568127870941e-07 1.180611360642609e-08 -1.482658874172541e-21 0.8409919122904995 284.7547363113131 235.3297399825958 0.04292317726735865 0.0001449428258133047 3.225231158662932e-05 
19.07500000000006 -8.063388343213751e-06 -0.2150662750246906 -0.0008906436235631052 0.4310268578161069 6.29015839577991e-07 1.663973378861264e-07 1.180613708757093e-08 -1.482658723094846e-21 0.8410033920315244 284.7547363113098 235.3365906835437 0.04292359795092206 0.0001449594405638285 3.224609538650357e-05 
19.08125000000006 -8.063394351784818e-06 -0.2150662721776891 -0.0008906464667199447 0.4310268549732246 6.296439208331849e-07 1.662381267165121e-07 1.180616051243931e-08 -1.482658563562784e-21 0.8410149050570935 284.75473631131 235.3434589719566 0.04292401914983568 0.0001449761124640048 3.223987112535408e-05 
19.08750000000006 -8.063400315312448e-06 -0.2150662693350397 -0.0008906493058623888 0.4310268521347033 6.302698996763957e-07 1.66079178758082e-07 1.180618388283473e-08 -1.482658395216499e-21 0.8410264511745502 284.7547363113009 235.3503445158034 0.04292444086983391 0.0001449928404567772 3.223363834039569e-05 
19.09375000000006 -8.06340622497882e-06 -0.2150662664964392 -0.0008906521408051706 0.4310268493002384 6.308936934779378e-07 1.659204903965268e-07 1.180620719929792e-08 -1.482658217688494e-21 0.8410380301923953 284.7547363113044 235.3572469881719 0.04292486308666858 0.0001450096237798483 3.222739742378296e-05 
19.10000000000006 -8.063412148673304e-06 -0.2150662636620577 -0.0008906549714557889 0.4310268464699992 6.31515220377359e-07 1.657620581805922e-07 1.180623045247343e-08 -1.482658030603819e-21 0.8410496419198561 284.7547363113085 235.3641671013399 0.04292528577792709 0.0001450264615276787 3.222114879416422e-05 
19.10625000000006 -8.063418030006817e-06 -0.2150662608319373 -0.0008906577978671791 0.4310268436440323 6.321343989520421e-07 1.656038784495548e-07 1.180625365178525e-08 -1.482657833579923e-21 0.8410612861665484 284.7547363113043 235.3711033396596 0.04292570893066396 0.0001450433525683967 3.22148924808853e-05 
19.11250000000006 -8.063423904303363e-06 -0.2150662580061347 -0.0008906606205954107 0.4310268408223941 6.327511488257276e-07 1.654459475512991e-07 1.18062768018909e-08 -1.482657626107976e-21 0.8410729627423081 284.7547363113044 235.3780566358237 0.04292613254489836 0.000145060294637546 3.220862824864551e-05 
19.11875000000007 -8.063429736338974e-06 -0.2150662551839786 -0.000890663438488393 0.4310268380044227 6.333653829427881e-07 1.652882530634695e-07 1.180629989372026e-08 -1.482657405882763e-21 0.8410846714571056 284.7547363113038 235.3850246223072 0.04292655656195995 0.00014507728843581 3.220235738011929e-05 
19.12500000000007 -8.06343551291439e-06 -0.2150662523667438 -0.0008906662517588897 0.4310268351913771 6.339770212514724e-07 1.651307909738109e-07 1.180632293151415e-08 -1.482657167431144e-21 0.8410964121209952 284.7547363113048 235.3920079801045 0.04292698098102661 0.0001450943332702507 3.219607958401309e-05 
19.13125000000007 -8.063441228023079e-06 -0.2150662495540684 -0.0008906690604567741 0.4310268323829031 6.345859858198901e-07 1.649735578707864e-07 1.180634591655761e-08 -1.482656903353662e-21 0.8411081845440985 284.7547363113081 235.399006415596 0.0429274057910087 0.0001451114282425722 3.218979485812017e-05 
19.13750000000007 -8.063446876907817e-06 -0.2150662467460416 -0.0008906718644010882 0.4310268295790832 6.351921995535478e-07 1.648165503394806e-07 1.180636884926621e-08 -1.482656605596719e-21 0.8411199885366005 284.7547363113032 235.406019558908 0.04292783096845013 0.0001451285725309279 3.218350357903568e-05 
19.14375000000007 -8.06345246001884e-06 -0.2150662439427658 -0.0008906746632061323 0.4310268267800202 6.357955859987302e-07 1.646597650487109e-07 1.18063917297986e-08 -1.482656265680233e-21 0.8411318239087531 284.7547363113079 235.4130470566261 0.04292825648023901 0.0001451457653334397 3.217720633444623e-05 
19.15000000000007 -8.063458225729254e-06 -0.2150662411445897 -0.0008906774573125008 0.4310268239860698 6.363960694580346e-07 1.645031986396996e-07 1.180641452229027e-08 -1.48265587437975e-21 0.8411436904708841 284.754736311298 235.4200885856918 0.0429286823240234 0.0001451630058833297 3.217090300427774e-05 
19.15625000000007 -8.063464008826564e-06 -0.2150662383512352 -0.0008906802463871874 0.4310268211969411 6.369935746888299e-07 1.643468448770054e-07 1.180643724935049e-08 -1.482655420863484e-21 0.8411555880333828 284.7547363113098 235.4271438217684 0.04292910847521059 0.0001451802931749573 3.216459400927861e-05 
19.16250000000008 -8.063469883887492e-06 -0.2150662355628432 -0.0008906830290203971 0.4310268184127887 6.375880274155733e-07 1.641907001987212e-07 1.180645990692792e-08 -1.482654892803497e-21 0.8411675164066388 284.754736311305 235.4342124412635 0.04292953485175248 0.0001451976263816364 3.215828113578066e-05 
19.16875000000008 -8.063475782123376e-06 -0.2150662327809307 -0.0008906858065736961 0.4310268156351445 6.381793502836166e-07 1.640347513415737e-07 1.180648249700704e-08 -1.482654277126159e-21 0.8411794754010415 284.7547363113046 235.4412941161483 0.04292996150571668 0.0001452150045905614 3.215196272077043e-05 
19.17500000000008 -8.063481638016571e-06 -0.2150662300041108 -0.0008906885790057831 0.4310268128626117 6.387674702806805e-07 1.638789917828529e-07 1.180650502695576e-08 -1.482653560129737e-21 0.8411914648269208 284.7547363113114 235.4483885298782 0.04293038842098353 0.0001452324270435847 3.21456390694003e-05 
19.18125000000008 -8.063487427889231e-06 -0.2150662272324922 -0.0008906913461488995 0.4310268100952794 6.393523160118867e-07 1.637234200199946e-07 1.180652750126396e-08 -1.482652727484325e-21 0.8412034844945152 284.7547363113063 235.4554953710685 0.04293081557819039 0.0001452498930980866 3.213931042463567e-05 
19.18750000000008 -8.063493165299819e-06 -0.2150662244661396 -0.0008906941082518657 0.4310268073332145 6.399338168405927e-07 1.635680344855512e-07 1.180654992101442e-08 -1.482651764222227e-21 0.8412155342140984 284.7547363113075 235.4626143214485 0.04293124295741935 0.0001452674004918968 3.213297716234709e-05 
19.19375000000008 -8.063498930758474e-06 -0.2150662217048323 -0.0008906968655255227 0.4310268045761966 6.40511897851561e-07 1.634128276736926e-07 1.180657227936249e-08 -1.482650654730024e-21 0.8412276137960703 284.7547363113048 235.4697450614817 0.0429316705579609 0.0001452849487180592 3.212663915298408e-05 
19.20000000000008 -8.063504747672795e-06 -0.2150662189483756 -0.0008906996165931974 0.4310268018240382 6.410864868829216e-07 1.632577947677253e-07 1.180659456556763e-08 -1.482649382738932e-21 0.8412397230509777 284.7547363113017 235.4768872686335 0.04293209832016538 0.0001453025385081203 3.212029742967344e-05 
19.20625000000009 -8.063510611955381e-06 -0.2150662161981345 -0.0008907023615701358 0.4310267990781043 6.416575163147437e-07 1.631029302073119e-07 1.180661678569277e-08 -1.482647931315489e-21 0.841251861789528 284.754736311303 235.4840406202742 0.04293252623181767 0.0001453201689663636 3.211395209794654e-05 
19.21250000000009 -8.063516494687811e-06 -0.2150662134539756 -0.0008907051008815648 0.4310267963382833 6.422249199251967e-07 1.629482273494182e-07 1.180663893862382e-08 -1.482646282853597e-21 0.8412640298225265 284.754736311301 235.4912048046363 0.04293295429000328 0.000145337838509466 3.210760311155933e-05 
19.21875000000009 -8.06352218269829e-06 -0.2150662107155613 -0.0008907078353230893 0.4310267936042043 6.427886302238879e-07 1.627936827567974e-07 1.180666104796374e-08 -1.482644419066739e-21 0.8412762269608677 284.7547363113023 235.4983795024752 0.04293338251617415 0.0001453555455937239 3.210124968824408e-05 
19.22500000000009 -8.063527739496194e-06 -0.2150662079820058 -0.0008907105642812109 0.4310267908749734 6.433485815498588e-07 1.626393026471491e-07 1.180668311183906e-08 -1.482642320980955e-21 0.8412884530155632 284.7547363113058 235.5055643960642 0.04293381087329413 0.0001453732899210899 3.209489249310341e-05 
19.23125000000009 -8.06353326659218e-06 -0.2150662052539175 -0.0008907132880601389 0.4310267881511965 6.439047098598269e-07 1.624850896685973e-07 1.180670512628522e-08 -1.482639968928829e-21 0.8413007077977664 284.7547363113036 235.5127591698197 0.04293423935400557 0.0001453910698648082 3.208853150951049e-05 
19.23750000000009 -8.063538776617183e-06 -0.2150662025310079 -0.0008907160060721407 0.4310267854326063 6.444569461830838e-07 1.623310351661201e-07 1.180672708345167e-08 -1.48263734254433e-21 0.8413129911188157 284.7547363113 235.5199635058053 0.042934667916656 0.0001454088850360682 3.208216758371491e-05 
19.24375000000009 -8.063544248588732e-06 -0.2150661998138982 -0.0008907187182472986 0.4310267827198214 6.450052243896264e-07 1.621771320606513e-07 1.180674898361211e-08 -1.482634420758847e-21 0.8413253027900586 284.7547363113018 235.5271770851941 0.04293509655482064 0.000145426735080597 3.207580058837791e-05 
19.2500000000001 -8.063549790241186e-06 -0.2150661971026218 -0.000890721423891915 0.4310267800128716 6.455494816015251e-07 1.620233765805718e-07 1.180677081540347e-08 -1.482631181797927e-21 0.8413376426218312 284.7547363113018 235.5343995911362 0.04293552522418487 0.0001454446201009992 3.206943147615605e-05 
19.2562500000001 -8.063555332031652e-06 -0.2150661943978914 -0.0008907241233137893 0.4310267773124947 6.46089658217614e-07 1.618697645859858e-07 1.180679258690883e-08 -1.4826276029206e-21 0.8413500104221345 284.7547363113078 235.5416307193558 0.04293595392274541 0.0001454625389434866 3.206306005434252e-05 
19.2625000000001 -8.063560868190691e-06 -0.2150661916994153 -0.0008907268163139691 0.4310267746183852 6.466256947739214e-07 1.617162917878822e-07 1.180681429935639e-08 -1.482623660244961e-21 0.8413624059974093 284.7547363113058 235.5488701559511 0.04293638262499484 0.0001454804906438584 3.205668671097413e-05 
19.2687500000001 -8.063566508059385e-06 -0.2150661890073819 -0.0008907295026185301 0.4310267719307385 6.471575318207759e-07 1.615629533648004e-07 1.180683593368763e-08 -1.482619328935036e-21 0.841374829154108 284.7547363113068 235.5561175854402 0.04293681129811929 0.0001454984745229283 3.205031220394422e-05 
19.2750000000001 -8.063572321462046e-06 -0.2150661863220469 -0.0008907321824067136 0.4310267692497995 6.476851101858119e-07 1.614097456168309e-07 1.180685747427477e-08 -1.482614583335578e-21 0.8413872796987985 284.7547363113057 235.5633726734363 0.04293723992973402 0.000145516489504467 3.204393674156801e-05 
19.2812500000001 -8.063578165579656e-06 -0.2150661836432693 -0.0008907348558486248 0.4310267665754142 6.482083705724428e-07 1.612566641441734e-07 1.18068789473896e-08 -1.482609397011572e-21 0.8413997574381945 284.7547363113046 235.5706350849696 0.04293766852015042 0.0001455345344980101 3.203755996750176e-05 
19.2875000000001 -8.063583976215377e-06 -0.2150661809708835 -0.0008907375229788816 0.4310267639074249 6.487272549873391e-07 1.611037062233134e-07 1.180690036283625e-08 -1.482603742756795e-21 0.8414122621791841 284.7547363113086 235.5779045071259 0.04293809706131401 0.0001455526086373075 3.203118180923146e-05 
19.29375000000011 -8.063589850789193e-06 -0.2150661783047804 -0.0008907401835703097 0.4310267612457234 6.49241706321648e-07 1.609508694669395e-07 1.180692170952492e-08 -1.482597592597153e-21 0.8414247937288859 284.7547363113079 235.5851806264219 0.04293852552510932 0.0001455707113674311 3.202480289049763e-05 
19.30000000000011 -8.063595732186716e-06 -0.2150661756452211 -0.0008907428369968809 0.431026758590579 6.497516683329624e-07 1.607981484439668e-07 1.180694299074958e-08 -1.482590917793808e-21 0.8414373518945509 284.754736311305 235.592463128897 0.04293895387250207 0.0001455888420244553 3.201842391815258e-05 
19.30625000000011 -8.063601556557756e-06 -0.2150661729928875 -0.0008907454840789285 0.4310267559426735 6.502570860223012e-07 1.606455386723532e-07 1.180696421530422e-08 -1.482583688847182e-21 0.8414499364834757 284.7547363113 235.5997517029821 0.04293938212723289 0.0001456069992452031 3.201204399759051e-05 
19.31250000000011 -8.063607339686386e-06 -0.2150661703468769 -0.0008907481250610584 0.4310267533010964 6.507579045785991e-07 1.604930380572448e-07 1.180698538495927e-08 -1.482575875502233e-21 0.8414625473029487 284.7547363113066 235.607046040096 0.04293981028596575 0.0001456251820674858 3.200566304548699e-05 
19.31875000000011 -8.063612987900787e-06 -0.2150661677069899 -0.0008907507607900353 0.4310267506656448 6.512540698961717e-07 1.60340642942505e-07 1.180700650976866e-08 -1.482567446752428e-21 0.8414751841605554 284.7547363113047 235.6143458341932 0.04294023837142222 0.0001456433889318999 3.199928020817226e-05 
19.32500000000011 -8.063618499842861e-06 -0.2150661650723944 -0.0008907533903428093 0.4310267480354574 6.517455280425953e-07 1.601883533952075e-07 1.180702758552459e-08 -1.482558370844697e-21 0.8414878468644379 284.7547363113054 235.6216507803887 0.04294066632538243 0.0001456616191956798 3.199289682556925e-05 
19.33125000000011 -8.063623942263015e-06 -0.215066162443922 -0.0008907560131884998 0.4310267454113879 6.522322251576212e-07 1.600361680504974e-07 1.180704860475925e-08 -1.482548615248199e-21 0.8415005352231463 284.7547363113034 235.6289605738407 0.04294109411305146 0.0001456798725355181 3.198651359437605e-05 
19.33750000000012 -8.063629291768235e-06 -0.215066159822186 -0.0008907586290604583 0.4310267427940357 6.527141091965839e-07 1.598840860090531e-07 1.180706956814963e-08 -1.482538146378332e-21 0.8415132490455549 284.7547363113058 235.6362749075 0.04294152171339681 0.0001456981482316775 3.198013072279848e-05 
19.34375000000012 -8.063634564201565e-06 -0.2150661572074095 -0.0008907612383469278 0.4310267401836327 6.531911296159245e-07 1.597321084642168e-07 1.18070904779591e-08 -1.48252692980937e-21 0.8415259881409618 284.7547363113031 235.6435934758607 0.04294194912858597 0.0001457164454625223 3.19737480188245e-05 
19.35000000000012 -8.063639817436415e-06 -0.2150661545992051 -0.0008907638408536124 0.4310267375797969 6.536632366861123e-07 1.595802351579958e-07 1.180711133118729e-08 -1.482514930663179e-21 0.8415387523192227 284.7547363113071 235.6509165826102 0.04294237633436013 0.0001457347635411579 3.196736594152267e-05 
19.35625000000012 -8.063645116925639e-06 -0.2150661519977841 -0.0008907664360017107 0.4310267349827337 6.541303811944922e-07 1.59428462467356e-07 1.180713211943224e-08 -1.482502113478097e-21 0.8415515430477123 284.7547363113042 235.6582439113065 0.04294280327597212 0.0001457531011828911 3.196098576951035e-05 
19.36250000000012 -8.063650600790548e-06 -0.2150661494037454 -0.0008907690241625894 0.4310267323930712 6.545925102204862e-07 1.592767781290644e-07 1.180715281968764e-08 -1.48248844213508e-21 0.8415643673836521 284.7547363113013 235.6655767030832 0.0429432299642465 0.0001457714582992686 3.195460711411384e-05 
19.36875000000012 -8.063656084666396e-06 -0.2150661468166972 -0.000890771605957918 0.4310267298104011 6.550495776280715e-07 1.591251794960994e-07 1.180717346424344e-08 -1.482473879826927e-21 0.8415772236813611 284.7547363113047 235.672912729965 0.04294365642979948 0.0001457898334840011 3.194822866085407e-05 
19.37500000000012 -8.063661558958619e-06 -0.2150661442360154 -0.0008907741806833358 0.431026727234097 6.555015365742133e-07 1.589736629240728e-07 1.180719405101129e-08 -1.482469021666548e-21 0.8415901117047032 284.7547363113067 235.6802514884016 0.04294408261608868 0.0001458082259165599 3.194185167844141e-05 
19.38125000000013 -8.063667059727598e-06 -0.2150661416624372 -0.0008907767479408422 0.4310267246648982 6.559483383305413e-07 1.5882222087404e-07 1.180721457012162e-08 -1.482467785868695e-21 0.8416030312174544 284.7547363113053 235.68759267502 0.04294450849180532 0.0001458266353185926 3.193547691361005e-05 
19.38750000000013 -8.063672593200587e-06 -0.2150661390963351 -0.0008907793075539161 0.4310267221031856 6.563899371399543e-07 1.586708490126e-07 1.180723502211157e-08 -1.48246654934225e-21 0.8416159819834623 284.754736311306 235.6949359864014 0.04294493403536861 0.0001458450608638853 3.192910477674808e-05 
19.39375000000013 -8.06367809192916e-06 -0.2150661365378735 -0.0008907818598917175 0.4310267195491211 6.56826287193671e-07 1.585195398172306e-07 1.180725541548889e-08 -1.482465311856645e-21 0.8416289637669282 284.7547363113056 235.7022811199701 0.04294535925855049 0.0001458635019418494 3.192273463766585e-05 
19.40000000000013 -8.063683595955836e-06 -0.2150661339867414 -0.0008907844049410079 0.4310267170023827 6.572573456835588e-07 1.583682906336627e-07 1.180727573955823e-08 -1.482464073170958e-21 0.8416419763325338 284.7547363113094 235.7096267986083 0.04294578414385785 0.0001458819576185993 3.19163667834961e-05 
19.40625000000013 -8.063689035790246e-06 -0.2150661314428551 -0.0008907869430733865 0.4310267144628908 6.576830704961965e-07 1.582170988955634e-07 1.180729600989384e-08 -1.482462833064466e-21 0.8416550194457194 284.7547363113046 235.716972683962 0.04294620869955435 0.0001459004270621 3.191000086371752e-05 
19.41250000000013 -8.063694354865582e-06 -0.21506612890594 -0.0008907894740293223 0.4310267119303663 6.581034205035679e-07 1.580659631144808e-07 1.180731622645857e-08 -1.482461591311446e-21 0.8416680928725629 284.7547363113052 235.7243194957584 0.04294663290538041 0.0001459189103181438 3.190363716136576e-05 
19.41875000000013 -8.063699787176493e-06 -0.2150661263761856 -0.0008907919975675281 0.4310267094049889 6.585183580122779e-07 1.579148892680017e-07 1.180733636732465e-08 -1.482460347632613e-21 0.8416811963797639 284.7547363113005 235.7316669408861 0.04294705672276478 0.0001459374059926506 3.189727668053955e-05 
19.42500000000014 -8.063705392151851e-06 -0.2150661238538807 -0.0008907945129811881 0.4310267068870796 6.589278430917146e-07 1.577638774130554e-07 1.180735642053093e-08 -1.482459100787433e-21 0.8416943297331194 284.7547363113046 235.7390147285333 0.04294748011613616 0.0001459559141728441 3.18909199291846e-05 
19.43125000000014 -8.063710958957492e-06 -0.2150661213396893 -0.0008907970214436446 0.4310267043772992 6.593318375436092e-07 1.576129204588542e-07 1.180737641637609e-08 -1.482457847815098e-21 0.8417074926976704 284.754736311309 235.7463625622447 0.04294790312855767 0.0001459744330293032 3.188456543742396e-05 
19.43750000000014 -8.063716430230576e-06 -0.2150661188324997 -0.0008907995230598614 0.4310267018745266 6.597303032208373e-07 1.574620159266799e-07 1.180739636012336e-08 -1.482456584715321e-21 0.8417206850399598 284.7547363113048 235.75371015073 0.04294832574719153 0.0001459929612585119 3.187821337548224e-05 
19.44375000000014 -8.063721843121537e-06 -0.2150661163321369 -0.0008908020175070939 0.4310266993785583 6.601232024714267e-07 1.57311167201944e-07 1.180741625078982e-08 -1.482455307148468e-21 0.8417339065283812 284.754736311305 235.7610572066509 0.04294874795345976 0.0001460114988635789 3.187186391590049e-05 
19.45000000000014 -8.063727202416777e-06 -0.215066113838965 -0.000890804504490314 0.4310266968897833 6.605105001748193e-07 1.571603725669194e-07 1.180743608622669e-08 -1.48245400991476e-21 0.8417471569331141 284.7547363113071 235.7684034128376 0.04294916971741312 0.0001460300450950116 3.186551775327896e-05 
19.45625000000014 -8.063732543529209e-06 -0.2150661113532624 -0.000890806983942663 0.431026694408486 6.608921618467368e-07 1.570096302571132e-07 1.180745586137284e-08 -1.482452686569229e-21 0.8417604360254139 284.7547363113039 235.7757485190998 0.04294959102335811 0.0001460485992495161 3.185917517011102e-05 
19.46250000000014 -8.063737891729612e-06 -0.215066108875083 -0.0008908094563241135 0.4310266919347047 6.612681534990651e-07 1.568589378272747e-07 1.180747558158051e-08 -1.482451329972001e-21 0.8417737435774315 284.7547363113076 235.7830922439731 0.04295001187054201 0.0001460671596652821 3.18528360318481e-05 
19.46875000000015 -8.063743510778888e-06 -0.2150661064040018 -0.000890811920564652 0.4310266894680282 6.616384380430025e-07 1.567082880083704e-07 1.180749519716812e-08 -1.482449932618138e-21 0.841787079362233 284.7547363113088 235.7904343024223 0.04295043219360634 0.0001460857267822835 3.184650203715033e-05 
19.47500000000015 -8.063749135140628e-06 -0.2150661039410381 -0.0008908143771338477 0.431026687009471 6.620029826438188e-07 1.56557677569092e-07 1.180751474767421e-08 -1.482448486673723e-21 0.841800443153583 284.7547363113059 235.7977744101944 0.04295085201539815 0.0001461042995885535 3.184017216519349e-05 
19.48125000000015 -8.063754719663647e-06 -0.2150661014858199 -0.0008908168261521471 0.4310266845586619 6.623617561555417e-07 1.564071053632272e-07 1.180753424002421e-08 -1.482446983970915e-21 0.8418138347258557 284.7547363113051 235.8051122773808 0.04295127132978496 0.0001461228771761646 3.183384634440154e-05 
19.48750000000015 -8.063760265960681e-06 -0.2150660990381329 -0.0008908192675349031 0.4310266821153805 6.627147280388623e-07 1.562565708986173e-07 1.180755367386337e-08 -1.482445415968397e-21 0.8418272538542841 284.7547363113067 235.8124476223424 0.04295169012279047 0.0001461414590317062 3.182752476504069e-05 
19.49375000000015 -8.063765781874922e-06 -0.2150660965981417 -0.0008908217015112855 0.4310266796797886 6.630618695206528e-07 1.561060741147499e-07 1.180757305013324e-08 -1.482443773744195e-21 0.8418407003152376 284.7547363113071 235.819780169768 0.04295210839218123 0.0001461600442696466 3.182120737811012e-05 
19.50000000000015 -8.063771284342456e-06 -0.2150660941654808 -0.0008908241276360599 0.4310266772515235 6.63403151803333e-07 1.559556134046272e-07 1.180759236792866e-08 -1.482442048034524e-21 0.8418541738863753 284.7547363113073 235.8271096431024 0.04295252610521378 0.0001461786323391673 3.18148947307908e-05 
19.50625000000015 -8.063776732899898e-06 -0.2150660917407249 -0.0008908265456840961 0.4310266748311702 6.637385478012668e-07 1.558051877789166e-07 1.180761162638453e-08 -1.482440229245837e-21 0.841867674346665 284.7547363113032 235.8344357618944 0.0429529432360205 0.0001461972224085664 3.180858735217287e-05 
19.51250000000016 -8.063782134198687e-06 -0.2150660893240165 -0.000890828955778606 0.4310266724188587 6.640680307572773e-07 1.556547963746901e-07 1.180763082920929e-08 -1.482438307436586e-21 0.8418812014763848 284.7547363113056 235.8417582501947 0.0429533597809033 0.0001462158137490046 3.180228515653805e-05 
19.51875000000016 -8.063787512494634e-06 -0.2150660869152909 -0.0008908313583140106 0.4310266700145315 6.643915752197191e-07 1.555044387018141e-07 1.180764998089907e-08 -1.482436272305918e-21 0.8418947550568168 284.7547363113068 235.8490768338924 0.0429537757350428 0.0001462344046709354 3.179598813769725e-05 
19.52500000000016 -8.063793020128139e-06 -0.215066084514163 -0.0008908337528531142 0.4310266676177975 6.647091512982556e-07 1.553541048592079e-07 1.180766905497639e-08 -1.482434113170388e-21 0.841908334870178 284.7547363113044 235.8563903436053 0.04295419106238563 0.0001462529948079783 3.178969709026223e-05 
19.53125000000016 -8.063798558602235e-06 -0.2150660821210181 -0.0008908361393689824 0.4310266652290579 6.650207308906428e-07 1.552037869199087e-07 1.180768806002665e-08 -1.482431818930419e-21 0.8419219406996075 284.7547363113036 235.8636991004869 0.04295460576367274 0.0001462715842278737 3.178341174981007e-05 
19.53750000000016 -8.063804142307779e-06 -0.2150660797359239 -0.0008908385180125272 0.4310266628483638 6.653262916717548e-07 1.55053485467306e-07 1.180770699561887e-08 -1.482429378162051e-21 0.8419355723292087 284.7547363113036 235.8710031541661 0.04295501983611712 0.0001462901720441065 3.177713205082388e-05 
19.54375000000016 -8.063809697462535e-06 -0.2150660773586787 -0.000890840889241605 0.4310266604755159 6.656258112588511e-07 1.549032008415802e-07 1.18077258747066e-08 -1.482426777851983e-21 0.8419492295439315 284.7547363113033 235.8783022331465 0.04295543329282108 0.0001463087576013354 3.177085743769388e-05 
19.55000000000016 -8.063815211612584e-06 -0.2150660749888909 -0.0008908432529638548 0.4310266581101207 6.659192687202155e-07 1.547529352053266e-07 1.180774470056334e-08 -1.482424001680495e-21 0.8419629121294362 284.754736311306 235.8855960695148 0.04295584611744087 0.0001463273400606831 3.176458808705224e-05 
19.55625000000017 -8.06382067373473e-06 -0.2150660726266009 -0.0008908456089199581 0.431026655752224 6.662066437305975e-07 1.546026897521255e-07 1.180776347209609e-08 -1.48242103422429e-21 0.8419766198720664 284.7547363113094 235.8928844051815 0.04295625828596612 0.0001463459189006576 3.175832445042019e-05 
19.56250000000017 -8.063826078537905e-06 -0.215066070272119 -0.0008908479570334126 0.4310266534021307 6.664879172134795e-07 1.544524646701458e-07 1.180778219121722e-08 -1.482417862556285e-21 0.8419903525588118 284.7547363113016 235.900166994672 0.04295666978354203 0.0001463644934772484 3.175206675742607e-05 
19.56875000000017 -8.063831670576779e-06 -0.2150660679254615 -0.0008908502962937993 0.4310266510598555 6.667630711929914e-07 1.54302260923803e-07 1.1807800817924e-08 -1.482414473334189e-21 0.8420041099768903 284.7547363113047 235.9074435738334 0.04295708054737577 0.0001463830637576598 3.174581655620602e-05 
19.57500000000017 -8.063837248335e-06 -0.2150660655876512 -0.0008908526274825458 0.431026648726436 6.670320870899901e-07 1.541520714992934e-07 1.180781938325417e-08 -1.482410852851905e-21 0.8420178941428408 284.7547363113051 235.9147161542645 0.04295749060240614 0.0001464016282441171 3.173957307243677e-05 
19.58125000000017 -8.063842810944313e-06 -0.2150660632579432 -0.0008908549505464189 0.4310266464011242 6.672949478388767e-07 1.540018956850465e-07 1.180783789048347e-08 -1.482406987042833e-21 0.8420317121569253 284.754736311306 235.9219822884776 0.0429578999362292 0.0001464201861701338 3.173333637996998e-05 
19.58750000000017 -8.063848314229434e-06 -0.2150660609363359 -0.0008908572658251196 0.4310266440839114 6.675516367937056e-07 1.538517310659039e-07 1.18078563461929e-08 -1.482402861476905e-21 0.8420455619494492 284.7547363113018 235.9292416244358 0.04295830855503995 0.0001464387367714994 3.172710604893361e-05 
19.59375000000017 -8.063853856603565e-06 -0.2150660586226031 -0.0008908595726772055 0.4310266417745667 6.678021393624344e-07 1.537015782201794e-07 1.180787473638096e-08 -1.482398461356446e-21 0.8420594432314055 284.7547363113041 235.9364939079001 0.04295871641313821 0.0001464572788777266 3.172088315850623e-05 
19.60000000000018 -8.063859359028762e-06 -0.2150660563172168 -0.000890861871611687 0.4310266394735658 6.680464384963748e-07 1.5355143272207e-07 1.180789306903785e-08 -1.482393771569834e-21 0.8420733557114438 284.7547363113051 235.9437388887964 0.04295912352830799 0.0001464758122346663 3.171466707830912e-05 
19.60625000000018 -8.063864795239102e-06 -0.2150660540198324 -0.0008908641626557994 0.4310266371805702 6.682845214129723e-07 1.534012980801757e-07 1.18079113390429e-08 -1.48238877680673e-21 0.8420872990985581 284.7547363113063 235.9509763113812 0.04295952990164334 0.0001464943369374634 3.170845757385582e-05 
19.61250000000018 -8.063870186059325e-06 -0.215066051730315 -0.000890866445679088 0.4310266348954098 6.685163793984376e-07 1.532511847431967e-07 1.18079295510832e-08 -1.482383461423272e-21 0.8421012731034795 284.7547363113051 235.9582073003693 0.042959935512495 0.000146512852252889 3.170225505150634e-05 
19.61875000000018 -8.063875535965558e-06 -0.2150660494487693 -0.0008908687205880906 0.4310266326182198 6.687420038882552e-07 1.531010985788131e-07 1.180794770645466e-08 -1.482377809309821e-21 0.8421152774393812 284.7547363113079 235.9654302535486 0.04296034034005172 0.0001465313569044266 3.169605986454511e-05 
19.62500000000018 -8.063880856374333e-06 -0.2150660471754076 -0.0008908709875817938 0.4310266303492161 6.68961384841617e-07 1.529510413378706e-07 1.18079658066533e-08 -1.482371803997058e-21 0.8421293118210376 284.7547363113076 235.9726449195853 0.04296074438335209 0.0001465498503777265 3.168987191539352e-05 
19.63125000000018 -8.063886132172243e-06 -0.2150660449099113 -0.0008908732463363406 0.4310266280880656 6.691745133862636e-07 1.528010146825394e-07 1.180798385246642e-08 -1.482365428699122e-21 0.8421433759642518 284.7547363113086 235.9798510490665 0.04296114761934047 0.0001465683321479429 3.168369156867943e-05 
19.63750000000018 -8.06389147489151e-06 -0.215066042652714 -0.0008908754968075387 0.431026625835208 6.693813817495075e-07 1.526510215802526e-07 1.180800182470651e-08 -1.482358666324211e-21 0.8421574695854968 284.7547363113075 235.9870483948736 0.04296155002565175 0.0001465868014367498 3.167751942785973e-05 
19.64375000000019 -8.063896914889837e-06 -0.21506604040376 -0.0008908777389208059 0.4310266235905919 6.695819831128482e-07 1.525010658425274e-07 1.180801972065571e-08 -1.482351499480566e-21 0.8421715924015942 284.7547363113061 235.9942367171523 0.04296195159138298 0.0001466052576458626 3.167135560817572e-05 
19.65000000000019 -8.063902302665395e-06 -0.2150660381632012 -0.0008908799729220162 0.4310266213543654 6.697763107242852e-07 1.523511489259424e-07 1.180803756132369e-08 -1.482343910367376e-21 0.8421857441283689 284.7547363113065 236.0014157795849 0.04296235232487675 0.0001466237001107818 3.166519959122949e-05 
19.65625000000019 -8.063907678452816e-06 -0.2150660359307407 -0.000890882198879964 0.4310266191262204 6.699643592298571e-07 1.522012739487193e-07 1.180805534144748e-08 -1.482335880767245e-21 0.8421999244803309 284.7547363113077 236.0085853302858 0.04296275221632678 0.0001466421279952111 3.165905154652011e-05 
19.66250000000019 -8.063913050815031e-06 -0.2150660337063149 -0.0008908844164998733 0.4310266169061099 6.701461233923858e-07 1.52051444819498e-07 1.180807306047515e-08 -1.482327392246905e-21 0.8422141331713366 284.754736311304 236.0157451108644 0.04296315124003672 0.0001466605406840143 3.165291200283825e-05 
19.66875000000019 -8.063918407527275e-06 -0.215066031490282 -0.0008908866259777821 0.4310266146943832 6.703215984092341e-07 1.5190166274995e-07 1.180809072397849e-08 -1.482318426234686e-21 0.842228369914937 284.7547363113044 236.0228948699155 0.04296354938964683 0.0001466789367929041 3.164678091583173e-05 
19.67500000000019 -8.063923719983918e-06 -0.2150660292823378 -0.0008908888272159995 0.4310266124907489 6.704907769549526e-07 1.517519222709418e-07 1.180810833165995e-08 -1.482308963963723e-21 0.8422426344245902 284.7547363113058 236.0300343665219 0.04296394665933386 0.0001466973165874482 3.164065825771508e-05 
19.68125000000019 -8.063929039406463e-06 -0.2150660270826643 -0.0008908910198201055 0.431026610295372 6.706536571341569e-07 1.516022265824544e-07 1.180812587560331e-08 -1.482298986430768e-21 0.842256926413786 284.7547363113011 236.0371633458286 0.04296434301734257 0.0001467156794416089 3.163454483104241e-05 
19.6875000000002 -8.063934384714469e-06 -0.2150660248916528 -0.0008908932040329591 0.4310266081086548 6.708102371621942e-07 1.514525783207746e-07 1.180814335456703e-08 -1.48228847439788e-21 0.842271245596231 284.7547363113033 236.0442815794811 0.04296473846659787 0.0001467340247850055 3.162844036431805e-05 
19.6937500000002 -8.063939720414379e-06 -0.2150660227090284 -0.0008908953807122781 0.4310266059303213 6.709605165356613e-07 1.513029794608652e-07 1.180816078106683e-08 -1.48227740823824e-21 0.8422855916859741 284.7547363113048 236.0513888399088 0.04296513303178242 0.0001467523509025143 3.162234388533776e-05 
19.7000000000002 -8.063945037317995e-06 -0.215066020533913 -0.0008908975490365343 0.4310266037594921 6.711044918011544e-07 1.511534231774162e-07 1.180817815494631e-08 -1.482265768086452e-21 0.8422999643973889 284.7547363113052 236.0584848800268 0.04296552666641992 0.0001467706576435044 3.161625660300643e-05 
19.7062500000002 -8.063950312299876e-06 -0.2150660183671875 -0.0008908997091180812 0.4310266015970426 6.712421619840446e-07 1.510039082900123e-07 1.180819548596697e-08 -1.482253534051941e-21 0.8423143634451035 284.754736311307 236.065566951779 0.04296591937393845 0.0001467889450214167 3.161017815846762e-05 
19.7125000000002 -8.063955552980113e-06 -0.215066016208685 -0.0008909018613652799 0.431026599442806 6.713735295348669e-07 1.508544395927687e-07 1.18082127641513e-08 -1.482240686100925e-21 0.8423287885446805 284.7547363113041 236.0726373319768 0.04296631116376873 0.0001468072123225802 3.160410821640826e-05 
19.7187500000002 -8.063960750241987e-06 -0.2150660140580571 -0.0008909040048259755 0.4310265972964473 6.714985977272509e-07 1.507050210719446e-07 1.180822998379121e-08 -1.482227204041495e-21 0.8423432394124475 284.7547363113033 236.0796957946314 0.04296670198558229 0.0001468254589987535 3.159804786382048e-05 
19.7250000000002 -8.063965901152556e-06 -0.215066011916176 -0.0008909061401182154 0.4310265951588197 6.716173706421136e-07 1.505556575345595e-07 1.180824715046425e-08 -1.482213067530819e-21 0.842357715765344 284.7547363113068 236.0867421006651 0.04296709185218024 0.000146843684334777 3.15919967527839e-05 
19.73125000000021 -8.063971104269405e-06 -0.2150660097825111 -0.0008909082668288552 0.431026593029395 6.717298531994977e-07 1.504063525924159e-07 1.18082642528049e-08 -1.482198195674508e-21 0.8423722173209218 284.7547363112997 236.0937760117143 0.04296748073285905 0.0001468618879432719 3.158595560852685e-05 
19.73750000000021 -8.063976285508539e-06 -0.2150660076573838 -0.0008909103853425079 0.4310265909085139 6.718360494682605e-07 1.502571041513441e-07 1.18082812990614e-08 -1.482182387593874e-21 0.8423867437974203 284.7547363113015 236.1007973118589 0.04296786863654691 0.0001468800689949999 3.157992400139717e-05 
19.74375000000021 -8.063981419501425e-06 -0.2150660055404828 -0.0008909124957429512 0.4310265887958473 6.719359652684498e-07 1.50107913824285e-07 1.180829829323976e-08 -1.482165350622129e-21 0.8424012949136891 284.7547363113058 236.107805789186 0.04296825555848863 0.0001468982268233032 3.15739019035001e-05 
19.75000000000021 -8.063986525545854e-06 -0.2150660034316895 -0.0008909145981621574 0.4310265866912855 6.720296076359398e-07 1.499587851234041e-07 1.180831523495741e-08 -1.482146703036244e-21 0.84241587241023 284.7547363113048 236.1148012289461 0.04296864149672844 0.0001469163608082827 3.156788926628519e-05 
19.75625000000021 -8.06399162603732e-06 -0.215066001330897 -0.0008909166924793268 0.4310265845947264 6.721169841890655e-07 1.498097214104591e-07 1.180833212171531e-08 -1.482125919695165e-21 0.8424304836282902 284.7547363113063 236.1217834037273 0.04296902643438705 0.0001469344702259671 3.156188633963721e-05 
19.76250000000021 -8.063996707565368e-06 -0.2150659992382386 -0.000890918779046814 0.4310265825062852 6.721981033414223e-07 1.49660725084404e-07 1.180834895727242e-08 -1.482102360954068e-21 0.8424451263931739 284.7547363113066 236.1287518989847 0.04296941037167038 0.0001469525541137721 3.155589309408305e-05 
19.76875000000021 -8.064001780309294e-06 -0.2150659971532864 -0.0008909208577804915 0.4310265804255492 6.722729727348095e-07 1.495117948269331e-07 1.180836574157492e-08 -1.482075345594813e-21 0.8424598003288472 284.7547363113076 236.1357063412688 0.04296979330384179 0.0001469706123819617 3.154990942005791e-05 
19.77500000000022 -8.064006822125541e-06 -0.2150659950762251 -0.0008909229288011292 0.4310265783526994 6.723416011848732e-07 1.493629302794173e-07 1.180838247520372e-08 -1.48204416569792e-21 0.8424745050611137 284.7547363112994 236.142649203407 0.04297017522405501 0.0001469886442948888 3.154393548991633e-05 
19.78125000000022 -8.064011757985606e-06 -0.2150659930068394 -0.0008909249919624188 0.4310265762875163 6.724039997141605e-07 1.492141361716981e-07 1.180839916234763e-08 -1.482008062973601e-21 0.8424892402174626 284.7547363113047 236.1495784328921 0.04297055612185432 0.000147006649405038 3.153797133689526e-05 
19.78750000000022 -8.064016621644734e-06 -0.2150659909453151 -0.000890927046556322 0.4310265742301723 6.724601832275261e-07 1.490654272667918e-07 1.18084157996151e-08 -1.482005684439866e-21 0.8425040054268249 284.7547363113025 236.1564933369442 0.04297093595971239 0.000147024627742857 3.153201776687002e-05 
19.79375000000022 -8.064021464285074e-06 -0.215065988892363 -0.0008909290931621931 0.4310265721813769 6.725101671913551e-07 1.489168155933273e-07 1.180843238412066e-08 -1.482003435432235e-21 0.8425188003189322 284.7547363112996 236.1633937076178 0.04297131474383721 0.0001470425775217753 3.152607450454495e-05 
19.80000000000022 -8.064026226859473e-06 -0.2150659868473906 -0.0008909311318957647 0.4310265701405525 6.725539623605406e-07 1.487683002449631e-07 1.180844892415291e-08 -1.482001205472587e-21 0.8425336245240055 284.7547363113076 236.1702793337125 0.04297169248525997 0.0001470604994254849 3.15201411349206e-05 
19.80625000000022 -8.06403096491077e-06 -0.2150659848103016 -0.0008909331629607843 0.4310265681076079 6.725915844990832e-07 1.486198897100947e-07 1.180846541874962e-08 -1.481998995289469e-21 0.8425484776719329 284.7547363113038 236.1771500173315 0.04297206916923611 0.0001470783914992765 3.151421799060791e-05 
19.81250000000022 -8.064035679608159e-06 -0.2150659827808804 -0.0008909351859828585 0.4310265660823178 6.726230446582346e-07 1.484715800384502e-07 1.180848186274633e-08 -1.481996805596443e-21 0.8425633593926233 284.7547363113019 236.1840055443573 0.04297244477421672 0.0001470962539629659 3.150830551714604e-05 
19.81875000000023 -8.064040407252554e-06 -0.2150659807594629 -0.0008909372009842187 0.4310265640650258 6.726483583403306e-07 1.483233743209088e-07 1.180849825319848e-08 -1.481994637091431e-21 0.8425782693163197 284.7547363113029 236.1908456971505 0.04297281929110495 0.0001471140862840396 3.150240388649199e-05 
19.82500000000023 -8.064045330007752e-06 -0.2150659787460956 -0.0008909392075620059 0.4310265620557726 6.726675421433828e-07 1.481752766063016e-07 1.180851456163264e-08 -1.481992490456086e-21 0.8425932070736792 284.7547363113079 236.1976702626204 0.04297319268476467 0.0001471318877528954 3.149651401220263e-05 
19.83125000000023 -8.064050304518271e-06 -0.2150659767411811 -0.0008909412060525867 0.4310265600549678 6.726806122872256e-07 1.480272900603268e-07 1.180853080531884e-08 -1.481990366355164e-21 0.8426081722959322 284.7547363113043 236.204479036781 0.0429735649703907 0.0001471496580341652 3.14906352038842e-05 
19.83750000000023 -8.064055241639667e-06 -0.215065974744322 -0.0008909431966129106 0.4310265580622059 6.726875864850852e-07 1.478794186659698e-07 1.180854700058564e-08 -1.481988265435922e-21 0.8426231646149618 284.7547363113081 236.2112718134388 0.04297393615045476 0.0001471673965315071 3.148476721497407e-05 
19.84375000000023 -8.064060221471499e-06 -0.2150659727554075 -0.0008909451791054032 0.4310265560773809 6.726884833087709e-07 1.477316668673534e-07 1.180856313853629e-08 -1.481986188327541e-21 0.8426381836633312 284.754736311308 236.218048400701 0.04297430620459196 0.0001471851025204344 3.147891055042681e-05 
19.85000000000023 -8.064065128363646e-06 -0.2150659707745685 -0.0008909471539116686 0.4310265541006186 6.726833216246444e-07 1.475840374663616e-07 1.180857923270951e-08 -1.481984135640567e-21 0.8426532290742876 284.754736311305 236.2248085984739 0.04297467514445674 0.0001472027753952542 3.147306481688293e-05 
19.85625000000023 -8.064069989035502e-06 -0.2150659688013807 -0.0008909491210221479 0.4310265521314933 6.726721209306345e-07 1.474365343698677e-07 1.180859528388012e-08 -1.481982107961811e-21 0.8426683004817511 284.7547363113086 236.2315521889111 0.0429750429651839 0.0001472204146778314 3.146722994174411e-05 
19.86250000000024 -8.064074893150498e-06 -0.2150659668359286 -0.0008909510799694232 0.4310265501700843 6.72654901848457e-07 1.472891623088438e-07 1.18086112769042e-08 -1.481980105846391e-21 0.8426833975203045 284.754736311304 236.2382789846629 0.04297540963313862 0.0001472380201681178 3.146140670450499e-05 
19.86875000000024 -8.064079869550915e-06 -0.215065964878586 -0.0008909530306238315 0.4310265482167903 6.726316860826344e-07 1.471419260073778e-07 1.180862720951331e-08 -1.481978129820608e-21 0.8426985198251711 284.754736311305 236.2449888017619 0.04297577512380479 0.0001472555906550571 3.145559565909936e-05 
19.87500000000024 -8.064084806772366e-06 -0.2150659629295975 -0.0008909549735675201 0.4310265462718457 6.726024924691449e-07 1.469948214951174e-07 1.180864309434082e-08 -1.481976180389633e-21 0.8427136670322188 284.7547363113044 236.251681455636 0.04297613946011904 0.0001472731253450598 3.144979606119444e-05 
19.88125000000024 -8.064089800717748e-06 -0.2150659609883158 -0.0008909569083741318 0.4310265443345932 6.725673415813201e-07 1.468478509213065e-07 1.180865890735732e-08 -1.481974258039078e-21 0.8427288387781379 284.7547363113043 236.2583567631232 0.04297650262384412 0.0001472906244491585 3.14440082527891e-05 
19.88750000000024 -8.064094777748986e-06 -0.2150659590551541 -0.0008909588352100238 0.43102654240544 6.725262565984887e-07 1.467010208248743e-07 1.180867466789279e-08 -1.481972363234644e-21 0.8427440347003837 284.7547363113068 236.2650145274909 0.04297686461704521 0.0001473080876536639 3.143823202091041e-05 
19.89375000000024 -8.064099721280847e-06 -0.2150659571299804 -0.0008909607543576841 0.4310265404842673 6.724792619079273e-07 1.465543373051259e-07 1.180869038125363e-08 -1.481970496421728e-21 0.8427592544370835 284.7547363113096 236.2716545777547 0.04297722544176277 0.0001473255142116207 3.143246729485098e-05 
19.90000000000024 -8.064104658144377e-06 -0.215065955212469 -0.0008909626658202387 0.4310265385707397 6.724263825761024e-07 1.464078063455804e-07 1.180870604578817e-08 -1.481968658025324e-21 0.8427744976269951 284.7547363113069 236.2782767439449 0.04297758509140922 0.0001473429036751064 3.142671412637576e-05 
19.90625000000025 -8.064109616121638e-06 -0.2150659533026391 -0.0008909645694453334 0.4310265366648938 6.723676440401334e-07 1.462614327953642e-07 1.1808721659849e-08 -1.481966848449497e-21 0.8427897639093883 284.7547363113086 236.284880851039 0.04297794354982282 0.0001473602556248162 3.142097286993796e-05 
19.91250000000025 -8.064114531940058e-06 -0.2150659514006551 -0.000890966465586554 0.4310265347668773 6.72303070270147e-07 1.461152137206677e-07 1.180873722917077e-08 -1.481965068076626e-21 0.8428050529239266 284.7547363113082 236.2914667166227 0.04297830082668261 0.0001473775694102581 3.141524308078454e-05 
19.91875000000025 -8.064119417059961e-06 -0.2150659495061812 -0.0008909683541464799 0.431026532876367 6.722326884864136e-07 1.459691555825938e-07 1.18087527515207e-08 -1.481963317267259e-21 0.8428203643106598 284.7547363113011 236.2980341597104 0.04297865691695869 0.0001473948448863644 3.140952474477591e-05 
19.92500000000025 -8.064124272248516e-06 -0.2150659476192639 -0.0008909702350800589 0.4310265309933985 6.721565266664322e-07 1.458232652450774e-07 1.180876822645173e-08 -1.481961596359947e-21 0.8428357035990592 284.7547363113025 236.3045830055695 0.04297901179994865 0.0001474120807479127 3.140381832860969e-05 
19.93125000000025 -8.064129086639511e-06 -0.2150659457400063 -0.0008909721088523281 0.4310265291180826 6.720746134898265e-07 1.456775491913021e-07 1.180878365923931e-08 -1.481959905670962e-21 0.8428510724829874 284.7547363113064 236.3111130729957 0.04297936548361739 0.0001474292758463378 3.139812370013325e-05 
19.93750000000025 -8.064133881080282e-06 -0.2150659438678542 -0.0008909739753569677 0.431026527249866 6.719869741024802e-07 1.455320065528467e-07 1.180879904803782e-08 -1.481958245494036e-21 0.8428664699874625 284.7547363113054 236.3176241954128 0.042979717965657 0.0001474464304341019 3.139244058373292e-05 
19.94375000000025 -8.064138597947465e-06 -0.2150659420029915 -0.000890975834601835 0.4310265253889299 6.718936364960321e-07 1.453866409919747e-07 1.180881439737332e-08 -1.481956616100126e-21 0.8428818956380366 284.7547363113046 236.3241162082335 0.04298006924194874 0.0001474635444666378 3.138676912558948e-05 
19.95000000000026 -8.064143265516781e-06 -0.215065940145438 -0.0008909776863629343 0.4310265235352829 6.717946332239249e-07 1.452414665058442e-07 1.180882970587216e-08 -1.48195501773722e-21 0.8428973489613227 284.7547363113046 236.330588948395 0.04298041929640063 0.0001474806175906395 3.138110962742555e-05 
19.95625000000026 -8.064147951032279e-06 -0.2150659382952962 -0.0008909795304346611 0.4310265216890233 6.7168999478136e-07 1.450964888987707e-07 1.180884496294994e-08 -1.481953450634052e-21 0.8429128294849936 284.7547363113039 236.3370410943016 0.04298076811056954 0.0001474976493811336 3.137546244819145e-05 
19.96250000000026 -8.06415258987508e-06 -0.2150659364528636 -0.0008909813670676933 0.4310265198504674 6.715797523588662e-07 1.44951714950958e-07 1.180886017925602e-08 -1.481951915001952e-21 0.842928336738046 284.7547363113082 236.3434736309502 0.04298111568894149 0.0001475146392362976 3.136982736592898e-05 
19.96875000000026 -8.064157268663634e-06 -0.2150659346178627 -0.0008909831961472895 0.4310265180193281 6.714639380732109e-07 1.44807151333163e-07 1.180887534205892e-08 -1.481950411030414e-21 0.8429438702506479 284.75473631131 236.3498864472569 0.04298146201542523 0.0001475315865265499 3.136420477718015e-05 
19.97500000000026 -8.064161919966817e-06 -0.2150659327903743 -0.0008909850178629654 0.4310265161956889 6.713425837552363e-07 1.446628043586203e-07 1.180889046146386e-08 -1.481948938884452e-21 0.8429594295539943 284.7547363113054 236.3562793873363 0.04298180709433545 0.0001475484908839944 3.135859442849084e-05 
19.98125000000026 -8.064166529297873e-06 -0.2150659309703082 -0.0008909868323018539 0.4310265143794599 6.712157225185528e-07 1.445186811392027e-07 1.180890554106725e-08 -1.481947498704393e-21 0.8429750141802621 284.7547363113029 236.3626522839547 0.04298215092406817 0.000147565351890408 3.135299625547049e-05 
19.98750000000026 -8.064171109391648e-06 -0.2150659291574977 -0.000890988639638778 0.4310265125704681 6.710833880846957e-07 1.443747883400241e-07 1.180892058209974e-08 -1.48194609060586e-21 0.8429906236625848 284.7547363113055 236.3690049594694 0.04298249350333806 0.0001475821688970087 3.134741025677483e-05 
19.99375000000027 -8.064175717722202e-06 -0.2150659273517578 -0.0008909904399228266 0.4310265107685369 6.709456145665996e-07 1.442311310863418e-07 1.180893557666151e-08 -1.481944714679737e-21 0.843006257535031 284.7547363113033 236.3753384028415 0.04298283482356986 0.0001475989413291665 3.134183668492324e-05 
20.00000000000027 -8.064180326730259e-06 -0.2150659255530845 -0.0008909922330251924 0.4310265089736556 6.708024358394914e-07 1.440877149753276e-07 1.18089505294564e-08 -1.481943370992207e-21 0.8430219153325764 284.7547363113071 236.3816513190958 0.04298317487559485 0.0001476156687887665 3.133627547574287e-05 
20.00625000000027 -8.064184976875335e-06 -0.2150659237616056 -0.000890994018958828 0.4310265071859571 6.70653886095074e-07 1.439445444216456e-07 1.180896543403807e-08 -1.481942059584907e-21 0.8430375965910829 284.7547363113048 236.3879435630006 0.04298351365512697 0.0001476323509267089 3.133072670466933e-05 
20.01250000000027 -8.064189579219056e-06 -0.2150659219772765 -0.0008909957978498963 0.4310265054054026 6.705000003435538e-07 1.438016255166274e-07 1.180898030227556e-08 -1.48194078047652e-21 0.8430533008472803 284.7547363113032 236.3942149913512 0.04298385116191637 0.0001476489873414347 3.132519028506132e-05 
20.01875000000027 -8.064194229141637e-06 -0.2150659202000105 -0.0008909975695115157 0.4310265036318849 6.703408144625677e-07 1.436589648240383e-07 1.180899511902969e-08 -1.481939533662031e-21 0.8430690276387014 284.7547363113092 236.4004654619588 0.04298418738098409 0.0001476655780335735 3.131966660518023e-05 
20.02500000000027 -8.064198953570653e-06 -0.2150659184299479 -0.0008909993342222428 0.4310265018655591 6.701763638143657e-07 1.435165656113851e-07 1.180900988295852e-08 -1.481938319110748e-21 0.8430847765035786 284.7547363113028 236.4066948222683 0.04298452230041562 0.0001476821211253855 3.131415599341024e-05 
20.03125000000027 -8.064203671706087e-06 -0.2150659166668344 -0.0008910010918269993 0.4310265001061719 6.700066815384313e-07 1.433744282847958e-07 1.180902460838079e-08 -1.481937136765145e-21 0.8431005469808802 284.7547363113039 236.4129029406821 0.04298485590922954 0.0001476986161623689 3.130865857474604e-05 
20.03750000000027 -8.064208351428618e-06 -0.2150659149108304 -0.0008910028424952908 0.4310264983538801 6.698318013066272e-07 1.432325507207608e-07 1.180903929650783e-08 -1.481935986540619e-21 0.8431163386102823 284.7547363113071 236.4190897026945 0.04298518822481581 0.0001477150637634569 3.130317372350432e-05 
20.04375000000028 -8.064212982028238e-06 -0.2150659131617449 -0.0008910045862592705 0.4310264966085012 6.696517612344673e-07 1.430909415230874e-07 1.180905395002219e-08 -1.481934868337232e-21 0.8431321509320993 284.7547363113041 236.4252549677656 0.04298551924197345 0.0001477314633681622 3.129770147351574e-05 
20.05000000000028 -8.064217570876457e-06 -0.2150659114195638 -0.0008910063232468713 0.4310264948700071 6.694665994716253e-07 1.429496090187678e-07 1.180906857026543e-08 -1.481933782035306e-21 0.843147983487289 284.7547363113082 236.4313986129547 0.04298584895847426 0.0001477478144038444 3.129224185215006e-05 
20.05625000000028 -8.064222185265887e-06 -0.2150659096841588 -0.0008910080531882796 0.4310264931382688 6.69276354317002e-07 1.42808561007663e-07 1.180908314495592e-08 -1.481932727486266e-21 0.84316383581746 284.7547363113106 236.4375205096523 0.04298617735776458 0.0001477641169303199 3.128679523155723e-05 
20.06250000000028 -8.064226770109062e-06 -0.2150659079558098 -0.0008910097760354062 0.4310264914135711 6.690810650248391e-07 1.426678053626123e-07 1.180909768134639e-08 -1.481931704518063e-21 0.8431797074648821 284.7547363113089 236.4436205231922 0.042986504436226 0.0001477803707860641 3.128136156274062e-05 
20.06875000000028 -8.064231330565595e-06 -0.2150659062345124 -0.0008910114920639784 0.4310264896959116 6.688807720742236e-07 1.425273501948933e-07 1.180911217962534e-08 -1.481930712935776e-21 0.8431955979725007 284.7547363113041 236.4496985210728 0.04298683018739252 0.0001477965743017886 3.127594098141173e-05 
20.07500000000028 -8.064235920299588e-06 -0.2150659045200402 -0.0008910132017387927 0.4310264879850532 6.6867551262871e-07 1.423871947774216e-07 1.180912664056109e-08 -1.481929752522511e-21 0.8432115068839485 284.7547363113116 236.4557543837685 0.04298715463803154 0.0001478127278684595 3.127053280448501e-05 
20.08125000000028 -8.064240528161756e-06 -0.2150659028119504 -0.000891014904650571 0.431026486280578 6.684653248566239e-07 1.422473400795059e-07 1.180914106726412e-08 -1.481928823039496e-21 0.8432274337434064 284.7547363113075 236.4617879860397 0.04298747775976255 0.0001478288311178431 3.126513766817927e-05 
20.08750000000029 -8.064245073081665e-06 -0.2150659011105664 -0.0008910166009942645 0.4310264845827975 6.682502479876295e-07 1.421077893418327e-07 1.180915546249236e-08 -1.481927924226463e-21 0.8432433780956282 284.7547363113089 236.4677992044296 0.04298779955659596 0.0001478448835597213 3.125975535350541e-05 
20.09375000000029 -8.064249562369567e-06 -0.2150658994158154 -0.0008910182906027902 0.4310264828916415 6.68030323380368e-07 1.419685502152757e-07 1.180916982683394e-08 -1.481927055802053e-21 0.8432593394859734 284.7547363113061 236.4737879218179 0.04298812001664643 0.0001478608850300042 3.125438601436545e-05 
20.10000000000029 -8.064253970363406e-06 -0.2150658977277403 -0.0008910199737611887 0.4310264812071352 6.678055928785724e-07 1.418296304427862e-07 1.180918416485665e-08 -1.481926217464231e-21 0.8432753188836319 284.754736311304 236.4797540292242 0.04298843915336738 0.0001478768354001259 3.124902925602665e-05 
20.10625000000029 -8.06425836247406e-06 -0.2150658960461272 -0.000891021650341479 0.4310264795290661 6.675761012269209e-07 1.416910469007091e-07 1.180919847066068e-08 -1.481925408765979e-21 0.8432913223439013 284.7547363113039 236.485697415113 0.04298875695100763 0.0001478927340757323 3.124368543666465e-05 
20.11250000000029 -8.064262770107053e-06 -0.2150658943710692 -0.000891023320542894 0.4310264778575336 6.673418905934292e-07 1.415528061076969e-07 1.180921274169113e-08 -1.481924629147114e-21 0.8433073479791605 284.7547363113047 236.4916179553063 0.04298907341587389 0.0001479085806602204 3.12383543674991e-05 
20.11875000000029 -8.064267180054686e-06 -0.2150658927023698 -0.0008910249845970516 0.4310264761923489 6.671030027456186e-07 1.414149144857331e-07 1.180922698098187e-08 -1.481923878157028e-21 0.8433233952013616 284.7547363113055 236.4975155241039 0.04298938855075405 0.0001479243744356983 3.123303595822387e-05 
20.12500000000029 -8.0642716441034e-06 -0.2150658910398172 -0.0008910266418844495 0.4310264745332978 6.668594795107263e-07 1.412773798751125e-07 1.18092411770397e-08 -1.481923155425125e-21 0.8433394634240966 284.754736311308 236.503390001193 0.04298970232625621 0.0001479401159294442 3.122773082106694e-05 
20.1312500000003 -8.064276074831415e-06 -0.2150658893840764 -0.0008910282931189811 0.4310264728810388 6.66611365304495e-07 1.411402132925229e-07 1.180925534490156e-08 -1.48192246056467e-21 0.8433555520623162 284.7547363113067 236.5092412757633 0.04299001476548019 0.0001479558040556914 3.122243822860853e-05 
20.1375000000003 -8.064280555888159e-06 -0.2150658877343113 -0.0008910299378851452 0.4310264712347366 6.663587029492455e-07 1.410034230307145e-07 1.18092694709112e-08 -1.481921793171888e-21 0.8433716605323037 284.7547363113032 236.5150692387741 0.04299032583949636 0.0001479714384065077 3.121715902118323e-05 
20.1437500000003 -8.064284986472048e-06 -0.2150658860910787 -0.000891031576161649 0.4310264695949524 6.661015351398042e-07 1.408670142284405e-07 1.18092835703968e-08 -1.481921152826101e-21 0.8433877882516458 284.7547363113053 236.5208737823372 0.04299063554698427 0.0001479870187011631 3.121189300012725e-05 
20.1500000000003 -8.064289537775945e-06 -0.2150658844542646 -0.0008910332081571229 0.4310264679615724 6.65839905222879e-07 1.407309925622944e-07 1.18092976200074e-08 -1.481920539090263e-21 0.8434039346392909 284.7547363113067 236.5266548019834 0.04299094387938115 0.0001480025445660701 3.120664059631741e-05 
20.1562500000003 -8.064294077693781e-06 -0.2150658828237328 -0.0008910348340859316 0.4310264663344601 6.65573856752597e-07 1.405953629871612e-07 1.180931164013732e-08 -1.481919951511539e-21 0.843420099115654 284.7547363113061 236.5324121876419 0.04299125085060924 0.0001480180155450307 3.120140122963661e-05 
20.1625000000003 -8.064298677263648e-06 -0.2150658811992839 -0.0008910364537368777 0.4310264647134091 6.653034336532094e-07 1.404601310511536e-07 1.180932562154165e-08 -1.48191938933101e-21 0.8434362811026416 284.7547363113061 236.5381458371909 0.04299155645283304 0.0001480334316491115 3.119617501838813e-05 
20.1687500000003 -8.064303273800595e-06 -0.2150658795810814 -0.0008910380674683216 0.4310264630985903 6.650286791374846e-07 1.403253010625075e-07 1.180933957062761e-08 -1.481918851732835e-21 0.8434524800235783 284.7547363113067 236.5438556549672 0.0429918607012616 0.0001480487922066007 3.119096148632883e-05 
20.17500000000031 -8.06430785594446e-06 -0.215065877968817 -0.000891039675174018 0.4310264614896912 6.64749637074558e-07 1.401908779159019e-07 1.180935348990094e-08 -1.481918338192131e-21 0.8434686953031598 284.754736311302 236.5495415527103 0.0429921635775305 0.0001480640968182942 3.118576111751302e-05 
20.18125000000031 -8.064312393776438e-06 -0.2150658763625707 -0.0008910412768950416 0.4310264598867912 6.644663518620952e-07 1.40056867281982e-07 1.180936738384164e-08 -1.481917848230602e-21 0.8434849263674333 284.7547363113067 236.5552034377033 0.04299246508098326 0.0001480793452050594 3.118057382592677e-05 
20.18750000000031 -8.064316888134071e-06 -0.2150658747622681 -0.0008910428724826727 0.4310264582898171 6.64178868040971e-07 1.399232741919288e-07 1.180938125154742e-08 -1.481917381358198e-21 0.8435011726437808 284.7547363113092 236.5608412098056 0.04299276520071393 0.0001480945369770721 3.117539981019513e-05 
20.19375000000031 -8.064321300195721e-06 -0.2150658731681046 -0.0008910444621609909 0.4310264566989627 6.638872305821891e-07 1.397901043250765e-07 1.180939509777658e-08 -1.481916937073038e-21 0.8435174335609087 284.7547363113075 236.5664547673571 0.04299306394303753 0.0001481096718296588 3.117023891528833e-05 
20.20000000000031 -8.064325634828754e-06 -0.2150658715798139 -0.0008910460459913866 0.4310264551139612 6.635914848264586e-07 1.396573667890956e-07 1.180940892147914e-08 -1.481916514862047e-21 0.8435337085487413 284.7547363113041 236.5720440258612 0.04299336130299292 0.0001481247495483858 3.116509124412035e-05 
20.20625000000031 -8.064329894843989e-06 -0.2150658699974048 -0.0008910476242939837 0.4310264535348265 6.63291676022501e-07 1.395250686849676e-07 1.180942272311086e-08 -1.481916114201605e-21 0.8435499970383487 284.7547363113079 236.5776089077354 0.04299365728546198 0.0001481397690154688 3.115995663205403e-05 
20.21250000000031 -8.064334081919089e-06 -0.2150658684205264 -0.0008910491974503535 0.4310264519611888 6.6298784976798e-07 1.393932169889762e-07 1.180943650745223e-08 -1.481915734558204e-21 0.8435662984619677 284.7547363113068 236.5831493274154 0.04299395190593314 0.0001481547300213775 3.115483480369563e-05 
20.21875000000032 -8.064338312929354e-06 -0.2150658668487189 -0.0008910507644500751 0.4310264503926104 6.626800505073799e-07 1.392618147989886e-07 1.180945026359898e-08 -1.481915374729959e-21 0.8435826122530271 284.7547363113077 236.5886651977235 0.04299424509342761 0.0001481696317989238 3.114972762144435e-05 
20.22500000000032 -8.064342669421046e-06 -0.2150658652830657 -0.000891052325857468 0.4310264488301669 6.623683206099926e-07 1.391308577048304e-07 1.180946397750684e-08 -1.481915033430874e-21 0.8435989378461969 284.7547363113055 236.5941564340839 0.0429945368871113 0.0001481844752129424 3.114463392643797e-05 
20.23125000000032 -8.064347014337917e-06 -0.2150658637230262 -0.0008910538820137855 0.4310264472733141 6.620527058685151e-07 1.390003517054441e-07 1.180947766700877e-08 -1.481914710060547e-21 0.8436152746773573 284.7547363113029 236.5996229518344 0.04299482729993429 0.0001481992593926956 3.113955333676066e-05 
20.23750000000032 -8.064351349793873e-06 -0.2150658621682088 -0.0008910554329152678 0.4310264457216716 6.617332517028727e-07 1.388703022230509e-07 1.180949133593808e-08 -1.481914404129061e-21 0.8436316221835833 284.7547363113075 236.6050646622325 0.04299511631949547 0.0001482139831490705 3.113448596436771e-05 
20.24375000000032 -8.064355640073203e-06 -0.21506586061864 -0.0008910569783991758 0.4310264441752565 6.614100013658579e-07 1.387407074433947e-07 1.180950498542979e-08 -1.481914115142675e-21 0.8436479798030183 284.754736311308 236.6104814728679 0.04299540394283832 0.0001482286469814799 3.112943183642202e-05 
20.25000000000032 -8.06435991742274e-06 -0.2150658590744668 -0.0008910585185012467 0.4310264426342202 6.610829997566301e-07 1.386115730579863e-07 1.180951861063357e-08 -1.481913842601972e-21 0.8436643469728663 284.7547363113033 236.6158733053108 0.04299569017258244 0.0001482432513173734 3.1124390863975e-05 
20.25625000000032 -8.064364338905636e-06 -0.2150658575357082 -0.0008910600533461557 0.431026441098581 6.60752293842456e-07 1.384829061148379e-07 1.180953219500279e-08 -1.481913586002456e-21 0.8436807231298793 284.7547363113085 236.6212400827567 0.04299597501445125 0.0001482577964253213 3.111936288095307e-05 
20.26250000000033 -8.064368696836165e-06 -0.2150658560021507 -0.0008910615830228663 0.4310264395681237 6.604179313926399e-07 1.383547155334336e-07 1.180954576374359e-08 -1.481913344835162e-21 0.8436971077105966 284.7547363112983 236.6265817300285 0.04299625846648444 0.0001482722811756828 3.111434782713106e-05 
20.26875000000033 -8.064373219423165e-06 -0.2150658544737872 -0.000891063106953277 0.4310264380428385 6.600799587312066e-07 1.382270084966881e-07 1.180955928732454e-08 -1.481913118587271e-21 0.843713500151833 284.7547363113084 236.6318981632853 0.04299654048644484 0.0001482867054585147 3.110934685394279e-05 
20.27500000000033 -8.064377723510091e-06 -0.2150658529511088 -0.0008910646257447825 0.4310264365232327 6.597384220460441e-07 1.380997901028061e-07 1.180957279300313e-08 -1.481912906618603e-21 0.843729895195936 284.7547363113053 236.6371893179709 0.04299682110765234 0.0001483010687820189 3.110435901447624e-05 
20.28125000000033 -8.064382219628963e-06 -0.2150658514335956 -0.0008910661391595037 0.431026435008765 6.593933674333756e-07 1.379730658707943e-07 1.180958627691107e-08 -1.481912707040212e-21 0.8437462874785975 284.7547363113092 236.6424551247858 0.04299710031644081 0.000148315371035581 3.109938455284381e-05 
20.28750000000033 -8.06438689397322e-06 -0.2150658499214586 -0.0008910676475554029 0.4310264334996536 6.590448414667332e-07 1.378468413542788e-07 1.180959971981342e-08 -1.481912518122274e-21 0.843762676942808 284.754736311308 236.647695514967 0.04299737812474896 0.000148329611835984 3.109442344827679e-05 
20.29375000000033 -8.064391551350638e-06 -0.2150658484143129 -0.0008910691511680922 0.4310264319955239 6.586928890173762e-07 1.377211210142982e-07 1.18096131464253e-08 -1.481912339456619e-21 0.8437790635316307 284.7547363113071 236.6529104213375 0.04299765453848761 0.0001483437906961705 3.108947531952913e-05 
20.30000000000033 -8.064396259256368e-06 -0.2150658469119424 -0.0008910706498885418 0.4310264304961489 6.583375557366647e-07 1.375959090415096e-07 1.180962654729063e-08 -1.48191217068377e-21 0.8437954471894835 284.7547363112996 236.6580997832774 0.04299792954951401 0.0001483579077436722 3.10845403812879e-05 
20.30625000000034 -8.06440107628931e-06 -0.2150658454144536 -0.0008910721436282737 0.4310264290016355 6.579788872763106e-07 1.374712099162887e-07 1.180963991327613e-08 -1.481912011444191e-21 0.8438118278616157 284.7547363113053 236.6632635422631 0.04299820314517281 0.0001483719623338507 3.107961891546257e-05 
20.31250000000034 -8.064405883523495e-06 -0.2150658439219369 -0.0008910736326136712 0.4310264275120786 6.576169290170849e-07 1.373470264534782e-07 1.180965326417746e-08 -1.481911861378021e-21 0.8438282054939208 284.7547363113052 236.6684016351084 0.04299847534193179 0.0001483859544193477 3.107471039181056e-05 
20.31875000000034 -8.064410693318937e-06 -0.2150658424341488 -0.0008910751168103911 0.4310264260272308 6.572517268967891e-07 1.372233636269485e-07 1.180966659793901e-08 -1.481911720125459e-21 0.8438445800328566 284.7547363113065 236.6735140008933 0.04299874613024033 0.0001483998835140119 3.10698150600271e-05 
20.32500000000034 -8.064415493444227e-06 -0.2150658409511558 -0.0008910765964488283 0.4310264245471578 6.568833272680954e-07 1.371002267933813e-07 1.180967991874466e-08 -1.481911587327183e-21 0.8438609447515356 284.7547363113076 236.6786005802154 0.04299901551805025 0.0001484137493909526 3.106493269564392e-05 
20.33125000000034 -8.064420280238135e-06 -0.2150658394727067 -0.0008910780712149816 0.4310264230716043 6.565117762414049e-07 1.369776214625939e-07 1.180969321930271e-08 -1.481911462594685e-21 0.8438772977598415 284.7547363113079 236.6836613139309 0.04299928349356395 0.0001484275520670972 3.106006347330603e-05 
20.33750000000034 -8.064425115408622e-06 -0.2150658379991104 -0.0008910795411870629 0.4310264216008849 6.561371201307655e-07 1.368555538981021e-07 1.180970649133203e-08 -1.48191134553945e-21 0.8438936396532136 284.7547363113035 236.6886961299513 0.04299955005500509 0.0001484412913317101 3.105520750414359e-05 
20.34375000000034 -8.064429926525493e-06 -0.2150658365302575 -0.0008910810066756454 0.4310264201348841 6.557594043926613e-07 1.367340285432836e-07 1.180971974968483e-08 -1.481911235130348e-21 0.8439099710261128 284.754736311305 236.693704972455 0.04299981521545236 0.0001484549667856975 3.105036447466048e-05 
20.35000000000035 -8.06443469714372e-06 -0.2150658350659279 -0.00089108246774105 0.4310264186733881 6.553786748999955e-07 1.366130513097882e-07 1.180973299719138e-08 -1.481911128834656e-21 0.8439262924719571 284.7547363113039 236.6986877871429 0.04300007897428135 0.0001484685781509595 3.104553433977803e-05 
20.35625000000035 -8.064439423355787e-06 -0.2150658336060202 -0.0008910839246843247 0.4310264172162926 6.549949773062531e-07 1.364926278285705e-07 1.180974623644866e-08 -1.481911024872511e-21 0.8439426045830043 284.7547363113017 236.7036445215829 0.04300034134218363 0.0001484821251279559 3.104071683444388e-05 
20.36250000000035 -8.064444099517182e-06 -0.215065832150161 -0.0008910853773898071 0.4310264157632188 6.546083564994098e-07 1.363727619398483e-07 1.180975946715541e-08 -1.481910923121212e-21 0.8439589079502728 284.7547363113041 236.7085751295205 0.04300060231030049 0.000148495607483908 3.103591211943765e-05 
20.36875000000035 -8.06444872812182e-06 -0.2150658306985726 -0.0008910868257063046 0.4310264143143913 6.542188574642137e-07 1.36253458103717e-07 1.180977268876797e-08 -1.481910823540573e-21 0.8439752031634907 284.7547363113046 236.7134795632845 0.04300086186907772 0.0001485090250518722 3.103112034660147e-05 
20.37500000000035 -8.06445330583852e-06 -0.2150658292513371 -0.0008910882696890427 0.4310264128698961 6.538265253576823e-07 1.361347212218528e-07 1.180978590211661e-08 -1.481910726091716e-21 0.843991490811035 284.7547363113027 236.7183577843652 0.04300112001716977 0.0001485223774836564 3.102634152821724e-05 
20.38125000000035 -8.064457838170651e-06 -0.2150658278083922 -0.0008910897096180657 0.4310264114296719 6.534314052294843e-07 1.360165563200803e-07 1.180979910598273e-08 -1.481910630735641e-21 0.8440077714798701 284.7547363113089 236.7232097437774 0.04300137676225353 0.0001485356642212296 3.102157543428514e-05 
20.38750000000035 -8.064462352036046e-06 -0.2150658263695225 -0.0008910911457800809 0.4310264099934922 6.530335411355416e-07 1.35898968339889e-07 1.180981230322405e-08 -1.481910537433231e-21 0.8440240457554907 284.7547363113032 236.7280353948284 0.04300163211414117 0.0001485488848597533 3.101682182493865e-05 
20.39375000000036 -8.064466851360485e-06 -0.2150658249343889 -0.0008910925776041929 0.4310264085610332 6.526329754685361e-07 1.357819553746588e-07 1.180982549143846e-08 -1.481910446145266e-21 0.8440403142218815 284.754736311305 236.7328346944322 0.04300188604851333 0.0001485620399376539 3.10120813171532e-05 
20.40000000000036 -8.064471271249944e-06 -0.2150658235035475 -0.0008910940056041698 0.4310264071328476 6.522297518602912e-07 1.356655177658249e-07 1.180983867304595e-08 -1.481910356832463e-21 0.8440565774615179 284.7547363113104 236.7376075978321 0.04300213858200051 0.0001485751288355633 3.10073535610701e-05 
20.40625000000036 -8.064475756269705e-06 -0.2150658220765442 -0.0008910954292717755 0.4310264057084587 6.518239145415751e-07 1.355496583330099e-07 1.180985183348617e-08 -1.481910269455493e-21 0.8440728360553329 284.7547363113079 236.7423540721343 0.04300238968840048 0.0001485881516874213 3.100263917162248e-05 
20.41250000000036 -8.064480327530498e-06 -0.2150658206538416 -0.0008910968487320519 0.4310264042883556 6.51415507240129e-07 1.35434378972998e-07 1.180986496937263e-08 -1.481910183975018e-21 0.8440890905826929 284.7547363113065 236.7470740860883 0.04300263935940624 0.0001486011074437643 3.09979383812916e-05 
20.41875000000036 -8.06448488270514e-06 -0.2150658192353888 -0.000891098264091467 0.4310264028724854 6.510045720532381e-07 1.353196769545894e-07 1.180987809388609e-08 -1.481910100319691e-21 0.8441053416213529 284.7547363113046 236.7517676021886 0.04300288761603518 0.0001486139968113946 3.099325048915413e-05 
20.42500000000036 -8.06448947707114e-06 -0.2150658178209313 -0.0008910996749007827 0.4310264014605743 6.505911527295995e-07 1.352055574665761e-07 1.180989119875829e-08 -1.481910018401212e-21 0.8441215897474577 284.7547363113043 236.7564345843129 0.04300313442736332 0.0001486268195849634 3.098857646989426e-05 
20.43125000000036 -8.064494033359536e-06 -0.2150658164110581 -0.0008911010814651768 0.4310264000532377 6.501752921184637e-07 1.350920223899786e-07 1.180990429490559e-08 -1.481909938166453e-21 0.8441378355355237 284.7547363113028 236.7610750024709 0.04300337981640662 0.0001486395758667512 3.098391548644813e-05 
20.43750000000037 -8.064498564475421e-06 -0.2150658150053786 -0.0008911024844965482 0.4310263986500604 6.497570336720274e-07 1.349790765048941e-07 1.180991738776052e-08 -1.481909859583655e-21 0.8441540795584321 284.7547363113042 236.7656888056581 0.04300362381675387 0.0001486522655389414 3.097926682697303e-05 
20.44375000000037 -8.064503051119623e-06 -0.2150658136032616 -0.0008911038838483057 0.4310263972504217 6.493364201221473e-07 1.348667229897741e-07 1.180993047603214e-08 -1.4819097826222e-21 0.8441703223874464 284.754736311305 236.7702759566617 0.04300386641632165 0.0001486648879752275 3.097463066229782e-05 
20.45000000000037 -8.064507501586829e-06 -0.2150658122047733 -0.0008911052793524798 0.4310263958543915 6.489134941320617e-07 1.347549672643537e-07 1.180994355788014e-08 -1.481909707251406e-21 0.8441865645921697 284.7547363113076 236.7748364247554 0.0430041076108346 0.0001486774433217222 3.097000705077613e-05 
20.45625000000037 -8.06451188953224e-06 -0.2150658108100726 -0.0008911066720008594 0.4310263944621196 6.484882974120528e-07 1.346438116557925e-07 1.180995663809962e-08 -1.481909633437432e-21 0.8442028067405398 284.754736311305 236.7793701805078 0.04300434743677999 0.0001486899306545454 3.096539526849333e-05 
20.46250000000037 -8.064516294878753e-06 -0.215065809418249 -0.0008911080610750688 0.4310263930726888 6.480608710864346e-07 1.345332586949945e-07 1.180996970721969e-08 -1.481909561144472e-21 0.8442190493988191 284.7547363113067 236.7838771958191 0.04300458585942638 0.0001487023502592471 3.096079612490359e-05 
20.46875000000037 -8.064520664803902e-06 -0.2150658080299956 -0.0008911094466517057 0.4310263916868031 6.476312571176262e-07 1.344233137231455e-07 1.180998277286442e-08 -1.481909490340106e-21 0.8442352931315722 284.7547363113056 236.7883574438764 0.04300482288132192 0.0001487147019095364 3.095620947505938e-05 
20.47500000000037 -8.064525005837901e-06 -0.2150658066452174 -0.0008911108293046027 0.4310263903043661 6.471994968291353e-07 1.343139807779013e-07 1.180999583724279e-08 -1.4819094209942e-21 0.8442515385016489 284.7547363113068 236.7928108991536 0.04300505852896337 0.000148726985272357 3.095163481545848e-05 
20.48125000000038 -8.064529397024937e-06 -0.2150658052633191 -0.000891112208316125 0.4310263889247755 6.467656306802277e-07 1.342052625654886e-07 1.181000888966208e-08 -1.481909353076627e-21 0.8442677860701824 284.7547363113111 236.7972375374134 0.04300529277012938 0.0001487392008012558 3.09470727739218e-05 
20.48750000000038 -8.064533714879379e-06 -0.2150658038850286 -0.0008911135844676638 0.4310263875487862 6.463296996979284e-07 1.340971620616923e-07 1.181002193835841e-08 -1.481909286557287e-21 0.8442840363965666 284.7547363113034 236.8016373379777 0.04300552562560692 0.0001487513470465407 3.094252311900066e-05 
20.49375000000038 -8.064538001535953e-06 -0.2150658025095867 -0.0008911149568340882 0.4310263861756076 6.458917444082534e-07 1.339896846727681e-07 1.181003498028841e-08 -1.481909221406161e-21 0.8443002900384635 284.7547363113 236.8060102812608 0.04300575706154165 0.0001487634249712093 3.093798631778101e-05 
20.50000000000038 -8.06454226664129e-06 -0.2150658011378969 -0.0008911163256318432 0.4310263848061631 6.454518055908076e-07 1.338828331131179e-07 1.181004801687114e-08 -1.481909157593217e-21 0.8443165475517685 284.7547363113084 236.8103563455195 0.04300598708299969 0.0001487754339026793 3.093346219965894e-05 
20.50625000000038 -8.064546506195596e-06 -0.2150657997698224 -0.0008911176912441809 0.4310263834403005 6.450099227088502e-07 1.337766091206838e-07 1.181006104957511e-08 -1.481909095082513e-21 0.8443328058946289 284.7547363113086 236.8146755112361 0.04300621570844681 0.0001487873738211642 3.092895041852834e-05 
20.51250000000038 -8.064550720045111e-06 -0.215065798404849 -0.0008911190536074708 0.4310263820775256 6.445661350406565e-07 1.33671013788266e-07 1.181007407815092e-08 -1.481909033835035e-21 0.8443490595912915 284.7547363113014 236.8189677691134 0.04300644293713198 0.0001487992449681079 3.092445100236216e-05 
20.51875000000038 -8.064554931859273e-06 -0.2150657970431273 -0.000891120412560686 0.4310263807179728 6.441204821515795e-07 1.335660492213013e-07 1.181008710128137e-08 -1.481908973818408e-21 0.8443653085921894 284.7547363113044 236.8232331160728 0.04300666875875468 0.000148811047233345 3.091996423647287e-05 
20.52500000000039 -8.064559124557842e-06 -0.2150657956847852 -0.0008911217683190063 0.4310263793617813 6.436730015869855e-07 1.334617138310417e-07 1.181010012011227e-08 -1.481908915004293e-21 0.8443815528477823 284.7547363113098 236.8274715281003 0.04300689318213542 0.0001488227803376459 3.091548987350637e-05 
20.53125000000039 -8.064563284276344e-06 -0.2150657943296361 -0.0008911231210045295 0.4310263780087522 6.432237317382538e-07 1.33358009238355e-07 1.18101131365759e-08 -1.481908857364584e-21 0.8443977866605957 284.7547363113032 236.8316829869276 0.04300711621597231 0.000148834444033673 3.091102767870631e-05 
20.53750000000039 -8.064567373863972e-06 -0.2150657929775312 -0.0008911244708747276 0.4310263766587518 6.427727111079495e-07 1.332549373397104e-07 1.181012618422295e-08 -1.481908800871389e-21 0.844414005409571 284.7547363113045 236.8358674710576 0.04300733786742696 0.0001488460377482048 3.090657751881346e-05 
20.54375000000039 -8.064571445630416e-06 -0.2150657916282188 -0.0008911258177622576 0.4310263753114936 6.42319978605164e-07 1.331525035900079e-07 1.181013925784593e-08 -1.481908745497045e-21 0.8444302085877321 284.7547363113096 236.8400249625502 0.04300755812804413 0.0001488575619107076 3.090213961616289e-05 
20.55000000000039 -8.064575501710324e-06 -0.21506579028185 -0.0008911271617623019 0.4310263739671579 6.418655717630398e-07 1.330507103823559e-07 1.181015233099146e-08 -1.481908691214131e-21 0.8444463956896341 284.7547363113077 236.8441554504249 0.04300777700408698 0.0001488690164676579 3.089771381487e-05 
20.55625000000039 -8.064579630145306e-06 -0.2150657889383513 -0.0008911285032736768 0.4310263726256653 6.414095273710782e-07 1.329495589240203e-07 1.1810165401477e-08 -1.481908637990136e-21 0.8444625662113975 284.7547363113033 236.8482589248195 0.04300799452425015 0.0001488804018727492 3.089329946595718e-05 
20.56250000000039 -8.064583743399463e-06 -0.2150657875973293 -0.0008911298418391644 0.4310263712866387 6.409518806886098e-07 1.328490470337915e-07 1.181017847012038e-08 -1.481908585786065e-21 0.8444787196506492 284.7547363113021 236.8523353819306 0.04300821065770234 0.0001488917176045697 3.088889718430011e-05 
20.5687500000004 -8.064587858223505e-06 -0.2150657862592523 -0.0008911311775079531 0.431026369950531 6.404926674808992e-07 1.327491770540605e-07 1.181019153992539e-08 -1.481908534569476e-21 0.8444948555065072 284.754736311313 236.8563848184992 0.04300842539921631 0.0001489029631947577 3.088450718417045e-05 
20.5750000000004 -8.0645919906003e-06 -0.2150657849240512 -0.0008911325102361044 0.4310263686172826 6.400319215399142e-07 1.326499444728103e-07 1.181020460487401e-08 -1.481908484315959e-21 0.8445109732795621 284.7547363113039 236.8604072218502 0.04300863874071944 0.0001489141380800209 3.088012977232235e-05 
20.5812500000004 -8.064596149078944e-06 -0.2150657835917522 -0.0008911338398182139 0.4310263672869146 6.395696768934067e-07 1.325513468074237e-07 1.181021766257224e-08 -1.481908435001489e-21 0.8445270724718472 284.754736311308 236.8644025926726 0.0430088506866201 0.000148925243109329 3.087576467011766e-05 
20.5875000000004 -8.064600354280855e-06 -0.2150657822625842 -0.0008911351664807631 0.431026365959656 6.391059682342112e-07 1.324533861726227e-07 1.181023070783318e-08 -1.481908386766219e-21 0.8445431525868241 284.7547363113047 236.8683709267362 0.04300906123968209 0.0001489362778586136 3.087141193227899e-05 
20.5937500000004 -8.064604569993398e-06 -0.2150657809363538 -0.0008911364904119527 0.4310263646353008 6.386408298995227e-07 1.323560649160483e-07 1.181024374703941e-08 -1.48190834035732e-21 0.8445592131293792 284.7547363113094 236.87231222512 0.04300927040984789 0.0001489472421769133 3.086707130096532e-05 
20.6000000000004 -8.064608752822567e-06 -0.2150657796128206 -0.0008911378119573194 0.4310263633136218 6.381742957542423e-07 1.322593847293967e-07 1.181025678948553e-08 -1.481908296275757e-21 0.8445752536058311 284.7547363113048 236.8762264860075 0.04300947821452152 0.000148958135959521 3.086274235500207e-05 
20.6062500000004 -8.064612905130497e-06 -0.2150657782916216 -0.0008911391308534491 0.4310263619942488 6.377063994201155e-07 1.321633467713007e-07 1.181026983259042e-08 -1.481908254470349e-21 0.8445912735239376 284.7547363113005 236.8801137117336 0.04300968463926573 0.0001489689590787378 3.085842538427121e-05 
20.61250000000041 -8.064617021875543e-06 -0.2150657769730677 -0.0008911404471178636 0.4310263606774901 6.372371747876697e-07 1.320679533093016e-07 1.181028287712485e-08 -1.481908214775947e-21 0.8446072723929243 284.75473631131 236.8839739019986 0.04300988968975919 0.0001489797115230756 3.085412020610922e-05 
20.61875000000041 -8.064621123826599e-06 -0.2150657756571216 -0.0008911417608033131 0.4310263593633165 6.367666548380674e-07 1.319732054616405e-07 1.181029591993357e-08 -1.481908176971747e-21 0.8446232497234903 284.7547363113007 236.8878070540254 0.04301009336628345 0.0001489903933265683 3.084982699526361e-05 
20.62500000000041 -8.064625198380568e-06 -0.2150657743437248 -0.0008911430719863995 0.4310263580516659 6.362948722655905e-07 1.318791049031266e-07 1.181030896366127e-08 -1.481908140955873e-21 0.8446392050278162 284.7547363113073 236.8916131688907 0.04301029567336349 0.0001490010043934254 3.084554555884783e-05 
20.63125000000041 -8.064629241999654e-06 -0.2150657730328199 -0.0008911443808737539 0.4310263567424826 6.358218589828798e-07 1.317856522552e-07 1.18103220113789e-08 -1.481908106687108e-21 0.8446551378195916 284.7547363113025 236.8953922604509 0.04301049661091225 0.0001490115437401791 3.084127590812566e-05 
20.63750000000041 -8.064633284399777e-06 -0.2150657717241754 -0.0008911456871861443 0.43102635543553 6.353476456403571e-07 1.316928447063493e-07 1.181033505773514e-08 -1.481908074124537e-21 0.8446710476140462 284.7547363113025 236.8991443310475 0.04301069617081056 0.0001490220120921025 3.083701833141653e-05 
20.64375000000041 -8.064637305748191e-06 -0.2150657704180927 -0.0008911469909260217 0.4310263541311097 6.348722632002662e-07 1.316006813044417e-07 1.181034810469389e-08 -1.481908043227299e-21 0.8446869339279542 284.7547363113008 236.9028693829006 0.04301089435408934 0.0001490324095126687 3.083277287420565e-05 
20.65000000000041 -8.064641327950555e-06 -0.215065769114511 -0.0008911482923208778 0.4310263528291715 6.343957421644253e-07 1.315091616421112e-07 1.181036115050829e-08 -1.481908013954608e-21 0.8447028123490936 284.7547363113064 236.9065674071993 0.04301109117250795 0.0001490427358634793 3.082853919719228e-05 
20.65625000000042 -8.064645402113842e-06 -0.2150657678133328 -0.0008911495916923214 0.4310263515296004 6.339181127172245e-07 1.31418286227079e-07 1.181037419024635e-08 -1.48190798626577e-21 0.8447186840939628 284.7547363113041 236.9102384053813 0.04301128663427886 0.0001490529907224386 3.082431725577031e-05 
20.66250000000042 -8.064649448960914e-06 -0.2150657665140979 -0.0008911508890510057 0.4310263502319432 6.334394042751621e-07 1.313280547592693e-07 1.181038723379162e-08 -1.481907960120211e-21 0.8447345303283053 284.7547363113046 236.9138823833468 0.04301148074625453 0.0001490631742610163 3.082010674270416e-05 
20.66875000000042 -8.06465346482783e-06 -0.2150657652168979 -0.0008911521839586873 0.4310263489363029 6.329596460885883e-07 1.312384669927057e-07 1.181040027887323e-08 -1.481907919946741e-21 0.8447503486218563 284.7547363113055 236.9174993479161 0.04301167349826666 0.0001490732870300218 3.081590782451366e-05 
20.67500000000042 -8.064657472368648e-06 -0.2150657639220899 -0.0008911534769270718 0.4310263476430163 6.324788668165105e-07 1.311495254390102e-07 1.18104133289286e-08 -1.481907881710535e-21 0.8447661383806463 284.754736311309 236.9210893098857 0.04301186491372719 0.0001490833288759435 3.081171997870742e-05 
20.68125000000042 -8.064661479218478e-06 -0.2150657626292083 -0.0008911547675417463 0.4310263463516346 6.319970941807807e-07 1.310612267956212e-07 1.181042637767023e-08 -1.481907844040048e-21 0.844781899014619 284.7547363113028 236.9246522852662 0.04301205496504459 0.0001490932991940655 3.080754390537537e-05 
20.68750000000042 -8.064665493216281e-06 -0.2150657613386487 -0.0008911560561255941 0.4310263450625429 6.315143563842398e-07 1.309735699998171e-07 1.181043941851874e-08 -1.481907806914737e-21 0.8447976299373198 284.7547363113058 236.9281882853382 0.0430122436595268 0.0001491031977680861 3.080337961338993e-05 
20.69375000000042 -8.064669486968734e-06 -0.2150657600500792 -0.000891157343645318 0.4310263437754103 6.31030681102016e-07 1.308865557775999e-07 1.181045246307658e-08 -1.481907770322416e-21 0.8448133305656372 284.7547363113032 236.9316973248647 0.04301243104928516 0.0001491130242198112 3.079922590196527e-05 
20.70000000000043 -8.064673446787376e-06 -0.2150657587625506 -0.0008911586293684527 0.4310263424892918 6.305460939251453e-07 1.308001824021467e-07 1.181046551327987e-08 -1.481907734250665e-21 0.8448290003195988 284.7547363113029 236.9351794190493 0.04301261710605406 0.0001491227790601915 3.079508324068335e-05 
20.70625000000043 -8.064677390207704e-06 -0.2150657574768027 -0.0008911599131100108 0.4310263412049115 6.300606211230064e-07 1.307144488197974e-07 1.18104785663619e-08 -1.481907698687725e-21 0.8448446386222693 284.7547363113042 236.9386345821354 0.04301280182372223 0.0001491324624725308 3.079095177697189e-05 
20.71250000000043 -8.064681275709586e-06 -0.2150657561930085 -0.0008911611951481018 0.4310263399224644 6.295742886123051e-07 1.306293537969309e-07 1.181049162440223e-08 -1.481907663622761e-21 0.8448602448996718 284.754736311304 236.9420628301859 0.04301298520493167 0.00014914207373842 3.078683158475022e-05 
20.71875000000043 -8.064685129307609e-06 -0.2150657549109053 -0.000891162475437033 0.4310263386416854 6.290871223188037e-07 1.305448983081221e-07 1.181050468689983e-08 -1.481907629045138e-21 0.8448758185807533 284.7547363113085 236.9454641789549 0.04301316725779715 0.0001491516133811202 3.078272242754235e-05 
20.72500000000043 -8.064688958173804e-06 -0.2150657536305173 -0.0008911637539705627 0.4310263373625861 6.285991469291192e-07 1.304610807561096e-07 1.181051775310869e-08 -1.481907594940851e-21 0.8448913590973439 284.7547363113046 236.9488386360487 0.04301334798295356 0.000149161081321421 3.077862429851566e-05 
20.73125000000043 -8.064692769599283e-06 -0.2150657523518489 -0.0008911650305448383 0.431026336085177 6.28110386545261e-07 1.303778986288407e-07 1.181053082270971e-08 -1.481907561300819e-21 0.8449068662840256 284.754736311312 236.9521862152975 0.04301352737392708 0.0001491704778696557 3.077453740632704e-05 
20.73750000000043 -8.064696566688474e-06 -0.2150657510751024 -0.0008911663050668969 0.4310263348096691 6.276208641644795e-07 1.302953487519672e-07 1.181054389467226e-08 -1.481907528103236e-21 0.8449223434217031 284.7547363113033 236.95550694464 0.04301370543097497 0.0001491798030890497 3.077046176777218e-05 
20.74375000000044 -8.064700416216221e-06 -0.2150657498004215 -0.0008911675771205828 0.4310263335362044 6.271306032412316e-07 1.302134301388907e-07 1.181055695598587e-08 -1.481907495325707e-21 0.8449377895579926 284.7547363113055 236.9588008501835 0.04301388213766657 0.0001491890573989309 3.076639775608771e-05 
20.75000000000044 -8.064704268473925e-06 -0.2150657485281841 -0.000891168847270735 0.4310263322651653 6.266396267157862e-07 1.301321397573397e-07 1.181057001696389e-08 -1.481907462960809e-21 0.8449532042379809 284.7547363113065 236.9620679533205 0.04301405751376397 0.000149198240278676 3.076234504725964e-05 
20.75625000000044 -8.064708115145003e-06 -0.2150657472578046 -0.0008911701156374751 0.4310263309959606 6.261479564241756e-07 1.300514752312918e-07 1.181058308064724e-08 -1.481907431003761e-21 0.8449685870087968 284.7547363113038 236.9653082945715 0.04301423156542375 0.0001492073515136379 3.075830353207084e-05 
20.76250000000044 -8.064712005568446e-06 -0.2150657459892424 -0.0008911713819261664 0.4310263297285459 6.256556135474591e-07 1.299714343103333e-07 1.18105961396755e-08 -1.481907399449976e-21 0.8449839374193869 284.7547363113085 236.9685218862511 0.04301440426628605 0.000149216390354201 3.075427409210898e-05 
20.76875000000044 -8.064715855608307e-06 -0.2150657447226897 -0.0008911726470221139 0.4310263284631166 6.251626173178904e-07 1.298920083496025e-07 1.181060920554893e-08 -1.481907368295016e-21 0.8449992550199149 284.7547363113073 236.9717087452787 0.0430145756718248 0.000149225357304292 3.075025509792903e-05 
20.77500000000044 -8.064719657530167e-06 -0.2150657434573028 -0.0008911739108818004 0.4310263271988219 6.246689890634578e-07 1.298131957220159e-07 1.181062227715433e-08 -1.481907337534114e-21 0.8450145393619267 284.7547363113076 236.9748688955209 0.04301474577211704 0.0001492342512342275 3.074624678259621e-05 
20.78125000000044 -8.06472342704667e-06 -0.2150657421931417 -0.0008911751730934098 0.4310263259357176 6.241747496247273e-07 1.29734992845564e-07 1.181063535225588e-08 -1.481907307162811e-21 0.8450297899983905 284.754736311306 236.9780023622077 0.04301491456162223 0.0001492430735517725 3.074224929698947e-05 
20.78750000000045 -8.064727180686698e-06 -0.2150657409306248 -0.0008911764338122169 0.4310263246742309 6.236799194172737e-07 1.296573977295381e-07 1.18106484314854e-08 -1.481907279855612e-21 0.8450450064838063 284.7547363113071 236.9811091637786 0.04301508205115576 0.0001492518243462916 3.073826243984663e-05 
20.79375000000045 -8.064730958331077e-06 -0.2150657396695158 -0.0008911776929710804 0.4310263234141211 6.231845178495769e-07 1.295804071313037e-07 1.181066150895563e-08 -1.481907258123097e-21 0.8450601883743269 284.7547363113073 236.9841893203204 0.04301524824500506 0.0001492605041832278 3.073428614813977e-05 
20.80000000000045 -8.064734718865394e-06 -0.2150657384099636 -0.0008911789507942466 0.4310263221555454 6.226885636871202e-07 1.295040179309704e-07 1.181067458903853e-08 -1.481907241398258e-21 0.845075335227863 284.7547363113077 236.9872428574098 0.04301541314837711 0.0001492691125827806 3.073032037003333e-05 
20.80625000000045 -8.064738519509569e-06 -0.2150657371517264 -0.0008911802066822655 0.4310263208982523 6.221920753616194e-07 1.294282278479749e-07 1.181068766661963e-08 -1.481907227297554e-21 0.8450904466041859 284.7547363113036 236.9902698013178 0.04301557673777672 0.0001492776500574206 3.072636574191272e-05 
20.81250000000045 -8.064742293121568e-06 -0.2150657358954126 -0.0008911814616359084 0.431026319642866 6.21695068525351e-07 1.29353029685844e-07 1.181070074537656e-08 -1.481907213550906e-21 0.8451055220650039 284.7547363113045 236.9932701790144 0.0430157390545511 0.0001492861154616919 3.07224212085091e-05 
20.81875000000045 -8.064746042239895e-06 -0.2150657346399918 -0.0008911827152928132 0.4310263183883309 6.211975622840734e-07 1.292784232539071e-07 1.181071382911006e-08 -1.48190719997964e-21 0.845120561174064 284.7547363113096 236.9962440181478 0.04301590008777171 0.0001492945092793883 3.071848706390662e-05 
20.82500000000045 -8.064749809047487e-06 -0.2150657333858655 -0.0008911839679743926 0.4310263171350575 6.206995740270133e-07 1.292044058026999e-07 1.181072691426038e-08 -1.481907186576937e-21 0.8451355634972011 284.7547363113071 236.9991913463005 0.04301605986252058 0.0001493028319603775 3.071456283732708e-05 
20.83125000000046 -8.06475359251163e-06 -0.215065732132643 -0.0008911852188145481 0.4310263158826709 6.202011190975527e-07 1.291309709914459e-07 1.18107399999682e-08 -1.481907173337905e-21 0.8451505286023654 284.7547363113066 237.0021121888492 0.04301621833995774 0.0001493110840380051 3.071064938914822e-05 
20.83750000000046 -8.064757401784858e-06 -0.2150657308812723 -0.0008911864682612226 0.4310263146321082 6.197022134904922e-07 1.290581162341249e-07 1.181075307496721e-08 -1.481907160258597e-21 0.8451654560596956 284.7547363113054 237.0050065686184 0.04301637553693133 0.0001493192651391396 3.070674640160089e-05 
20.84375000000046 -8.064761165027664e-06 -0.215065729631262 -0.0008911877166399969 0.4310263133828785 6.192028729473862e-07 1.289858383553105e-07 1.181076615055395e-08 -1.481907147335307e-21 0.8451803493586175 284.7547363113008 237.0078745142651 0.04301653146742122 0.0001493273747508891 3.070285360145762e-05 
20.85000000000046 -8.064764913388379e-06 -0.2150657283822744 -0.0008911889632895602 0.431026312134637 6.187031120213389e-07 1.289141330299175e-07 1.181077922796084e-08 -1.481907134564222e-21 0.845195210240231 284.7547363113086 237.0107160687639 0.04301668611407531 0.0001493354137564534 3.069897135418656e-05 
20.85625000000046 -8.064768641319673e-06 -0.2150657271350052 -0.0008911902085690853 0.4310263108880964 6.182029444632668e-07 1.288429948942798e-07 1.181079230661248e-08 -1.48190712194138e-21 0.8452100377973961 284.7547363113043 237.0135312687128 0.04301683948767219 0.0001493433817176136 3.069509947500719e-05 
20.86250000000046 -8.064772348780835e-06 -0.2150657258890709 -0.0008911914525272432 0.4310263096428526 6.177023843838999e-07 1.287724207114534e-07 1.181080538736543e-08 -1.481907109462521e-21 0.8452248316797828 284.7547363113048 237.0163201468848 0.04301699159265837 0.000149351278687567 3.069123790118906e-05 
20.86875000000046 -8.064776035839049e-06 -0.2150657246444523 -0.0008911926952111374 0.4310263083989023 6.172014452790284e-07 1.2870240664806e-07 1.181081847075514e-08 -1.481907097122577e-21 0.8452395915387674 284.7547363113109 237.0190827447068 0.04301714243378268 0.0001493591047710737 3.068738655730933e-05 
20.87500000000047 -8.064779699552548e-06 -0.2150657234011082 -0.0008911939363282555 0.4310263071561961 6.167001397401781e-07 1.286329478932712e-07 1.181083155441707e-08 -1.481907084937774e-21 0.8452543170274521 284.7547363113049 237.0218190963313 0.04301729200206238 0.0001493668601210592 3.068354564915625e-05 
20.88125000000047 -8.064783330395573e-06 -0.2150657221592615 -0.0008911951758507364 0.4310263059149634 6.161984803453344e-07 1.28564040582679e-07 1.181084463749259e-08 -1.481907072925526e-21 0.8452690078006946 284.7547363113063 237.0245292258963 0.04301744029270634 0.0001493745444862526 3.067971532905877e-05 
20.88750000000047 -8.064786954174702e-06 -0.2150657209189943 -0.0008911964140593701 0.4310263046752784 6.156964792455762e-07 1.284956794080439e-07 1.181085772110142e-08 -1.481907061079448e-21 0.8452836635151492 284.7547363113025 237.0272131598959 0.04301758732487119 0.0001493821578607923 3.067589516134325e-05 
20.89375000000047 -8.064790587941448e-06 -0.21506571968001 -0.0008911976509879258 0.4310263034368524 6.151941483731201e-07 1.284278598302752e-07 1.181087080211373e-08 -1.481907049389973e-21 0.8452982838293102 284.7547363113097 237.0298709311021 0.04301773310653922 0.0001493897008750858 3.067208504249582e-05 
20.90000000000047 -8.064794255146303e-06 -0.2150657184422706 -0.0008911988865334872 0.4310263021996394 6.146914986630032e-07 1.283605762127192e-07 1.181088387401593e-08 -1.48190703784779e-21 0.8453128684035376 284.7547363113042 237.0325025805045 0.04301787762764409 0.0001493971732695204 3.066828536983742e-05 
20.90625000000047 -8.064797903654385e-06 -0.2150657172059251 -0.0008912001208234293 0.4310263009637931 6.141885406917601e-07 1.282938241288239e-07 1.181089694308891e-08 -1.481907026443927e-21 0.8453274169000844 284.7547363113061 237.035108144597 0.04301802089221765 0.0001494045745074202 3.066449606122779e-05 
20.91250000000047 -8.06480150599616e-06 -0.2150657159707581 -0.0008912013539011611 0.4310262997291036 6.13685285134461e-07 1.282276014053512e-07 1.181091001281666e-08 -1.481907015169759e-21 0.845341928983128 284.7547363113056 237.0376876602182 0.04301816290871723 0.0001494119050551471 3.066071694347711e-05 
20.91875000000048 -8.064805081805437e-06 -0.2150657147368313 -0.0008912025861961773 0.4310262984956212 6.131817420693743e-07 1.281619046741542e-07 1.181092308607652e-08 -1.481907004017e-21 0.8453564043187952 284.7547363113046 237.0402411647571 0.04301830369551567 0.0001494191646279925 3.065694764385462e-05 
20.92500000000048 -8.064808538826655e-06 -0.2150657135036111 -0.0008912038188549032 0.4310262972628156 6.12677920629328e-07 1.280967261777071e-07 1.181093616534486e-08 -1.481906992977679e-21 0.8453708425751945 284.7547363113038 237.0427686961408 0.04301844330570439 0.0001494263524074088 3.065318710152632e-05 
20.93125000000048 -8.064811951853262e-06 -0.2150657122700491 -0.0008912050505989486 0.4310262960296164 6.121738284325081e-07 1.280320585026302e-07 1.181094925196255e-08 -1.481906982042837e-21 0.8453852434224155 284.754736311303 237.0452702985827 0.0430185817005375 0.0001494334700280434 3.064943615660722e-05 
20.93750000000048 -8.064815320822217e-06 -0.2150657110373231 -0.0008912062811298118 0.4310262947972203 6.116694735324682e-07 1.279678998252319e-07 1.181096234139925e-08 -1.481906971203032e-21 0.8453996065325461 284.7547363113035 237.0477460148137 0.04301871886213725 0.0001494405174680385 3.064569523689039e-05 
20.94375000000048 -8.06481872817208e-06 -0.2150657098057812 -0.0008912075106754927 0.4310262935659778 6.11164863907127e-07 1.27904244971674e-07 1.181097542738545e-08 -1.48190696045078e-21 0.8454139315797182 284.7547363113045 237.0501958843373 0.04301885479320761 0.000149447494016697 3.064196444044261e-05 
20.95000000000048 -8.064822159750686e-06 -0.2150657085751678 -0.0008912087394245063 0.4310262923356423 6.106600050111781e-07 1.278410807749196e-07 1.181098850862062e-08 -1.481906949779969e-21 0.8454282183917295 284.7547363113086 237.0526199567493 0.04301898951098839 0.0001494544000356919 3.063824327206e-05 
20.95625000000048 -8.06482556149258e-06 -0.2150657073453799 -0.0008912099672737448 0.4310262911061083 6.101549027269209e-07 1.277783987538777e-07 1.181100158925313e-08 -1.481906939184683e-21 0.8454424726902365 284.7547363113039 237.0550182648848 0.04301912301899435 0.000149461236030426 3.063453167448003e-05 
20.96250000000049 -8.064828930960203e-06 -0.2150657061164459 -0.0008912111950589713 0.4310262898774002 6.096495636715515e-07 1.277161948413435e-07 1.181101467595944e-08 -1.481906928659276e-21 0.8454566939018527 284.7547363113001 237.0573908724367 0.04301925536214397 0.0001494680022130129 3.063082881914793e-05 
20.96875000000049 -8.064832289184728e-06 -0.2150657048875514 -0.0008912124222727051 0.4310262886486995 6.091439919706207e-07 1.276544616397956e-07 1.181102776447075e-08 -1.481906918198357e-21 0.8454708817570105 284.7547363113039 237.059737819815 0.04301938651917492 0.0001494746986222776 3.062713518686964e-05 
20.97500000000049 -8.064835629076268e-06 -0.21506570365919 -0.0008912136484611091 0.4310262874205033 6.086381924565707e-07 1.275931920957646e-07 1.181104085188741e-08 -1.481906907796787e-21 0.8454850359877861 284.7547363113072 237.0620591401936 0.0430195164691217 0.0001494813253178815 3.062345120406345e-05 
20.98125000000049 -8.064838958627747e-06 -0.2150657024318416 -0.0008912148733378384 0.4310262861933021 6.081321703666051e-07 1.275323807471358e-07 1.181105393466457e-08 -1.481906897449671e-21 0.845499156327823 284.7547363113065 237.0643548658673 0.04301964520485164 0.000149487882665482 3.061977704829801e-05 
20.98750000000049 -8.064842269929926e-06 -0.2150657012057891 -0.0008912160971736962 0.4310262849673717 6.076259308078273e-07 1.27472022580812e-07 1.181106701556563e-08 -1.481906887151972e-21 0.845513242512333 284.7547363113094 237.0666250371048 0.04301977274213321 0.0001494943707688053 3.06161124302338e-05 
20.99375000000049 -8.06484557264178e-06 -0.215065699980722 -0.0008912173197005409 0.4310262837423991 6.07119478379239e-07 1.274121126841597e-07 1.18110800915731e-08 -1.481906876897335e-21 0.8455272942781057 284.7547363113084 237.0688696973488 0.04301989906644586 0.0001495007896014019 3.061245777663269e-05 
21.00000000000049 -8.06484889582727e-06 -0.2150656987569813 -0.0008912185409429633 0.4310262825187215 6.066128168356319e-07 1.27352643281341e-07 1.181109316314641e-08 -1.481906866680319e-21 0.8455413113635322 284.7547363113088 237.071088887161 0.04302002417971326 0.0001495071390191119 3.060881318721658e-05 
21.0062500000005 -8.064852209853527e-06 -0.2150656975344815 -0.0008912197610844514 0.4310262812962721 6.061059495181164e-07 1.272936051383885e-07 1.181110622838893e-08 -1.481906856497555e-21 0.8455552935086268 284.7547363113067 237.0732826426971 0.04302014810398602 0.0001495134197800369 3.060517804295296e-05 
21.0125000000005 -8.064855492376402e-06 -0.2150656963130363 -0.000891220980116518 0.4310262800748595 6.055988798159259e-07 1.272349935568258e-07 1.181111928888557e-08 -1.481906846345899e-21 0.8455692404550377 284.7547363113076 237.0754510087152 0.04302027084018083 0.0001495196317165579 3.060155238609092e-05 
21.0187500000005 -8.064858758171798e-06 -0.2150656950927214 -0.0008912221979191514 0.4310262788545492 6.050916107557034e-07 1.271768041057982e-07 1.181113234533612e-08 -1.481906836222392e-21 0.8455831519460553 284.754736311308 237.077594030498 0.04302039238706003 0.0001495257752271747 3.059793623767426e-05 
21.0250000000005 -8.06486207455383e-06 -0.2150656938736021 -0.0008912234146244707 0.4310262776354052 6.045841453140624e-07 1.271190324381223e-07 1.181114539081762e-08 -1.481906826124242e-21 0.8455970277266418 284.7547363113075 237.0797117552586 0.04302051274768456 0.0001495318500615894 3.059432972333973e-05 
21.0312500000005 -8.064865414358606e-06 -0.2150656926555434 -0.0008912246303434879 0.431026276417296 6.040764855655436e-07 1.270616714096397e-07 1.181115842844877e-08 -1.48190681604882e-21 0.8456108675434433 284.7547363112983 237.081804234075 0.04302063193177013 0.0001495378562354734 3.059073266844779e-05 
21.0375000000005 -8.064868729602177e-06 -0.2150656914384905 -0.000891225845146275 0.4310262752001636 6.035686329625888e-07 1.270047150962423e-07 1.181117146280912e-08 -1.481906805993655e-21 0.8456246711448012 284.7547363113061 237.0838715137445 0.04302074995027449 0.0001495437940894388 3.05871447989379e-05 
21.0437500000005 -8.06487203417761e-06 -0.2150656902222618 -0.0008912270592087396 0.431026273983834 6.030605888186471e-07 1.269481580466564e-07 1.181118449016696e-08 -1.481906795956429e-21 0.8456384382807658 284.7547363113032 237.0859136419181 0.04302086682618684 0.0001495496636995233 3.058356548197172e-05 
21.05000000000051 -8.064875308522652e-06 -0.2150656890067942 -0.0008912282719963198 0.4310262727682367 6.02552354004989e-07 1.268919944308848e-07 1.181119751133794e-08 -1.481906785934102e-21 0.8456521687031087 284.7547363113052 237.087930666027 0.04302098253253051 0.0001495554656710466 3.057999548424467e-05 
21.05625000000051 -8.064878537459035e-06 -0.215065687792543 -0.0008912294839254354 0.4310262715538263 6.020439289330614e-07 1.268362187918425e-07 1.18112105320845e-08 -1.481906775923322e-21 0.8456658621653393 284.7547363113022 237.0899226296388 0.04302109709411069 0.0001495612000878924 3.057643425445768e-05 
21.06250000000051 -8.064881746053392e-06 -0.2150656865791507 -0.0008912306949302058 0.4310262703402474 6.015353135102473e-07 1.267808254583446e-07 1.181122354795047e-08 -1.481906765921732e-21 0.8456795184227115 284.7547363113061 237.0918895789114 0.04302121050388306 0.0001495668667098034 3.057288212241388e-05 
21.06875000000051 -8.064884923900483e-06 -0.2150656853666242 -0.0008912319047520369 0.4310262691275163 6.010265074989837e-07 1.267258087259091e-07 1.181123655712193e-08 -1.481906755928191e-21 0.8456931400637133 284.7547363113003 237.0938315684295 0.04302132275014712 0.0001495724654990361 3.056933943319843e-05 
21.07500000000051 -8.064888089404663e-06 -0.2150656841553043 -0.0008912331134288647 0.4310262679159495 6.005175104489334e-07 1.266711633273974e-07 1.181124955846565e-08 -1.481906745941657e-21 0.845706731211069 284.7547363113061 237.0957486572576 0.04302143384067689 0.0001495779967745567 3.056580604686606e-05 
21.08125000000051 -8.064891226981247e-06 -0.2150656829450685 -0.0008912343217088559 0.4310262667054565 6.000083213959578e-07 1.266168832880789e-07 1.181126255172382e-08 -1.481906735961172e-21 0.8457202905336755 284.7547363113032 237.0976408846711 0.04302154380847668 0.0001495834600187229 3.056228135336165e-05 
21.08750000000051 -8.064894338484579e-06 -0.2150656817351881 -0.0008912355291208047 0.4310262654952757 5.994989385105396e-07 1.265629619723161e-07 1.181127554283662e-08 -1.481906725985849e-21 0.8457338178259758 284.754736311306 237.099508300689 0.04302165264283195 0.0001495888560460878 3.055876556961427e-05 
21.09375000000052 -8.064897426740044e-06 -0.2150656805262009 -0.0008912367356987842 0.4310262642859625 5.989893600777959e-07 1.26509392938261e-07 1.181128852864195e-08 -1.481906716014866e-21 0.8457473128834927 284.7547363113051 237.1013509576737 0.04302176034860935 0.0001495941849921089 3.055525864195285e-05 
21.10000000000052 -8.064900491618744e-06 -0.21506567931798 -0.0008912379414187131 0.4310262630773868 5.9847958404908e-07 1.264561699077991e-07 1.181130150884002e-08 -1.481906706047452e-21 0.8457607755028821 284.7547363113032 237.1031689072449 0.04302186692838504 0.0001495994470188934 3.055176058027667e-05 
21.10625000000052 -8.064903502482987e-06 -0.2150656781106073 -0.0008912391458637104 0.4310262618696388 5.979696080077434e-07 1.264032864032984e-07 1.181131448063461e-08 -1.481906696082903e-21 0.845774205481978 284.7547363113037 237.1049622054751 0.04302197235965192 0.0001496046421572542 3.054827199381474e-05 
21.11250000000052 -8.064906511665489e-06 -0.2150656769044805 -0.0008912403490626792 0.4310262606631084 5.974594297549431e-07 1.263507354015523e-07 1.181132744429164e-08 -1.481906686120385e-21 0.8457876026198422 284.7547363113042 237.1067309038208 0.04302207665036581 0.0001496097706477697 3.054479270771616e-05 
21.11875000000052 -8.06490951774871e-06 -0.2150656756995581 -0.0008912415511091485 0.4310262594577522 5.96949046431323e-07 1.262985077679799e-07 1.181134040025861e-08 -1.481906676158416e-21 0.8458009667167925 284.754736311309 237.10847506255 0.04302217981705873 0.000149614833096859 3.054132236705888e-05 
21.12500000000052 -8.064912518500711e-06 -0.2150656744957909 -0.0008912427523494465 0.4310262582535291 5.964384541848794e-07 1.262465939654234e-07 1.18113533536181e-08 -1.481906666196001e-21 0.8458142975744206 284.7547363113049 237.1101947199978 0.04302228187242135 0.000149619829182822 3.053786082500809e-05 
21.13125000000052 -8.064915670919296e-06 -0.2150656732927963 -0.0008912439527380456 0.4310262570500614 5.959276495085621e-07 1.261949881481425e-07 1.181136626809645e-08 -1.481906656233097e-21 0.8458275949956204 284.7547363113096 237.1118899240242 0.04302238280645743 0.0001496247589942055 3.05344086072544e-05 
21.13750000000053 -8.064918816765659e-06 -0.2150656720906067 -0.0008912451521913006 0.4310262558473647 5.954166284718604e-07 1.261436836239811e-07 1.181137917348364e-08 -1.481906646269668e-21 0.8458408587846035 284.7547363113037 237.1135607254959 0.04302248263345952 0.0001496296228485617 3.053096518020044e-05 
21.14375000000053 -8.064921935594269e-06 -0.2150656708893657 -0.0008912463505668055 0.4310262546455992 5.949053871254717e-07 1.260926729053024e-07 1.181139207096434e-08 -1.481906636305684e-21 0.8458540887469181 284.7547363113046 237.1152071776855 0.04302258134221144 0.0001496344203232958 3.052753098337947e-05 
21.15000000000053 -8.064925026919505e-06 -0.2150656696891532 -0.0008912475479937206 0.4310262534448397 5.943939210231572e-07 1.26041946786157e-07 1.18114049596125e-08 -1.481906626341116e-21 0.8458672846894678 284.7547363113038 237.1168293357137 0.04302267894720495 0.0001496391518941291 3.052410568913468e-05 
21.15625000000053 -8.064928136475141e-06 -0.2150656684898777 -0.0008912487441009653 0.4310262522449839 5.938822255792826e-07 1.2599149965578e-07 1.181141783828267e-08 -1.481906616375934e-21 0.8458804464205196 284.7547363113039 237.1184272646452 0.04302277544283338 0.0001496438186456741 3.052068950264657e-05 
21.16250000000053 -8.064931323897597e-06 -0.215065667291897 -0.0008912499389293709 0.4310262510464141 5.933702953688227e-07 1.259413245847615e-07 1.181143069145444e-08 -1.481906606410112e-21 0.8458935737497114 284.7547363113081 237.1200010223994 0.04302287081691203 0.0001496484196702012 3.051728291539132e-05 
21.16875000000053 -8.064934604679212e-06 -0.2150656660951741 -0.0008912511333463542 0.431026249849076 5.928581245912364e-07 1.258914123835717e-07 1.181144352393096e-08 -1.481906596443628e-21 0.8459066664880599 284.7547363113076 237.1215506608257 0.04302296513513315 0.0001496529559584792 3.051388438151515e-05 
21.17500000000053 -8.064937882463931e-06 -0.215065664898866 -0.0008912523270394974 0.4310262486521373 5.923457067223317e-07 1.258417567599825e-07 1.181145635059921e-08 -1.481906586476454e-21 0.8459197244479567 284.7547363113007 237.1230762249845 0.04302305838509952 0.000149657427800522 3.051049412955094e-05 
21.18125000000054 -8.064941160585387e-06 -0.2150656637032181 -0.000891253519594222 0.4310262474558411 5.918330356979003e-07 1.25792351358578e-07 1.181146916649214e-08 -1.481906576508536e-21 0.8459327479897095 284.7547363113013 237.1245777724578 0.04302315055497513 0.0001496618355421641 3.050711246332287e-05 
21.18750000000054 -8.064944411359869e-06 -0.2150656625087659 -0.0008912547115105975 0.4310262462607058 5.913201055846952e-07 1.257431899798259e-07 1.181148197553041e-08 -1.481906566539796e-21 0.8459457430343504 284.7547363113047 237.1260553685068 0.04302324166769588 0.0001496661788572285 3.050373898290324e-05 
21.19375000000054 -8.064947636405984e-06 -0.2150656613148585 -0.0008912559028042103 0.4310262450660989 5.908069101029055e-07 1.256942667751794e-07 1.181149477762296e-08 -1.481906556570252e-21 0.8459587087213761 284.754736311309 237.1275090678838 0.04302333172976825 0.0001496704578959464 3.050037364346065e-05 
21.20000000000054 -8.064950917627809e-06 -0.2150656601215737 -0.0008912570933919857 0.4310262438720905 5.902934422252663e-07 1.256455750740907e-07 1.181150756482059e-08 -1.481906546599976e-21 0.8459716448935088 284.7547363113032 237.1289389264164 0.04302342074402853 0.0001496746735414513 3.049701647741964e-05 
21.20625000000054 -8.064954311666827e-06 -0.2150656589289734 -0.0008912582831759708 0.4310262426787488 5.897796928399224e-07 1.255971038545644e-07 1.181152032462397e-08 -1.481906536628948e-21 0.8459845513946623 284.7547363113054 237.1303449939614 0.04302350870346281 0.0001496788257144573 3.049366784218455e-05 
21.21250000000054 -8.064957717248108e-06 -0.2150656577371629 -0.0008912594717270705 0.4310262414861668 5.892656535624972e-07 1.255488439909085e-07 1.181153307027582e-08 -1.481906526657136e-21 0.8459974280698733 284.7547363113019 237.1317273176878 0.04302359559757764 0.0001496829145467643 3.049032784466279e-05 
21.21875000000054 -8.064961132415199e-06 -0.215065656546532 -0.0008912606591991254 0.4310262402947538 5.887513170516259e-07 1.255007886945717e-07 1.181154579361157e-08 -1.481906516684532e-21 0.8460102747652891 284.7547363113052 237.1330859575311 0.04302368143021608 0.0001496869394767605 3.048699651719605e-05 
21.22500000000054 -8.064964527621315e-06 -0.2150656553570136 -0.0008912618456612723 0.4310262391044249 5.882366756242592e-07 1.25452930248163e-07 1.181155850604469e-08 -1.48190650671113e-21 0.8460230913281622 284.7547363113062 237.1344209760587 0.04302376621337189 0.000149690901029351 3.048367362402567e-05 
21.23125000000055 -8.064967858238351e-06 -0.2150656541684379 -0.0008912630318890157 0.4310262379150174 5.877217214436886e-07 1.254052610661291e-07 1.181157121209286e-08 -1.481906496736925e-21 0.846035877606848 284.7547363113073 237.1357324313585 0.04302384998552443 0.0001496947991061278 3.048035838064774e-05 
21.23750000000055 -8.064971150766027e-06 -0.2150656529800986 -0.000891264217082986 0.4310262367258162 5.872064463262801e-07 1.2535777434112e-07 1.181158391026115e-08 -1.481906486761913e-21 0.8460486334508099 284.7547363113047 237.1370203818797 0.04302393272215126 0.0001496986343217164 3.047705152401775e-05 
21.24375000000055 -8.064974530818366e-06 -0.2150656517927443 -0.0008912654012145207 0.4310262355375759 5.866908427450458e-07 1.253104661735846e-07 1.181159658257081e-08 -1.481906476689825e-21 0.8460613587106157 284.7547363113068 237.1382848841499 0.04302401441612704 0.0001497024070759555 3.047375343034617e-05 
21.25000000000055 -8.064977975906076e-06 -0.2150656506064371 -0.0008912665841928402 0.4310262343503521 5.861749022509987e-07 1.252633304470401e-07 1.181160922702392e-08 -1.481906466520168e-21 0.8460740532379504 284.7547363113049 237.1395259863587 0.04302409506841878 0.0001497061175497049 3.047046409115474e-05 
21.25625000000055 -8.064981386361642e-06 -0.215065649421303 -0.0008912677662629128 0.4310262331642846 5.856586162127215e-07 1.252163609145782e-07 1.181162186056617e-08 -1.481906456391399e-21 0.846086716885623 284.7547363113094 237.140743748017 0.04302417470279831 0.000149709765905932 3.046718295062136e-05 
21.26250000000055 -8.064984766313512e-06 -0.2150656482369706 -0.0008912689469697416 0.4310262319789905 5.851419754088327e-07 1.251695509343768e-07 1.181163448011777e-08 -1.481906446268973e-21 0.8460993495075666 284.7547363113046 237.1419382289673 0.04302425330035604 0.0001497133524616352 3.046391038306933e-05 
21.26875000000055 -8.064988086371482e-06 -0.2150656470540125 -0.0008912701266934723 0.4310262307950543 5.846249711397531e-07 1.251228937974172e-07 1.181164708855359e-08 -1.481906436151873e-21 0.8461119509588904 284.7547363113035 237.1431094893762 0.04302433088372844 0.0001497168772416611 3.046064596950449e-05 
21.27500000000056 -8.064991380341085e-06 -0.2150656458720233 -0.0008912713053716557 0.4310262296120638 5.84107594220296e-07 1.250763839284251e-07 1.181165968394991e-08 -1.481906426039344e-21 0.8461245210959421 284.7547363113036 237.1442575897353 0.04302440745515903 0.0001497203405398116 3.045738975398527e-05 
21.28125000000056 -8.064994621863646e-06 -0.2150656446910889 -0.0008912724834201888 0.4310262284300984 5.835898351260251e-07 1.250300144809387e-07 1.181167226669509e-08 -1.481906415930992e-21 0.8461370597761609 284.7547363113041 237.1453825891486 0.04302448303499054 0.0001497237420346798 3.045414137979714e-05 
21.28750000000056 -8.064997844857653e-06 -0.215065643510723 -0.0008912736607059823 0.4310262272486744 5.830716838684028e-07 1.249837780411665e-07 1.181168484090565e-08 -1.481906405826445e-21 0.8461495668580052 284.7547363113038 237.1464845413235 0.04302455762604168 0.0001497270823363269 3.045090084698535e-05 
21.29375000000056 -8.065001065395007e-06 -0.2150656423310911 -0.0008912748368850292 0.4310262260679603 5.825531302823477e-07 1.249376670408095e-07 1.181169739915966e-08 -1.48190639572535e-21 0.846162042200986 284.7547363113024 237.1475635139532 0.04302463121489248 0.0001497303616012166 3.044766853237257e-05 
21.30000000000056 -8.06500430250484e-06 -0.215065641152562 -0.0008912760114750154 0.4310262248883269 5.820341638649054e-07 1.248916736650932e-07 1.181170993307053e-08 -1.481906385627266e-21 0.8461744856657036 284.7547363112977 237.1486195846266 0.04302470379039987 0.0001497335806276407 3.044444473139624e-05 
21.30625000000056 -8.065007541265628e-06 -0.2150656399756059 -0.0008912771850449238 0.4310262237102495 5.815147739100873e-07 1.248457902882659e-07 1.181172244825694e-08 -1.481906375531885e-21 0.8461868971138791 284.7547363113059 237.1496528197354 0.04302477537633175 0.00014973673906606 3.04412291085731e-05 
21.31250000000056 -8.065010766158093e-06 -0.2150656387996257 -0.0008912783575425128 0.4310262225331198 5.809949492164445e-07 1.248000087109231e-07 1.181173495040546e-08 -1.481906365438923e-21 0.8461992764083724 284.7547363113025 237.1506632849838 0.04302484598156391 0.0001497398376283916 3.043802142793385e-05 
21.31875000000057 -8.065013969958518e-06 -0.2150656376246935 -0.0008912795294164546 0.431026221357025 5.804746788440483e-07 1.247543207042585e-07 1.181174744259238e-08 -1.48190635534798e-21 0.8462116245954392 284.7547363113061 237.1516510430345 0.04302491562827302 0.0001497428762901728 3.04348213350962e-05 
21.32500000000057 -8.065017163852057e-06 -0.2150656364503787 -0.0008912807003538234 0.4310262201815199 5.799539506713876e-07 1.247087167074565e-07 1.181175992247606e-08 -1.481906345258475e-21 0.8462239474528539 284.7547363113047 237.1526161568703 0.04302498430822813 0.0001497458553139064 3.043162905495406e-05 
21.33125000000057 -8.065020339299448e-06 -0.2150656352769799 -0.000891281870027209 0.4310262190069088 5.794327534674175e-07 1.246631887512127e-07 1.181177238959939e-08 -1.481906335170021e-21 0.846236243566635 284.7547363113009 237.1535586897844 0.04302505201110626 0.0001497487750615899 3.042844483398816e-05 
21.33750000000057 -8.065023614826108e-06 -0.2150656341048304 -0.0008912830385981844 0.4310262178335252 5.78911076970849e-07 1.246177304824131e-07 1.181178482790655e-08 -1.481906325082492e-21 0.8462485128199452 284.7547363113059 237.1544787053885 0.04302511874317409 0.0001497516357157318 3.04252688253576e-05 
21.34375000000057 -8.065026994917554e-06 -0.2150656329337335 -0.0008912842057260127 0.431026216661191 5.78388910004528e-07 1.245723338208641e-07 1.181179722925018e-08 -1.481906314995772e-21 0.8462607550969889 284.7547363113037 237.1553762642633 0.04302518449686955 0.0001497544374876468 3.042210124121124e-05 
21.35000000000057 -8.065030336790193e-06 -0.215065631764076 -0.0008912853723962176 0.4310262154902755 5.778662412451259e-07 1.245269911290368e-07 1.181180961681597e-08 -1.481906304909752e-21 0.8462729702829714 284.754736311304 237.1562514246062 0.04302524930748956 0.0001497571786769133 3.041894135208076e-05 
21.35625000000057 -8.065033662817174e-06 -0.2150656305948887 -0.0008912865382290283 0.4310262143197923 5.773430590571833e-07 1.244816897629905e-07 1.181182199352972e-08 -1.48190629482433e-21 0.8462851582640969 284.7547363113021 237.1571042501509 0.043025313173239 0.0001497598609056301 3.041578921907869e-05 
21.36250000000058 -8.065036952693592e-06 -0.2150656294264786 -0.0008912877029205455 0.4310262131500804 5.768193518743338e-07 1.244364194757311e-07 1.181183435734539e-08 -1.481906284739414e-21 0.8462973189275657 284.7547363113013 237.1579348087486 0.04302537609260462 0.0001497624849232231 3.041264489971503e-05 
21.36875000000058 -8.065040182707683e-06 -0.2150656282592344 -0.0008912888667304078 0.4310262119815064 5.762951083329566e-07 1.243911742871598e-07 1.181184671052957e-08 -1.481906274654918e-21 0.84630945216178 284.754736311306 237.1587431711741 0.04302543808099667 0.000149765050695582 3.040950812501052e-05 
21.37500000000058 -8.065043444664239e-06 -0.2150656270928193 -0.0008912900289245849 0.4310262108137373 5.757703165710688e-07 1.2434594713476e-07 1.181185904209211e-08 -1.48190626457071e-21 0.8463215578563761 284.7547363113097 237.1595293858162 0.04302549911270934 0.0001497675591105025 3.040637965401431e-05 
21.38125000000058 -8.065046736177587e-06 -0.2150656259279925 -0.0008912911899860071 0.4310262096475417 5.752449640171868e-07 1.243007301143365e-07 1.181187135338772e-08 -1.481906254486539e-21 0.8463336359021855 284.7547363113041 237.160293503733 0.0430255592152723 0.0001497700102587993 3.040325888493584e-05 
21.38750000000058 -8.065050002682604e-06 -0.2150656247642971 -0.0008912923496640323 0.4310262084824622 5.747190390301656e-07 1.242555169973932e-07 1.181188364746024e-08 -1.481906244402238e-21 0.8463456861912187 284.7547363113078 237.1610355896331 0.04302561838059374 0.0001497724043730426 3.040014607657018e-05 
21.39375000000058 -8.065053256400341e-06 -0.215065623601991 -0.0008912935077940246 0.4310262073187462 5.741925301728698e-07 1.242103015101891e-07 1.181189592392301e-08 -1.481906234317805e-21 0.8463577086166565 284.7547363112989 237.1617557101945 0.04302567660523095 0.0001497747418622593 3.039704141367303e-05 
21.40000000000058 -8.065056538558559e-06 -0.2150656224411512 -0.0008912946642419465 0.4310262061564785 5.736654261338172e-07 1.241650771135749e-07 1.181190817391624e-08 -1.481906224233238e-21 0.8463697030728476 284.7547363113062 237.1624539378698 0.04302573389185942 0.0001497770233238763 3.039394491390632e-05 
21.40625000000059 -8.065059799840108e-06 -0.2150656212820329 -0.0008912958196377904 0.4310262049959193 5.731377152816307e-07 1.241198375360162e-07 1.181192040497707e-08 -1.481906214148537e-21 0.846381669455319 284.7547363113051 237.1631303452869 0.04302579027300499 0.0001497792483653397 3.039085589068132e-05 
21.41250000000059 -8.065063031315188e-06 -0.2150656201239349 -0.0008912969737757941 0.43102620383637 5.726093853514794e-07 1.24074576568672e-07 1.181193261927745e-08 -1.4819062040637e-21 0.8463936076607849 284.7547363113061 237.1637850010207 0.04302584574407897 0.0001497814173443155 3.038777457014625e-05 
21.41875000000059 -8.06506623191123e-06 -0.2150656189670649 -0.0008912981266032328 0.4310262026780181 5.720804242285673e-07 1.240292879233292e-07 1.181194481343674e-08 -1.481906193978724e-21 0.8464055175871715 284.7547363113045 237.1644179735306 0.0430259003043601 0.0001497835303694801 3.038470109235455e-05 
21.42500000000059 -8.065069399757406e-06 -0.2150656178114989 -0.0008912992785460046 0.4310262015209531 5.715508199941048e-07 1.239839662644586e-07 1.181195699443725e-08 -1.481906183893609e-21 0.8464173991336255 284.7547363113053 237.1650293434117 0.04302595398542153 0.0001497855879707453 3.038163478203407e-05 
21.43125000000059 -8.065072738618087e-06 -0.2150656166567891 -0.0008913004287180605 0.4310262003647252 5.710205581834295e-07 1.239386011933029e-07 1.181196913089072e-08 -1.481906173808353e-21 0.8464292522005092 284.7547363113027 237.1656191790524 0.04302600673555091 0.0001497875904946284 3.037857718530161e-05 
21.43750000000059 -8.065076085305714e-06 -0.2150656155038413 -0.0008913015775235632 0.4310261992102489 5.704896263648062e-07 1.238931838704506e-07 1.18119812454795e-08 -1.481906163722953e-21 0.8464410766893964 284.7547363113063 237.1661875491802 0.04302605858568376 0.0001497895377607235 3.037552747265381e-05 
21.44375000000059 -8.065079347236557e-06 -0.2150656143522469 -0.0008913027254365098 0.431026198057106 5.699580126242332e-07 1.238477072808287e-07 1.181199334376866e-08 -1.481906153637407e-21 0.8464528725027183 284.7547363113036 237.1667345228209 0.04302610956659741 0.0001497914295952605 3.037248491354399e-05 
21.4500000000006 -8.065082584758022e-06 -0.215065613201532 -0.0008913038719595817 0.4310261969048115 5.694257045384655e-07 1.238021640538764e-07 1.181200542472875e-08 -1.481906143551714e-21 0.8464646395427872 284.7547363113047 237.1672601693371 0.04302615966599349 0.000149793267180908 3.036944991271656e-05 
21.4562500000006 -8.065085801772046e-06 -0.2150656120521718 -0.0008913050172582544 0.4310261957538561 5.68892689663878e-07 1.237565484088751e-07 1.181201748771921e-08 -1.481906133465872e-21 0.8464763782420857 284.7547363113059 237.1677645584051 0.04302620889262165 0.0001497950503196156 3.036642234831455e-05 
21.4625000000006 -8.065088998334772e-06 -0.2150656109040112 -0.0008913061609103168 0.4310261946040688 5.683589559739997e-07 1.237108540839692e-07 1.181202953040429e-08 -1.481906123379881e-21 0.8464880942871434 284.7547363113021 237.1682477542772 0.04302625723300894 0.0001497967795529569 3.036340263828594e-05 
21.4687500000006 -8.065092174905986e-06 -0.2150656097574792 -0.0008913073031095183 0.4310261934559094 5.678244910435622e-07 1.236650748433792e-07 1.181204155505868e-08 -1.481906113293741e-21 0.8464997870332031 284.754736311302 237.1687098246349 0.04302630469979002 0.0001497984550963429 3.036039064216692e-05 
21.4750000000006 -8.065095362256599e-06 -0.2150656086123944 -0.0008913084440290032 0.4310261923091718 5.67289282496144e-07 1.236192041816668e-07 1.181205355826058e-08 -1.481906103212347e-21 0.8465114563962791 284.7547363113009 237.1691508351851 0.04302635130738801 0.0001498000772035028 3.03573862159192e-05 
21.4812500000006 -8.065098570320549e-06 -0.2150656074685827 -0.0008913095833947917 0.4310261911636928 5.667533171330243e-07 1.235732346696623e-07 1.181206553299678e-08 -1.481906093141252e-21 0.8465231022935951 284.7547363113045 237.1695708570026 0.04302639705147339 0.0001498016464079555 3.035438945785522e-05 
21.4875000000006 -8.065101751803775e-06 -0.215065606326317 -0.0008913107212623729 0.4310261900197505 5.662165817892282e-07 1.235271598100925e-07 1.181207748784264e-08 -1.48190608308054e-21 0.846534724643356 284.7547363113035 237.1699699613116 0.04302644193728932 0.0001498031627442188 3.03514003131571e-05 
21.49375000000061 -8.065104982592432e-06 -0.2150656051854892 -0.000891311858163585 0.4310261888772253 5.656790638357832e-07 1.234809735028386e-07 1.181208941269406e-08 -1.481906073029436e-21 0.8465463233639756 284.7547363113019 237.1703482117208 0.0430264859833197 0.0001498046257393572 3.0348418566338e-05 
21.50000000000061 -8.065108236241785e-06 -0.2150656040456588 -0.0008913129938977433 0.4310261877356757 5.651407506900004e-07 1.234346691302362e-07 1.181210131421319e-08 -1.481906062987196e-21 0.8465578983744479 284.7547363113055 237.1707056841683 0.04302652919852692 0.0001498060363441727 3.03454440250749e-05 
21.50625000000061 -8.065111557561489e-06 -0.2150656029069096 -0.0008913141283428618 0.4310261865951917 5.646016294664876e-07 1.233882397012615e-07 1.181211318649092e-08 -1.481906052952919e-21 0.8465694495934513 284.7547363113025 237.171042455037 0.04302657158163303 0.0001498073953391495 3.034247689354964e-05 
21.51250000000061 -8.065114955559728e-06 -0.2150656017694886 -0.0008913152607312715 0.4310261854560242 5.640616860432127e-07 1.233416759064308e-07 1.181212502319321e-08 -1.481906042922372e-21 0.8465809769387778 284.7547363113061 237.1713586003231 0.04302661309502388 0.0001498087027900501 3.033951812626035e-05 
21.51875000000061 -8.065118324401331e-06 -0.2150656006341217 -0.0008913163916698279 0.4310261843189026 5.635209093671132e-07 1.232949745318955e-07 1.181213683770508e-08 -1.481906032891851e-21 0.84659248032866 284.7547363113025 237.1716541898646 0.04302665377351438 0.000149809958530101 3.033656697132755e-05 
21.52500000000061 -8.065121675122514e-06 -0.2150655995001659 -0.0008913175208080249 0.4310261831831743 5.62979287233975e-07 1.232481301565088e-07 1.181214862798459e-08 -1.481906022861348e-21 0.8466039596824697 284.7547363113088 237.1719293016858 0.04302669360529791 0.0001498111628907015 3.0333623820044e-05 
21.53125000000061 -8.065125004614234e-06 -0.2150655983680383 -0.0008913186483956949 0.431026182049257 5.624368076665235e-07 1.232011366204882e-07 1.181216039525811e-08 -1.481906012830859e-21 0.846615414920818 284.7547363113075 237.1721840094471 0.04302673261216396 0.0001498123162398329 3.03306882197797e-05 
21.53750000000062 -8.065128313579307e-06 -0.2150655972373892 -0.0008913197744162918 0.4310261809167997 5.61893458239265e-07 1.231539880145642e-07 1.181217213898222e-08 -1.481906002800378e-21 0.8466268459658006 284.7547363113073 237.1724183871813 0.0430267707971583 0.0001498134187034709 3.032776023757753e-05 
21.54375000000062 -8.0651316212855e-06 -0.2150655961083138 -0.0008913208989688146 0.4310261797859022 5.613492265322326e-07 1.231066786474726e-07 1.181218385778302e-08 -1.4819059927699e-21 0.8466382527430896 284.7547363113064 237.1726325091941 0.04302680817413605 0.0001498144708426636 3.032483961850932e-05 
21.55000000000062 -8.065134929696029e-06 -0.2150655949807178 -0.0008913220219774717 0.4310261786564665 5.608040998668235e-07 1.230592016068562e-07 1.18121955502619e-08 -1.481905982739416e-21 0.8466496351811796 284.7547363113046 237.1728264497008 0.04302684474326747 0.0001498154728541522 3.032192646743327e-05 
21.55625000000062 -8.065138192055096e-06 -0.2150655938545925 -0.0008913231436868511 0.4310261775284829 5.602580657585746e-07 1.230115501287343e-07 1.181220722217205e-08 -1.481905972708923e-21 0.8466609932109391 284.7547363113081 237.17300027307 0.04302688050604032 0.0001498164232988925 3.031902082354115e-05 
21.56250000000062 -8.065141430296998e-06 -0.2150655927298126 -0.0008913242638092486 0.4310261764018329 5.597111132586483e-07 1.229637176489275e-07 1.18122188711698e-08 -1.481905962678417e-21 0.8466723267653419 284.7547363113061 237.173154059586 0.04302691546707588 0.0001498173239723768 3.031612274387199e-05 
21.56875000000062 -8.065144749189179e-06 -0.2150655916065541 -0.0008913253821538362 0.4310261752766877 5.591632298096707e-07 1.229156970763157e-07 1.181223048441923e-08 -1.481905952647894e-21 0.8466836357796319 284.754736311305 237.1732878888966 0.04302694962538911 0.0001498181757342655 3.031323236785073e-05 
21.57500000000062 -8.065148144950414e-06 -0.2150655904850965 -0.0008913264986822212 0.4310261741533285 5.586144033435784e-07 1.228674829786817e-07 1.181224206326774e-08 -1.481905942617352e-21 0.8466949201911586 284.7547363113039 237.1734018383039 0.04302698298363582 0.0001498189788665066 3.031034974442215e-05 
21.58125000000063 -8.065151599979233e-06 -0.215065589365421 -0.0008913276134559859 0.4310261730317441 5.580646215818041e-07 1.228190697558641e-07 1.181225360985208e-08 -1.481905932586785e-21 0.8467061799375403 284.7547363113076 237.1734959855897 0.04302701554865596 0.0001498197334520542 3.030747481456017e-05 
21.58750000000063 -8.065155069036338e-06 -0.2150655882475044 -0.0008913287263141319 0.4310261719118972 5.575138723751967e-07 1.227704517023441e-07 1.181226513132037e-08 -1.481905922556191e-21 0.8467174149552628 284.7547363113046 237.1735703986734 0.04302704732937126 0.0001498204403968806 3.0304607378442e-05 
21.59375000000063 -8.065158530975546e-06 -0.2150655871314503 -0.0008913298376449742 0.4310261707939158 5.569621427106606e-07 1.227216213998896e-07 1.181227662683783e-08 -1.481905912525568e-21 0.8467286251808889 284.7547363113013 237.1736251544876 0.04302707834095906 0.0001498210992753093 3.030174726288054e-05 
21.60000000000063 -8.065161979660486e-06 -0.215065586016995 -0.0008913309472397021 0.4310261696775014 5.564094200082625e-07 1.226725727126256e-07 1.181228809733767e-08 -1.481905902494911e-21 0.846739810551899 284.7547363113037 237.1736603303098 0.04302710858000505 0.0001498217104297214 3.029889460621331e-05 
21.60625000000063 -8.065165401541919e-06 -0.215065584904209 -0.0008913320552856149 0.4310261685627551 5.558556922551125e-07 1.22623300311318e-07 1.181229954510681e-08 -1.481905892464217e-21 0.846750971006788 284.7547363112997 237.1736760046457 0.04302713806158048 0.0001498222741680329 3.029604919383341e-05 
21.61250000000063 -8.065168787238619e-06 -0.215065583792942 -0.0008913331617735444 0.4310261674495023 5.553009456915388e-07 1.225737959142633e-07 1.181231096978042e-08 -1.481905882433484e-21 0.8467621064851277 284.7547363113018 237.173672260921 0.04302716678937164 0.0001498227904854245 3.029321110501953e-05 
21.61875000000063 -8.065172133687595e-06 -0.2150655826832407 -0.0008913342670025655 0.4310261663377992 5.547451673441284e-07 1.2252405221699e-07 1.18123223740652e-08 -1.481905872402707e-21 0.8467732169276181 284.754736311308 237.1736491773922 0.04302719478049761 0.0001498232595053564 3.029037997260867e-05 
21.62500000000064 -8.065175474606152e-06 -0.2150655815747745 -0.0008913353707907591 0.4310261652273095 5.54188345101977e-07 1.224740633232004e-07 1.181233375804381e-08 -1.481905862371886e-21 0.8467843022761398 284.7547363113054 237.1736068326521 0.04302722203651242 0.0001498236818551489 3.028755584195975e-05 
21.63125000000064 -8.065178796315074e-06 -0.2150655804677339 -0.0008913364729170004 0.4310261641182346 5.536304670199466e-07 1.224238235529514e-07 1.181234511763601e-08 -1.481905852341016e-21 0.8467953624737032 284.754736311307 237.1735453056572 0.04302724854680326 0.0001498240575888802 3.028473905417132e-05 
21.63750000000064 -8.065182103405478e-06 -0.2150655793623614 -0.0008913375733000205 0.4310261630108046 5.530715219814925e-07 1.223733271942082e-07 1.181235645320854e-08 -1.481905842310094e-21 0.8468063974640463 284.7547363113037 237.1734646756694 0.04302727431210877 0.0001498243870649602 3.028192975212187e-05 
21.64375000000064 -8.065185403685202e-06 -0.2150655782586948 -0.0008913386718682735 0.4310261619050677 5.525114977073131e-07 1.223225668620865e-07 1.181236776575336e-08 -1.481905832279118e-21 0.8468174071916582 284.7547363113031 237.1733650222967 0.0430272993439915 0.0001498246713342682 3.027912771504227e-05 
21.65000000000064 -8.06518864780067e-06 -0.2150655771568269 -0.0008913397690961685 0.4310261608011258 5.519503805768571e-07 1.222715342131506e-07 1.181237905937398e-08 -1.481905822248085e-21 0.8468283916018249 284.7547363113065 237.1732464251855 0.04302732367596684 0.0001498249101755059 3.027633215125102e-05 
21.65625000000064 -8.065191861894917e-06 -0.2150655760562947 -0.0008913408649920813 0.4310261596984972 5.513881590638263e-07 1.222202253523366e-07 1.181239033157761e-08 -1.481905812216993e-21 0.846839350640657 284.7547363113034 237.1731089619141 0.0430273473046178 0.0001498251037450224 3.027354351457989e-05 
21.66250000000064 -8.065195043648875e-06 -0.215065574957077 -0.0008913419594157509 0.431026158597172 5.508248216968308e-07 1.221686365422403e-07 1.181240158194889e-08 -1.481905802185839e-21 0.8468502842551513 284.7547363113093 237.1729527075545 0.04302737022353028 0.0001498252519440268 3.027076211992061e-05 
21.66875000000065 -8.065198210574715e-06 -0.2150655738593358 -0.0008913430522185801 0.4310261574973111 5.502603568038456e-07 1.221167621332674e-07 1.181241280894064e-08 -1.48190579215462e-21 0.8468611923932683 284.7547363113034 237.1727777431609 0.04302739243070398 0.000149825355402907 3.026798799137597e-05 
21.67500000000065 -8.065201369122699e-06 -0.2150655727631619 -0.0008913441428952313 0.4310261563990037 5.496947524736048e-07 1.220645946638367e-07 1.181242400943494e-08 -1.481905782123334e-21 0.8468721337419609 284.7547363113072 237.1725841429364 0.04302741390694863 0.0001498254146602667 3.026522178310379e-05 
21.68125000000065 -8.065204507197275e-06 -0.2150655716691374 -0.0008913452316817621 0.4310261553028403 5.49127997452098e-07 1.22012128673878e-07 1.181243518478346e-08 -1.481905772091979e-21 0.8468830684074404 284.7547363113051 237.1723719870755 0.04302743467579755 0.0001498254301953861 3.026246293262474e-05 
21.68750000000065 -8.065207626556683e-06 -0.2150655705769902 -0.0008913463185836848 0.4310261542085378 5.485600805163092e-07 1.219593613134615e-07 1.181244633396008e-08 -1.481905762060551e-21 0.8468939862673233 284.7547363113025 237.1721413577037 0.04302745474078078 0.0001498254021591286 3.025971148552836e-05 
21.69375000000065 -8.065210710210497e-06 -0.2150655694867203 -0.0008913474043891782 0.4310261531161056 5.479909907064576e-07 1.21906288138296e-07 1.181245746213397e-08 -1.481905752029048e-21 0.846904887277469 284.7547363113058 237.1718923400247 0.04302747414569614 0.0001498253304776225 3.02569666175721e-05 
21.70000000000065 -8.065213794274491e-06 -0.2150655683975482 -0.0008913484884230498 0.4310261520247505 5.474207161008205e-07 1.21852902883497e-07 1.18124685642452e-08 -1.481905741997469e-21 0.846915771396885 284.7547363113021 237.1716250188263 0.04302749286711861 0.0001498252160356735 3.025422875496828e-05 
21.70625000000065 -8.06521689287802e-06 -0.2150655673100779 -0.0008913495704749974 0.4310261509350816 5.468492462538273e-07 1.217992011394776e-07 1.181247964087677e-08 -1.481905731965807e-21 0.846926638586578 284.7547363113043 237.171339475334 0.04302751090369759 0.0001498250595884455 3.025149815583003e-05 
21.71250000000066 -8.065219977032837e-06 -0.2150655662246295 -0.0008913506506875928 0.4310261498474345 5.4627657020638e-07 1.217451780212181e-07 1.181249069942895e-08 -1.481905721934059e-21 0.8469374888078078 284.754736311303 237.171035795834 0.0430275282651502 0.0001498248608013744 3.024877469484614e-05 
21.71875000000066 -8.065223065175704e-06 -0.2150655651410242 -0.0008913517287859039 0.4310261487616252 5.457026774739937e-07 1.216908279612459e-07 1.181250174683949e-08 -1.481905711902223e-21 0.8469483220218554 284.7547363113108 237.1707140672737 0.04302754494043497 0.0001498246201180777 3.024605870425333e-05 
21.72500000000066 -8.065226146480487e-06 -0.2150655640594911 -0.0008913528050311902 0.4310261476778709 5.451275578997943e-07 1.216361485197976e-07 1.181251276489306e-08 -1.481905701870295e-21 0.8469591381911556 284.7547363113048 237.1703743760901 0.04302756094601553 0.0001498243375833335 3.024334993707018e-05 
21.73125000000066 -8.065229212817246e-06 -0.2150655629798035 -0.0008913538788849225 0.4310261465959552 5.445512013160663e-07 1.215811352101563e-07 1.181252375425058e-08 -1.481905691838274e-21 0.8469699372796774 284.7547363113041 237.1700168134942 0.04302757626788336 0.0001498240138353915 3.024064877361165e-05 
21.73750000000066 -8.065232264898078e-06 -0.215065561902497 -0.0008913549506021769 0.4310261455164028 5.439735976122616e-07 1.215257836184818e-07 1.181253471537227e-08 -1.481905681806157e-21 0.8469807192529831 284.7547363112997 237.1696414641322 0.04302759092037649 0.0001498236489371146 3.023795503164813e-05 
21.74375000000066 -8.065235301113434e-06 -0.2150655608273594 -0.0008913560204417867 0.4310261444390143 5.433947370553123e-07 1.214700894342131e-07 1.181254565082169e-08 -1.481905671773941e-21 0.8469914896781846 284.7547363113027 237.1692484129965 0.04302760491946581 0.0001498232432108715 3.023526848975912e-05 
21.75000000000066 -8.065238323224353e-06 -0.2150655597540479 -0.000891357088586229 0.4310261433634388 5.428146090376348e-07 1.214140470919107e-07 1.181255656247118e-08 -1.481905661741625e-21 0.8470022495527341 284.7547363113032 237.1688377453912 0.04302761827848237 0.0001498227970478559 3.023258898799964e-05 
21.75625000000067 -8.065241333725641e-06 -0.2150655586824265 -0.0008913581545118975 0.4310261422895506 5.422332019713058e-07 1.213576494417901e-07 1.181256744605288e-08 -1.481905651709205e-21 0.8470129986542044 284.7547363113054 237.1684095446838 0.04302763098094648 0.0001498223107240726 3.022991703621317e-05 
21.76250000000067 -8.065244326019297e-06 -0.215065557613034 -0.0008913592183845303 0.4310261412178823 5.416505052026945e-07 1.21300889421371e-07 1.181257830267155e-08 -1.48190564167668e-21 0.8470237369508438 284.7547363113047 237.1679638948258 0.0430276430393478 0.000149821784543292 3.022725237829172e-05 
21.76875000000067 -8.065247314009171e-06 -0.2150655565456849 -0.0008913602803087509 0.4310261401482455 5.410665091884309e-07 1.212437628109132e-07 1.181258913170309e-08 -1.481905631644046e-21 0.8470344644120648 284.7547363113068 237.1675008821207 0.04302765445875222 0.000149821217868994 3.022459496028252e-05 
21.77500000000067 -8.065250296107555e-06 -0.2150655554802765 -0.0008913613408993216 0.4310261390805362 5.404812056176393e-07 1.211862641073568e-07 1.181259993729474e-08 -1.481905621611302e-21 0.8470451810084599 284.754736311306 237.1670205873475 0.04302766527557503 0.000149820611100877 3.022194408299758e-05 
21.78125000000067 -8.065253266012485e-06 -0.2150655544161742 -0.0008913623996685978 0.4310261380141292 5.398945860096245e-07 1.211283904189883e-07 1.181261071610803e-08 -1.481905611578445e-21 0.8470558867118171 284.7547363113086 237.1665230970231 0.04302767547174782 0.0001498199649797069 3.021930030830713e-05 
21.78750000000067 -8.065256265999784e-06 -0.2150655533539171 -0.0008913634562999571 0.4310261369495557 5.393066415364998e-07 1.21070137598004e-07 1.181262145942154e-08 -1.481905601545474e-21 0.8470665814951586 284.7547363113085 237.1660084983392 0.04302768503691005 0.0001498192800004221 3.021666406011701e-05 
21.79375000000067 -8.065259258131744e-06 -0.2150655522937682 -0.0008913645106579261 0.4310261358870818 5.387173631228086e-07 1.210115001275891e-07 1.181263217051333e-08 -1.481905591512385e-21 0.8470772653327542 284.7547363113033 237.165476881551 0.043027693972185 0.0001498185566226462 3.021403540824532e-05 
21.80000000000068 -8.065262243302106e-06 -0.2150655512358648 -0.0008913655627297762 0.4310261348268393 5.381267418219949e-07 1.209524736970702e-07 1.181264285406831e-08 -1.481905581479177e-21 0.8470879382000971 284.754736311306 237.1649283348977 0.0430277022872981 0.0001498177954417656 3.021141416823798e-05 
21.80625000000068 -8.065265219964293e-06 -0.2150655501802858 -0.000891366612195299 0.4310261337689156 5.375347688262831e-07 1.208930543761628e-07 1.181265350715598e-08 -1.481905571445847e-21 0.8470986000739114 284.7547363113046 237.1643629488567 0.04302770997471963 0.0001498169969973515 3.020880061755631e-05 
21.81250000000068 -8.065268175835916e-06 -0.2150655491272551 -0.0008913676593864562 0.4310261327135371 5.369414353791419e-07 1.208332376465101e-07 1.181266413191762e-08 -1.481905561412392e-21 0.8471092509321593 284.754736311303 237.1637808120755 0.04302771704984668 0.0001498161611364538 3.020619453901674e-05 
21.81875000000068 -8.06527110121097e-06 -0.2150655480765163 -0.000891368704799812 0.4310261316604432 5.363467330677202e-07 1.20773019829694e-07 1.181267473253367e-08 -1.481905551378811e-21 0.847119890754048 284.7547363113024 237.1631820135377 0.04302772353449814 0.0001498152874940035 3.020359559918465e-05 
21.82500000000068 -8.065274020968225e-06 -0.215065547027578 -0.0008913697477629353 0.4310261306091414 5.357506536803187e-07 1.207123969832283e-07 1.181268530577788e-08 -1.481905541345102e-21 0.8471305195200403 284.7547363113057 237.1625666468419 0.04302772940618159 0.0001498143768928703 3.020100439727077e-05 
21.83125000000068 -8.065276936724812e-06 -0.2150655459811004 -0.000891370788690924 0.4310261295602855 5.351531894068221e-07 1.206513652692965e-07 1.181269585372193e-08 -1.481905531311261e-21 0.8471411372118626 284.754736311308 237.1619348010585 0.04302773469739027 0.0001498134301065012 3.019842024714281e-05 
21.83750000000068 -8.065279815858555e-06 -0.2150655449365758 -0.0008913718279936854 0.4310261285133798 5.345543308050686e-07 1.205899176273742e-07 1.18127063772729e-08 -1.481905521277287e-21 0.8471517438125084 284.7547363113039 237.1612865619597 0.04302773942660439 0.0001498124468655653 3.019584289876764e-05 
21.84375000000069 -8.065282675429638e-06 -0.2150655438937039 -0.0008913728650717243 0.4310261274681222 5.339540681992894e-07 1.205280481830152e-07 1.181271687471118e-08 -1.481905511243178e-21 0.8471623393062401 284.7547363113055 237.1606220149124 0.04302774357576475 0.0001498114278022786 3.019327281522444e-05 
21.85000000000069 -8.065285541286396e-06 -0.2150655428530667 -0.0008913738995068878 0.4310261264250858 5.333523936597467e-07 1.204657532856979e-07 1.181272734312834e-08 -1.481905501208932e-21 0.8471729236785951 284.7547363113079 237.1599412505531 0.04302774712868992 0.0001498103734907865 3.019071053544522e-05 
21.85625000000069 -8.065288414078549e-06 -0.2150655418150516 -0.0008913749313802129 0.4310261253846691 5.327492995298616e-07 1.204030287083855e-07 1.181273778502182e-08 -1.481905491174546e-21 0.8471834969163909 284.7547363113023 237.1592443598348 0.04302775009014788 0.000149809284212762 3.018815613464696e-05 
21.86250000000069 -8.065291286158251e-06 -0.2150655407795839 -0.0008913759607115275 0.4310261243468055 5.321447784740191e-07 1.203398711237377e-07 1.181274819734441e-08 -1.481905481140017e-21 0.8471940590077301 284.7547363113032 237.1585314312246 0.043027752474587 0.0001498081601735636 3.018560923049721e-05 
21.86875000000069 -8.065294138590925e-06 -0.2150655397466929 -0.0008913769882115071 0.4310261233115197 5.315388233035152e-07 1.202762765209328e-07 1.181275858688092e-08 -1.481905471105345e-21 0.8472046099420054 284.7547363113048 237.1578025524881 0.0430277543129923 0.0001498070015573472 3.018306934938497e-05 
21.87500000000069 -8.06529695531905e-06 -0.2150655387156268 -0.0008913780136877563 0.4310261222780407 5.30931426559553e-07 1.20212242592729e-07 1.181276895121719e-08 -1.481905461070527e-21 0.847215149709907 284.7547363113098 237.1570578155843 0.04302775561305263 0.0001498058084688128 3.018053624760988e-05 
21.88125000000069 -8.06529974757878e-06 -0.2150655376865304 -0.0008913790373070569 0.4310261212465302 5.303225809315913e-07 1.201477658229486e-07 1.181277929089566e-08 -1.481905451035561e-21 0.8472256783034235 284.7547363113014 237.1562973127914 0.04302775637848032 0.0001498045810722658 3.0178010065758e-05 
21.8875000000007 -8.065302549732764e-06 -0.2150655366593349 -0.0008913800588575733 0.4310261202169035 5.297122796120854e-07 1.200828424537332e-07 1.181278960484414e-08 -1.481905441000443e-21 0.8472361957158492 284.7547363113025 237.1555211367006 0.0430277566040829 0.0001498033196977819 3.017549104121073e-05 
21.8937500000007 -8.065305330402061e-06 -0.2150655356341767 -0.0008913810780948837 0.4310261191893137 5.29100516022509e-07 1.200174684345299e-07 1.181279989262369e-08 -1.481905430965173e-21 0.847246701941791 284.7547363113064 237.1547293802362 0.04302775628678658 0.0001498020249741265 3.017297936258138e-05 
21.9000000000007 -8.065308085497838e-06 -0.2150655346113464 -0.0008913820952011545 0.4310261181640404 5.284872836611562e-07 1.199516407213708e-07 1.181281015575586e-08 -1.481905420929748e-21 0.8472571969771961 284.7547363113064 237.1539221322994 0.04302775543911922 0.0001498006969930707 3.01704748909853e-05 
21.9062500000007 -8.065310821439457e-06 -0.2150655335906538 -0.0008913831102607511 0.4310261171409008 5.278725758459689e-07 1.198853556951606e-07 1.181282039518609e-08 -1.481905410894165e-21 0.8472676808193655 284.7547363113039 237.1530994881909 0.04302775407100937 0.0001497993360374841 3.016797752989783e-05 
21.9125000000007 -8.065313550842039e-06 -0.2150655325719594 -0.0008913841232103779 0.4310261161197516 5.272563859001817e-07 1.198186096329505e-07 1.181283061053567e-08 -1.481905400874324e-21 0.8472781534669445 284.7547363113032 237.1522615417778 0.04302775219148303 0.0001497979424302303 3.016548703507041e-05 
21.9187500000007 -8.065316257806095e-06 -0.2150655315553933 -0.0008913851339984109 0.4310261151007208 5.266387075385387e-07 1.197513988911861e-07 1.181284080085245e-08 -1.481905390879139e-21 0.8472886149199115 284.754736311306 237.1514083872075 0.04302774980584934 0.0001497965166939135 3.016300338419953e-05 
21.9250000000007 -8.065318935694352e-06 -0.2150655305409971 -0.0008913861420797033 0.4310261140838569 5.260195348426674e-07 1.196837197870063e-07 1.181285096442894e-08 -1.481905380893227e-21 0.8472990651795689 284.7547363113035 237.1505401215957 0.04302774689108175 0.0001497950595807902 3.016052736149111e-05 
21.93125000000071 -8.065321594150622e-06 -0.215065529529271 -0.0008913871476422928 0.4310261130696593 5.253988618693769e-07 1.196155703107277e-07 1.181286110268267e-08 -1.481905370908106e-21 0.8473095042485403 284.7547363113062 237.1496568424132 0.04302774345836142 0.0001497935710929618 3.015805873737231e-05 
21.93750000000071 -8.065324242121845e-06 -0.215065528520117 -0.0008913881502548463 0.431026112058036 5.247766828601513e-07 1.195469475481494e-07 1.181287121502515e-08 -1.481905360923733e-21 0.847319932130753 284.7547363113045 237.1487586511916 0.04302773948805082 0.0001497920515808009 3.015559819091394e-05 
21.94375000000071 -8.065326867382694e-06 -0.2150655275138601 -0.0008913891501672779 0.4310261110492958 5.241529922298876e-07 1.194778480722285e-07 1.181288130529966e-08 -1.481905350940067e-21 0.8473303488314178 284.7547363113062 237.1478456482815 0.04302773499340982 0.0001497905010524048 3.015314556931874e-05 
21.95000000000071 -8.065329585433686e-06 -0.2150655265103107 -0.0008913901474446001 0.4310261100432695 5.235277850544804e-07 1.194082687102557e-07 1.181289135773094e-08 -1.481905340957068e-21 0.8473407543570474 284.7547363113023 237.1469179325 0.04302772997811302 0.0001497889197840131 3.015070094083698e-05 
21.95625000000071 -8.06533237865433e-06 -0.2150655255093936 -0.0008913911424128681 0.4310261090398739 5.229010554381126e-07 1.193382032051546e-07 1.18129013663443e-08 -1.481905330974698e-21 0.8473511487154664 284.7547363113028 237.1459755996137 0.04302772446439665 0.000149787308076125 3.01482638666889e-05 
21.96250000000071 -8.065335151643952e-06 -0.215065524510793 -0.0008913921350522625 0.4310261080388009 5.22272798629014e-07 1.192676477496807e-07 1.181291135116201e-08 -1.481905320992921e-21 0.8473615319158259 284.7547363113015 237.1450187456799 0.04302771846438611 0.0001497856663185551 3.014583409630148e-05 
21.96875000000071 -8.065337915131593e-06 -0.2150655235145112 -0.0008913931252441444 0.431026107040037 5.216430104124134e-07 1.191966003276252e-07 1.181292131196735e-08 -1.481905311011704e-21 0.8473719039686147 284.7547363113032 237.1440474661869 0.04302771197875797 0.000149783994885354 3.014341173230193e-05 
21.97500000000072 -8.065340654809557e-06 -0.2150655225207054 -0.0008913941130294142 0.4310261060437411 5.210116859811709e-07 1.19125057008126e-07 1.1812931250092e-08 -1.481905301031015e-21 0.8473822648856734 284.7547363113018 237.143061853203 0.04302770501594218 0.0001497822941249349 3.014099667025593e-05 
21.98125000000072 -8.065343400498739e-06 -0.2150655215293193 -0.0008913950982907485 0.4310261050498678 5.203788205446472e-07 1.1905301358956e-07 1.181294116061455e-08 -1.481905291050823e-21 0.8473926146801998 284.7547363113084 237.1420620022059 0.04302769757077205 0.0001497805643376737 3.013858921466405e-05 
21.98750000000072 -8.065346295742295e-06 -0.2150655205403976 -0.0008913960806646847 0.4310261040584545 5.197444108428704e-07 1.189804697916204e-07 1.181295102119657e-08 -1.481905281071097e-21 0.8474029533667593 284.7547363113082 237.141048009075 0.04302768962942202 0.0001497788062022259 3.013618988690492e-05 
21.99375000000072 -8.0653491682594e-06 -0.215065519554384 -0.0008913970605965107 0.4310261030699463 5.191084528092988e-07 1.18907421975121e-07 1.181296085627367e-08 -1.481905271091811e-21 0.8474132809612954 284.7547363113098 237.1400199712718 0.04302768122369274 0.0001497770196023313 3.013379791954883e-05 
22.00000000000072 -8.065352018855583e-06 -0.2150655185708356 -0.0008913980381172707 0.4310261020839055 5.184709426958736e-07 1.18833867999678e-07 1.181297066756562e-08 -1.481905261112938e-21 0.8474235974811416 284.7547363113086 237.1389779865267 0.0430276723603544 0.0001497752048040708 3.01314132774067e-05 
22.00625000000072 -8.065354846037126e-06 -0.2150655175896902 -0.000891399013238995 0.4310261011002569 5.178318767869595e-07 1.187598051589084e-07 1.181298045528344e-08 -1.481905251134451e-21 0.8474339029450291 284.7547363113076 237.1379221528557 0.04302766304193659 0.000149773361747136 3.012903599575763e-05 
22.01250000000072 -8.065357636403131e-06 -0.2150655166109347 -0.0008913999864103765 0.4310261001190011 5.171912521699883e-07 1.186852316067631e-07 1.181299022226537e-08 -1.481905241156325e-21 0.8474441973730967 284.754736311311 237.1368525685238 0.04302765329438483 0.0001497714907563689 3.012666566379755e-05 
22.01875000000073 -8.065360413474125e-06 -0.2150655156341119 -0.0008914009571332601 0.4310260991396659 5.165490641928852e-07 1.186101427134262e-07 1.18129999674469e-08 -1.481905231178537e-21 0.8474544807868954 284.7547363113055 237.1357693320667 0.04302764310656235 0.0001497695929587211 3.01243026592705e-05 
22.02500000000073 -8.065363161682289e-06 -0.215065514659742 -0.0008914019251273858 0.4310260981627857 5.159053074720409e-07 1.185345325746372e-07 1.18130096912786e-08 -1.481905221201065e-21 0.8474647532093929 284.754736311307 237.1346725401745 0.04302763247226567 0.0001497676686494868 3.012194714716741e-05 
22.03125000000073 -8.065365865784131e-06 -0.2150655136881331 -0.0008914028904331517 0.4310260971886624 5.152599790828767e-07 1.184583994750586e-07 1.181301939370003e-08 -1.481905211223886e-21 0.8474750146649825 284.7547363113058 237.1335622901012 0.04302762139387263 0.0001497657178150722 3.011959923447255e-05 
22.03750000000073 -8.065368765978399e-06 -0.2150655127191808 -0.0008914038529456578 0.4310260962171931 5.146130764759513e-07 1.183817414810597e-07 1.181302903838148e-08 -1.481905201246979e-21 0.847485265179488 284.7547363113058 237.1324386779392 0.04302760985192986 0.0001497637404945396 3.011725972686281e-05 
22.04375000000073 -8.065371666127904e-06 -0.2150655117530233 -0.0008914048130788574 0.4310260952485157 5.139645975941036e-07 1.183045550879401e-07 1.181303865971401e-08 -1.481905191270326e-21 0.8474955047801697 284.7547363113088 237.1313018046411 0.04302759788737 0.000149761736987773 3.011492759047222e-05 
22.05000000000073 -8.065374551053663e-06 -0.2150655107892798 -0.0008914057707771966 0.4310260942822591 5.13314540170219e-07 1.182268380861155e-07 1.181304825860177e-08 -1.481905181293907e-21 0.847505733495725 284.7547363113048 237.1301517700772 0.04302758550445121 0.0001497597076619347 3.011260280939386e-05 
22.05625000000073 -8.065377432193045e-06 -0.2150655098279304 -0.0008914067260101378 0.4310260933183908 5.126629019347303e-07 1.181485874206926e-07 1.181305783419024e-08 -1.481905171317704e-21 0.8475159513562911 284.754736311305 237.1289886743769 0.04302757271099653 0.000149757653144364 3.011028528674267e-05 
22.06250000000074 -8.065380298704935e-06 -0.2150655088690577 -0.0008914076785845779 0.4310260923569934 5.120096804780147e-07 1.180698002873809e-07 1.181306738626071e-08 -1.481905161341701e-21 0.8475261583934378 284.7547363113063 237.1278126179052 0.04302755950187459 0.0001497555737770223 3.010797530923965e-05 
22.06875000000074 -8.06538316429617e-06 -0.215065507912839 -0.0008914086286373835 0.4310260913982464 5.113548735297467e-07 1.179904747970619e-07 1.181307691251621e-08 -1.48190515136588e-21 0.8475363546401725 284.7547363113092 237.1266237012498 0.04302754589176455 0.000149753469977838 3.010567258923188e-05 
22.07500000000074 -8.06538600536457e-06 -0.2150655069591681 -0.0008914095758875434 0.4310260904420491 5.106984789433838e-07 1.179106084449277e-07 1.181308641214631e-08 -1.481905141390227e-21 0.8475465401309422 284.754736311305 237.1254220271867 0.04302753187022863 0.0001497513420005016 3.01033774877421e-05 
22.08125000000074 -8.065388828538875e-06 -0.2150655060083098 -0.0008914105202912766 0.4310260894886701 5.100404942250519e-07 1.178301979157352e-07 1.181309588722583e-08 -1.481905131414726e-21 0.8475567149016389 284.7547363113039 237.1242076988659 0.0430275174372827 0.0001497491900826533 3.0101090128287e-05 
22.08750000000074 -8.065391620222458e-06 -0.215065505060257 -0.0008914114621284981 0.4310260885380981 5.093809179739024e-07 1.177492405566664e-07 1.181310534025031e-08 -1.481905121439363e-21 0.8475668789895142 284.7547363113075 237.122980817033 0.04302750261093953 0.0001497470144393967 3.009881024114937e-05 
22.09375000000074 -8.065394396604263e-06 -0.2150655041148158 -0.0008914124013336823 0.4310260875901307 5.087197494640957e-07 1.176677352520721e-07 1.181311477073853e-08 -1.481905111464125e-21 0.8475770324330397 284.7547363113122 237.121741485671 0.04302748739523076 0.000149744815465999 3.009653783529796e-05 
22.10000000000074 -8.065397180285526e-06 -0.2150655031719587 -0.0008914133375583389 0.4310260866447458 5.080569877301174e-07 1.175856802764372e-07 1.181312417549216e-08 -1.481905101489e-21 0.8475871752719628 284.7547363113092 237.1204898064996 0.04302747177949364 0.0001497425936499066 3.009427320497746e-05 
22.10625000000075 -8.065399953861342e-06 -0.2150655022321159 -0.0008914142708780223 0.4310260857023749 5.073926321930857e-07 1.175030730575719e-07 1.181313355576541e-08 -1.481905091513974e-21 0.8475973075474651 284.7547363113066 237.1192258814385 0.04302745577435627 0.0001497403493034086 3.009201632435656e-05 
22.11250000000075 -8.065402712386001e-06 -0.215065501295186 -0.0008914152014523922 0.4310260847629303 5.06726681934041e-07 1.174199110575277e-07 1.181314291358272e-08 -1.481905081539037e-21 0.847607429302196 284.7547363113075 237.1179498099533 0.04302743938984081 0.0001497380826203047 3.008976707573963e-05 
22.11875000000075 -8.065405454674153e-06 -0.2150655003609658 -0.0008914161298512806 0.4310260838261918 5.060591360279619e-07 1.173361921971055e-07 1.18131522514969e-08 -1.481905071564178e-21 0.8476175405802536 284.7547363113128 237.1166616871468 0.04302742265842958 0.0001497357936129502 3.008752473376553e-05 
22.12500000000075 -8.065408176174119e-06 -0.2150654994289662 -0.0008914170556755925 0.4310260828916769 5.053899942958178e-07 1.172519151887465e-07 1.181316156943243e-08 -1.481905061589385e-21 0.8476276414271726 284.7547363113024 237.1153616155111 0.04302740556500379 0.0001497334827506855 3.008528978742885e-05 
22.13125000000075 -8.065410892221733e-06 -0.2150654984995545 -0.0008914179788235935 0.4310260819597429 5.047192570638427e-07 1.171670795158554e-07 1.181317086474154e-08 -1.48190505161465e-21 0.8476377318899158 284.7547363113061 237.114049697837 0.04302738810972101 0.000149731150388895 3.008306237739316e-05 
22.13750000000075 -8.065413607770241e-06 -0.2150654975727793 -0.0008914188992081828 0.4310260810304589 5.040469244757078e-07 1.170816832686628e-07 1.181318013551239e-08 -1.481905041639963e-21 0.8476478120168662 284.7547363113046 237.1127260371242 0.04302737029299942 0.0001497287968039361 3.008084261531779e-05 
22.14375000000075 -8.065416303196204e-06 -0.2150654966488297 -0.0008914198167460713 0.4310260801039886 5.033729969415761e-07 1.169957243063887e-07 1.181318938327344e-08 -1.481905031665314e-21 0.8476578809310013 284.7547363113029 237.1113907365573 0.04302735211503151 0.0001497264222617207 3.007863062059817e-05 
22.15000000000076 -8.065418979255714e-06 -0.2150654957276524 -0.0008914207316839298 0.431026079180296 5.026974750092185e-07 1.169092011629616e-07 1.181319861112214e-08 -1.481905021690697e-21 0.8476679375780317 284.7547363112968 237.1100438995029 0.04302733359335664 0.000149724027043404 3.007642609034342e-05 
22.15625000000076 -8.06542162941091e-06 -0.2150654948091406 -0.0008914216440401922 0.4310260782592652 5.020203594339347e-07 1.168221123132647e-07 1.181320781882744e-08 -1.481905011716102e-21 0.8476779820118198 284.7547363113089 237.1086856295191 0.04302731473643093 0.0001497216115338288 3.007422899071766e-05 
22.16250000000076 -8.065424256113496e-06 -0.2150654938932122 -0.0008914225537261434 0.431026077340833 5.013416512482646e-07 1.167344579857011e-07 1.181321700642956e-08 -1.481905001741523e-21 0.84768801428753 284.7547363113075 237.1073160303101 0.04302729554422993 0.000149719176061855 3.007203940265195e-05 
22.16875000000076 -8.065426862113793e-06 -0.21506549297993 -0.0008914234609017014 0.4310260764250352 5.006613515739694e-07 1.166462371335427e-07 1.181322617526284e-08 -1.481904991762702e-21 0.8476980344618283 284.7547363113052 237.1059352057907 0.04302727602654263 0.0001497167207703647 3.006985720406098e-05 
22.17500000000076 -8.065429455420932e-06 -0.215065492069159 -0.000891424365550729 0.4310260755117557 4.999794613321241e-07 1.165574478951001e-07 1.181323532551156e-08 -1.481904981749698e-21 0.8477080425928492 284.7547363113052 237.1045432591487 0.04302725618861075 0.0001497142459567167 3.006768238804738e-05 
22.18125000000076 -8.065432030320342e-06 -0.2150654911609415 -0.0008914252674266313 0.431026074601037 4.992959814361241e-07 1.164680864099414e-07 1.181324445610532e-08 -1.481904971705796e-21 0.8477180387401415 284.7547363113094 237.1031402922959 0.04302723602423323 0.0001497117521294199 3.006551521303952e-05 
22.18750000000076 -8.065434578944577e-06 -0.2150654902554954 -0.0008914261668170734 0.4310260736930805 4.98610913376154e-07 1.163781520233966e-07 1.181325356983138e-08 -1.481904961701399e-21 0.8477280229646301 284.754736311308 237.1017264096342 0.04302721555246255 0.0001497092392981177 3.006335530930577e-05 
22.19375000000077 -8.065437113147866e-06 -0.2150654893525434 -0.0008914270633984409 0.4310260727876177 4.979242591501382e-07 1.162876435869634e-07 1.181326266119772e-08 -1.481904951896599e-21 0.8477379953286095 284.7547363113093 237.1003017157307 0.04302719476144546 0.0001497067079407311 3.006120307109073e-05 
22.20000000000077 -8.0654397325088e-06 -0.215065488452381 -0.0008914279574527101 0.4310260718849578 4.972360209167211e-07 1.161965598730908e-07 1.181327171965779e-08 -1.481904942200716e-21 0.8477479558957547 284.7547363113092 237.0988663153034 0.04302717366330673 0.0001497041584151542 3.005905841644346e-05 
22.20625000000077 -8.065442415976712e-06 -0.2150654875547717 -0.0008914288484729992 0.4310260709848509 4.965462010562623e-07 1.161048996118507e-07 1.181328074472769e-08 -1.481904932505531e-21 0.8477579047311229 284.7547363113064 237.0974203131975 0.04302715224033334 0.0001497015910277657 3.005692186506955e-05 
22.21250000000077 -8.065445082137097e-06 -0.2150654866601802 -0.000891429736625835 0.4310260700877585 4.958548021647249e-07 1.160126609161211e-07 1.181328974911339e-08 -1.481904922810702e-21 0.847767841901153 284.7547363113105 237.0959638192478 0.04302713050751319 0.0001496990058985027 3.00547931419955e-05 
22.21875000000077 -8.065447723571728e-06 -0.2150654857685086 -0.0008914306220812833 0.4310260691935955 4.951618269920516e-07 1.159198423684332e-07 1.181329873495752e-08 -1.481904913116212e-21 0.8477777674736621 284.7547363113056 237.094496944287 0.04302710847644558 0.0001496964031973263 3.005267219190509e-05 
22.22500000000077 -8.065450340712124e-06 -0.2150654848794699 -0.0008914315054810961 0.4310260683020722 4.944672782556841e-07 1.158264427123884e-07 1.181330770857753e-08 -1.481904903422031e-21 0.8477876815178413 284.7547363113007 237.0930197949477 0.04302708618365914 0.0001496937834170171 3.005055824787142e-05 
22.23125000000077 -8.06545293366338e-06 -0.2150654839925467 -0.0008914323863217625 0.4310260674126661 4.937711574941956e-07 1.157324588835129e-07 1.18133166647275e-08 -1.481904893728133e-21 0.8477975841042502 284.754736311307 237.0915324765463 0.04302706361213966 0.0001496911467146967 3.004845170930306e-05 
22.23750000000078 -8.065455524397592e-06 -0.2150654831081606 -0.0008914332641855049 0.4310260665257931 4.930734679889295e-07 1.156378900449334e-07 1.181332560139528e-08 -1.481904884034494e-21 0.8478074753048097 284.754736311301 237.090035095535 0.04302704074503112 0.0001496884936735747 3.004635309839044e-05 
22.24375000000078 -8.065458104153696e-06 -0.2150654822267848 -0.0008914341394820132 0.4310260656419423 4.923742130001524e-07 1.155427347056744e-07 1.181333452111103e-08 -1.481904874341087e-21 0.8478173551927962 284.7547363113033 237.0885277607455 0.0430270176092296 0.0001496858244547922 3.004426187101969e-05 
22.25000000000078 -8.065460687347658e-06 -0.2150654813479411 -0.0008914350121731174 0.4310260647606234 4.916733957961393e-07 1.154469913671401e-07 1.18133434238594e-08 -1.481904864647888e-21 0.8478272238428343 284.7547363113029 237.0870105778098 0.04302699420778565 0.0001496831391995647 3.004217807510343e-05 
22.25625000000078 -8.065463259890581e-06 -0.2150654804717519 -0.0008914358817059377 0.4310260638819722 4.909710197600368e-07 1.153506584244553e-07 1.181335230666451e-08 -1.481904854954874e-21 0.8478370813308898 284.7547363113086 237.0854836513369 0.04302697052052818 0.0001496804386863961 3.00401022988179e-05 
22.26250000000078 -8.065465816883664e-06 -0.2150654795987348 -0.0008914367485321966 0.4310260630064905 4.90267088588613e-07 1.152537351907677e-07 1.181336117194881e-08 -1.481904845262024e-21 0.8478469277342604 284.7547363113048 237.0839470820717 0.04302694657103562 0.0001496777230351134 3.003803414932582e-05 
22.26875000000078 -8.065468350559491e-06 -0.2150654787284254 -0.0008914376132127346 0.43102606213373 4.89561605410022e-07 1.151562198115107e-07 1.181337002396303e-08 -1.481904835569313e-21 0.8478567631315668 284.7547363113054 237.0824009754286 0.04302692238892497 0.000149674992121311 3.003597299419998e-05 
22.27500000000078 -8.065470962578877e-06 -0.2150654778602522 -0.0008914384748617438 0.4310260612631021 4.888545728119714e-07 1.150581079765017e-07 1.181337884119006e-08 -1.481904825876721e-21 0.8478665876027432 284.7547363113081 237.0808454374871 0.04302689793133494 0.0001496722461307784 3.003392000114303e-05 
22.28125000000079 -8.06547360870026e-06 -0.2150654769950981 -0.0008914393338073286 0.4310260603955043 4.881459960382206e-07 1.149593985271407e-07 1.181338763269843e-08 -1.481904816184227e-21 0.8478764012290303 284.7547363113089 237.0792805743401 0.04302687321960864 0.000149669485214562 3.00318747318089e-05 
22.28750000000079 -8.065476244132455e-06 -0.2150654761327063 -0.0008914401899978964 0.4310260595306697 4.874358807344953e-07 1.148600907970742e-07 1.18133964059278e-08 -1.48190480649181e-21 0.8478862040930012 284.7547363113086 237.0777064921803 0.04302684826093898 0.0001496667099194954 3.002983709684343e-05 
22.29375000000079 -8.065478876153316e-06 -0.2150654752730542 -0.0008914410432656263 0.4310260586685842 4.867242325628897e-07 1.147601841469349e-07 1.181340516004895e-08 -1.481904796799425e-21 0.8478959962786331 284.7547363113089 237.0761232970925 0.04302682305268443 0.0001496639209116386 3.002780735776715e-05 
22.30000000000079 -8.065481486445181e-06 -0.2150654744163264 -0.0008914418937852247 0.4310260578094199 4.860110563461074e-07 1.146596769785649e-07 1.181341389654149e-08 -1.481904787106864e-21 0.8479057778713347 284.7547363113036 237.074531093906 0.04302679760427802 0.0001496611180486041 3.00257853708007e-05 
22.30625000000079 -8.065484082161216e-06 -0.2150654735623825 -0.0008914427413288991 0.431026056953041 4.852963580227718e-07 1.145585694938283e-07 1.181342261444981e-08 -1.481904777413764e-21 0.8479155489579482 284.7547363113048 237.0729299889982 0.04302677191451711 0.000149658301866352 3.002377119271993e-05 
22.31250000000079 -8.065486662744962e-06 -0.2150654727113689 -0.0008914435860887293 0.4310260560996109 4.845801437652374e-07 1.144568618080676e-07 1.181343131537548e-08 -1.481904767720146e-21 0.8479253096267404 284.7547363113059 237.0713200899293 0.04302674599550753 0.0001496554726057745 3.002176467935771e-05 
22.31875000000079 -8.065489227559793e-06 -0.2150654718631763 -0.0008914444280746873 0.4310260552489938 4.838624196061807e-07 1.143545536018697e-07 1.18134399995075e-08 -1.481904758026214e-21 0.8479350599673482 284.7547363113048 237.0697015017273 0.04302671985199705 0.0001496526305072003 3.001976582361928e-05 
22.3250000000008 -8.065491783556611e-06 -0.215065471017741 -0.0008914452670921474 0.4310260544011473 4.831431918538482e-07 1.14251644737489e-07 1.181344866586946e-08 -1.481904748331967e-21 0.8479448000707756 284.7547363113032 237.0680743273395 0.04302669347674543 0.0001496497758546893 3.001777494777635e-05 
22.3312500000008 -8.065494324915828e-06 -0.215065470175325 -0.0008914461032498558 0.4310260535563222 4.824224671697348e-07 1.14148134844866e-07 1.181345731608958e-08 -1.481904738637403e-21 0.8479545300293547 284.7547363113017 237.066438673403 0.04302666688097684 0.0001496469089460975 3.001579186970283e-05 
22.3375000000008 -8.065496852716432e-06 -0.2150654693357532 -0.0008914469365488883 0.4310260527143486 4.817002522540191e-07 1.140440236824621e-07 1.181346595025754e-08 -1.48190472894252e-21 0.847964249936755 284.754736311309 237.0647946465767 0.0430266400682127 0.0001496440300467411 3.001381663194629e-05 
22.3437500000008 -8.06549936942322e-06 -0.2150654684990636 -0.0008914477669892394 0.4310260518752637 4.809765539340697e-07 1.139393108657096e-07 1.181347456837296e-08 -1.481904719247317e-21 0.847973959887941 284.7547363113108 237.0631423535563 0.0430266130448034 0.0001496411395091514 3.001184917674441e-05 
22.3500000000008 -8.065501878886162e-06 -0.2150654676652059 -0.0008914485947587318 0.4310260510390196 4.802513791347354e-07 1.138339963863123e-07 1.1813483170182e-08 -1.48190470955179e-21 0.8479836599791385 284.7547363113065 237.0614819010502 0.04302658582340876 0.0001496382375296595 3.000988930817383e-05 
22.3562500000008 -8.065504383644914e-06 -0.2150654668340695 -0.000891449419794172 0.4310260502054902 4.795247351182952e-07 1.137280802088884e-07 1.181349175462529e-08 -1.481904699855939e-21 0.8479933503078247 284.7547363113088 237.0598133957844 0.04302655840612458 0.0001496353244691087 3.000793707953362e-05 
22.3625000000008 -8.065506876439918e-06 -0.2150654660056545 -0.0008914502420741334 0.4310260493746992 4.787966293875972e-07 1.136215622008653e-07 1.181350032405447e-08 -1.481904690159761e-21 0.8480030309727011 284.7547363113055 237.0581369453781 0.04302653079762674 0.0001496324006335998 3.00059924801618e-05 
22.36875000000081 -8.065509354775334e-06 -0.215065465180027 -0.0008914510615503487 0.4310260485466965 4.780670688543458e-07 1.135144416275574e-07 1.181350887865842e-08 -1.481904680463253e-21 0.8480127020736623 284.7547363113085 237.0564526609484 0.04302650299940002 0.0001496294662620452 3.000405560293582e-05 
22.37500000000081 -8.065511821445913e-06 -0.2150654643571982 -0.0008914518780398151 0.4310260477214967 4.773360607072865e-07 1.134067173803225e-07 1.181351741683669e-08 -1.481904670766414e-21 0.8480223637117718 284.7547363113054 237.0547606492387 0.04302647500633424 0.000149626521645757 3.000212663934816e-05 
22.38125000000081 -8.065514275437341e-06 -0.2150654635373282 -0.0008914526917160958 0.4310260468992732 4.766036128557176e-07 1.132983893438508e-07 1.181352594101843e-08 -1.481904661069242e-21 0.8480320159892417 284.7547363113025 237.0530610169905 0.04302644683149445 0.0001496235671169612 3.00002053999969e-05 
22.38750000000081 -8.065516720105004e-06 -0.2150654627203146 -0.0008914535027439726 0.4310260460799034 4.758697334747963e-07 1.131894574990536e-07 1.181353445235304e-08 -1.481904651371735e-21 0.8480416590094088 284.7547363113035 237.0513538716332 0.0430264184860934 0.0001496206028636685 2.999829173607484e-05 
22.39375000000081 -8.065519136569685e-06 -0.2150654619059625 -0.0008914543112139299 0.4310260452631966 4.751344307192637e-07 1.130799215090641e-07 1.181354295178732e-08 -1.48190464167389e-21 0.8480512928766879 284.7547363113043 237.0496393256563 0.0430263899856415 0.0001496176290531443 2.999638530638273e-05 
22.40000000000081 -8.065521545377064e-06 -0.2150654610941608 -0.0008914551168861686 0.4310260444490591 4.743977125775779e-07 1.129697804089727e-07 1.1813551440051e-08 -1.481904631975706e-21 0.8480609176965697 284.7547363113045 237.047917483871 0.04302636131124583 0.0001496146462319633 2.999448690221165e-05 
22.40625000000081 -8.065523971337313e-06 -0.2150654602851655 -0.0008914559196354487 0.4310260436377243 4.736595855349614e-07 1.12859030123987e-07 1.181355990899644e-08 -1.481904622277181e-21 0.8480705335756044 284.7547363113032 237.0461884513959 0.04302633246286229 0.0001496116545041822 2.999259653001328e-05 
22.41250000000081 -8.065526498872472e-06 -0.2150654594791308 -0.0008914567193262363 0.4310260428293587 4.729200586881741e-07 1.127476712935773e-07 1.181356834479569e-08 -1.481904612578312e-21 0.8480801406213873 284.7547363113045 237.0444523350415 0.04302630343687157 0.0001496086542388457 2.999071440655536e-05 
22.41875000000082 -8.065529018938844e-06 -0.2150654586761479 -0.0008914575154851982 0.431026042024063 4.721791414119834e-07 1.126357043318107e-07 1.181357675969943e-08 -1.481904602879097e-21 0.8480897389425409 284.7547363113064 237.0427092413095 0.04302627422643755 0.0001496056454383639 2.998884054201957e-05 
22.42500000000082 -8.065531527254251e-06 -0.2150654578767003 -0.0008914583091013264 0.4310260412223054 4.714368445125288e-07 1.125231296161381e-07 1.181358516438457e-08 -1.481904593179534e-21 0.8480993286486985 284.7547363113082 237.0409592774424 0.04302624487172543 0.0001496026286374899 2.998697436006584e-05 
22.43125000000082 -8.065534030668196e-06 -0.2150654570798151 -0.0008914590997990228 0.4310260404231261 4.706931769292622e-07 1.124099480835638e-07 1.181359355456779e-08 -1.481904583479622e-21 0.8481089098504787 284.7547363113045 237.0392025506636 0.04302621536179026 0.0001495996038772128 2.998511605311897e-05 
22.43750000000082 -8.065536538706508e-06 -0.2150654562858718 -0.0008914598873369377 0.4310260396268945 4.699481486425803e-07 1.122961587492374e-07 1.181360192973119e-08 -1.481904573779359e-21 0.848118482659475 284.7547363113033 237.0374391685258 0.043026185692915 0.0001495965718049317 2.998326586693839e-05 
22.44375000000082 -8.065539047827886e-06 -0.2150654554950991 -0.000891460672037943 0.431026038833846 4.692017700552617e-07 1.121817621097856e-07 1.181361028950184e-08 -1.481904564078741e-21 0.8481280471882237 284.7547363113032 237.0356692372683 0.04302615588202904 0.0001495935323757729 2.998142351358726e-05 
22.45000000000082 -8.065541546121884e-06 -0.2150654547071898 -0.0008914614540757872 0.4310260380436692 4.684540514617425e-07 1.120667579990243e-07 1.181361863377108e-08 -1.481904554377768e-21 0.848137603550198 284.7547363113055 237.0338928630648 0.04302612593905435 0.0001495904855643907 2.997958885628835e-05 
22.45625000000082 -8.065544022709426e-06 -0.2150654539219146 -0.0008914622334101193 0.431026037256131 4.67705003464564e-07 1.119511473329319e-07 1.181362696651851e-08 -1.481904544676437e-21 0.8481471518597988 284.7547363113036 237.0321101512438 0.04302609586760617 0.0001495874317442773 2.997776190338972e-05 
22.46250000000083 -8.065546483364085e-06 -0.2150654531393816 -0.0008914630101345313 0.4310260364713395 4.669546368226134e-07 1.11834931118213e-07 1.181363528793489e-08 -1.481904534974746e-21 0.8481566922323402 284.7547363113014 237.0303212027034 0.04302606567678137 0.0001495843711974526 2.997594259209719e-05 
22.46875000000083 -8.065548920560712e-06 -0.2150654523594626 -0.0008914637843210387 0.4310260356891713 4.662029621639645e-07 1.117181096819307e-07 1.181364359882858e-08 -1.481904525272692e-21 0.848166224784035 284.7547363113041 237.0285261236048 0.04302603537359892 0.0001495813040933233 2.997413086516067e-05 
22.47500000000083 -8.065551341633391e-06 -0.2150654515820793 -0.000891464555648078 0.4310260349095376 4.654499902588039e-07 1.116006831407579e-07 1.181365189812485e-08 -1.481904515570274e-21 0.8481757496319787 284.7547363113096 237.0267250203145 0.04302600494804427 0.0001495782309101368 2.997232697811039e-05 
22.48125000000083 -8.065553744472454e-06 -0.2150654508075898 -0.0008914653241457317 0.4310260341328193 4.646957324165514e-07 1.114826524485958e-07 1.18136601856884e-08 -1.48190450586749e-21 0.8481852668941356 284.7547363113078 237.0249179986106 0.04302597440538876 0.0001495751518929386 2.997053090523029e-05 
22.48750000000083 -8.065556131762544e-06 -0.2150654500358941 -0.0008914660899093585 0.4310260333588944 4.639402001636701e-07 1.113640185675688e-07 1.181366846237262e-08 -1.481904496164338e-21 0.8481947766893202 284.7547363113101 237.0231051641759 0.04302594375374087 0.0001495720672463788 2.9968742568932e-05 
22.49375000000083 -8.065558514745833e-06 -0.2150654492670255 -0.000891466852646704 0.4310260325878051 4.631834052324979e-07 1.112447823481737e-07 1.181367672631443e-08 -1.481904486460815e-21 0.8482042791371809 284.7547363113051 237.021286622586 0.04302591297899803 0.0001495689772007575 2.996696245717323e-05 
22.50000000000083 -8.065560889161888e-06 -0.2150654485011193 -0.0008914676124873751 0.4310260318196937 4.624253599002736e-07 1.111249445147663e-07 1.181368497840085e-08 -1.481904476756919e-21 0.8482137743581843 284.7547363113086 237.0194624794851 0.04302588209672137 0.0001495658820896734 2.99651902115078e-05 
22.50625000000084 -8.065563250162248e-06 -0.2150654477381685 -0.000891468369409277 0.4310260310545317 4.616660763900251e-07 1.110045055283108e-07 1.18136932176738e-08 -1.481904467052647e-21 0.848223262473595 284.7547363113036 237.0176328421169 0.04302585111062016 0.0001495627820678156 2.996342581955577e-05 
22.51250000000084 -8.065565589826948e-06 -0.2150654469781153 -0.0008914691238371492 0.4310260302922934 4.609055670333105e-07 1.108834655188418e-07 1.181370144667953e-08 -1.481904457347999e-21 0.8482327436054549 284.754736311305 237.0157978193735 0.0430258200424186 0.0001495596771946607 2.996166885523018e-05 
22.51875000000084 -8.065567918004069e-06 -0.2150654462205668 -0.0008914698753985917 0.4310260295325615 4.601438447219365e-07 1.107618255881934e-07 1.181370966580308e-08 -1.481904447642971e-21 0.8482422178765678 284.7547363113054 237.0139575167801 0.04302578887940594 0.0001495565681784472 2.995991983333105e-05 
22.52500000000084 -8.065570245389903e-06 -0.2150654454659144 -0.0008914706240581421 0.4310260287757351 4.593809220302245e-07 1.106395866210548e-07 1.181371787468367e-08 -1.481904437937562e-21 0.8482516854104808 284.7547363113094 237.0121120392524 0.04302575761861536 0.0001495534551701317 2.995817889135498e-05 
22.53125000000084 -8.065572565783939e-06 -0.2150654447141868 -0.00089147136976331 0.4310260280218379 4.586168114451604e-07 1.105167486271247e-07 1.181372607136104e-08 -1.481904428231771e-21 0.8482611463314671 284.7547363113057 237.0102614915553 0.0430257262630252 0.0001495503382832468 2.995644603055809e-05 
22.53750000000084 -8.065574870811219e-06 -0.215065443965392 -0.0008914721127939696 0.4310260272709045 4.578515260286924e-07 1.103933125199104e-07 1.181373425952554e-08 -1.481904418525597e-21 0.848270600764514 284.7547363113067 237.0084059783017 0.04302569482923279 0.0001495472176306048 2.99547209444384e-05 
22.54375000000084 -8.065577174061954e-06 -0.2150654432192999 -0.0008914728532349491 0.4310260265226655 4.570850795424735e-07 1.102692802285009e-07 1.181374243972869e-08 -1.48190440881904e-21 0.8482800488353063 284.7547363113064 237.0065456012808 0.04302566332239009 0.0001495440931566984 2.995300363392819e-05 
22.55000000000085 -8.065579469678214e-06 -0.2150654424758254 -0.0008914735910339302 0.4310260257770611 4.563174857311759e-07 1.101446529770804e-07 1.181375061125064e-08 -1.481904399112099e-21 0.8482894906702095 284.7547363113078 237.0046804691315 0.0430256317479815 0.0001495409654641364 2.995129402734936e-05 
22.55625000000085 -8.065581778455004e-06 -0.215065441735015 -0.0008914743262813296 0.4310260250341317 4.55548758496658e-07 1.100194320491906e-07 1.181375877460938e-08 -1.481904389404775e-21 0.848298926396252 284.7547363113063 237.0028106867804 0.0430256001092905 0.0001495378347300317 2.994959215287248e-05 
22.56250000000085 -8.065584075159652e-06 -0.2150654409967378 -0.0008914750589666991 0.4310260242937509 4.547789123770944e-07 1.098936183429542e-07 1.181376693015428e-08 -1.481904379697064e-21 0.848308356141109 284.7547363113035 237.0009363581374 0.04302556841513101 0.0001495347012613625 2.99478978836957e-05 
22.56875000000085 -8.065586357273413e-06 -0.215065440261052 -0.0008914757890706976 0.4310260235559614 4.540079614852198e-07 1.097672134585662e-07 1.181377507812755e-08 -1.481904369988967e-21 0.8483177800330811 284.7547363113027 236.9990575872515 0.04302553666814601 0.0001495315652855182 2.99462112515191e-05 
22.57500000000085 -8.065588623005467e-06 -0.2150654395280032 -0.000891476516573107 0.4310260228208301 4.532359202491651e-07 1.096402190367395e-07 1.181378321889017e-08 -1.481904360280481e-21 0.8483271982010774 284.754736311302 236.9971744790906 0.04302550487053025 0.0001495284270154793 2.994453229672913e-05 
22.58125000000085 -8.065590878971138e-06 -0.2150654387975028 -0.0008914772412335822 0.4310260220882485 4.524628033130714e-07 1.095126368441822e-07 1.181379135132129e-08 -1.481904350571604e-21 0.8483366107746003 284.7547363113068 236.9952871370106 0.04302547301398695 0.0001495252868035238 2.994286123895348e-05 
22.58750000000085 -8.065593126028113e-06 -0.2150654380698966 -0.0008914779629930421 0.4310260213585826 4.51688625700899e-07 1.093844684234579e-07 1.181379947497664e-08 -1.481904340862335e-21 0.8483460178837289 284.7547363113025 236.993395664173 0.04302544109802169 0.0001495221448380771 2.994119821728236e-05 
22.59375000000086 -8.065595356547946e-06 -0.2150654373451793 -0.0008914786821066287 0.4310260206318105 4.509134025188429e-07 1.09255715088767e-07 1.181380759158418e-08 -1.481904331152671e-21 0.8483554196591016 284.7547363113016 236.9915001658976 0.04302540914014012 0.0001495190013425162 2.993954294135954e-05 
22.60000000000086 -8.065597571945721e-06 -0.2150654366231213 -0.000891479398600656 0.4310260199077076 4.501371488748674e-07 1.091263784565913e-07 1.18138157015742e-08 -1.481904321442609e-21 0.8483648162318969 284.7547363113078 236.9896007417524 0.04302537714519816 0.0001495158565262916 2.993789538339026e-05 
22.60625000000086 -8.065599751271744e-06 -0.2150654359037164 -0.0008914801126838919 0.431026019186267 4.493598800870144e-07 1.089964601860387e-07 1.181382380658553e-08 -1.481904311732147e-21 0.8483742077338134 284.7547363113019 236.9876974935035 0.04302534513186237 0.0001495127104523577 2.993625511362367e-05 
22.61250000000086 -8.065601908869047e-06 -0.2150654351867298 -0.0008914808241990306 0.4310260184672528 4.485816116686728e-07 1.088659622049789e-07 1.181383190610667e-08 -1.481904302021283e-21 0.8483835942970516 284.7547363113055 236.9857905234533 0.04302531309237387 0.0001495095634798567 2.993462245733353e-05 
22.61875000000086 -8.065604052116906e-06 -0.2150654344723081 -0.0008914815330659569 0.4310260177508104 4.478023593148681e-07 1.087348862394434e-07 1.181384000032906e-08 -1.481904292310012e-21 0.8483929760542946 284.7547363113047 236.9838799336802 0.04302528102469765 0.0001495064158488267 2.993299755443187e-05 
22.62500000000086 -8.065606183950053e-06 -0.2150654337605746 -0.0008914822393873515 0.431026017037073 4.470221391331633e-07 1.086032341583719e-07 1.181384808913204e-08 -1.481904282598332e-21 0.8484023531386915 284.7547363113045 236.9819658260293 0.04302524894105483 0.0001495032680284863 2.993138021869111e-05 
22.63125000000086 -8.065608290300585e-06 -0.2150654330513773 -0.0008914829432628115 0.4310260163258861 4.462409653761448e-07 1.08471004440175e-07 1.181385617507017e-08 -1.481904272886241e-21 0.8484117256838359 284.7547363113054 236.9800483021152 0.04302521684841932 0.0001495001200581371 2.992977033141187e-05 
22.63750000000087 -8.065610429679016e-06 -0.2150654323446629 -0.0008914836444208142 0.4310260156171823 4.454588538130461e-07 1.083381975024431e-07 1.181386424795002e-08 -1.481904263173735e-21 0.8484210938237495 284.7547363113064 236.9781274640923 0.04302518473279037 0.0001494969722201256 2.992816839075422e-05 
22.64375000000087 -8.06561264786516e-06 -0.215065431640651 -0.0008914843428977032 0.4310260149111937 4.44675820797311e-07 1.082048147063485e-07 1.181387230064695e-08 -1.481904253460811e-21 0.8484304576928641 284.7547363113025 236.9762034167337 0.04302515259674236 0.0001494938247707006 2.992657446827753e-05 
22.65000000000087 -8.065614847272442e-06 -0.2150654309393459 -0.0008914850389224167 0.4310260142079296 4.438918830008074e-07 1.080708585994814e-07 1.181388034944841e-08 -1.481904243747467e-21 0.8484398174260022 284.7547363113067 236.9742762611874 0.04302512045665944 0.0001494906777640499 2.992498821675646e-05 
22.65625000000087 -8.065617032824642e-06 -0.215065430240497 -0.0008914857323713415 0.4310260135071267 4.43107057729376e-07 1.079363330313083e-07 1.181388839332722e-08 -1.481904234033699e-21 0.8484491731583587 284.7547363113089 236.9723461054306 0.0430250883120418 0.0001494875314203727 2.992340969298255e-05 
22.66250000000087 -8.065619204111293e-06 -0.2150654295442583 -0.0008914864232723215 0.4310260128089489 4.423213621418716e-07 1.078012403277244e-07 1.181389643268711e-08 -1.481904224319504e-21 0.8484585250254791 284.754736311306 236.9704130504126 0.04302505616747217 0.0001494843859511229 2.992183886949333e-05 
22.66875000000087 -8.065621364228653e-06 -0.2150654288505802 -0.0008914871114665411 0.4310260121133386 4.415348135112544e-07 1.076655825933605e-07 1.181390446640138e-08 -1.48190421460488e-21 0.8484678731632375 284.7547363113085 236.9684771961378 0.04302502401990838 0.0001494812415881818 2.992027588053229e-05 
22.67500000000087 -8.065623510210459e-06 -0.2150654281596192 -0.0008914877971144835 0.4310260114204633 4.407474294598321e-07 1.075293617880774e-07 1.18139124960859e-08 -1.481904204889824e-21 0.8484772177078163 284.7547363113071 236.9665386423455 0.04302499187874902 0.0001494780985321269 2.99187206096689e-05 
22.68125000000088 -8.065625640845891e-06 -0.21506542747119 -0.0008914884802355431 0.4310260107301264 4.399592276378839e-07 1.073925802179567e-07 1.181392052231048e-08 -1.481904195174332e-21 0.8484865587956884 284.7547363113033 236.9645974855732 0.04302495974815676 0.0001494749569803256 2.991717303893827e-05 
22.68750000000088 -8.065627755092039e-06 -0.2150654267853601 -0.0008914891609223331 0.4310260100423989 4.391702258674205e-07 1.072552400942205e-07 1.181392854631438e-08 -1.481904185458402e-21 0.8484958965635976 284.7547363113016 236.9626538259101 0.04302492763564052 0.000149471817121467 2.991563307806209e-05 
22.69375000000088 -8.065629870094848e-06 -0.2150654261019317 -0.0008914898389525125 0.4310260093570904 4.383804422075294e-07 1.071173437113121e-07 1.181393656564536e-08 -1.48190417574203e-21 0.8485052311485414 284.7547363113066 236.9607077643596 0.0430248955323549 0.0001494686792581474 2.991410107939123e-05 
22.70000000000088 -8.065631974818927e-06 -0.215065425421186 -0.0008914905145469333 0.4310260086744773 4.375898943769784e-07 1.069788922361152e-07 1.18139445818742e-08 -1.481904166025214e-21 0.8485145626877495 284.7547363113034 236.9587594020746 0.04302486345078638 0.0001494655434392443 2.991257678656737e-05 
22.70625000000088 -8.065634061423789e-06 -0.215065424742896 -0.0008914911877748451 0.4310260079943204 4.367986004834431e-07 1.068398877704807e-07 1.181395259753145e-08 -1.481904156307951e-21 0.8485238913186685 284.7547363113023 236.9568088385896 0.04302483139775853 0.0001494624099127208 2.991106011318971e-05 
22.71250000000088 -8.065636128229615e-06 -0.2150654240669947 -0.0008914918585676727 0.4310260073165746 4.360065790043834e-07 1.067003328526065e-07 1.18139606121877e-08 -1.481904146590238e-21 0.8485332171789444 284.7547363113063 236.9548561709607 0.04302479937476312 0.0001494592788567451 2.990955109107771e-05 
22.71875000000088 -8.065638175172126e-06 -0.2150654233935368 -0.0008914925270108507 0.4310260066412837 4.352138486761593e-07 1.065602300248398e-07 1.181396862732864e-08 -1.481904136872071e-21 0.8485425404064042 284.7547363113088 236.9529014967753 0.04302476738670543 0.0001494561502994418 2.990804968337274e-05 
22.72500000000089 -8.065640204160254e-06 -0.2150654227224299 -0.0008914931927154257 0.4310260059683558 4.344204283593811e-07 1.064195817083907e-07 1.181397664064831e-08 -1.481904127153449e-21 0.8485518611390361 284.7547363113066 236.9509449133372 0.04302473541700006 0.000149453024619902 2.990655635913701e-05 
22.73125000000089 -8.06564220499273e-06 -0.2150654220540814 -0.0008914938562577662 0.4310260052981953 4.336263373712434e-07 1.062783905976155e-07 1.181398465917073e-08 -1.481904117434368e-21 0.8485611795149729 284.754736311302 236.948986512924 0.04302470350037008 0.0001494499020040285 2.990507036658837e-05 
22.73750000000089 -8.065644315883853e-06 -0.2150654213879402 -0.0008914945170029098 0.4310260046302549 4.328315947765234e-07 1.061366592993783e-07 1.181399265828949e-08 -1.481904107714825e-21 0.848570495672472 284.754736311305 236.9470263952453 0.04302467160370215 0.0001494467830338948 2.990359266119006e-05 
22.74375000000089 -8.065646514375081e-06 -0.2150654207245779 -0.0008914951751784737 0.4310260039651134 4.32036219727066e-07 1.059943898629549e-07 1.181400063674943e-08 -1.481904097994817e-21 0.8485798097498973 284.754736311308 236.945064659252 0.04302463974200861 0.000149443667717154 2.990212306869488e-05 
22.75000000000089 -8.065648835358954e-06 -0.215065420063827 -0.0008914958310679851 0.4310260033025929 4.31240231729048e-07 1.058515856887244e-07 1.181400859241167e-08 -1.481904088274342e-21 0.8485891218857022 284.7547363113038 236.9431014008788 0.04302460792803058 0.0001494405560076447 2.990066139903703e-05 
22.75625000000089 -8.065651131583735e-06 -0.2150654194053613 -0.0008914964849028458 0.4310260026423771 4.304436503493522e-07 1.05708249905381e-07 1.181401654868244e-08 -1.481904078553397e-21 0.8485984322184129 284.7547363113067 236.9411367144116 0.04302457618377156 0.0001494374481116942 2.989920711010511e-05 
22.76250000000089 -8.065653413193781e-06 -0.2150654187489702 -0.0008914971366426846 0.4310260019842445 4.296464952592674e-07 1.055643856616295e-07 1.18140245057059e-08 -1.481904068831978e-21 0.8486077408866116 284.7547363113028 236.9391706920518 0.04302454450919008 0.0001494343441002591 2.989776016225866e-05 
22.7687500000009 -8.065655686601773e-06 -0.2150654180946744 -0.0008914977861597901 0.4310260013282122 4.288487863917423e-07 1.054199955882104e-07 1.181403246192904e-08 -1.481904059110083e-21 0.8486170480289215 284.7547363113062 236.9372034264743 0.04302451290039586 0.0001494312442583566 2.989632067970381e-05 
22.7750000000009 -8.065657944790956e-06 -0.2150654174426281 -0.0008914984334032117 0.4310260006744523 4.280505441626556e-07 1.052750828599744e-07 1.181404041779817e-08 -1.481904049387708e-21 0.848626353783989 284.7547363113041 236.9352350115656 0.04302448135780682 0.0001494281487327794 2.989488873288497e-05 
22.7812500000009 -8.065660187658679e-06 -0.2150654167928835 -0.0008914990783972135 0.431026000023001 4.272517890802757e-07 1.051296504733744e-07 1.181404837347123e-08 -1.481904039664852e-21 0.8486356582904669 284.7547363113 236.933265538578 0.04302444988536058 0.0001494250577010753 2.989346429998074e-05 
22.7875000000009 -8.065662415123177e-06 -0.2150654161454036 -0.0008914997211772406 0.4310259993738155 4.264525417908614e-07 1.049837014800032e-07 1.181405632929051e-08 -1.481904029941511e-21 0.8486449616869954 284.7547363113043 236.9312951061367 0.0430244184878403 0.000149421971407907 2.989204734147667e-05 
22.7937500000009 -8.065664625959555e-06 -0.2150654155001384 -0.0008915003618578087 0.4310259987268666 4.256528229993167e-07 1.048372387877053e-07 1.181406428635311e-08 -1.481904020217682e-21 0.8486542641121851 284.7547363113039 236.9293238144963 0.0430243871730601 0.0001494188899856925 2.989063775483087e-05 
22.8000000000009 -8.065666828382571e-06 -0.2150654148569771 -0.0008915010001300024 0.4310259980820325 4.248526536224392e-07 1.046902653470418e-07 1.181407224252081e-08 -1.481904010493362e-21 0.8486635657045994 284.7547363113022 236.92735175558 0.0430243559307229 0.0001494158138259775 2.988923588225056e-05 
22.8062500000009 -8.065669018231773e-06 -0.215065414216255 -0.000891501636099336 0.4310259974396503 4.240520542078546e-07 1.045427822527092e-07 1.181408019868232e-08 -1.4819040007685e-21 0.8486728666027346 284.7547363113047 236.9253790178284 0.04302432476707967 0.0001494127430125743 2.988784161313115e-05 
22.81250000000091 -8.065671207953689e-06 -0.2150654135778402 -0.0008915022696583525 0.431025996799592 4.232510458100655e-07 1.043947926978695e-07 1.181408815468328e-08 -1.481903991042998e-21 0.8486821669450049 284.7547363113021 236.9234056935597 0.04302429367700488 0.0001494096776783477 2.988645511888263e-05 
22.81875000000091 -8.065673394984461e-06 -0.2150654129419064 -0.0008915029010233968 0.4310259961620291 4.224496503542003e-07 1.042463015037081e-07 1.181409611304177e-08 -1.481903981316754e-21 0.8486923044081632 284.7547363113071 236.9214318723237 0.04302426268395488 0.0001494066179622667 2.988507593529577e-05 
22.82500000000091 -8.06567555197564e-06 -0.2150654123081134 -0.0008915035306630991 0.4310259955266215 4.21647888044703e-07 1.040973048396698e-07 1.181410416213481e-08 -1.481903971589668e-21 0.8487033703990935 284.7547363113045 236.9194576434788 0.04302423182913648 0.0001494035639412723 2.988370291803095e-05 
22.83125000000091 -8.065677699746767e-06 -0.2150654116760905 -0.0008915041581040075 0.4310259948929905 4.208457800439024e-07 1.039478086861526e-07 1.181411221632134e-08 -1.481903961861635e-21 0.8487144389002138 284.7547363113005 236.9174830972406 0.04302420106888107 0.0001494005159782842 2.988233741619839e-05 
22.83750000000091 -8.065679828474166e-06 -0.2150654110462716 -0.0008915047835406396 0.4310259942615786 4.200433480013022e-07 1.037978173550524e-07 1.181412025717872e-08 -1.481903952132551e-21 0.8487255100090729 284.7547363113098 236.9155083208691 0.04302417041606504 0.0001493974741993312 2.988097915528549e-05 
22.84375000000091 -8.065681929024909e-06 -0.2150654104184564 -0.00089150540695235 0.4310259936321834 4.192406137591793e-07 1.036473348878147e-07 1.181412828587836e-08 -1.481903942402311e-21 0.8487365838894356 284.7547363113044 236.9135334109942 0.0430241398715224 0.0001493944388095045 2.987962818734196e-05 
22.85000000000091 -8.065684011591005e-06 -0.2150654097927119 -0.0008915060282408268 0.431025993004871 4.184375992974391e-07 1.034963652095423e-07 1.181413630218123e-08 -1.481903932670807e-21 0.84874766070158 284.7547363113052 236.9115584575981 0.04302410942953456 0.000149391409859605 2.987828474268735e-05 
22.85625000000092 -8.065686071358058e-06 -0.2150654091691155 -0.0008915066474374166 0.4310259923797125 4.176343267439263e-07 1.033449119529283e-07 1.181414430800576e-08 -1.481903922937931e-21 0.8487587405986458 284.7547363113019 236.9095835471317 0.04302407909410407 0.0001493883875407957 2.987694879697421e-05 
22.86250000000092 -8.065688108391103e-06 -0.2150654085476038 -0.0008915072645249426 0.4310259917566581 4.168308183298783e-07 1.031929787847834e-07 1.181415230407765e-08 -1.481903913203573e-21 0.8487698237259241 284.7547363113031 236.9076087701092 0.0430240488670773 0.0001493853720772617 2.987562036858725e-05 
22.86875000000092 -8.065690310906361e-06 -0.2150654079281938 -0.0008915078792359417 0.431025991135715 4.160270963537591e-07 1.030405693361985e-07 1.181416026071623e-08 -1.481903903467622e-21 0.8487809102215299 284.754736311303 236.9056342118025 0.04302401872979535 0.0001493823638417183 2.987430009728959e-05 
22.87500000000092 -8.06569247011792e-06 -0.2150654073112205 -0.0008915084921264375 0.4310259905172251 4.152231831223227e-07 1.028876869556622e-07 1.181416820953318e-08 -1.481903893729966e-21 0.8487920002171733 284.7547363113059 236.9036599579573 0.04302398872161588 0.0001493793626121106 2.987298693944161e-05 
22.88125000000092 -8.065694675474574e-06 -0.2150654066960427 -0.0008915091029223314 0.4310259899005431 4.144191011964729e-07 1.027343357273622e-07 1.181417613830695e-08 -1.48190388399049e-21 0.8488030938389588 284.7547363113133 236.9016860963498 0.04302395882675966 0.0001493763687577118 2.98716814273106e-05 
22.88750000000092 -8.065696937816441e-06 -0.2150654060830109 -0.0008915097115720475 0.4310259892860174 4.13614873133783e-07 1.025805191526326e-07 1.181418404571305e-08 -1.48190387424908e-21 0.848814191208119 284.7547363113046 236.8997127143183 0.04302392904533559 0.0001493733824708958 2.98703836153403e-05 
22.89375000000092 -8.065699187604061e-06 -0.2150654054721078 -0.0008915103186478961 0.4310259886736417 4.128105216716763e-07 1.024262409950278e-07 1.181419194753306e-08 -1.481903864505619e-21 0.848825292441637 284.7547363113043 236.8977399014479 0.04302389940945995 0.0001493704039695613 2.986909283179305e-05 
22.90000000000093 -8.06570141955709e-06 -0.2150654048628237 -0.0008915109239530015 0.4310259880628964 4.120060679604428e-07 1.022715027209603e-07 1.181419984214015e-08 -1.481903854759989e-21 0.848836397652769 284.7547363113076 236.8957677481154 0.04302386991261431 0.0001493674331177459 2.986780917031664e-05 
22.90625000000093 -8.065703645907452e-06 -0.2150654042553367 -0.0008915115269230328 0.4310259874539509 4.112015352412544e-07 1.02116308640771e-07 1.181420772536436e-08 -1.48190384501207e-21 0.8488475069514895 284.7547363113033 236.89379633926 0.04302384053488703 0.0001493644701632673 2.986653312257821e-05 
22.91250000000093 -8.065705863811608e-06 -0.2150654036501461 -0.000891512127837564 0.4310259868473241 4.103969473442118e-07 1.019606621669268e-07 1.181421561000158e-08 -1.481903835261744e-21 0.8488586204448253 284.7547363113021 236.891825757726 0.04302381128674125 0.0001493615152341287 2.98652645916326e-05 
22.91875000000093 -8.065708069626955e-06 -0.2150654030470708 -0.0008915127266913448 0.4310259862428229 4.095923276530794e-07 1.018045675877627e-07 1.181422349698359e-08 -1.481903825508886e-21 0.848869738237178 284.7547363113076 236.8898560923859 0.0430237821717298 0.000149358568559277 2.986400350182114e-05 
22.92500000000093 -8.065710260370051e-06 -0.2150654024460462 -0.0008915133235797506 0.431025985640389 4.087876995467333e-07 1.016480288520774e-07 1.181423138759629e-08 -1.481903815753375e-21 0.8488808604305965 284.7547363113063 236.8878874278536 0.04302375319629496 0.00014935563027916 2.98627497587711e-05 
22.93125000000093 -8.065712435037979e-06 -0.2150654018470555 -0.0008915139185604578 0.431025985039994 4.079830864084092e-07 1.014910497541872e-07 1.181423928140396e-08 -1.481903805995085e-21 0.8488919871250066 284.7547363113046 236.8859198482717 0.04302372436505962 0.0001493527004725943 2.986150333821617e-05 
22.93750000000093 -8.065714594888162e-06 -0.2150654012499388 -0.0008915145115971962 0.4310259844415044 4.071785118154624e-07 1.013336344481523e-07 1.181424717861972e-08 -1.48190379623389e-21 0.8489031184184074 284.7547363113035 236.8839534373324 0.04302369568014969 0.0001493497793910343 2.986026422879369e-05 
22.94375000000094 -8.065716745554822e-06 -0.2150654006547834 -0.0008915151026273162 0.4310259838449751 4.063739993504444e-07 1.011757870369677e-07 1.18142550788293e-08 -1.481903786469663e-21 0.8489142544070362 284.7547363113068 236.8819882782545 0.04302366714002492 0.0001493468671853461 2.985903257839679e-05 
22.95000000000094 -8.065718880965953e-06 -0.2150654000616689 -0.0008915156918308154 0.4310259832505002 4.055695726300091e-07 1.010175109690229e-07 1.181426298310568e-08 -1.481903776702275e-21 0.8489253951855117 284.7547363113073 236.8800244555327 0.04302363875316405 0.00014934396383881 2.985780822237335e-05 
22.95625000000094 -8.065721005270546e-06 -0.2150653994703776 -0.0008915162790611341 0.4310259826578653 4.047652554812173e-07 1.008588106289005e-07 1.181427089120041e-08 -1.481903766931597e-21 0.8489365408469581 284.7547363113086 236.8780620504453 0.04302361051573157 0.0001493410695775882 2.985659132571407e-05 
22.96250000000094 -8.065723113497022e-06 -0.2150653988810969 -0.0008915168644930286 0.4310259820672497 4.03961071719693e-07 1.006996901576199e-07 1.1814278804034e-08 -1.481903757157495e-21 0.8489476914831109 284.7547363113054 236.8761011402766 0.04302358243749907 0.0001493381844876455 2.985538167131994e-05 
22.96875000000094 -8.06572521088286e-06 -0.2150653982935993 -0.0008915174481077486 0.4310259814784399 4.031570453455378e-07 1.005401541328773e-07 1.181428672136486e-08 -1.481903747379838e-21 0.8489588471844108 284.7547363113116 236.8741418052847 0.04302355451991752 0.0001493353087339217 2.985417928467443e-05 
22.97500000000094 -8.065727298086795e-06 -0.2150653977079927 -0.0008915180299760959 0.4310259808915216 4.023532004230622e-07 1.003802068492856e-07 1.181429464344773e-08 -1.481903737598491e-21 0.8489700080400846 284.7547363113069 236.8721841262295 0.04302352676803295 0.0001493324424165499 2.985298408924971e-05 
22.98125000000094 -8.065729367569377e-06 -0.2150653971241064 -0.0008915186102166887 0.431025980306341 4.015495611135016e-07 1.00219852867016e-07 1.181430257157653e-08 -1.481903727813319e-21 0.8489811741382162 284.754736311306 236.8702281796979 0.04302349919051672 0.0001493295856097701 2.985179592077827e-05 
22.98750000000095 -8.0657314177493e-06 -0.2150653965418619 -0.0008915191888266242 0.4310259797228129 4.007461515604054e-07 1.000590966577547e-07 1.181431050606988e-08 -1.481903718024183e-21 0.8489923455658077 284.7547363113082 236.8682740440555 0.04302347178823284 0.0001493267383721577 2.985061481148204e-05 
22.99375000000095 -8.065733459831627e-06 -0.2150653959612509 -0.0008915197656441605 0.4310259791409334 3.999429962326442e-07 9.989794317984916e-08 1.181431844387689e-08 -1.481903708230946e-21 0.8490035224088355 284.7547363113032 236.8663217983681 0.04302344455684459 0.000149323901062291 2.984944090641643e-05 
23.00000000000095 -8.065735497670521e-06 -0.2150653953824782 -0.0008915203406129925 0.4310259785609023 3.991401195816937e-07 9.973639711929957e-08 1.181432638648547e-08 -1.481903698433468e-21 0.849014704752297 284.7547363113046 236.8643715178339 0.04302341749283022 0.0001493210738175634 2.984827439315329e-05 
23.00625000000095 -8.065737531874543e-06 -0.2150653948055376 -0.000891520913897846 0.4310259779827219 3.983375460884417e-07 9.95744629260279e-08 1.181433433550414e-08 -1.481903688631607e-21 0.8490258926802549 284.7547363113075 236.8624232842481 0.04302339060344273 0.0001493182565534149 2.984711514939697e-05 
23.01250000000095 -8.065739558628974e-06 -0.215065394230328 -0.0008915214853118832 0.4310259774062796 3.975353002053379e-07 9.941214515142448e-08 1.18143422892041e-08 -1.48190367882522e-21 0.849037086275874 284.7547363113073 236.8604771785496 0.04302336388411811 0.0001493154494881023 2.984596329408045e-05 
23.01875000000095 -8.065741588487989e-06 -0.2150653936569865 -0.0008915220550902129 0.4310259768317275 3.967334063349164e-07 9.924944793085832e-08 1.181435024736669e-08 -1.481903669014164e-21 0.8490482856214556 284.7547363113085 236.858533278047 0.04302333734804877 0.0001493126527835892 2.984481855910368e-05 
23.02500000000095 -8.065743612359825e-06 -0.2150653930853126 -0.0008915226233889196 0.4310259762588545 3.959318891819521e-07 9.908637617239659e-08 1.181435821325864e-08 -1.481903659198293e-21 0.8490594907984672 284.7547363113068 236.8565916605576 0.04302331100467093 0.0001493098662853368 2.984368075459011e-05 
23.03125000000096 -8.06574561834739e-06 -0.2150653925151455 -0.0008915231901354217 0.4310259756874941 3.951307733313357e-07 9.892293449713353e-08 1.181436618700281e-08 -1.48190364937746e-21 0.8490707018875689 284.7547363113043 236.8546524058653 0.04302328485090818 0.000149307090145646 2.984255001395293e-05 
23.03750000000096 -8.065747621847302e-06 -0.2150653919465105 -0.0008915237554032864 0.4310259751176909 3.943300835206584e-07 9.875912783106879e-08 1.18143741651574e-08 -1.481903639551515e-21 0.8490819189686373 284.7547363113019 236.8527155943143 0.04302325888956324 0.0001493043245659658 2.984142639238871e-05 
23.04375000000096 -8.065749702643488e-06 -0.215065391379361 -0.0008915243188056136 0.4310259745493744 3.935298433839769e-07 9.859495907261615e-08 1.181438213526359e-08 -1.481903629723962e-21 0.8490931421207855 284.7547363113027 236.8507812971878 0.04302323310124893 0.0001493015698012687 2.984031043894207e-05 
23.05000000000096 -8.065751767361449e-06 -0.2150653908141262 -0.000891524880577261 0.4310259739829885 3.927300767885783e-07 9.843043103363728e-08 1.181439011301078e-08 -1.481903619905336e-21 0.8491043714223824 284.7547363113047 236.8488495851617 0.04302320750356843 0.0001492988258727846 2.983920166360002e-05 
23.05625000000096 -8.06575381324082e-06 -0.2150653902505398 -0.0008915254407716519 0.4310259734182695 3.919308087260229e-07 9.826554907320043e-08 1.181439809937682e-08 -1.481903610101539e-21 0.8491156069510702 284.7547363113067 236.846920532051 0.04302318210225287 0.0001492960929962639 2.983809995446252e-05 
23.06250000000096 -8.065755837947863e-06 -0.2150653896885048 -0.0008915259994949893 0.43102597285511 3.911320640824061e-07 9.810031840395977e-08 1.181440609528714e-08 -1.48190360031198e-21 0.8491268487837812 284.7547363113005 236.8449942122159 0.0430231569025725 0.0001492933711780108 2.983700524539107e-05 
23.06875000000096 -8.065757861508966e-06 -0.2150653891280186 -0.0008915265567737162 0.4310259722935116 3.903338678211561e-07 9.793474427818646e-08 1.181441409790934e-08 -1.481903590536093e-21 0.849138096996749 284.7547363113072 236.8430707044522 0.04302313190494075 0.0001492906605744345 2.983591761207394e-05 
23.07500000000097 -8.065760013937408e-06 -0.215065388568931 -0.0008915271125435725 0.4310259717333336 3.895362447704418e-07 9.776883181216242e-08 1.181442208734803e-08 -1.481903580773329e-21 0.8491493516655223 284.7547363113057 236.8411500813942 0.04302310710117555 0.0001492879614711503 2.983483740964966e-05 
23.08125000000097 -8.065762152587086e-06 -0.2150653880114083 -0.0008915276668746912 0.4310259711747224 3.887392195260493e-07 9.76025858283963e-08 1.181443008448466e-08 -1.481903571023156e-21 0.8491606128649749 284.7547363113028 236.839232415526 0.0430230825049806 0.0001492852737730246 2.98337642003256e-05 
23.08750000000097 -8.065764278155814e-06 -0.2150653874553138 -0.0008915282197838307 0.431025970617558 3.879428170508993e-07 9.743601156683125e-08 1.181443808957466e-08 -1.481903561285061e-21 0.8491718806693155 284.7547363113027 236.8373177774533 0.04302305811844233 0.0001492825975633622 2.983269797050635e-05 
23.09375000000097 -8.065766389412845e-06 -0.215065386900683 -0.000891528771248604 0.4310259700618691 3.871470623145798e-07 9.726911440972488e-08 1.18144461026307e-08 -1.481903551558545e-21 0.8491831551520962 284.7547363113061 236.8354062329951 0.04302303394189523 0.0001492799329448343 2.983163872931232e-05 
23.10000000000097 -8.065768487145645e-06 -0.2150653863474698 -0.0008915293214480851 0.4310259695076145 3.863519803419288e-07 9.710189972328183e-08 1.181445412510598e-08 -1.481903541843127e-21 0.8491944363862216 284.7547363113054 236.8334978512305 0.04302300998594867 0.000149277280007456 2.983058626740889e-05 
23.10625000000097 -8.065770575243486e-06 -0.2150653857955757 -0.0008915298702162619 0.4310259689546847 3.855575961235497e-07 9.693437276496227e-08 1.181446215606733e-08 -1.481903532138343e-21 0.8492057244439551 284.7547363113075 236.8315926959598 0.04302298624419151 0.0001492746389294063 2.982954078280143e-05 
23.11250000000097 -8.065772664381568e-06 -0.2150653852451183 -0.0008915304174494658 0.4310259684032085 3.847639347109437e-07 9.676653880840179e-08 1.181447019424334e-08 -1.481903522443743e-21 0.849217019396926 284.7547363113023 236.8296908336457 0.04302296271008245 0.0001492720097386188 2.982850250755254e-05 
23.11875000000098 -8.065774743187384e-06 -0.2150653846962123 -0.0008915309633677399 0.4310259678533003 3.839710212809802e-07 9.659840337307768e-08 1.181447824245233e-08 -1.48190351275887e-21 0.8492283213161342 284.7547363113067 236.8277923331354 0.04302293939553915 0.0001492693924580149 2.982747118702745e-05 
23.12500000000098 -8.065776804909707e-06 -0.2150653841486572 -0.0008915315079664677 0.4310259673047508 3.831788808883577e-07 9.642997181278939e-08 1.181448630074373e-08 -1.481903503083291e-21 0.849239630271957 284.7547363113054 236.8258972641257 0.04302291630293514 0.000149266787225668 2.982644678457165e-05 
23.13125000000098 -8.065778841451677e-06 -0.2150653836023989 -0.0008915320513490901 0.4310259667575126 3.823875385871449e-07 9.626124953834895e-08 1.181449437072521e-08 -1.481903493416591e-21 0.8492509463341521 284.7547363113038 236.8240056989901 0.04302289343896974 0.0001492641941155464 2.982542927735124e-05 
23.13750000000098 -8.065780948416881e-06 -0.2150653830573929 -0.0008915325934201117 0.4310259662115488 3.81597019490665e-07 9.609224241330953e-08 1.18145024367384e-08 -1.481903483758374e-21 0.8492622695718617 284.7547363113097 236.8221177048968 0.0430228707959976 0.0001492616133588834 2.982441891658521e-05 
23.14375000000098 -8.065783065503826e-06 -0.2150653825136927 -0.0008915331343453158 0.4310259656668978 3.808073485595577e-07 9.592295606049334e-08 1.18145105078976e-08 -1.48190347410825e-21 0.8492736000536174 284.75473631131 236.8202333438867 0.04302284838987023 0.0001492590449058957 2.982341519025233e-05 
23.15000000000098 -8.06578517448274e-06 -0.2150653819711291 -0.0008915336740188345 0.4310259651233918 3.800185507796119e-07 9.575339614278523e-08 1.181451858815364e-08 -1.481903464465849e-21 0.849284937847343 284.7547363113055 236.8183526841437 0.04302282621395878 0.0001492564889607776 2.982241832137638e-05 
23.15625000000098 -8.065787257218664e-06 -0.2150653814299122 -0.0008915342126123078 0.4310259645812467 3.792306510941389e-07 9.558356815857993e-08 1.181452667892306e-08 -1.481903454830959e-21 0.8492962830203593 284.7547363113039 236.816475792781 0.04302280427943792 0.0001492539454134868 2.98214280237877e-05 
23.16250000000099 -8.065789310900418e-06 -0.2150653808897336 -0.0008915347501073303 0.4310259640401514 3.784436743923408e-07 9.541347776850082e-08 1.181453478048632e-08 -1.48190344520364e-21 0.8493076356393857 284.7547363113052 236.8146027306994 0.04302278258637365 0.0001492514144164787 2.982044433574569e-05 
23.16875000000099 -8.06579135162823e-06 -0.2150653803506751 -0.000891535286474832 0.4310259635001865 3.776576455387568e-07 9.52431305515504e-08 1.181454289232143e-08 -1.481903435581216e-21 0.8493189957705425 284.7547363113027 236.8127335563379 0.04302276113249517 0.0001492488960442625 2.981946737666088e-05 
23.17500000000099 -8.065793376606429e-06 -0.2150653798127872 -0.0008915358217627603 0.4310259629614083 3.768725893678467e-07 9.507253192023461e-08 1.181455101495991e-08 -1.481903425959782e-21 0.8493303634793546 284.75473631131 236.810868333675 0.04302273992112061 0.0001492463903615627 2.98184970905633e-05 
23.18125000000099 -8.065795395277969e-06 -0.2150653792759437 -0.0008915363559664494 0.4310259624236886 3.760885307152033e-07 9.490168737856088e-08 1.181455914676436e-08 -1.481903416338183e-21 0.8493417388307525 284.7547363113068 236.8090071223686 0.04302271895215778 0.0001492438974318748 2.981753352354666e-05 
23.18750000000099 -8.065797428624162e-06 -0.215065378740249 -0.000891536889007853 0.4310259618871202 3.753054943616875e-07 9.473060241827733e-08 1.181456728545098e-08 -1.481903406716417e-21 0.8493531218890754 284.7547363113045 236.8071499805732 0.04302269821974143 0.0001492414173387114 2.981657688754189e-05 
23.19375000000099 -8.065799461462834e-06 -0.2150653782057095 -0.0008915374204674861 0.4310259613517302 3.745235049547698e-07 9.455928218938816e-08 1.181457543025638e-08 -1.481903397094482e-21 0.8493645127180715 284.7547363113043 236.8052969721645 0.04302267771040313 0.0001492389500752881 2.981562737317381e-05 
23.20000000000099 -8.065801482936829e-06 -0.2150653776727525 -0.0008915379507180631 0.4310259608179344 3.737425878994413e-07 9.438773194005347e-08 1.181458358370389e-08 -1.481903387472377e-21 0.8493759113809025 284.7547363113023 236.8034481543871 0.04302265744123478 0.0001492364958037111 2.981468469659089e-05 
23.206250000001 -8.06580349355424e-06 -0.2150653771410408 -0.0008915384798363595 0.431025960285405 3.72962768035193e-07 9.42159577747663e-08 1.181459174708613e-08 -1.481903377850101e-21 0.8493873179401434 284.7547363113059 236.8016035886825 0.04302263741599688 0.0001492340546261044 2.981374881376437e-05 
23.212500000001 -8.065805497899309e-06 -0.215065376610462 -0.0008915390076329301 0.4310259597540088 3.721840700708145e-07 9.404396574804554e-08 1.181459991847776e-08 -1.481903368227651e-21 0.8493987324577825 284.7547363113028 236.7997633357452 0.04302261762937924 0.000149231626584057 2.981281977982881e-05 
23.218750000001 -8.065807496911285e-06 -0.2150653760812223 -0.0008915395348424351 0.4310259592239769 3.714065192716553e-07 9.387176229134494e-08 1.181460810313163e-08 -1.481903358605027e-21 0.8494101549952255 284.7547363113041 236.7979274540054 0.04302259811025471 0.0001492292118332109 2.981189716011248e-05 
23.225000000001 -8.06580947995982e-06 -0.2150653755525771 -0.0008915400615724183 0.431025958694549 3.706301396354242e-07 9.369935350998109e-08 1.181461630394665e-08 -1.481903348982226e-21 0.8494215856132916 284.7547363113066 236.7960960015059 0.04302257886384864 0.0001492268104117269 2.981098086183371e-05 
23.231250000001 -8.065811448351219e-06 -0.2150653750244494 -0.0008915405874581435 0.4310259581656418 3.698549546967107e-07 9.352674445038262e-08 1.181462451770377e-08 -1.481903339359248e-21 0.849433024372217 284.7547363113054 236.7942690298339 0.04302255987789735 0.0001492244223096872 2.98100710708404e-05 
23.237500000001 -8.065813403578623e-06 -0.2150653744971563 -0.0008915411124733668 0.4310259576375883 3.690809886867414e-07 9.335394059133614e-08 1.181463274332613e-08 -1.481903329736089e-21 0.8494444713316557 284.7547363113093 236.7924465957712 0.04302254115253948 0.0001492220475799861 2.980916779252305e-05 
23.243750000001 -8.065815354487226e-06 -0.2150653739707593 -0.000891541636524952 0.4310259571104346 3.683082657904609e-07 9.318094772855114e-08 1.181464097989357e-08 -1.48190332011275e-21 0.8494559265506821 284.7547363113027 236.7906287572431 0.04302252268479357 0.0001492196863465392 2.980827114149262e-05 
23.25000000000101 -8.065817303971364e-06 -0.215065373445342 -0.0008915421595397011 0.4310259565842809 3.675368101889641e-07 9.300777109817976e-08 1.181464922751381e-08 -1.481903310489227e-21 0.8494673900877897 284.7547363113061 236.7888155663194 0.0430225044706054 0.0001492173386690455 2.98073812601823e-05 
23.25625000000101 -8.065819240514506e-06 -0.2150653729209644 -0.0008915426816963717 0.4310259560591768 3.667666459831801e-07 9.283441636795709e-08 1.181465748692151e-08 -1.48190330086552e-21 0.8494788620008914 284.7547363113025 236.7870070796519 0.04302248651946048 0.0001492150045492424 2.980649790628428e-05 
23.26250000000101 -8.065821166766697e-06 -0.2150653723974679 -0.0008915432030759818 0.4310259555349603 3.659977971891143e-07 9.266088936081873e-08 1.181466575905047e-08 -1.481903291241627e-21 0.8494903423473229 284.7547363113081 236.7852033523319 0.04302246883506674 0.0001492126839251803 2.980562101481074e-05 
23.26875000000101 -8.06582309056299e-06 -0.2150653718747393 -0.0008915437238016727 0.4310259550115323 3.652302876968678e-07 9.248719573530592e-08 1.181467404458484e-08 -1.481903281617545e-21 0.8495018311838414 284.7547363113047 236.7834044408974 0.04302245142252129 0.0001492103766155677 2.980475049373285e-05 
23.27500000000101 -8.0658249999356e-06 -0.215065371352705 -0.0008915442437728439 0.4310259544888067 3.644641412218149e-07 9.231334083191455e-08 1.181468234305651e-08 -1.481903271993274e-21 0.8495133285666273 284.7547363113088 236.7816104001756 0.04302243428092332 0.0001492080830868521 2.980388638099575e-05 
23.28125000000101 -8.065826893912341e-06 -0.2150653708314527 -0.0008915447629800571 0.4310259539668794 3.636993810631121e-07 9.213932970983008e-08 1.181469065463218e-08 -1.481903262368811e-21 0.8495248345512842 284.7547363113075 236.7798212847123 0.04302241741279909 0.0001492058035893788 2.980302863265687e-05 
23.28750000000101 -8.065828769361019e-06 -0.2150653703109532 -0.0008915452814981552 0.4310259534457099 3.629360298529733e-07 9.196516626887806e-08 1.181469897998562e-08 -1.481903252744155e-21 0.8495363491928383 284.754736311305 236.7780371484677 0.04302240081814318 0.0001492035378593962 2.98021772619777e-05 
23.29375000000102 -8.065830631803129e-06 -0.2150653697911701 -0.0008915457991454852 0.4310259529252656 3.621741111540168e-07 9.179085640203013e-08 1.181470731710563e-08 -1.481903243119304e-21 0.8495478725457409 284.7547363113077 236.7762580427261 0.04302238449066485 0.0001492012858749747 2.98013323544802e-05 
23.30000000000102 -8.065832482332833e-06 -0.2150653692722556 -0.0008915463158228686 0.4310259524057147 3.614136486279259e-07 9.161640565352505e-08 1.18147156650659e-08 -1.481903233494256e-21 0.8495594046638709 284.7547363113077 236.774484016113 0.04302236842707042 0.0001491990477060059 2.980049398722648e-05 
23.30625000000102 -8.065834327396265e-06 -0.2150653687543215 -0.0008915468316229256 0.431025951887151 3.606546659674702e-07 9.144181987221951e-08 1.181472402404571e-08 -1.481903223869009e-21 0.8495709456005344 284.7547363113068 236.772715118385 0.04302235263208398 0.0001491968235011338 2.979966210391321e-05 
23.31250000000102 -8.065836162948805e-06 -0.215065368237302 -0.0008915473464260693 0.4310259513695124 3.598971866384305e-07 9.126710514262881e-08 1.181473239364986e-08 -1.481903214243562e-21 0.8495824954084654 284.7547363113048 236.7709514013258 0.04302233710191278 0.0001491946132459206 2.979883676058696e-05 
23.31875000000102 -8.065837983241255e-06 -0.215065367721266 -0.0008915478604668764 0.4310259508528732 3.591412343768118e-07 9.109226790283631e-08 1.181474077699025e-08 -1.481903204617912e-21 0.8495940541398265 284.7547363113035 236.7691929160906 0.04302232184435989 0.0001491924170186687 2.979801787976969e-05 
23.32500000000102 -8.065839784707944e-06 -0.215065367206017 -0.0008915483737462783 0.4310259503370394 3.583868323771706e-07 9.091731449823152e-08 1.181474917541292e-08 -1.481903194992059e-21 0.8496056218462082 284.7547363113106 236.7674397125459 0.04302230685919779 0.0001491902348745311 2.979720549639878e-05 
23.33125000000102 -8.065841676348784e-06 -0.2150653666915278 -0.0008915488865834931 0.4310259498219771 3.576340036895072e-07 9.074225111900129e-08 1.181475757505292e-08 -1.481903185366e-21 0.8496171985786303 284.7547363113062 236.7656918373264 0.04302229215673437 0.0001491880669779088 2.979639953844552e-05 
23.33750000000103 -8.065843574611955e-06 -0.2150653661775165 -0.0008915493991878513 0.4310259493073941 3.568827709952074e-07 9.056708453799122e-08 1.181476598516703e-08 -1.481903175739733e-21 0.8496287843875396 284.754736311303 236.7639493415043 0.04302227775175625 0.0001491859132660829 2.979559956792389e-05 
23.34375000000103 -8.065845456363937e-06 -0.2150653656637498 -0.0008915499115861894 0.4310259487930728 3.561331565645335e-07 9.03918207716078e-08 1.181477441324284e-08 -1.481903166113257e-21 0.849640379322811 284.7547363113101 236.7622122754855 0.04302226364364402 0.0001491837737781768 2.979480565194621e-05 
23.35000000000103 -8.065847324898742e-06 -0.2150653651501887 -0.0008915504234496002 0.4310259482789592 3.553851823217708e-07 9.021646520752022e-08 1.181478285655639e-08 -1.481903156486569e-21 0.8496519834337478 284.7547363113071 236.7604806875999 0.04302224982024668 0.0001491816485133927 2.979401800856196e-05 
23.35625000000103 -8.065849184361714e-06 -0.2150653646372324 -0.0008915509346237164 0.4310259477654657 3.546388705403302e-07 9.004102346961194e-08 1.181479131354993e-08 -1.481903146859668e-21 0.8496635967690842 284.7547363113118 236.7587546250113 0.04302223627495578 0.0001491795375484885 2.979323676066322e-05 
23.36250000000103 -8.065851030724497e-06 -0.215065364124904 -0.00089155144529994 0.4310259472526157 3.538942435326246e-07 8.986550156567153e-08 1.181479978509896e-08 -1.481903137232552e-21 0.8496752193769861 284.754736311308 236.7570341273772 0.04302222301681036 0.0001491774408519407 2.979246171339057e-05 
23.36875000000103 -8.065852855475334e-06 -0.2150653636131077 -0.0008915519555250667 0.4310259467403017 3.531513233568352e-07 8.968990543399997e-08 1.181480827247958e-08 -1.48190312760522e-21 0.8496868513050522 284.7547363113064 236.755319239957 0.04302221004758756 0.0001491753583868187 2.979169287000222e-05 
23.37500000000103 -8.065854660112641e-06 -0.2150653631017748 -0.0008915524653169524 0.4310259462284628 3.524101319138656e-07 8.951424079149629e-08 1.181481677607662e-08 -1.481903117977668e-21 0.8496984926003139 284.7547363113075 236.7536100062278 0.0430221973680789 0.0001491732901744918 2.979093020894198e-05 
23.38125000000104 -8.065856449092835e-06 -0.2150653625908856 -0.0008915529747285549 0.4310259457170869 3.516706910360502e-07 8.933851345778389e-08 1.18148252957245e-08 -1.481903108349895e-21 0.8497101433092364 284.7547363113079 236.7519064742552 0.04302218498130131 0.0001491712362461207 2.979017365980543e-05 
23.38750000000104 -8.065858221019594e-06 -0.2150653620803987 -0.0008915534837549346 0.4310259452061106 3.509330223927821e-07 8.916272932123482e-08 1.181483383188324e-08 -1.4819030987219e-21 0.8497218034777195 284.7547363113104 236.750208689506 0.04302217288759747 0.000149169196657332 2.978942321332267e-05 
23.39375000000104 -8.065859980185547e-06 -0.2150653615702927 -0.0008915539924591565 0.4310259446955355 3.501971474749977e-07 8.898689423425001e-08 1.181484238562372e-08 -1.481903089093679e-21 0.8497334731510983 284.7547363113094 236.7485166960222 0.04302216108941728 0.0001491671714089589 2.97886788255198e-05 
23.40000000000104 -8.065861808972906e-06 -0.215065361060549 -0.000891554500677111 0.4310259441853225 3.494630876437243e-07 8.881101395211787e-08 1.181485094079629e-08 -1.481903079465232e-21 0.8497451523741438 284.7547363113009 236.7468305392363 0.04302214957652577 0.0001491651607082375 2.978794081184666e-05 
23.40625000000104 -8.065863674104809e-06 -0.2150653605512581 -0.0008915550084902902 0.4310259436755841 3.487308640937084e-07 8.863509422323742e-08 1.181485950279789e-08 -1.481903069836553e-21 0.8497568411910648 284.7547363113081 236.7451502624003 0.04302213835431474 0.0001491631644948249 2.978720901433976e-05 
23.41250000000104 -8.065865528549492e-06 -0.2150653600424354 -0.0008915555159672071 0.4310259431663209 3.480004978437793e-07 8.845914093314546e-08 1.181486808010788e-08 -1.481903060207641e-21 0.8497685396455069 284.754736311308 236.7434759098865 0.04302212742705439 0.0001491611827112028 2.978648331848026e-05 
23.41875000000104 -8.065867369417973e-06 -0.2150653595339187 -0.0008915560231514988 0.4310259426573773 3.472720097376541e-07 8.828315993855043e-08 1.181487667313349e-08 -1.481903050578491e-21 0.8497802477805549 284.7547363113071 236.7418075176595 0.04302211679765612 0.0001491592153688377 2.978576363084563e-05 
23.42500000000105 -8.065869196188845e-06 -0.2150653590257037 -0.000891556530058486 0.4310259421487361 3.465454204439013e-07 8.810715708166246e-08 1.181488528210158e-08 -1.481903040949101e-21 0.8497919656387325 284.7547363113058 236.7401451239833 0.04302210646655704 0.0001491572624681467 2.978504995450215e-05 
23.43125000000105 -8.06587100622385e-06 -0.2150653585178131 -0.0008915570367310343 0.4310259416404398 3.4582075044844e-07 8.79311381898103e-08 1.181489390733134e-08 -1.481903031319466e-21 0.849803693262003 284.754736311309 236.7384887681079 0.04302209643629522 0.0001491553240071155 2.978434221263122e-05 
23.43750000000105 -8.065872801116853e-06 -0.2150653580101208 -0.000891557543170237 0.4310259411323484 3.450980200575073e-07 8.775510909519793e-08 1.181490254895024e-08 -1.481903021689585e-21 0.8498154306917717 284.7547363113048 236.736838489852 0.04302208670640755 0.0001491534000045592 2.978364043345266e-05 
23.44375000000105 -8.065874580631005e-06 -0.2150653575026966 -0.0008915580493915153 0.4310259406245313 3.443772494022946e-07 8.757907561484854e-08 1.181491120717956e-08 -1.481903012059453e-21 0.8498271779688856 284.7547363113043 236.7351943286402 0.04302207727741073 0.0001491514904703957 2.978294460922809e-05 
23.45000000000105 -8.065876331616185e-06 -0.2150653569955519 -0.0008915585552716667 0.4310259401170029 3.436584584350852e-07 8.740304356489901e-08 1.181491988091991e-08 -1.481903002429068e-21 0.8498389351336344 284.7547363113054 236.7335563237665 0.0430220681473442 0.000149149595357588 2.978225468307022e-05 
23.45625000000105 -8.065878052191294e-06 -0.2150653564886869 -0.0008915590611309755 0.4310259396097696 3.429416667008169e-07 8.722701768216677e-08 1.18149285728301e-08 -1.481902992798425e-21 0.8498507022257532 284.7547363113052 236.7319245124031 0.04302205932833161 0.0001491477146346176 2.978157041955696e-05 
23.46250000000105 -8.065879744310508e-06 -0.215065355981896 -0.0008915595668895806 0.4310259391026158 3.42226893888679e-07 8.705100417635256e-08 1.181493728287079e-08 -1.481902983167522e-21 0.8498624792844223 284.7547363113093 236.7302989280117 0.0430220508160955 0.0001491458483426697 2.978089193841963e-05 
23.46875000000106 -8.065881419945896e-06 -0.2150653554751676 -0.0008915600723612538 0.431025938595528 3.415141594583747e-07 8.687500895272398e-08 1.181494600967635e-08 -1.481902973536356e-21 0.849874266348268 284.7547363113068 236.7286796074279 0.04302204260164971 0.0001491439964986248 2.978021944480427e-05 
23.47500000000106 -8.06588307690317e-06 -0.2150653549688064 -0.0008915605774365466 0.4310259380888347 3.408034826951633e-07 8.669903750215987e-08 1.181495475310964e-08 -1.481902963904924e-21 0.8498860634553641 284.7547363113061 236.7270665877617 0.0430220346800981 0.0001491421591329205 2.977955303782415e-05 
23.48125000000106 -8.065884703919597e-06 -0.215065354462786 -0.0008915610824311245 0.4310259375824824 3.400948829510827e-07 8.652309590325262e-08 1.181496351741764e-08 -1.481902954273221e-21 0.8498978706432339 284.7547363113113 236.7254599029318 0.04302202706608178 0.0001491403361808837 2.977889238496871e-05 
23.48750000000106 -8.065886300931179e-06 -0.2150653539568814 -0.0008915615874466084 0.4310259370762554 3.393883793236797e-07 8.634719057479014e-08 1.181497230755588e-08 -1.481902944641246e-21 0.8499096879488498 284.7547363113097 236.7238595875859 0.04302201976201783 0.000149138527851014 2.977823752894211e-05 
23.49375000000106 -8.065888094837438e-06 -0.2150653534509839 -0.0008915620920262248 0.4310259365700419 3.386839905472197e-07 8.617132793734207e-08 1.181498108235311e-08 -1.481902935008995e-21 0.8499215154086336 284.7547363113082 236.7222656815053 0.04302201272837632 0.0001491367343684587 2.977758963610485e-05 
23.50000000000106 -8.065890081372796e-06 -0.2150653529455132 -0.0008915625963312127 0.4310259360642739 3.379817346738387e-07 8.599551237653211e-08 1.181498984209857e-08 -1.481902925376465e-21 0.8499333530584577 284.7547363113036 236.7206782174125 0.04302200597894989 0.0001491349555379079 2.977694828496574e-05 
23.50625000000106 -8.065892059411801e-06 -0.2150653524403577 -0.0008915631009536204 0.4310259355588297 3.372816296065567e-07 8.58197480840786e-08 1.181499861921857e-08 -1.481902915743653e-21 0.8499452009336458 284.7547363113032 236.7190972244761 0.04302199955197156 0.0001491331912440925 2.977631241124949e-05 
23.51250000000107 -8.065894034693309e-06 -0.2150653519348678 -0.0008915636056688448 0.4310259350530498 3.365836929478332e-07 8.564404041346648e-08 1.181500741334694e-08 -1.481902906110555e-21 0.8499570590689741 284.7547363113067 236.7175227364552 0.043021993438629 0.0001491314415195962 2.977568214215228e-05 
23.51875000000107 -8.065895998767354e-06 -0.2150653514292955 -0.0008915641104131915 0.4310259345472038 3.3588794254901e-07 8.546839500953173e-08 1.181501622363791e-08 -1.48190289647717e-21 0.849968927498674 284.754736311305 236.7159547865449 0.04302198763436459 0.0001491297061893781 2.977505758682705e-05 
23.52500000000107 -8.065897964938143e-06 -0.2150653509237088 -0.0008915646151672698 0.431025934041346 3.35194395955057e-07 8.52928176475957e-08 1.181502505020994e-08 -1.481902886843492e-21 0.8499808062564329 284.7547363113038 236.7143934073961 0.04302198213491963 0.0001491279850735352 2.977443887213599e-05 
23.53125000000107 -8.065899917663559e-06 -0.2150653504181221 -0.0008915651199161265 0.4310259335355065 3.345030704534196e-07 8.511731371764533e-08 1.181503389302557e-08 -1.481902877209521e-21 0.8499926953753959 284.754736311306 236.7128386303638 0.0430219769435751 0.000149126278393437 2.977382587095723e-05 
23.53750000000107 -8.065901856586819e-06 -0.2150653499125324 -0.0008915656246737326 0.4310259330296698 3.33813983225511e-07 8.494188903748546e-08 1.181504275213247e-08 -1.481902867575253e-21 0.8500045948881659 284.7547363113043 236.7112904847769 0.04302197206067481 0.0001491245861374329 2.977321856739092e-05 
23.54375000000107 -8.065903780865935e-06 -0.2150653494069623 -0.0008915661295241715 0.4310259325238604 3.33127151265245e-07 8.476654938934371e-08 1.181505162819177e-08 -1.481902857940684e-21 0.850016504826806 284.7547363113076 236.7097490011902 0.04302196748906761 0.000149122908293303 2.977261690132807e-05 
23.55000000000107 -8.065905671536623e-06 -0.215065348901326 -0.0008915666346998439 0.4310259320179907 3.32442591239933e-07 8.459130047981811e-08 1.181506052233425e-08 -1.481902848305812e-21 0.8500284252228399 284.754736311303 236.7082142018884 0.04302196324470654 0.000149121244629194 2.977202041703583e-05 
23.55625000000108 -8.065907546801769e-06 -0.2150653483953348 -0.000891567140004129 0.4310259315117735 3.317603196795362e-07 8.441614833839246e-08 1.181506943335327e-08 -1.481902838670633e-21 0.8500403561072524 284.7547363113054 236.7066861168263 0.04302195931271428 0.0001491195953117872 2.977142950782318e-05 
23.56250000000108 -8.065909405030332e-06 -0.2150653478892493 -0.0008915676455089308 0.4310259310054684 3.310803527966679e-07 8.424109847593333e-08 1.181507836218486e-08 -1.481902829035146e-21 0.8500522975104916 284.7547363113043 236.7051647754145 0.0430219556961986 0.0001491179603260759 2.977084409392095e-05 
23.56875000000108 -8.065911248124614e-06 -0.2150653473829676 -0.0008915681512090196 0.4310259304989831 3.304027065415125e-07 8.406615643912451e-08 1.181508730871337e-08 -1.481902819399346e-21 0.8500642494624702 284.754736311303 236.7036502090664 0.04302195239394557 0.0001491163396617391 2.977026420619042e-05 
23.57500000000108 -8.065913082381622e-06 -0.2150653468764847 -0.0008915686570893764 0.4310259299922976 3.297273966368738e-07 8.389132775109089e-08 1.181509627276651e-08 -1.481902809763231e-21 0.8500762119925661 284.7547363113063 236.7021424535929 0.04302194940492718 0.000149114733416751 2.976968986138281e-05 
23.58125000000108 -8.06591490241133e-06 -0.2150653463698354 -0.0008915691632261434 0.431025929485446 3.290544385656066e-07 8.371661799555204e-08 1.181510525496623e-08 -1.481902800126799e-21 0.8500881851296245 284.7547363113009 236.7006415441744 0.04302194673208781 0.0001491131414211191 2.976912096924218e-05 
23.58750000000108 -8.065916711747283e-06 -0.2150653458629457 -0.0008915696696201664 0.4310259289783754 3.283838475693198e-07 8.354203263391601e-08 1.181511425467857e-08 -1.481902790490045e-21 0.8501001689019586 284.7547363113055 236.6991475112778 0.04302194437496865 0.0001491115636595671 2.976855751551638e-05 
23.59375000000108 -8.065918511027811e-06 -0.2150653453557834 -0.0008915701761376177 0.4310259284710356 3.277156386770719e-07 8.336757708652309e-08 1.181512327177153e-08 -1.481902780852968e-21 0.8501121633373518 284.7547363113069 236.6976603814524 0.04302194232664213 0.0001491100002925101 2.976799965340095e-05 
23.60000000000108 -8.065920301051625e-06 -0.2150653448485393 -0.0008915706829601913 0.4310259279636218 3.270498265589469e-07 8.319325616229988e-08 1.18151323082264e-08 -1.481902771215565e-21 0.8501241684630606 284.7547363113061 236.696180182399 0.04302194059348518 0.0001491084512242546 2.976744729310937e-05 
23.60625000000109 -8.065922069694681e-06 -0.2150653443409817 -0.0008915711902703219 0.4310259274559064 3.26386425270726e-07 8.30190742932415e-08 1.181514136498796e-08 -1.481902761577833e-21 0.8501361843058165 284.7547363113072 236.6947069403922 0.04302193918496414 0.0001491069161914368 2.976690023515413e-05 
23.61250000000109 -8.065923813399071e-06 -0.2150653438329503 -0.0008915716979894952 0.431025926947717 3.257254489064944e-07 8.284503666053919e-08 1.181515044270933e-08 -1.481902751939768e-21 0.8501482108918277 284.7547363113082 236.69324068652 0.04302193809709161 0.0001491053951993691 2.97663584883301e-05 
23.61875000000109 -8.065925526085215e-06 -0.2150653433245242 -0.0008915722060743579 0.4310259264391482 3.250669114764479e-07 8.267114860979893e-08 1.181515954198396e-08 -1.481902742301368e-21 0.8501602482467823 284.7547363113063 236.6917814446845 0.04302193732866261 0.0001491038883625468 2.97658220601876e-05 
23.62500000000109 -8.065927323968744e-06 -0.2150653428157238 -0.0008915727141023663 0.4310259259302035 3.24410826560058e-07 8.249741540153425e-08 1.181516864327251e-08 -1.481902732662631e-21 0.850172296395849 284.7547363113043 236.6903292424614 0.0430219368551955 0.0001491023959997244 2.976529159541074e-05 
23.63125000000109 -8.065929193094135e-06 -0.2150653423069953 -0.000891573222172785 0.4310259254213507 3.237572073968411e-07 8.232384133537302e-08 1.181517775010757e-08 -1.481902723023554e-21 0.8501843553636776 284.7547363113064 236.6888841025416 0.04302193667449671 0.0001491009176714251 2.976476703011822e-05 
23.63750000000109 -8.065931186113152e-06 -0.2150653417982107 -0.000891573730228702 0.4310259249124452 3.231060671547176e-07 8.215043028979806e-08 1.18151868521698e-08 -1.481902713384133e-21 0.8501964251744022 284.7547363113063 236.6874460466797 0.04302193678223198 0.0001490994534375503 2.976424850004208e-05 
23.64375000000109 -8.065933165833075e-06 -0.2150653412895024 -0.0008915742386025436 0.4310259244036227 3.224574188274237e-07 8.197718693877344e-08 1.181519597133429e-08 -1.481902703744365e-21 0.8502085058516415 284.7547363113015 236.6860151020778 0.04302193720179024 0.0001490980031671901 2.976373536812961e-05 
23.6500000000011 -8.065935142909296e-06 -0.2150653407804528 -0.0008915747472098847 0.4310259238944701 3.218112752876622e-07 8.180411682499339e-08 1.18152051070317e-08 -1.481902694104248e-21 0.8502205974184994 284.7547363113014 236.6845912905906 0.04302193792888297 0.0001490965668671994 2.976322771518606e-05 
23.6562500000011 -8.065937127248511e-06 -0.2150653402712018 -0.0008915752562113502 0.4310259233851294 3.211676487795913e-07 8.163122400819347e-08 1.181521426073213e-08 -1.481902684463777e-21 0.8502326998975667 284.7547363113057 236.683174630841 0.04302193896636673 0.0001490951445141816 2.976272553390534e-05 
23.6625000000011 -8.065939096652094e-06 -0.215065339761541 -0.0008915757656950439 0.4310259228753828 3.205265514669459e-07 8.145851368821475e-08 1.181522343300443e-08 -1.481902674822949e-21 0.8502448133109211 284.7547363113076 236.6817651437509 0.04302194032101517 0.0001490937360151456 2.976222858106571e-05 
23.6687500000011 -8.065941052420728e-06 -0.2150653392513968 -0.0008915762756135106 0.4310259223651658 3.198879953170387e-07 8.128599116675114e-08 1.181523262337935e-08 -1.481902665181762e-21 0.8502569376801298 284.7547363113047 236.680362851496 0.04302194198978669 0.000149092341323558 2.976173690927868e-05 
23.6750000000011 -8.065942980514899e-06 -0.2150653387408281 -0.0008915767862651477 0.4310259218545239 3.192519921779381e-07 8.111366191044207e-08 1.18152418347533e-08 -1.481902655540213e-21 0.8502690730262519 284.7547363113025 236.6789677811953 0.04302194398821002 0.0001490909604192998 2.976125024123409e-05 
23.6812500000011 -8.065944964423874e-06 -0.2150653382295757 -0.0008915772972516066 0.4310259213432002 3.186185539987696e-07 8.094153422207957e-08 1.181525105270359e-08 -1.481902645898297e-21 0.8502812193698148 284.7547363113056 236.6775799512413 0.04302194629229474 0.0001490895933961114 2.976076907125516e-05 
23.6875000000011 -8.065946967854085e-06 -0.215065337717943 -0.0008915778088425404 0.4310259208315093 3.179876920880409e-07 8.076961303364518e-08 1.181526028456724e-08 -1.481902636256012e-21 0.8502933767308248 284.7547363113038 236.6761993776165 0.04302194891547623 0.0001490882402247389 2.976029306887464e-05 
23.69375000000111 -8.065948929138781e-06 -0.2150653372057341 -0.0008915783211794243 0.4310259203192514 3.173594168935549e-07 8.059790233909702e-08 1.181526953534426e-08 -1.481902626613356e-21 0.8503055451287717 284.7547363113092 236.6748260764763 0.04302195186811535 0.000149086900589387 2.975982183252717e-05 
23.70000000000111 -8.065950878212671e-06 -0.2150653366927938 -0.0008915788339726838 0.431025919806257 3.167337389727346e-07 8.042640705431693e-08 1.181527880302346e-08 -1.481902616970324e-21 0.8503177245826314 284.7547363113052 236.6734600682718 0.04302195513261776 0.0001490855745464807 2.975935580406121e-05 
23.70625000000111 -8.065952813892577e-06 -0.2150653361794206 -0.0008915793472985928 0.4310259192928426 3.161106688027287e-07 8.025513204340503e-08 1.18152880883914e-08 -1.481902607326913e-21 0.8503299151108703 284.7547363113071 236.6721013718061 0.04302195871096137 0.0001490842620079456 2.975889492341645e-05 
23.71250000000111 -8.065954735290295e-06 -0.2150653356654606 -0.0008915798611956539 0.4310259187788426 3.154902166305986e-07 8.008408235509582e-08 1.181529739162522e-08 -1.481902597683121e-21 0.850342116731448 284.7547363113092 236.6707500048662 0.04302196260402982 0.0001490829629227586 2.975843915452084e-05 
23.71875000000111 -8.065956643274139e-06 -0.2150653351509784 -0.0008915803756262684 0.4310259182643334 3.148723924214993e-07 7.991326301836449e-08 1.181530671224012e-08 -1.481902588038944e-21 0.8503543294618182 284.7547363113082 236.6694059856806 0.04302196680909049 0.0001490816772498778 2.975798852203912e-05 
23.72500000000111 -8.065958538912967e-06 -0.2150653346359859 -0.0008915808906017118 0.4310259177493145 3.14257205885706e-07 7.974267899473359e-08 1.181531605016765e-08 -1.481902578394381e-21 0.8503665533189319 284.7547363113072 236.6680693304425 0.04302197132553976 0.0001490804049360572 2.975754301936354e-05 
23.73125000000111 -8.065960425888074e-06 -0.2150653341204049 -0.0008915814061311746 0.4310259172337138 3.136446664610121e-07 7.957233520313979e-08 1.181532540492856e-08 -1.481902568749427e-21 0.8503787883192391 284.7547363113078 236.6667400574802 0.04302197615279273 0.0001490791459202857 2.97571026338845e-05 
23.73750000000112 -8.065962302077034e-06 -0.215065333604309 -0.0008915819222263075 0.4310259167176058 3.130347833114403e-07 7.940223651480049e-08 1.181533477683516e-08 -1.481902559104079e-21 0.8503910344786915 284.7547363113112 236.6654181834371 0.04302198129041656 0.0001490779001527976 2.975666734849854e-05 
23.74375000000112 -8.065964166561835e-06 -0.2150653330876063 -0.0008915824388857063 0.4310259162008921 3.124275653293957e-07 7.923238775521246e-08 1.181534416599982e-08 -1.481902549458335e-21 0.8504032918127435 284.7547363113084 236.6641037227082 0.04302198673734024 0.0001490766675844655 2.975623716631361e-05 
23.75000000000112 -8.065966017958952e-06 -0.2150653325704097 -0.0008915829562403801 0.4310259156836926 3.118230211197818e-07 7.906279369721896e-08 1.181535357313759e-08 -1.481902539812192e-21 0.8504155603363552 284.7547363113068 236.6627966891853 0.04302199249861777 0.0001490754480706656 2.975581190750545e-05 
23.75625000000112 -8.065967861973512e-06 -0.215065332052477 -0.0008915834743045896 0.4310259151657642 3.11221159071772e-07 7.88934591403993e-08 1.181536299798043e-08 -1.481902530165646e-21 0.8504278400639937 284.7547363113053 236.6614970953648 0.04302199857390085 0.0001490742415256969 2.975539155260396e-05 
23.76250000000112 -8.065969697811945e-06 -0.215065331533857 -0.0008915839929745985 0.4310259146471531 3.106219872688848e-07 7.872438882875354e-08 1.181537244021799e-08 -1.481902520518695e-21 0.8504401310096358 284.7547363113085 236.6602049630625 0.04302200495622757 0.0001490730479451359 2.975497627439104e-05 
23.76875000000112 -8.065971522723432e-06 -0.2150653310146388 -0.0008915845123073087 0.4310259141279466 3.100255134783501e-07 7.855558731736738e-08 1.18153818998725e-08 -1.481902510871336e-21 0.850452433186768 284.7547363113025 236.6589203063946 0.04302201164680167 0.0001490718671394705 2.975456599636759e-05 
23.77500000000112 -8.065973322422264e-06 -0.2150653304947607 -0.0008915850323295326 0.4310259136080914 3.094317451434691e-07 7.838705904108778e-08 1.181539137755833e-08 -1.481902501223566e-21 0.8504647466083898 284.7547363113064 236.6576431368984 0.04302201864912294 0.0001490706992317 2.975416058566341e-05 
23.78125000000113 -8.065975096574619e-06 -0.2150653299742189 -0.0008915855530290667 0.4310259130875688 3.088406895007527e-07 7.821880867898501e-08 1.181540087345331e-08 -1.481902491575382e-21 0.850477071287013 284.7547363113086 236.6563734699541 0.04302202596063582 0.0001490695441667417 2.975376008621585e-05 
23.78750000000113 -8.065976860497611e-06 -0.215065329452981 -0.0008915860748955542 0.4310259125663631 3.082523535139895e-07 7.805084080898745e-08 1.18154103840136e-08 -1.481902481926782e-21 0.8504894072346656 284.7547363113024 236.655111316205 0.04302203361957628 0.0001490684016723874 2.97533634308034e-05 
23.79375000000113 -8.065978689403855e-06 -0.2150653289305571 -0.0008915865976476326 0.4310259120439663 3.076667436269367e-07 7.788315927957535e-08 1.18154198959499e-08 -1.481902472277761e-21 0.850501754462891 284.7547363113053 236.6538566900665 0.04302204160123344 0.0001490672717639939 2.975297127269247e-05 
23.80000000000113 -8.065980499318918e-06 -0.2150653284072915 -0.0008915871211642551 0.4310259115207341 3.070838661425099e-07 7.77157682189568e-08 1.181542942478122e-08 -1.481902462628319e-21 0.8505141129827499 284.7547363113037 236.6526096015452 0.04302204989494811 0.0001490661544650278 2.975258385159679e-05 
23.80625000000113 -8.065982294986213e-06 -0.2150653278832617 -0.0008915876453156756 0.431025910996741 3.065037272063437e-07 7.754867236282548e-08 1.181543897029872e-08 -1.481902452978451e-21 0.8505264828048238 284.7547363113044 236.6513700596757 0.04302205849042129 0.0001490650497560133 2.975220141711635e-05 
23.81250000000113 -8.065984067778736e-06 -0.21506532735859 -0.0008915881702566969 0.4310259104721127 3.059263326899137e-07 7.738187619485076e-08 1.181544853315768e-08 -1.481902443328155e-21 0.8505388639392145 284.7547363113085 236.6501380736718 0.04302206739782579 0.0001490639575079319 2.975182364289397e-05 
23.81875000000113 -8.065985823956086e-06 -0.2150653268331346 -0.0008915886959177918 0.4310259099467025 3.053516882218179e-07 7.721538429772524e-08 1.18154581129027e-08 -1.481902433684598e-21 0.850551256395547 284.7547363113052 236.6489136567257 0.04302207660925372 0.0001490628777212071 2.975145072612192e-05 
23.82500000000114 -8.065987579788489e-06 -0.2150653263069263 -0.0008915892222828601 0.4310259094205368 3.047797991118673e-07 7.704920104585408e-08 1.181546770678171e-08 -1.481902424140831e-21 0.8505636601829697 284.754736311306 236.6476968195564 0.0430220861221844 0.0001490618103364999 2.975108270694537e-05 
23.83125000000114 -8.06598931907824e-06 -0.2150653257800463 -0.0008915897493705735 0.4310259088937146 3.042106704073909e-07 7.688333073014098e-08 1.181547731795725e-08 -1.481902414860147e-21 0.8505760753101576 284.75473631131 236.6464875694673 0.04302209593606301 0.0001490607552473815 2.975071955563637e-05 
23.83750000000114 -8.065991044155772e-06 -0.2150653252524585 -0.0008915902771892729 0.4310259083661903 3.036443068557947e-07 7.671777753888553e-08 1.181548694657191e-08 -1.481902405582664e-21 0.8505885017853121 284.754736311307 236.6452859125138 0.04302210604962294 0.0001490597123680113 2.975036127320978e-05 
23.84375000000114 -8.065992756655902e-06 -0.2150653247241454 -0.0008915908057702314 0.4310259078379355 3.030807129278362e-07 7.655254557863105e-08 1.18154965929662e-08 -1.481902396307943e-21 0.8506009396161599 284.7547363113072 236.6440918540754 0.04302211646301379 0.0001490586816180404 2.975000782145671e-05 
23.85000000000114 -8.065994450140663e-06 -0.2150653241950653 -0.000891591335142682 0.4310259073089199 3.025198928118557e-07 7.638763888459321e-08 1.18155062582919e-08 -1.481902387035593e-21 0.8506133888099419 284.7547363113042 236.6429054018459 0.04302212717739474 0.0001490576630330978 2.974965914649152e-05 
23.85625000000114 -8.065996170344271e-06 -0.2150653236651911 -0.000891591865404084 0.4310259067791161 3.019618502137473e-07 7.622306101819685e-08 1.181551593709066e-08 -1.481902377765291e-21 0.8506258493734071 284.7547363113044 236.6417265616555 0.04302213819542792 0.0001490566564061492 2.974931519272026e-05 
23.86250000000114 -8.065998001349318e-06 -0.2150653231344709 -0.0008915923961940486 0.4310259062484746 3.014065881547827e-07 7.605881420196833e-08 1.181552561226992e-08 -1.481902368496711e-21 0.8506383213128229 284.7547363113058 236.6405553406793 0.04302214949290522 0.000149055661903276 2.974897652878219e-05 
23.86875000000115 -8.065999818037433e-06 -0.2150653226031772 -0.0008915929276851051 0.431025905717269 3.008541099859302e-07 7.58949024101742e-08 1.181553530341228e-08 -1.481902359229526e-21 0.8506508046339788 284.7547363113052 236.6393917457769 0.04302216108249086 0.0001490546792871723 2.974864274078753e-05 
23.87500000000115 -8.066001625581653e-06 -0.2150653220712113 -0.0008915934598869892 0.4310259051853887 3.003044188896908e-07 7.573132958903491e-08 1.181554500980386e-08 -1.481902349963351e-21 0.8506632993421889 284.7547363113048 236.6382357823782 0.04302217296282385 0.0001490537084579553 2.974831382563368e-05 
23.88125000000115 -8.066003424214417e-06 -0.2150653215384876 -0.0008915939928530545 0.4310259046527539 2.997575177511476e-07 7.556809960746464e-08 1.181555473129925e-08 -1.481902340697741e-21 0.8506758054422954 284.7547363112985 236.6370874574637 0.04302218513496328 0.000149052749317341 2.974798971250574e-05 
23.88750000000115 -8.066005208770674e-06 -0.215065321005084 -0.0008915945266816633 0.4310259041194475 2.992134091496832e-07 7.540521634681914e-08 1.181556446931474e-08 -1.481902331432572e-21 0.8506883229386714 284.7547363113033 236.6359467737446 0.04302219760208528 0.0001490518017507762 2.974767028793693e-05 
23.89375000000115 -8.066006978236437e-06 -0.2150653204707808 -0.0008915950612938496 0.4310259035852472 2.986720953889849e-07 7.52426835995872e-08 1.181557422339759e-08 -1.481902322167828e-21 0.8507008518352235 284.7547363113035 236.6348137329143 0.04302221035935928 0.0001490508657103553 2.974735563018126e-05 
23.90000000000115 -8.066008738432162e-06 -0.2150653199356994 -0.0008915955966717896 0.4310259030502613 2.981335785530332e-07 7.508050504674584e-08 1.181558399265981e-08 -1.48190231290332e-21 0.8507133921353942 284.7547363113049 236.6336883359145 0.04302222340506493 0.0001490499411471069 2.974704573269325e-05 
23.90625000000115 -8.066010490372116e-06 -0.2150653193998862 -0.0008915961328216178 0.4310259025145523 2.975978604249342e-07 7.491868436249651e-08 1.181559377696644e-08 -1.481902303638877e-21 0.8507259438421653 284.7547363113013 236.6325705840217 0.04302223673823864 0.0001490490279831147 2.974674057497472e-05 
23.91250000000116 -8.066012226264872e-06 -0.2150653188632605 -0.0008915966698123786 0.43102590197803 2.970649425045946e-07 7.475722518516379e-08 1.181560357792972e-08 -1.481902294374351e-21 0.8507385069580586 284.7547363113104 236.6314604790954 0.04302225035938967 0.0001490481261009446 2.974644012598488e-05 
23.91875000000116 -8.066013945586716e-06 -0.2150653183257923 -0.0008915972076109819 0.4310259014406759 2.96534825988512e-07 7.45961311769767e-08 1.181561339532936e-08 -1.481902285109607e-21 0.85075108148514 284.7547363113049 236.6303580225548 0.04302226426578844 0.0001490472354106858 2.974614440451635e-05 
23.92500000000116 -8.06601564695253e-06 -0.2150653177875786 -0.0008915977462206231 0.4310259009025763 2.960075118159694e-07 7.443540588388297e-08 1.181562322941169e-08 -1.48190227584453e-21 0.8507636674250183 284.7547363113018 236.6292632135175 0.04302227845614436 0.0001490463558270595 2.974585340010407e-05 
23.93125000000116 -8.066017327242424e-06 -0.2150653172484963 -0.0008915982856574164 0.4310259003636128 2.954830006586724e-07 7.427505281620562e-08 1.181563308069393e-08 -1.481902266579017e-21 0.8507762647788513 284.7547363113036 236.6281760582503 0.043022292929697 0.0001490454872576524 2.974556709285931e-05 
23.93750000000116 -8.066019047944644e-06 -0.2150653167085877 -0.0008915988258008751 0.4310258998238224 2.94961292930777e-07 7.411507543313834e-08 1.181564293847869e-08 -1.48190225731298e-21 0.8507888735473488 284.7547363112997 236.6270965577988 0.04302230767669774 0.0001490446297281598 2.97452857201862e-05 
23.94375000000116 -8.066020810550091e-06 -0.2150653161680254 -0.0008915993667588748 0.4310258992833873 2.944423887713579e-07 7.395547708996148e-08 1.181565280178696e-08 -1.481902248046343e-21 0.8508014937307742 284.7547363113055 236.6260247104891 0.04302232270373172 0.0001490437830881305 2.97450090495733e-05 
23.95000000000116 -8.066022552818671e-06 -0.2150653156265881 -0.0008915999086132512 0.4310258987420719 2.939262880762157e-07 7.379626126952235e-08 1.181566268035388e-08 -1.48190223877902e-21 0.8508141253289465 284.7547363113061 236.6249605156455 0.04302233801494914 0.0001490429471606903 2.974473690044525e-05 
23.95625000000117 -8.06602428023446e-06 -0.215065315084324 -0.0008916004512662957 0.4310258981999405 2.934129904809298e-07 7.363743141283261e-08 1.181567257385493e-08 -1.481902229510915e-21 0.8508267683412406 284.754736311304 236.6239039729849 0.04302235360187925 0.0001490421219030763 2.974446946795347e-05 
23.96250000000117 -8.066025995168656e-06 -0.2150653145412082 -0.0008916009947605629 0.4310258976569554 2.929024952810515e-07 7.347899079958674e-08 1.181568248262543e-08 -1.48190222024198e-21 0.8508394227665897 284.7547363113084 236.6228550810423 0.04302236946475903 0.0001490413071966626 2.974420669289783e-05 
23.96875000000117 -8.066027716210676e-06 -0.2150653139973008 -0.0008916015389507798 0.4310258971131836 2.923948015614527e-07 7.332094258513085e-08 1.181569240572823e-08 -1.48190221097221e-21 0.8508520886034878 284.7547363113009 236.6218138357225 0.04302238559269302 0.0001490405029850985 2.974394882687392e-05 
23.97500000000117 -8.066029417930772e-06 -0.2150653134526958 -0.0008916020838895631 0.4310258965687126 2.918899081967861e-07 7.316328979940941e-08 1.181570234385059e-08 -1.481902201701597e-21 0.8508647658499898 284.7547363113022 236.6207802340494 0.04302240198987849 0.0001490397091659504 2.974369567314432e-05 
23.98125000000117 -8.066031116547224e-06 -0.2150653129072966 -0.0008916026295554114 0.4310258960234573 2.91387813816113e-07 7.300603572875027e-08 1.18157122942559e-08 -1.481902192430134e-21 0.850877454503715 284.7547363113033 236.6197542741405 0.04302241865282869 0.0001490389256878355 2.974344729990284e-05 
23.98750000000117 -8.066032877146752e-06 -0.2150653123612292 -0.0008916031758986373 0.4310258954775364 2.908885167686288e-07 7.284918345663413e-08 1.181572224641464e-08 -1.481902183157816e-21 0.850890154561847 284.7547363113072 236.6187359492371 0.04302243557589878 0.0001490381526032565 2.974320385130348e-05 
23.99375000000117 -8.066034626511292e-06 -0.2150653118144192 -0.0008916037230634169 0.4310258949308747 2.903920151570698e-07 7.26927358916522e-08 1.181573221228714e-08 -1.481902173884637e-21 0.8509028660211364 284.7547363113058 236.617725250928 0.04302245276664252 0.0001490373896430552 2.974296504326909e-05 
24.00000000000118 -8.066036361974353e-06 -0.2150653112668407 -0.0008916042710847046 0.4310258943834377 2.898983068066001e-07 7.25366959332955e-08 1.181574219228375e-08 -1.481902164610591e-21 0.8509155888779004 284.7547363113048 236.616722169905 0.04302247022484289 0.0001490366366837167 2.974273083127858e-05 
24.00625000000118 -8.06603808524469e-06 -0.2150653107184057 -0.0008916048200857848 0.4310258938351574 2.89407389229013e-07 7.23810664312331e-08 1.181575218704563e-08 -1.481902155335673e-21 0.8509283231280264 284.7547363112993 236.6157267019003 0.04302248795285965 0.0001490358936042705 2.974250113980787e-05 
24.01250000000118 -8.066039793276922e-06 -0.2150653101689861 -0.000891605369953145 0.431025893285892 2.8891925960015e-07 7.222585013686113e-08 1.181576219650413e-08 -1.481902146059876e-21 0.8509410687669734 284.754736311306 236.6147388357707 0.04302250594438461 0.0001490351603407812 2.974227606753837e-05 
24.01875000000118 -8.066041500239602e-06 -0.2150653096187132 -0.0008916059206637795 0.4310258927357743 2.884339149030826e-07 7.207104976930353e-08 1.181577222056341e-08 -1.481902136783193e-21 0.8509538257897734 284.7547363113001 236.6137585679695 0.04302252419547465 0.0001490344369839226 2.974205570563354e-05 
24.02500000000118 -8.066043210416589e-06 -0.2150653090675723 -0.0008916064723976677 0.4310258921847914 2.879513517907187e-07 7.191666788025916e-08 1.181578225909924e-08 -1.481902127505614e-21 0.8509665941910314 284.7547363113079 236.6127858941368 0.04302254271317 0.0001490337229701278 2.974183980485876e-05 
24.03125000000118 -8.06604490919159e-06 -0.2150653085154374 -0.0008916070249943255 0.4310258916328155 2.874715666065224e-07 7.176270661632089e-08 1.181579231120885e-08 -1.481902118227118e-21 0.8509793739649266 284.7547363113062 236.6118208084722 0.04302256149041645 0.0001490330184385437 2.97416284629888e-05 
24.03750000000118 -8.066046600812714e-06 -0.2150653079624108 -0.0008916075782810889 0.4310258910799522 2.869945556261497e-07 7.160916861873442e-08 1.181580237575998e-08 -1.481902108947668e-21 0.8509921651052156 284.7547363113047 236.6108633053072 0.04302258051520005 0.0001490323232876437 2.974142185951505e-05 
24.04375000000119 -8.066048281151943e-06 -0.2150653074087268 -0.0008916081323606293 0.4310258905264225 2.865203149445193e-07 7.145605570642862e-08 1.181581245318027e-08 -1.481902099667219e-21 0.8510049676052343 284.7547363113089 236.6099133771245 0.04302259979196873 0.0001490316374114329 2.974121988226746e-05 
24.05000000000119 -8.066049958386527e-06 -0.2150653068542131 -0.0008916086872288308 0.4310258899720791 2.860488404004385e-07 7.130337022534578e-08 1.181582254353652e-08 -1.481902090385724e-21 0.8510177814578982 284.7547363113045 236.6089710180678 0.04302261931631917 0.0001490309607077202 2.974102264104576e-05 
24.05625000000119 -8.066051637119623e-06 -0.2150653062989297 -0.0008916092429201241 0.4310258894169703 2.855801274661727e-07 7.115111448843086e-08 1.181583264676135e-08 -1.481902081103135e-21 0.8510306066557064 284.7547363113036 236.6080362201495 0.04302263908824245 0.0001490302930848382 2.97408300750548e-05 
24.06250000000119 -8.066053305184125e-06 -0.2150653057428592 -0.0008916097995459618 0.4310258888610631 2.851141713461017e-07 7.099929074103624e-08 1.181584276325811e-08 -1.481902071819406e-21 0.8510434431907404 284.7547363113073 236.607108975776 0.04302265911355502 0.0001490296344041155 2.974064195965023e-05 
24.06875000000119 -8.066054932797627e-06 -0.2150653051858246 -0.0008916103571834317 0.4310258883042071 2.846509670629614e-07 7.08479013637909e-08 1.181585289376615e-08 -1.481902062534488e-21 0.8510562910546671 284.7547363112994 236.6061892742711 0.04302267939804919 0.0001490289845155422 2.97404580591484e-05 
24.07500000000119 -8.066056565150923e-06 -0.2150653046277716 -0.000891610915649643 0.4310258877463237 2.841905093689636e-07 7.069694870558879e-08 1.181586303512347e-08 -1.481902053248296e-21 0.8510691502387395 284.7547363113039 236.605277105862 0.04302269992735588 0.000149028343422359 2.97402787433828e-05 
24.08125000000119 -8.066058190471901e-06 -0.2150653040689161 -0.000891611475186326 0.4310258871876402 2.837327927977704e-07 7.054643481849437e-08 1.181587318754653e-08 -1.481902043960688e-21 0.8510820207337989 284.7547363113076 236.6043724628348 0.04302272071468181 0.0001490277107615779 2.974010360788853e-05 
24.0875000000012 -8.066059793412535e-06 -0.2150653035089833 -0.0008916120355954007 0.4310258866278822 2.832778116674381e-07 7.039636199665701e-08 1.18158833525537e-08 -1.481902034671506e-21 0.8510949025302755 284.7547363113054 236.6034753374205 0.04302274175077762 0.0001490270867482322 2.973993277498643e-05 
24.0937500000012 -8.066061378543612e-06 -0.2150653029481967 -0.0008916125967351903 0.4310258860672697 2.82825560256123e-07 7.024673268705513e-08 1.181589352917774e-08 -1.481902025380588e-21 0.8511077956181917 284.7547363113073 236.6025857161866 0.04302276302426211 0.0001490264713074469 2.973976650423251e-05 
24.1000000000012 -8.066062936263474e-06 -0.2150653023866168 -0.0008916131587647649 0.4310258855058676 2.823760325752451e-07 7.009754883409143e-08 1.181590371876228e-08 -1.481902016087771e-21 0.8511206999871591 284.7547363113044 236.6017035912842 0.04302278453994528 0.0001490258642147781 2.973960467059794e-05 
24.1062500000012 -8.066064478336707e-06 -0.2150653018241953 -0.0008916137216236155 0.4310258849436153 2.819292222362009e-07 6.994881232414097e-08 1.181591392163836e-08 -1.481902006792891e-21 0.8511336156263796 284.7547363113084 236.6008289571176 0.04302280629274512 0.0001490252654289061 2.973944734243234e-05 
24.1125000000012 -8.066066011254411e-06 -0.2150653012609427 -0.0008916142852000099 0.4310258843805419 2.814851226686068e-07 6.980052529389265e-08 1.181592413677567e-08 -1.481901997495781e-21 0.8511465425246564 284.7547363113039 236.5999618078068 0.04302282827331906 0.0001490246747708974 2.973929464187421e-05 
24.1187500000012 -8.066067530764572e-06 -0.2150653006969538 -0.0008916148495144935 0.4310258838167322 2.810437271039109e-07 6.96526893868741e-08 1.181593436388281e-08 -1.481901988196274e-21 0.8511594806704004 284.7547363113023 236.5991021350021 0.04302285048149361 0.000149024092126512 2.973914655909567e-05 
24.1250000000012 -8.066069034562713e-06 -0.2150653001322377 -0.0008916154146872648 0.4310258832521915 2.806050285099634e-07 6.950530644837006e-08 1.181594460482192e-08 -1.481901978894201e-21 0.8511724300516336 284.754736311306 236.5982499276416 0.04302287292205777 0.0001490235173948065 2.973900294795088e-05 
24.13125000000121 -8.066070518692919e-06 -0.2150652995666736 -0.0008916159806920016 0.4310258826868043 2.80169019597539e-07 6.935837833809886e-08 1.181595485958398e-08 -1.48190196958939e-21 0.8511853906559912 284.7547363113006 236.597405176479 0.0430228955904054 0.0001490229503702155 2.97388638631441e-05 
24.13750000000121 -8.066072096607178e-06 -0.2150652990002409 -0.0008916165473540764 0.4310258821205475 2.797356928376657e-07 6.921190677255096e-08 1.181596511023021e-08 -1.48190196028167e-21 0.8511983624707279 284.754736311304 236.5965678694125 0.043022918472555 0.0001490223912104356 2.973872967521727e-05 
24.14375000000121 -8.066073702038639e-06 -0.2150652984332054 -0.0008916171148045188 0.4310258815537007 2.793050404371151e-07 6.906589332663748e-08 1.181597536658773e-08 -1.481901950970867e-21 0.851211345482733 284.754736311306 236.5957379927288 0.04302294157918173 0.0001490218398899856 2.973860003769974e-05 
24.15000000000121 -8.066075299044684e-06 -0.215065297865369 -0.00089161768302247 0.4310258809860436 2.788770540592657e-07 6.892033856239107e-08 1.181598563429156e-08 -1.481901941656805e-21 0.8512243396785268 284.754736311309 236.5949155281041 0.0430229649069974 0.000149021296133009 2.973847493881159e-05 
24.15625000000121 -8.066076883741393e-06 -0.215065297296722 -0.0008916182520776845 0.4310258804175821 2.784517255088803e-07 6.877524405622351e-08 1.181599591341985e-08 -1.481901932339308e-21 0.8512373450442617 284.7547363113053 236.5941004611317 0.04302298845706169 0.0001490207597505894 2.973835429617039e-05 
24.16250000000121 -8.066078455054956e-06 -0.2150652967273005 -0.0008916188219823857 0.4310258798483427 2.780290464173421e-07 6.863061143158976e-08 1.181600620414837e-08 -1.481901923018196e-21 0.8512503615657361 284.754736311306 236.5932927804734 0.04302301222800301 0.000149020230613477 2.973823808971098e-05 
24.16875000000121 -8.066080014763131e-06 -0.2150652961569926 -0.0008916193926967788 0.4310258792782287 2.776090082137093e-07 6.848644227918646e-08 1.181601650644878e-08 -1.48190191369329e-21 0.8512633892283908 284.7547363113028 236.5924924751342 0.04302303621475183 0.0001490197086166456 2.973812639858598e-05 
24.17500000000122 -8.066081560364475e-06 -0.2150652955858483 -0.0008916199642410558 0.4310258787072653 2.771916021163674e-07 6.834273813258674e-08 1.181602682042904e-08 -1.481901904364409e-21 0.8512764280173049 284.7547363113028 236.5916995373862 0.04302306041736857 0.0001490191936381015 2.973801915933145e-05 
24.18125000000122 -8.066083094590801e-06 -0.2150652950139314 -0.0008916205366805621 0.4310258781355359 2.767768191416701e-07 6.81995004741074e-08 1.181603714601687e-08 -1.481901895031312e-21 0.8512894779171944 284.7547363113013 236.5909139517526 0.04302308483699558 0.0001490186854773643 2.973791630054812e-05 
24.18750000000122 -8.066084615242802e-06 -0.2150652944410955 -0.0008916211099828589 0.4310258775628856 2.763646500090764e-07 6.805673062202485e-08 1.18160474832226e-08 -1.481901885693645e-21 0.8513025389124124 284.7547363113058 236.5901357030418 0.04302310947036417 0.0001490181840614038 2.973781784111498e-05 
24.19375000000122 -8.066086122004932e-06 -0.2150652938673892 -0.000891621684111804 0.4310258769893697 2.75955085280344e-07 6.791442987815379e-08 1.18160578317875e-08 -1.481901876351e-21 0.8513156109869504 284.7547363113082 236.5893647759874 0.04302313431381251 0.0001490176893100938 2.97377238131028e-05 
24.20000000000122 -8.066087615988394e-06 -0.2150652932928955 -0.0008916222590400465 0.4310258764150581 2.755481153638779e-07 6.777259954658388e-08 1.181606819155238e-08 -1.481901867002962e-21 0.8513286941244396 284.7547363113073 236.5886011553301 0.04302315936441044 0.0001490172011385081 2.97376342288659e-05 
24.20625000000122 -8.066089094685228e-06 -0.2150652927175585 -0.0008916228347221779 0.4310258758399135 2.751437304657132e-07 6.76312408507901e-08 1.181607856300101e-08 -1.481901857649114e-21 0.8513417883081643 284.754736311308 236.5878448246085 0.04302318461836396 0.0001490167194792055 2.973754912237735e-05 
24.21250000000122 -8.066090567641876e-06 -0.2150652921415008 -0.0008916234110801117 0.4310258752640401 2.747419205793435e-07 6.74903549072816e-08 1.181608894273216e-08 -1.481901848289034e-21 0.8513548935211084 284.7547363113055 236.5870957690727 0.04302321007051986 0.0001490162441862126 2.973746855929476e-05 
24.21875000000123 -8.066092025866105e-06 -0.2150652915646911 -0.000891623988196009 0.4310258746874218 2.743426755825315e-07 6.734994283507358e-08 1.181609933318622e-08 -1.481901838923463e-21 0.8513680097459746 284.7547363113035 236.5863539723694 0.04302323572217581 0.0001490157751189222 2.973739245799e-05 
24.22500000000123 -8.066093461629368e-06 -0.2150652909871857 -0.0008916245661195618 0.4310258741101027 2.739459851234776e-07 6.72100057402358e-08 1.181610973668023e-08 -1.481901829555762e-21 0.851381136965168 284.7547363113031 236.5856194121212 0.04302326157339625 0.0001490153121422764 2.973732076274274e-05 
24.23125000000123 -8.066094872514186e-06 -0.2150652904088821 -0.0008916251448426353 0.4310258735319863 2.735518386385739e-07 6.707054466316799e-08 1.181612015452671e-08 -1.481901820188037e-21 0.8513942751607816 284.754736311304 236.5848920776534 0.04302328762182032 0.000149014855136675 2.973725347585678e-05 
24.23750000000123 -8.066096262179031e-06 -0.2150652898297605 -0.0008916257242046646 0.4310258729530538 2.731602253777915e-07 6.693156058142497e-08 1.181613059068957e-08 -1.481901810820284e-21 0.8514074243145926 284.7547363113065 236.5841719513791 0.04302331385711595 0.0001490144039228716 2.973719074638909e-05 
24.24375000000123 -8.066097856451922e-06 -0.2150652892499674 -0.0008916263038357076 0.4310258723734449 2.727711344856342e-07 6.679305419302595e-08 1.181614099625844e-08 -1.481901801475593e-21 0.8514205844080611 284.7547363113048 236.5834590149152 0.04302334024618679 0.0001490139584638039 2.973713343972438e-05 
24.25000000000123 -8.066099424702418e-06 -0.2150652886699551 -0.0008916268842439948 0.4310258717936247 2.723845547489553e-07 6.665502499209121e-08 1.181615141424601e-08 -1.481901792161932e-21 0.8514337554223271 284.7547363113056 236.5827532501472 0.04302336682575946 0.0001490135186658069 2.973708053278256e-05 
24.25625000000123 -8.066100997595092e-06 -0.2150652880891811 -0.0008916274655194542 0.4310258712130453 2.720004748979151e-07 6.651747410767555e-08 1.181616183815201e-08 -1.48190178285619e-21 0.8514469373382095 284.7547363113054 236.582054638655 0.0430233935997122 0.0001490130841879109 2.973703184971235e-05 
24.26250000000124 -8.066102718046231e-06 -0.2150652875074666 -0.0008916280473466353 0.4310258706315203 2.716188835049562e-07 6.63804023785461e-08 1.181617224475209e-08 -1.481901773550403e-21 0.8514601301362074 284.7547363113027 236.5813631617081 0.0430234205414563 0.0001490126551209543 2.97369881823438e-05 
24.26875000000124 -8.066104475611763e-06 -0.21506528692527 -0.0008916286299992712 0.4310258700495161 2.712397687145793e-07 6.624381048464654e-08 1.181618265415101e-08 -1.481901764244596e-21 0.851473333796496 284.7547363113059 236.5806787977194 0.04302344766768407 0.0001490122313938113 2.973694904044779e-05 
24.27500000000124 -8.066106276056815e-06 -0.2150652863422192 -0.0008916292134578678 0.4310258694666571 2.708631186684789e-07 6.610769972738312e-08 1.181619306361747e-08 -1.481901754938769e-21 0.8514865482989243 284.7547363113086 236.5800015264635 0.04302347497730803 0.0001490118129591199 2.973691436596073e-05 
24.28125000000124 -8.066108064730033e-06 -0.215065285758363 -0.0008916297976045399 0.4310258688829911 2.704889212377751e-07 6.597207103303748e-08 1.181620348171372e-08 -1.48190174563292e-21 0.8514997736230145 284.7547363113086 236.5793313283127 0.0430235024634429 0.000149011399608662 2.97368841418862e-05 
24.28750000000124 -8.066109838417367e-06 -0.2150652851738241 -0.0008916303825032878 0.4310258682986395 2.701171642452272e-07 6.583692488128618e-08 1.181621390857118e-08 -1.481901736327048e-21 0.8515130097479617 284.7547363113097 236.5786681833303 0.04302353012689456 0.0001490109911597041 2.973685829852898e-05 
24.29375000000124 -8.066111601477334e-06 -0.2150652845885111 -0.0008916309682271761 0.4310258677135157 2.697478353742353e-07 6.570226184304641e-08 1.181622434344748e-08 -1.481901727021154e-21 0.8515262566526342 284.7547363113061 236.5780120713018 0.04302355796805447 0.0001490105873379751 2.97368367942539e-05 
24.30000000000124 -8.06611335281391e-06 -0.2150652840023949 -0.0008916315547836407 0.4310258671275881 2.693809220615593e-07 6.556808241278751e-08 1.181623478622825e-08 -1.481901717715237e-21 0.8515395143155714 284.7547363113038 236.5773629721421 0.04302358598268387 0.0001490101881482045 2.973681966778767e-05 
24.30625000000125 -8.066115131076036e-06 -0.2150652834154263 -0.0008916321419716218 0.431025866540807 2.690164116267565e-07 6.543438689127274e-08 1.181624523011824e-08 -1.481901708409295e-21 0.8515527827149876 284.7547363113076 236.5767208714982 0.04302361416119002 0.0001490097936177623 2.973680710656812e-05 
24.31250000000125 -8.066116931553123e-06 -0.2150652828278297 -0.0008916327298133155 0.4310258659534008 2.686542913124736e-07 6.530117557364713e-08 1.181625567546529e-08 -1.481901699103329e-21 0.8515660618287695 284.75473631131 236.5760857419552 0.04302364250285349 0.0001490094035837262 2.97367990625854e-05 
24.31875000000125 -8.06611871684254e-06 -0.215065282239595 -0.0008916333183585337 0.431025865365345 2.682945481998367e-07 6.516844879864266e-08 1.181626612817113e-08 -1.481901689797336e-21 0.8515793516344766 284.7547363113008 236.5754575608568 0.04302367100917207 0.0001490090178381594 2.973679541173416e-05 
24.32500000000125 -8.066120486461596e-06 -0.2150652816506249 -0.0008916339076014048 0.4310258647765684 2.679371692080279e-07 6.503620689907041e-08 1.181627658826509e-08 -1.481901680491318e-21 0.8515926521093293 284.7547363113118 236.5748363069926 0.04302369967779102 0.0001490086362570256 2.973679615278435e-05 
24.33125000000125 -8.06612223992444e-06 -0.2150652810609762 -0.0008916344975404484 0.4310258641871003 2.675821411065042e-07 6.490445012901788e-08 1.181628705579721e-08 -1.481901671185272e-21 0.8516059632302111 284.7547363113085 236.5742219606655 0.04302372850647735 0.0001490082587156516 2.973680128257366e-05 
24.33750000000125 -8.066123977012787e-06 -0.2150652804706339 -0.0008916350881597188 0.4310258635969382 2.672294505160322e-07 6.477317868062878e-08 1.181629753071204e-08 -1.481901661879198e-21 0.8516192849736769 284.7547363113041 236.5736145016564 0.04302375749380301 0.0001490078851438114 2.973681077349657e-05 
24.34375000000125 -8.066125705157381e-06 -0.2150652798796074 -0.0008916356793892005 0.4310258630060861 2.66879083925279e-07 6.464239263087024e-08 1.181630801262959e-08 -1.481901652573095e-21 0.8516326173159561 284.7547363113045 236.5730139080214 0.0430237866305451 0.0001490075153795081 2.973682481825839e-05 
24.35000000000126 -8.066127420355736e-06 -0.2150652792879612 -0.0008916362712290618 0.4310258624146215 2.665310276155861e-07 6.451209190300618e-08 1.181631850245323e-08 -1.481901643266964e-21 0.8516459602329579 284.7547363113082 236.5724201578557 0.04302381591500912 0.0001490071493050135 2.97368433933975e-05 
24.35625000000126 -8.066129111216973e-06 -0.2150652786957095 -0.0008916368637344739 0.431025861822547 2.661852677394014e-07 6.438227641368137e-08 1.181632900161038e-08 -1.481901633960802e-21 0.8516593137002721 284.7547363113094 236.5718332316659 0.04302384534981001 0.0001490067867836326 2.973686635570284e-05 
24.36250000000126 -8.066130848855534e-06 -0.2150652781027904 -0.0008916374567595084 0.4310258612297983 2.658417903587058e-07 6.425294617810869e-08 1.181633949803413e-08 -1.481901624654609e-21 0.8516726776931691 284.7547363113077 236.5712531048177 0.04302387492197908 0.0001490064277855438 2.973689400582819e-05 
24.36875000000126 -8.066132700754016e-06 -0.2150652775093344 -0.0008916380503894546 0.4310258606365228 2.65500581337005e-07 6.412410092107987e-08 1.181634998094116e-08 -1.481901615348384e-21 0.8516860521866079 284.7547363113052 236.5706797536613 0.04302390463088324 0.0001490060721810976 2.973692633320871e-05 
24.37500000000126 -8.06613453633771e-06 -0.2150652769152942 -0.0008916386448079623 0.4310258600426652 2.651616263527197e-07 6.399573996274219e-08 1.181636047028098e-08 -1.481901606042127e-21 0.8516994371552393 284.754736311302 236.5701131542685 0.04302393448963034 0.000149005719722025 2.973696288795451e-05 
24.38125000000126 -8.066136358066786e-06 -0.2150652763204646 -0.0008916392398665494 0.4310258594479996 2.648249110649484e-07 6.386786302181615e-08 1.181637096482932e-08 -1.481901596735836e-21 0.8517128325734104 284.7547363113063 236.569553281991 0.04302396448921363 0.0001490053703143975 2.973700382408508e-05 
24.38750000000126 -8.066138165845693e-06 -0.2150652757249842 -0.0008916398355507957 0.431025858852689 2.644904210239839e-07 6.374047000454223e-08 1.181638146477085e-08 -1.481901587429511e-21 0.851726238415166 284.7547363113042 236.5690001121057 0.04302399462679014 0.0001490050238337116 2.973704915051644e-05 
24.39375000000127 -8.066139961580115e-06 -0.2150652751288661 -0.0008916404318181741 0.4310258582567431 2.64158141656695e-07 6.361356073179087e-08 1.181639196980376e-08 -1.481901578123151e-21 0.8517396546542536 284.7547363113072 236.5684536193654 0.04302402489872444 0.0001490046802094072 2.973709889162616e-05 
24.40000000000127 -8.066141743969222e-06 -0.2150652745321671 -0.0008916410286561048 0.4310258576602045 2.638280582528981e-07 6.348713489332098e-08 1.181640247958654e-08 -1.481901568816756e-21 0.8517530812641246 284.7547363113065 236.5679137820774 0.04302405530199794 0.0001490043392902901 2.973715306069053e-05 
24.40625000000127 -8.066143499093859e-06 -0.2150652739349084 -0.0008916416264414871 0.431025857063117 2.635001560069089e-07 6.33611922003742e-08 1.181641299716617e-08 -1.481901559510324e-21 0.8517665182179359 284.7547363113026 236.5673805754651 0.04302408585266704 0.0001490040008408799 2.973721120710142e-05 
24.41250000000127 -8.066145230334647e-06 -0.215065273336676 -0.0008916422249228758 0.4310258564650389 2.631744201610092e-07 6.32357325134346e-08 1.181642352023659e-08 -1.481901550203854e-21 0.8517799654885531 284.7547363113033 236.5668539689254 0.04302411653662869 0.0001490036647510263 2.973727360857577e-05 
24.41875000000127 -8.066146940739755e-06 -0.2150652727377527 -0.0008916428239864133 0.4310258558662746 2.628508356677326e-07 6.311075550530077e-08 1.181643404821135e-08 -1.481901540897345e-21 0.8517934230485521 284.7547363113043 236.5663339355494 0.04302414734627012 0.0001490033309383181 2.973734039106697e-05 
24.42500000000127 -8.066148637147805e-06 -0.2150652721382474 -0.000891643423601124 0.4310258552669241 2.625293874015332e-07 6.298626074976218e-08 1.181644458078709e-08 -1.481901531590798e-21 0.8518068908702219 284.7547363113096 236.5658204433529 0.0430241782778261 0.0001490029993179947 2.973741160052071e-05 
24.43125000000127 -8.066150317545856e-06 -0.2150652715381859 -0.0008916440238008539 0.4310258546670163 2.622100601451617e-07 6.286224775921299e-08 1.181645511841575e-08 -1.481901522284211e-21 0.8518203689255653 284.7547363113034 236.5653134659929 0.04302420933071057 0.0001490026697294503 2.973748717840834e-05 
24.43750000000128 -8.066151981669739e-06 -0.21506527093754 -0.0008916446245700227 0.4310258540665243 2.618928385238342e-07 6.273871600887609e-08 1.181646566117088e-08 -1.481901512977582e-21 0.8518338571863018 284.7547363113092 236.5648129769933 0.0430242405025961 0.0001490023420630673 2.973756710812911e-05 
24.44375000000128 -8.066153629767454e-06 -0.2150652703363326 -0.0008916452259190705 0.431025853465456 2.615777070090938e-07 6.261566487785445e-08 1.181647620931609e-08 -1.481901503670911e-21 0.8518473556238689 284.7547363113031 236.5643189496062 0.04302427179151142 0.0001490020162318778 2.97376513944287e-05 
24.45000000000128 -8.066155256760541e-06 -0.2150652697345216 -0.000891645827861794 0.4310258528637939 2.612646499321055e-07 6.249309365514531e-08 1.181648676323481e-08 -1.481901494364198e-21 0.8518608642094284 284.7547363113081 236.5638313568535 0.04302430319582325 0.0001490016920441162 2.973774000875635e-05 
24.45625000000128 -8.066156935999756e-06 -0.2150652691321404 -0.0008916464304292687 0.4310258522615574 2.609536515945026e-07 6.237100167545524e-08 1.181649730832362e-08 -1.481901485057442e-21 0.8518743829138709 284.7547363113016 236.5633501715099 0.04302433471644231 0.0001490013693134148 2.973783286920544e-05 
24.46250000000128 -8.06615861247861e-06 -0.2150652685291188 -0.0008916470335885645 0.431025851658674 2.606446963075711e-07 6.224938861086557e-08 1.181650785205173e-08 -1.48190147575064e-21 0.8518879117078133 284.7547363113025 236.5628753666608 0.04302436634970796 0.0001490010479362808 2.973792997822353e-05 
24.46875000000128 -8.066160306953915e-06 -0.2150652679254898 -0.0008916476370065771 0.4310258510551828 2.603377681774948e-07 6.212825374615708e-08 1.181651839592007e-08 -1.481901466443793e-21 0.8519014505615982 284.7547363113108 236.5624069168053 0.04302439807471738 0.0001490007277339882 2.973803176954297e-05 
24.47500000000128 -8.066161998983844e-06 -0.2150652673216121 -0.0008916482408871834 0.431025850451436 2.600328512452064e-07 6.200759547379267e-08 1.181652894201589e-08 -1.481901457136898e-21 0.8519149994452939 284.754736311311 236.5619447943434 0.04302442990049048 0.0001490004087316112 2.973813801385489e-05 
24.48125000000129 -8.066163677790375e-06 -0.215065266717271 -0.0008916488452632269 0.4310258498472316 2.597299295116325e-07 6.188741315611292e-08 1.181653949141266e-08 -1.481901447829956e-21 0.8519285583286934 284.7547363113058 236.5614889741113 0.04302446182610255 0.0001490000907086557 2.973824866855883e-05 
24.48750000000129 -8.066165344502374e-06 -0.2150652661124152 -0.0008916494501474863 0.4310258492425133 2.594289868743535e-07 6.176770598197225e-08 1.181655004419658e-08 -1.481901438522964e-21 0.8519421271813162 284.754736311305 236.5610394278931 0.04302449385003722 0.0001489997735322113 2.973836370844073e-05 
24.49375000000129 -8.066167001677305e-06 -0.2150652655070712 -0.00089165005561431 0.4310258486372955 2.59130007138621e-07 6.164847307322933e-08 1.18165606008575e-08 -1.481901429215923e-21 0.8519557059724091 284.7547363113043 236.5605961284162 0.04302452597325002 0.0001489994570488342 2.973848305667012e-05 
24.50000000000129 -8.066168641566928e-06 -0.2150652649011231 -0.0008916506618769468 0.4310258480314713 2.588329740047501e-07 6.152971340345046e-08 1.181657116360426e-08 -1.481901419908831e-21 0.8519692946709473 284.7547363113071 236.5601590471136 0.04302455820073506 0.0001489991411657654 2.973860660548387e-05 
24.50625000000129 -8.066170264084628e-06 -0.2150652642943818 -0.0008916512687046903 0.4310258474248524 2.585378710387572e-07 6.141142620689581e-08 1.181658173109683e-08 -1.481901410601687e-21 0.8519828932456367 284.7547363113054 236.5597281579678 0.04302459052268224 0.0001489988257464434 2.973873446311306e-05 
24.51250000000129 -8.066171870168815e-06 -0.2150652636870861 -0.0008916518760134226 0.4310258468176742 2.582446817806683e-07 6.129361038317544e-08 1.181659230203592e-08 -1.481901401294488e-21 0.8519965016649154 284.7547363113058 236.5593034336293 0.043024622933286 0.0001489985106711275 2.973886669102108e-05 
24.51875000000129 -8.066173455826351e-06 -0.2150652630792656 -0.0008916524837930155 0.4310258462099693 2.57953389721541e-07 6.117626486968713e-08 1.181660287668893e-08 -1.481901391987235e-21 0.8520101198969556 284.7547363113068 236.5588848401848 0.04302465542989521 0.0001489981957952533 2.973900329006567e-05 
24.5250000000013 -8.066175112716588e-06 -0.2150652624709916 -0.0008916530917719811 0.4310258456018025 2.576639782818617e-07 6.105938855962243e-08 1.181661343752506e-08 -1.481901382679926e-21 0.8520237479096673 284.7547363113057 236.5584723445334 0.04302468799026695 0.0001489978808975437 2.973914479624843e-05 
24.5312500000013 -8.066176800172479e-06 -0.2150652618625177 -0.0008916536999865834 0.4310258449934428 2.573764307713158e-07 6.094297963990239e-08 1.181662399172993e-08 -1.481901373372562e-21 0.852037385670696 284.7547363113064 236.5580659166336 0.04302472061760366 0.0001489975658746602 2.973929103700826e-05 
24.5375000000013 -8.066178489320063e-06 -0.2150652612538339 -0.000891654308522114 0.4310258443848644 2.570907304879761e-07 6.082703662577903e-08 1.181663454709101e-08 -1.481901364065144e-21 0.8520510331474248 284.7547363113027 236.557665526209 0.04302475331725725 0.0001489972507629249 2.973944180846218e-05 
24.5437500000013 -8.066180170895603e-06 -0.2150652606447764 -0.0008916549174336672 0.431025843775913 2.568068606837627e-07 6.071155826667565e-08 1.18166451041446e-08 -1.481901354757672e-21 0.852064690306979 284.754736311306 236.5572711404047 0.04302478608987794 0.0001489969354320846 2.973959702878672e-05 
24.5500000000013 -8.066181836438426e-06 -0.215065260035383 -0.0008916555267498855 0.4310258431666144 2.565248045327454e-07 6.059654335840463e-08 1.181665566337756e-08 -1.481901345450146e-21 0.8520783571162254 284.7547363113025 236.5568827280879 0.04302481893503763 0.0001489966196967497 2.973975662966876e-05 
24.5562500000013 -8.066183485241156e-06 -0.2150652594255345 -0.0008916561363987755 0.4310258425568667 2.562445451536383e-07 6.048199068224771e-08 1.181666622449052e-08 -1.481901336142565e-21 0.8520920335417732 284.7547363113067 236.5565002581193 0.04302485184721547 0.0001489963034474155 2.973992068074806e-05 
24.5625000000013 -8.066185114477012e-06 -0.2150652588153983 -0.0008916567464371952 0.4310258419468241 2.559660655873267e-07 6.036789892414517e-08 1.181667678860408e-08 -1.481901326834926e-21 0.85210571954998 284.7547363113048 236.5561236988061 0.0430248848264462 0.0001489959865025894 2.974008913275955e-05 
24.56875000000131 -8.066186720891734e-06 -0.2150652582048472 -0.0008916573568506842 0.4310258413363706 2.556893488393069e-07 6.025426676489834e-08 1.181668735617671e-08 -1.48190131752723e-21 0.8521194151069632 284.7547363112998 236.5557530187918 0.04302491786989867 0.0001489956687336164 2.974026199362141e-05 
24.57500000000131 -8.066188350083572e-06 -0.2150652575939401 -0.0008916579675255937 0.4310258407255474 2.554143778679925e-07 6.014109284987323e-08 1.181669791906574e-08 -1.481901308219476e-21 0.8521331201786243 284.7547363113038 236.5553881866865 0.0430249509675067 0.000148995350093108 2.974043947808657e-05 
24.58125000000131 -8.066190084967803e-06 -0.2150652569827563 -0.0008916585783343983 0.4310258401144521 2.551411355513307e-07 6.002837568785876e-08 1.181670846347487e-08 -1.481901298911663e-21 0.8521468347306358 284.7547363113056 236.5550291741587 0.04302498410842489 0.0001489950306539263 2.97406218280176e-05 
24.58750000000131 -8.066191800822681e-06 -0.215065256371419 -0.0008916591894736641 0.4310258395031935 2.548696046708454e-07 5.991611372532997e-08 1.181671900862128e-08 -1.481901289603788e-21 0.8521605587284294 284.754736311309 236.5546759506751 0.04302501730523971 0.0001489947100319531 2.97408085997551e-05 
24.59375000000131 -8.066193500011697e-06 -0.2150652557597484 -0.0008916598009603806 0.4310258388916117 2.545997680746755e-07 5.980430557990912e-08 1.181672955473793e-08 -1.481901280295852e-21 0.8521742921371914 284.7547363113058 236.5543284840642 0.0430250505563442 0.0001489943880679787 2.974099977535383e-05 
24.60000000000131 -8.066195183378856e-06 -0.2150652551477449 -0.0008916604127796275 0.4310258382796822 2.543316085362458e-07 5.96929497530192e-08 1.181674010154377e-08 -1.481901270987853e-21 0.8521880349217723 284.7547363113062 236.5539867419586 0.04302508385898109 0.0001489940646419711 2.974119535783716e-05 
24.60625000000131 -8.066196849395178e-06 -0.215065254535392 -0.0008916610249422703 0.4310258376673983 2.540651087911455e-07 5.958204469203915e-08 1.181675064944207e-08 -1.481901261679789e-21 0.8522017870467757 284.7547363113044 236.553650691373 0.04302511721115947 0.0001489937396229336 2.97413953372683e-05 
24.61250000000132 -8.066198496648162e-06 -0.2150652539226816 -0.0008916616374012922 0.4310258370547613 2.538002515264772e-07 5.947158878782847e-08 1.181676119841779e-08 -1.481901252371661e-21 0.8522155484766319 284.7547363113047 236.5533202993241 0.04302515060887958 0.0001489934128861878 2.974159974286506e-05 
24.61875000000132 -8.06620015278497e-06 -0.215065253309709 -0.0008916622500932462 0.4310258364418478 2.535370194208346e-07 5.936158042313406e-08 1.181677174329365e-08 -1.481901243063467e-21 0.8522293191755835 284.7547363113068 236.5529955349056 0.04302518404575036 0.0001489930843626629 2.974180868709974e-05 
24.62500000000132 -8.066201874212354e-06 -0.2150652526964571 -0.0008916628629146731 0.4310258358286576 2.532753951262419e-07 5.925201792556891e-08 1.181678227372341e-08 -1.481901233755205e-21 0.8522430991076685 284.7547363113071 236.5526763661039 0.04302521751273851 0.0001489927540130386 2.974202237217256e-05 
24.63125000000132 -8.066203583583318e-06 -0.2150652520831028 -0.0008916634760067505 0.4310258352153684 2.530153612801503e-07 5.9142899570386e-08 1.181679280233599e-08 -1.481901224446875e-21 0.8522568882366729 284.7547363113023 236.5523627636091 0.0430252510171906 0.0001489924215629684 2.974224049923425e-05 
24.63750000000132 -8.066205275402278e-06 -0.215065251469463 -0.0008916640892588252 0.4310258346017838 2.52756900461187e-07 5.903422364025469e-08 1.181680333019551e-08 -1.481901215138475e-21 0.8522706865260943 284.7547363113041 236.5520546882204 0.04302528455268573 0.0001489920869063662 2.97424631504677e-05 
24.64375000000132 -8.066207024416548e-06 -0.2150652508556505 -0.0008916647023150555 0.4310258339880222 2.52499995226166e-07 5.892598817090051e-08 1.181681384582484e-08 -1.481901205830004e-21 0.8522844939391526 284.7547363113086 236.5517521020822 0.04302531810004837 0.0001489917502795627 2.974269075412613e-05 
24.65000000000132 -8.066208784075598e-06 -0.2150652502420698 -0.0008916653156510178 0.4310258333744937 2.522446279829217e-07 5.88181906631246e-08 1.181682435599505e-08 -1.481901196521461e-21 0.8522983104387933 284.7547363113073 236.5514549712502 0.04302535167764394 0.000148991411135361 2.974292283693771e-05 
24.65625000000133 -8.066210531433087e-06 -0.2150652496281367 -0.0008916659291919828 0.4310258327606132 2.519907812186809e-07 5.871082960689203e-08 1.181683486425089e-08 -1.481901187212844e-21 0.8523121359876895 284.754736311305 236.5511632616053 0.04302538528256727 0.0001489910694084216 2.974315935688452e-05 
24.66250000000133 -8.066212270101043e-06 -0.2150652490140739 -0.0008916665428912319 0.4310258321465927 2.51738437424116e-07 5.860390319549693e-08 1.181684536979002e-08 -1.481901177904151e-21 0.8523259705482519 284.7547363113061 236.5508769388237 0.04302541890950463 0.0001489907249453746 2.974340036542316e-05 
24.66875000000133 -8.066213995011754e-06 -0.2150652483997927 -0.0008916671567973911 0.4310258315323567 2.514875790934776e-07 5.84974095359567e-08 1.181685587363497e-08 -1.481901168595383e-21 0.8523398140825699 284.7547363113036 236.5505959684833 0.043025452558025 0.0001489903775958757 2.974364582752321e-05 
24.67500000000133 -8.06621571326224e-06 -0.2150652477853281 -0.0008916677707635661 0.4310258309179277 2.512381887076298e-07 5.839134680745326e-08 1.181686637419853e-08 -1.481901159286535e-21 0.8523536665524621 284.7547363113058 236.5503203143445 0.04302548621889038 0.0001489900272408896 2.974389588111899e-05 
24.68125000000133 -8.066217443730143e-06 -0.215065247170816 -0.0008916683847050689 0.4310258303034533 2.509902487694752e-07 5.828571299205122e-08 1.18168768704004e-08 -1.481901149977607e-21 0.8523675279195635 284.7547363113072 236.5500499394615 0.04302551987992073 0.0001489896738592861 2.974415086039846e-05 
24.68750000000133 -8.066219170682027e-06 -0.2150652465562975 -0.0008916689988094018 0.4310258296889788 2.507437416055683e-07 5.81805058085437e-08 1.181688736481059e-08 -1.481901140668602e-21 0.8523813981453344 284.7547363113075 236.5497848094891 0.04302555355050994 0.0001489893172077178 2.974441045260971e-05 
24.69375000000133 -8.066220863124104e-06 -0.215065245941621 -0.0008916696133292735 0.4310258290743311 2.50498649620792e-07 5.807572326809847e-08 1.181689785884671e-08 -1.481901131359522e-21 0.8523952771910477 284.7547363113061 236.549524889419 0.04302558724816419 0.0001489889570793674 2.974467409564197e-05 
24.70000000000134 -8.066222539215246e-06 -0.2150652453265132 -0.00089167022838618 0.4310258284592505 2.502549553618278e-07 5.797136388711394e-08 1.181690835384623e-08 -1.481901122050364e-21 0.8524091650177786 284.7547363113088 236.5492701440693 0.04302562097031119 0.0001489885935397153 2.97449419275177e-05 
24.70625000000134 -8.066224203103057e-06 -0.2150652447108799 -0.0008916708436524691 0.4310258278436322 2.500126409244411e-07 5.786742519552562e-08 1.181691884652842e-08 -1.481901112741127e-21 0.8524230615864024 284.7547363113049 236.5490205387584 0.0430256546999353 0.0001489882263478054 2.974521421820971e-05 
24.71250000000134 -8.066225844164707e-06 -0.2150652440950291 -0.0008916714591361529 0.4310258272277998 2.497716887410885e-07 5.776390538584436e-08 1.181692933718279e-08 -1.481901103431808e-21 0.8524369668575982 284.7547363113094 236.5487760376182 0.04302568843764996 0.0001489878554004956 2.974549083684389e-05 
24.71875000000134 -8.066227465196064e-06 -0.215065243478966 -0.0008916720747229469 0.4310258266117449 2.495320811617657e-07 5.766080225873673e-08 1.181693982516343e-08 -1.481901094122406e-21 0.8524508807918539 284.7547363113048 236.5485366051022 0.04302572217491946 0.0001489874805891191 2.974577193541522e-05 
24.72500000000134 -8.066229073042929e-06 -0.2150652428627365 -0.0008916726906325504 0.4310258259955247 2.492938006101378e-07 5.755811363751312e-08 1.181695031084472e-08 -1.481901084812919e-21 0.85246480334946 284.754736311303 236.5483022053286 0.04302575592426326 0.0001489871015451817 2.974605713515888e-05 
24.73125000000134 -8.066230660740261e-06 -0.215065242246258 -0.0008916733067393596 0.4310258253790481 2.490568293990265e-07 5.74558369148408e-08 1.181696079349374e-08 -1.481901075503343e-21 0.8524787344905139 284.7547363113089 236.5480728000184 0.04302578967750979 0.0001489867184425698 2.974634658398064e-05 
24.73750000000134 -8.066232229874827e-06 -0.2150652416295558 -0.0008916739229675102 0.4310258247623422 2.488211499526339e-07 5.735397009027818e-08 1.181697127311163e-08 -1.481901066193676e-21 0.8524926741749297 284.7547363113042 236.5478483531791 0.04302582342805286 0.0001489863311594125 2.974664039209078e-05 
24.74375000000135 -8.06623378046931e-06 -0.2150652410127064 -0.0008916745393167438 0.4310258241454874 2.485867446926218e-07 5.725251098133219e-08 1.18169817495375e-08 -1.481901056883912e-21 0.8525066223624457 284.7547363113007 236.5476288282273 0.04302585717417137 0.0001489859395842417 2.974693853896887e-05 
24.75000000000135 -8.066235319094016e-06 -0.2150652403957291 -0.0008916751556408997 0.4310258235284962 2.483535960245537e-07 5.715145731266926e-08 1.181699222232474e-08 -1.481901047574048e-21 0.8525205790126315 284.7547363113071 236.5474141915464 0.04302589090204702 0.0001489855435113333 2.974724133279195e-05 
24.75625000000135 -8.066236847035901e-06 -0.2150652397787944 -0.0008916757720148757 0.4310258229115432 2.481216864746268e-07 5.70508068519392e-08 1.181700269165485e-08 -1.481901038264077e-21 0.8525345440848948 284.7547363113093 236.5472044072931 0.04302592461436001 0.000148985142691807 2.974754864100407e-05 
24.76250000000135 -8.066238355890971e-06 -0.2150652391618084 -0.0008916763884215546 0.431025822294538 2.478909985584184e-07 5.695055712267486e-08 1.181701315751704e-08 -1.48190102895399e-21 0.852548517538487 284.754736311312 236.5469994335147 0.04302595830843962 0.0001489847370922137 2.974786045777607e-05 
24.76875000000135 -8.066239847551752e-06 -0.2150652385447754 -0.0008916770049028083 0.4310258216774812 2.476615148572438e-07 5.685070600121756e-08 1.181702362050897e-08 -1.481901019643772e-21 0.8525624993325086 284.7547363113036 236.5467992329831 0.04302599198290107 0.0001489843266154242 2.974817677280778e-05 
24.77500000000135 -8.066241322770835e-06 -0.2150652379276656 -0.0008916776214628959 0.4310258210603416 2.474332178715435e-07 5.675125110751675e-08 1.181703408084391e-08 -1.481901010333402e-21 0.8525764894259151 284.7547363113097 236.5466037683221 0.04302602563517798 0.0001489839111391389 2.974849760085673e-05 
24.78125000000135 -8.066242783323507e-06 -0.215065237310445 -0.0008916782379175098 0.4310258204430875 2.472060900993408e-07 5.665218999971507e-08 1.181704453728526e-08 -1.481901001022839e-21 0.8525904877775194 284.7547363113058 236.5464130057492 0.04302605925450181 0.0001489834905398013 2.974882311262544e-05 
24.78750000000136 -8.066244231048992e-06 -0.2150652366933364 -0.0008916788540811345 0.4310258198259383 2.46980114151047e-07 5.655352032564719e-08 1.181705498850496e-08 -1.481900991712109e-21 0.8526044943459766 284.7547363113063 236.5462269110956 0.04302609283018346 0.00014898306475714 2.974915349763315e-05 
24.79375000000136 -8.06624566079324e-06 -0.2150652360765591 -0.0008916794703768828 0.4310258192091192 2.467552725119017e-07 5.645523965321089e-08 1.181706543836567e-08 -1.481900982401305e-21 0.8526185090897707 284.7547363113071 236.5460454473679 0.04302612637986148 0.0001489826335260112 2.974948828614638e-05 
24.80000000000136 -8.066247097969262e-06 -0.2150652354596121 -0.0008916800866950207 0.4310258185921266 2.46531547859991e-07 5.635734526400574e-08 1.181707588143931e-08 -1.481900973090465e-21 0.8526325319672536 284.7547363113044 236.5458685766809 0.04302615989616255 0.0001489821966791325 2.974982760431124e-05 
24.80625000000136 -8.066248612975434e-06 -0.2150652348426343 -0.0008916807030599911 0.4310258179750971 2.463089228923921e-07 5.625983436243001e-08 1.181708630804128e-08 -1.481900963779585e-21 0.8526465629366748 284.7547363113053 236.5456962609201 0.0430261933738601 0.0001489817541780934 2.975017158746026e-05 
24.81250000000136 -8.066250115882741e-06 -0.2150652342255951 -0.0008916813192676448 0.4310258173580001 2.460873803578758e-07 5.616270425533749e-08 1.181709672918758e-08 -1.481900954468659e-21 0.8526606019561801 284.7547363113007 236.5455284618227 0.04302622680562346 0.0001489813060060999 2.975052028664025e-05 
24.81875000000136 -8.066251602479348e-06 -0.2150652336087081 -0.0008916819353302668 0.4310258167410538 2.45866903009365e-07 5.606595257398378e-08 1.181710714581906e-08 -1.481900945157681e-21 0.8526746489837764 284.7547363113064 236.5453651393833 0.04302626018971294 0.0001489808520136198 2.975087368108059e-05 
24.82500000000136 -8.066253075006845e-06 -0.215065232992012 -0.000891682551201822 0.4310258161242922 2.456474736361169e-07 5.596957692166576e-08 1.181711755778956e-08 -1.481900935846644e-21 0.8526887039773281 284.754736311301 236.5452062521612 0.04302629352185595 0.0001489803921070292 2.975123181825608e-05 
24.83125000000136 -8.066254547210755e-06 -0.2150652323754635 -0.0008916831668578687 0.4310258155076767 2.454290750305755e-07 5.587357477696811e-08 1.181712796494699e-08 -1.481900926535545e-21 0.8527027668945585 284.7547363112997 236.5450517615059 0.04302632679684788 0.0001489799261044163 2.975159479143517e-05 
24.83750000000137 -8.066255995132976e-06 -0.2150652317591474 -0.000891683782749073 0.431025814891286 2.45211690024167e-07 5.57779435331909e-08 1.181713837057112e-08 -1.481900917224377e-21 0.8527168376930541 284.7547363113052 236.5449016276245 0.0430263600365894 0.0001489794537799481 2.97519620182968e-05 
24.84375000000137 -8.066257410765619e-06 -0.2150652311425771 -0.0008916843985825834 0.4310258142746357 2.449953015071157e-07 5.568268063767475e-08 1.181714877351225e-08 -1.481900907913137e-21 0.8527309163302694 284.7547363113054 236.5447558112791 0.04302639322746819 0.0001489789750772653 2.975233371182409e-05 
24.85000000000137 -8.06625892216988e-06 -0.2150652305260604 -0.0008916850139905133 0.4310258136580308 2.447798924522906e-07 5.558778377788746e-08 1.181715915270713e-08 -1.48190089860182e-21 0.852745002763531 284.7547363113013 236.5446142731605 0.04302642634162445 0.0001489784901438758 2.975271057455173e-05 
24.85625000000137 -8.066260448864173e-06 -0.215065229909964 -0.0008916856291304623 0.4310258130418487 2.445654457499545e-07 5.549325031207193e-08 1.181716952124305e-08 -1.481900889290421e-21 0.8527590969500445 284.7547363113057 236.5444769714605 0.04302645938818997 0.0001489779987015118 2.975309227582538e-05 
24.86250000000137 -8.066261959865989e-06 -0.2150652292941227 -0.0008916862440443503 0.4310258124259164 2.443519444013771e-07 5.539907766098121e-08 1.181717988390743e-08 -1.481900879978938e-21 0.8527731988469006 284.754736311303 236.5443438658954 0.04302649236826255 0.0001489775005747272 2.975347871343879e-05 
24.86875000000137 -8.066263454911158e-06 -0.2150652286784927 -0.0008916868587068887 0.4310258118101854 2.441393714569309e-07 5.53052632093613e-08 1.181719024063246e-08 -1.481900870667366e-21 0.8527873084110807 284.7547363113056 236.5442149185732 0.0430265252785782 0.0001489769956497524 2.975386990987851e-05 
24.87500000000137 -8.066264916093941e-06 -0.2150652280631423 -0.0008916874732821496 0.4310258111947351 2.439277100313954e-07 5.521180432364034e-08 1.181720059241802e-08 -1.481900861355702e-21 0.8528014255994609 284.7547363113042 236.5440900952351 0.0430265581272185 0.0001489764837309347 2.975426556720157e-05 
24.88125000000138 -8.066266352681075e-06 -0.2150652274478467 -0.0008916880877706495 0.4310258105793332 2.437169432272921e-07 5.511869822658492e-08 1.181721093956148e-08 -1.481900852043943e-21 0.8528155503688229 284.7547363113054 236.5439693561818 0.0430265909097201 0.0001489759647629434 2.975466578922355e-05 
24.88750000000138 -8.06626776738654e-06 -0.2150652268326772 -0.0008916887019949208 0.4310258099640483 2.435070542349861e-07 5.502594211530411e-08 1.181722128060334e-08 -1.481900842732086e-21 0.8528296826758696 284.7547363113048 236.5438526577473 0.04302662361635243 0.0001489754386668296 2.97550707367708e-05 
24.89375000000138 -8.066269184963259e-06 -0.2150652262177119 -0.0008916893158709009 0.4310258093489736 2.432980263047157e-07 5.493353338664023e-08 1.181723161528335e-08 -1.481900833420128e-21 0.8528438224772237 284.7547363113026 236.5437399577018 0.04302665623667208 0.0001489749051916998 2.975548065579269e-05 
24.90000000000138 -8.066270611490868e-06 -0.2150652256031376 -0.0008916899293591765 0.4310258087342687 2.430898424867411e-07 5.484146885582557e-08 1.181724193994726e-08 -1.481900824108067e-21 0.8528579697294284 284.7547363113086 236.5436312166019 0.04302668876768847 0.0001489743642846142 2.975589553768215e-05 
24.90625000000138 -8.0662720314555e-06 -0.2150652249889095 -0.0008916905424383648 0.431025808119921 2.428824860955304e-07 5.474974560557038e-08 1.181725225626054e-08 -1.481900814795899e-21 0.8528721243889422 284.7547363113044 236.5435263949449 0.04302672120870356 0.0001489738159685053 2.975631532346291e-05 
24.91250000000138 -8.0662734344075e-06 -0.2150652243751227 -0.000891691155173512 0.4310258075060018 2.426759405589836e-07 5.465836076523682e-08 1.181726256599329e-08 -1.481900805483622e-21 0.8528862864121405 284.7547363113098 236.5434254528606 0.04302675356106719 0.0001489732600654999 2.975673992226267e-05 
24.91875000000138 -8.066274819954241e-06 -0.2150652237616444 -0.0008916917675645686 0.4310258068923925 2.424701893592962e-07 5.456731165217734e-08 1.18172728691602e-08 -1.481900796171234e-21 0.8529004557553239 284.7547363113007 236.5433283489628 0.04302678582277676 0.0001489726964536212 2.975716932419713e-05 
24.92500000000139 -8.066276186979557e-06 -0.2150652231485355 -0.0008916923795974294 0.4310258062791445 2.422652160251035e-07 5.447659556378275e-08 1.181728316552741e-08 -1.481900786858734e-21 0.8529146323747319 284.7547363113044 236.5432350399658 0.04302681799165189 0.0001489721249760228 2.975760350682983e-05 
24.93125000000139 -8.066277534344775e-06 -0.2150652225357392 -0.000891692991278998 0.4310258056662132 2.420610041016887e-07 5.438620943032654e-08 1.181729345526087e-08 -1.481900777546118e-21 0.8529288162265193 284.7547363113114 236.5431454853515 0.04302685006604184 0.0001489715455388155 2.975804246754962e-05 
24.93750000000139 -8.06627886293828e-06 -0.2150652219233234 -0.0008916936025772634 0.4310258050536435 2.418575372634423e-07 5.429615065476092e-08 1.181730373834396e-08 -1.481900768233385e-21 0.8529430072667662 284.7547363113088 236.5430596444956 0.04302688204192896 0.0001489709580405724 2.975848625032092e-05 
24.94375000000139 -8.066280177230702e-06 -0.2150652213112563 -0.0008916942134781542 0.4310258044414251 2.41654799231971e-07 5.420641653327289e-08 1.181731401465827e-08 -1.481900758920533e-21 0.8529572054514484 284.7547363113034 236.5429774766944 0.04302691391584312 0.0001489703622812865 2.975893489199829e-05 
24.95000000000139 -8.066281485476438e-06 -0.2150652206996291 -0.0008916948239575958 0.4310258038296407 2.414527737697135e-07 5.411700419347873e-08 1.181732428391366e-08 -1.481900749607561e-21 0.8529714107364119 284.7547363113034 236.5428989405433 0.04302694568387319 0.0001489697580870153 2.975938843942678e-05 
24.95625000000139 -8.066282770422285e-06 -0.2150652200883653 -0.0008916954339631302 0.4310258032182159 2.412514446839937e-07 5.402791061679733e-08 1.181733454653255e-08 -1.481900740294466e-21 0.852985623077376 284.7547363113001 236.5428239975231 0.04302697734567274 0.0001489691456809881 2.975984681542265e-05 
24.96250000000139 -8.066284034091003e-06 -0.2150652194776301 -0.000891696043609739 0.4310258026073051 2.410507960202413e-07 5.393913365535606e-08 1.181734480298648e-08 -1.481900730981247e-21 0.8529998424299524 284.7547363113047 236.5427526107995 0.04302700890428656 0.0001489685247462087 2.976030988700994e-05 
24.9687500000014 -8.066285276063882e-06 -0.2150652188672287 -0.0008916966528046485 0.431025801996733 2.408508118170405e-07 5.385067066181005e-08 1.181735505314543e-08 -1.481900721667903e-21 0.8530140687496556 284.7547363113061 236.5426847392775 0.04302704035065174 0.0001489678951675925 2.976077783635393e-05 
24.9750000000014 -8.066286488737173e-06 -0.2150652182572396 -0.0008916972616132672 0.4310258013865685 2.406514761170212e-07 5.376251887359601e-08 1.181736529807343e-08 -1.481900712354432e-21 0.8530283019919112 284.7547363113092 236.5426203438707 0.04302707168790406 0.0001489672568088808 2.976125051173111e-05 
24.9812500000014 -8.066287702620102e-06 -0.2150652176476514 -0.0008916978699177655 0.4310258007767946 2.40452773063036e-07 5.367467562869279e-08 1.181737553313211e-08 -1.481900703040832e-21 0.8530425421120557 284.7547363113089 236.5425593809487 0.04302710290547108 0.0001489666096847795 2.976172815792772e-05 
24.9875000000014 -8.066288933166176e-06 -0.2150652170385753 -0.0008916984776484249 0.4310258001675246 2.402546868658576e-07 5.358713810492402e-08 1.181738575569473e-08 -1.481900693727102e-21 0.8530567890653856 284.754736311305 236.5425018086194 0.04302713399822835 0.000148965953706642 2.97622108427979e-05 
24.9937500000014 -8.066290135025766e-06 -0.2150652164300496 -0.0008916990848850855 0.4310257995588073 2.400572017983655e-07 5.349990344756657e-08 1.181739597360895e-08 -1.48190068441324e-21 0.8530710428071853 284.7547363113059 236.5424475913507 0.04302716496902161 0.0001489652886441966 2.976269840637513e-05 
25.0000000000014 -8.06629138071721e-06 -0.215065215822059 -0.0008916996915029062 0.4310257989506129 2.398603021458058e-07 5.341296871834839e-08 1.181740617686666e-08 -1.481900675099245e-21 0.8530853032926967 284.7547363113056 236.5423966876173 0.04302719580706379 0.000148964614526272 2.976319111288055e-05 
25.0062500000014 -8.066292724118964e-06 -0.2150652152146354 -0.0008917002974361772 0.4310257983429838 2.396639722981629e-07 5.33263310590786e-08 1.181741635738149e-08 -1.481900665785116e-21 0.8530995704771028 284.7547363113076 236.5423490557967 0.04302722650298916 0.0001489639311655893 2.976368915252386e-05 
25.01250000000141 -8.066294149325713e-06 -0.2150652146079121 -0.0008917009027559695 0.4310257977360527 2.394681965728119e-07 5.323998697061855e-08 1.181742650722163e-08 -1.48190065647085e-21 0.8531138443155222 284.7547363113048 236.5423046542101 0.04302725705902383 0.0001489632383655642 2.976419240261209e-05 
25.01875000000141 -8.066295551414714e-06 -0.2150652140017972 -0.0008917015072326899 0.4310257971297295 2.392729593513112e-07 5.315393306620729e-08 1.18174366469255e-08 -1.481900647156446e-21 0.8531281247630076 284.7547363113051 236.5422634411121 0.04302728747104899 0.0001489625360877875 2.976470078518387e-05 
25.02500000000141 -8.066296933317581e-06 -0.215065213396498 -0.0008917021111360097 0.4310257965242202 2.390782453456257e-07 5.306816669244748e-08 1.181744677859866e-08 -1.48190063784581e-21 0.8531424117745471 284.7547363113069 236.5422253709473 0.04302731774931416 0.0001489618242122116 2.976521402357542e-05 
25.03125000000141 -8.066298297536444e-06 -0.215065212791797 -0.0008917027143323777 0.4310257959192938 2.388840392429258e-07 5.298268511204706e-08 1.18174569032753e-08 -1.481900628553442e-21 0.853156705305066 284.7547363113036 236.5421903987877 0.04302734788485608 0.0001489611027436705 2.976573231808432e-05 
25.03750000000141 -8.066299694053389e-06 -0.2150652121877848 -0.0008917033167794486 0.4310257953150544 2.386903256856598e-07 5.289748530787244e-08 1.181746701171331e-08 -1.481900619279406e-21 0.8531710053094348 284.7547363113089 236.5421584825535 0.04302737786933499 0.0001489603715351048 2.976625585341681e-05 
25.04375000000141 -8.066301241472228e-06 -0.2150652115845538 -0.0008917039183594271 0.4310257947115973 2.384970894603078e-07 5.281256391520835e-08 1.181747708392228e-08 -1.481900610009146e-21 0.8531853117424953 284.7547363113034 236.5421295802541 0.04302740768952176 0.0001489596304373583 2.976678493434951e-05 
25.05000000000141 -8.066302770595737e-06 -0.2150652109821427 -0.0008917045193250324 0.4310257941089586 2.383043153365264e-07 5.272791694947276e-08 1.181748714653058e-08 -1.481900600738604e-21 0.8531996245590385 284.7547363113041 236.5421036473682 0.04302743736369792 0.0001489588792959779 2.976731901223533e-05 
25.05625000000142 -8.066304286359517e-06 -0.2150652103803599 -0.0008917051197147121 0.431025793506936 2.381119883423118e-07 5.264354174358385e-08 1.181749719947335e-08 -1.481900591467755e-21 0.8532139437137899 284.7547363113058 236.5420806419217 0.04302746689268794 0.00014895811800195 2.976785799434175e-05 
25.06250000000142 -8.066305789323713e-06 -0.2150652097791381 -0.0008917057194680382 0.4310257929054669 2.379200935814425e-07 5.255943559408921e-08 1.181750724301166e-08 -1.481900582196598e-21 0.8532282691614205 284.7547363113071 236.5420605217516 0.04302749626994793 0.0001489573464131231 2.97684019936064e-05 
25.06875000000142 -8.066307275031551e-06 -0.2150652091785573 -0.0008917063186020361 0.4310257923046548 2.377286162427465e-07 5.247559567726809e-08 1.181751727742473e-08 -1.481900572925132e-21 0.8532426008565557 284.7547363113047 236.5420432446431 0.04302752549612036 0.000148956564463214 2.976895092954339e-05 
25.07500000000142 -8.066308741894091e-06 -0.2150652085786048 -0.0008917069171020027 0.4310257917044417 2.375375415918217e-07 5.239201919226395e-08 1.181752730306251e-08 -1.481900563653354e-21 0.8532569387537814 284.7547363113071 236.5420287683282 0.04302755456863194 0.0001489557720524389 2.976950481098973e-05 
25.08125000000142 -8.066310195361148e-06 -0.2150652079792703 -0.0008917075149318368 0.4310257911048582 2.373468549863812e-07 5.230870334062892e-08 1.181753731881248e-08 -1.481900554381263e-21 0.8532712828076486 284.7547363113081 236.542017050494 0.04302758348402915 0.0001489549691160231 2.977006367127309e-05 
25.08750000000142 -8.066311636551402e-06 -0.2150652073805944 -0.0008917081120241683 0.4310257905059187 2.371565418742566e-07 5.222564530619185e-08 1.181754732606035e-08 -1.481900545108856e-21 0.8532856329726791 284.7547363113036 236.542008051363 0.04302761223761915 0.0001489541556776694 2.977062757962265e-05 
25.09375000000142 -8.066313112331964e-06 -0.2150652067826674 -0.0008917087085240913 0.4310257899077274 2.369665877795784e-07 5.214284220418754e-08 1.181755731773179e-08 -1.481900535836132e-21 0.8532999892033682 284.7547363113056 236.542001725988 0.04302764083037944 0.0001489533314764381 2.977119648133167e-05 
25.10000000000143 -8.066314720142586e-06 -0.2150652061853148 -0.0008917093041897198 0.4310257893100998 2.367769783171478e-07 5.206029079357627e-08 1.181756727578376e-08 -1.481900526563087e-21 0.8533143514541898 284.7547363113094 236.5419980311887 0.04302766924467259 0.0001489524964536559 2.977177080355572e-05 
25.10625000000143 -8.066316311702287e-06 -0.2150652055888007 -0.0008917098991481729 0.4310257887133138 2.365876991609438e-07 5.197798765492597e-08 1.181757722229786e-08 -1.481900517289721e-21 0.8533287196796006 284.7547363113047 236.5419969241875 0.04302769749279352 0.0001489516504758352 2.977235011108708e-05 
25.11250000000143 -8.06631788757702e-06 -0.21506520499299 -0.0008917104933821948 0.4310257881172217 2.363987361037922e-07 5.189593012814302e-08 1.181758715805895e-08 -1.481900508016031e-21 0.8533430938339743 284.7547363113038 236.5419983652846 0.04302772557210072 0.0001489507934477183 2.977293441185245e-05 
25.11875000000143 -8.066319432718817e-06 -0.2150652043978999 -0.0008917110871593325 0.4310257875218415 2.362100750403734e-07 5.181411546607292e-08 1.181759708423737e-08 -1.481900498742016e-21 0.85335747387162 284.7547363112981 236.5420023185166 0.04302775349809589 0.0001489499250279533 2.977352323547402e-05 
25.12500000000143 -8.066320962151248e-06 -0.2150652038032869 -0.0008917116802324959 0.4310257869269374 2.360217020736376e-07 5.17325412535445e-08 1.181760699952803e-08 -1.481900489467672e-21 0.8533718597467966 284.7547363113064 236.542008742564 0.04302778125339524 0.0001489490454081594 2.977411701121642e-05 
25.13125000000143 -8.06632247928299e-06 -0.2150652032093301 -0.0008917122725621694 0.4310257863326796 2.358336032053661e-07 5.165120436081653e-08 1.181761690402727e-08 -1.481900480192998e-21 0.8533862514137264 284.7547363113061 236.542017594766 0.04302780883292695 0.0001489481544192746 2.977471581040999e-05 
25.13750000000143 -8.066323992623146e-06 -0.215065202616144 -0.0008917128641289106 0.4310257857391889 2.356457646128901e-07 5.157010202247823e-08 1.181762679756117e-08 -1.481900470917993e-21 0.8534006488266047 284.7547363113064 236.5420288319834 0.04302783623189729 0.0001489472518509455 2.977531970631945e-05 
25.14375000000144 -8.066325488631036e-06 -0.215065202023649 -0.0008917134549413627 0.4310257851463898 2.354581725058092e-07 5.148923113133618e-08 1.181763668068342e-08 -1.481900461642653e-21 0.8534150519396099 284.7547363113071 236.5420424110632 0.04302786345130538 0.0001489463377302061 2.97759286044329e-05 
25.15000000000144 -8.066326967145977e-06 -0.2150652014319545 -0.0008917140449878003 0.4310257845543811 2.352708132492946e-07 5.14085889870626e-08 1.181764655344803e-08 -1.481900452366978e-21 0.8534294607069098 284.7547363113044 236.5420582893811 0.04302789048882961 0.0001489454119593122 2.977654251124533e-05 
25.15625000000144 -8.066328431925364e-06 -0.2150652008410625 -0.0008917146342281923 0.4310257839631723 2.350836733006181e-07 5.132817282677114e-08 1.181765641589217e-08 -1.481900443090964e-21 0.8534438750826695 284.7547363113102 236.542076424375 0.04302791733972473 0.0001489444744250816 2.977716149920469e-05 
25.16250000000144 -8.066329881796777e-06 -0.2150652002509165 -0.0008917152226130596 0.4310257833727004 2.348967391723886e-07 5.124797977787202e-08 1.181766626820826e-08 -1.48190043381461e-21 0.8534582950210562 284.7547363113069 236.5420967715703 0.04302794399986798 0.0001489435250397702 2.977778561249703e-05 
25.16875000000144 -8.066331333698595e-06 -0.2150651996616454 -0.0008917158100863838 0.4310257827831064 2.347099974419703e-07 5.116800688266293e-08 1.181767610716034e-08 -1.481900424537914e-21 0.8534727204762463 284.7547363113015 236.5421192873162 0.0430279704632699 0.000148942563789722 2.977841497826975e-05 
25.17500000000144 -8.066332927333324e-06 -0.2150651990732588 -0.0008917163965192618 0.4310257821943832 2.345234347964387e-07 5.108825141306587e-08 1.181768591173085e-08 -1.481900415260873e-21 0.8534871514024297 284.754736311307 236.5421439286962 0.04302799671653443 0.0001489415908321868 2.977904997236451e-05 
25.18125000000144 -8.066334549458481e-06 -0.215065198485918 -0.0008917169820473557 0.4310257816067108 2.343370379732033e-07 5.100871043253021e-08 1.18176956975635e-08 -1.481900405983486e-21 0.8535015877538151 284.7547363113057 236.5421706484563 0.04302802277029334 0.0001489406058368657 2.977969018537188e-05 
25.18750000000145 -8.066336163731187e-06 -0.2150651978994928 -0.0008917175667039653 0.4310257810199384 2.341507939089019e-07 5.092938122966484e-08 1.181770547085882e-08 -1.48190039670575e-21 0.8535160294846341 284.7547363113098 236.5421994059404 0.04302804862516201 0.0001489396085886828 2.978033552130961e-05 
25.19375000000145 -8.066337773727132e-06 -0.2150651973139485 -0.000891718150463674 0.4310257804340517 2.339646896258675e-07 5.085026094406189e-08 1.18177152313821e-08 -1.481900387427664e-21 0.8535304765491453 284.7547363113047 236.5422301593233 0.0430280742802907 0.0001489385991718616 2.978098595968447e-05 
25.20000000000145 -8.06633937155036e-06 -0.2150651967292508 -0.0008917187333385964 0.4310257798490031 2.337787122589315e-07 5.077134680748737e-08 1.181772497926673e-08 -1.481900378149225e-21 0.8535449289016381 284.7547363113076 236.5422628658016 0.04302809973356075 0.0001489375773786135 2.978164151005396e-05 
25.20625000000145 -8.066340954750114e-06 -0.2150651961454713 -0.0008917193153464916 0.4310257792648683 2.335928490499757e-07 5.069263606275295e-08 1.181773471504962e-08 -1.481900368870431e-21 0.8535593864964369 284.7547363113049 236.5422974825584 0.04302812498447715 0.0001489365431152943 2.978230212205724e-05 
25.21250000000145 -8.066342524106821e-06 -0.215065195562531 -0.0008917198964744252 0.4310257786815678 2.334070873386367e-07 5.061412595849812e-08 1.18177444385639e-08 -1.481900359591281e-21 0.8535738492879035 284.7547363113002 236.5423339658194 0.0430281500307207 0.0001489354962884796 2.97829678039494e-05 
25.21875000000145 -8.066344082013285e-06 -0.2150651949804888 -0.0008917204767001632 0.4310257780991596 2.332214145671118e-07 5.053581374359322e-08 1.181775414933863e-08 -1.481900350311771e-21 0.8535883172304417 284.7547363113054 236.542372272207 0.04302817486947077 0.0001489344368039379 2.978363857942718e-05 
25.22500000000145 -8.066345626648025e-06 -0.2150651943993503 -0.0008917210560052756 0.4310257775176488 2.330358182886957e-07 5.045769667843044e-08 1.181776384769429e-08 -1.481900341031901e-21 0.8536027902784987 284.7547363113011 236.5424123563534 0.04302819949824178 0.0001489333645942971 2.978431446281271e-05 
25.23125000000146 -8.066347155961276e-06 -0.2150651938191218 -0.0008917216343593597 0.4310257769370419 2.328502861603435e-07 5.037977203437508e-08 1.18177735340314e-08 -1.481900331751668e-21 0.8536172683865697 284.7547363113054 236.5424541762657 0.04302822391384285 0.0001489322795941678 2.978499548745467e-05 
25.23750000000146 -8.066348668714139e-06 -0.2150651932397943 -0.0008917222117752545 0.4310257763573326 2.326648059344111e-07 5.030203709607235e-08 1.181778320871034e-08 -1.481900322471068e-21 0.8536317515091997 284.7547363113075 236.5424976898712 0.04302824811529711 0.0001489311817006773 2.978568162318403e-05 
25.24375000000146 -8.066350161951013e-06 -0.2150651926614275 -0.0008917227884324931 0.4310257757785812 2.324793654562887e-07 5.022448913628568e-08 1.181779287340788e-08 -1.481900313190102e-21 0.8536462396009913 284.7547363113072 236.5425428551177 0.04302827210895668 0.0001489300707511423 2.978637267806218e-05 
25.25000000000146 -8.066351634653014e-06 -0.2150651920838947 -0.0008917233641898514 0.4310257752006475 2.322939526995224e-07 5.014712538811535e-08 1.181780252702383e-08 -1.481900303908767e-21 0.8536607326165897 284.7547363113072 236.5425896311934 0.04302829588813828 0.000148928946766701 2.978706875755684e-05 
25.25625000000146 -8.066353085812538e-06 -0.2150651915071551 -0.000891723939023674 0.4310257746235173 2.321085557247372e-07 5.006994321038912e-08 1.18178121701499e-08 -1.48190029462706e-21 0.8536752305106683 284.7547363113003 236.5426379753292 0.04302831944975868 0.0001489278096473822 2.978776988742721e-05 
25.26250000000146 -8.066354513346954e-06 -0.2150651909313651 -0.0008917245129137014 0.4310257740473196 2.319231626950568e-07 4.999293993987142e-08 1.181782180346752e-08 -1.48190028534498e-21 0.8536897332379276 284.754736311303 236.5426878443014 0.04302834279061259 0.0001489266592771159 2.978847609623613e-05 
25.26875000000146 -8.066355908978315e-06 -0.2150651903565261 -0.0008917250858924801 0.4310257734720659 2.317377618723721e-07 4.991611288045607e-08 1.181783142859509e-08 -1.481900276062523e-21 0.853704240753104 284.7547363113024 236.5427391977273 0.04302836590987665 0.0001489254954767857 2.97891873542033e-05 
25.27500000000147 -8.06635742203685e-06 -0.2150651897825704 -0.0008917256576952896 0.4310257728976984 2.315523416010093e-07 4.983945930946456e-08 1.181784102044792e-08 -1.481900266779689e-21 0.8537187530109784 284.7547363113092 236.5427919952484 0.04302838878594545 0.000148924318308637 2.978990420468287e-05 
25.28125000000147 -8.066359003280237e-06 -0.2150651892097971 -0.0008917262283915767 0.4310257723245093 2.313668901984565e-07 4.976297616074612e-08 1.181785058466878e-08 -1.481900257496475e-21 0.8537332699663834 284.7547363113024 236.5428461940431 0.04302841142238698 0.0001489231275826523 2.979062649188058e-05 
25.28750000000147 -8.066360673923099e-06 -0.2150651886381123 -0.0008917267979575485 0.431025771752397 2.311813961926616e-07 4.968666015343934e-08 1.181786011798839e-08 -1.481900248212878e-21 0.853747791574208 284.754736311305 236.5429017513321 0.04302843381668613 0.0001489219231725448 2.979135423362169e-05 
25.29375000000147 -8.066362326763573e-06 -0.215065188067597 -0.0008917273665765558 0.4310257711814522 2.309958482139677e-07 4.961050712771167e-08 1.181786964558795e-08 -1.481900238928898e-21 0.8537623177893714 284.7547363113065 236.5429586247925 0.04302845598460053 0.0001489207051031801 2.979208693434981e-05 
25.30000000000147 -8.066363961866119e-06 -0.2150651874980115 -0.0008917279342767538 0.4310257706114342 2.308102350018654e-07 4.953451390421322e-08 1.181787917384277e-08 -1.481900229644531e-21 0.8537768485667986 284.7547363113068 236.543016772418 0.04302847792415861 0.0001489194733004358 2.979282460866794e-05 
25.30625000000147 -8.066365582559714e-06 -0.2150651869293481 -0.0008917285010775127 0.4310257700423299 2.306245454325702e-07 4.945867902268835e-08 1.18178886896415e-08 -1.481900220359777e-21 0.8537913838614904 284.7547363113033 236.5430761524072 0.04302849963538666 0.0001489182276700473 2.979356719123445e-05 
25.31250000000147 -8.066367164151454e-06 -0.2150651863615502 -0.0008917290670070635 0.4310257694740909 2.304387684813055e-07 4.93829999639603e-08 1.18178981935739e-08 -1.481900211074633e-21 0.8538059236285317 284.7547363113064 236.5431367222441 0.04302852111993834 0.0001489169680615026 2.979431456147905e-05 
25.31875000000148 -8.066368698514267e-06 -0.2150651857946206 -0.0008917296321717563 0.4310257689067136 2.302528932341149e-07 4.930747429368341e-08 1.181790768662182e-08 -1.481900201789097e-21 0.8538204678230916 284.7547363113039 236.5431984388286 0.04302854238460769 0.0001489156942388066 2.979506649381451e-05 
25.32500000000148 -8.066370260626077e-06 -0.2150651852284582 -0.0008917301963936696 0.4310257683400857 2.300669090396904e-07 4.923209981737718e-08 1.181791715870667e-08 -1.481900192503168e-21 0.8538350164004279 284.7547363113064 236.543261259765 0.04302856341112534 0.0001489144064627873 2.979582352339531e-05 
25.33125000000148 -8.066371814926597e-06 -0.21506518466324 -0.0008917307595179802 0.4310257677744029 2.298808052780151e-07 4.915687403944566e-08 1.181792661605858e-08 -1.481900183216843e-21 0.8538495693158888 284.7547363113067 236.5433251426941 0.04302858419261181 0.0001489131045609053 2.979658573496051e-05 
25.33750000000148 -8.06637335320884e-06 -0.2150651840991051 -0.0008917313214912804 0.4310257672097938 2.296945714684656e-07 4.908179460858609e-08 1.181793605957363e-08 -1.48190017393012e-21 0.8538641265249142 284.7547363113055 236.5433900460945 0.04302860472358791 0.0001489117883730811 2.979735322697916e-05 
25.34375000000148 -8.066374884302338e-06 -0.2150651835361349 -0.0008917318823324664 0.4310257666463511 2.29508197253757e-07 4.9006859216132e-08 1.181794548940699e-08 -1.481900164642997e-21 0.8538786879830423 284.7547363113038 236.5434559291816 0.04302862500222596 0.000148910457857304 2.979812599684195e-05 
25.35000000000148 -8.066376401832842e-06 -0.2150651829742929 -0.0008917324421877171 0.4310257660840213 2.293216722673567e-07 4.893206516823454e-08 1.181795490607407e-08 -1.481900155355471e-21 0.8538932536459064 284.7547363113052 236.5435227514807 0.04302864503733603 0.0001489091129334943 2.979890376177744e-05 
25.35625000000148 -8.066377904315465e-06 -0.215065182413423 -0.0008917330009819369 0.4310257655226611 2.291349862552523e-07 4.885741000633977e-08 1.181796430960514e-08 -1.481900146067542e-21 0.8539078234692289 284.7547363113085 236.5435904684689 0.04302866482334911 0.0001489077535734941 2.979968661754959e-05 
25.36250000000149 -8.066379390627438e-06 -0.2150651818535868 -0.0008917335587008453 0.4310257649623415 2.289481290936401e-07 4.878289127282713e-08 1.181797370001167e-08 -1.481900136779205e-21 0.8539223974088269 284.7547363113016 236.5436590350261 0.04302868435799633 0.0001489063797113269 2.980047457789415e-05 
25.36875000000149 -8.066380866396893e-06 -0.2150651812948284 -0.0008917341151985256 0.4310257644030805 2.287610907692989e-07 4.870850653917858e-08 1.1817983076595e-08 -1.481900127490461e-21 0.8539369754206159 284.7547363112963 236.5437284075417 0.04302870363372142 0.0001489049914138722 2.980126778642364e-05 
25.37500000000149 -8.066382326804e-06 -0.215065180737316 -0.0008917346706401851 0.4310257638450662 2.28573861275883e-07 4.863425319177643e-08 1.181799244000888e-08 -1.481900118201306e-21 0.8539515574606127 284.7547363113076 236.5437985405973 0.04302872265619 0.0001489035884999095 2.98020660525409e-05 
25.38125000000149 -8.066383770991325e-06 -0.215065180180815 -0.000891735225044085 0.4310257632880637 2.283864307521856e-07 4.856012871554712e-08 1.181800179065839e-08 -1.481900108911738e-21 0.8539661434849392 284.7547363113047 236.5438693900815 0.04302874142472076 0.000148902170871875 2.980286935132054e-05 
25.38750000000149 -8.066385197661766e-06 -0.2150651796253727 -0.0008917357784432538 0.4310257627320988 2.281987894699243e-07 4.848613066386599e-08 1.181801112928982e-08 -1.481900099621756e-21 0.8539807334498234 284.7547363112992 236.5439409132672 0.04302875993885716 0.0001489007384178854 2.980367767061977e-05 
25.39375000000149 -8.066386605645128e-06 -0.215065179070931 -0.0008917363308525538 0.4310257621771422 2.280109278666316e-07 4.841225653928747e-08 1.181802045594223e-08 -1.481900090331357e-21 0.8539953273116028 284.7547363113039 236.5440130675859 0.04302877819789724 0.0001488992910599777 2.980449098710285e-05 
25.40000000000149 -8.066387995553333e-06 -0.2150651785174903 -0.000891736882179467 0.4310257616231728 2.278228364902891e-07 4.833850382864527e-08 1.181802976976959e-08 -1.481900081040539e-21 0.8540099250267252 284.7547363113003 236.5440858156307 0.04302879619738562 0.0001488978288287787 2.980530933788182e-05 
25.4062500000015 -8.066389388847501e-06 -0.2150651779651097 -0.0008917374323699113 0.4310257610702583 2.276345058963671e-07 4.826487000875618e-08 1.181803906701213e-08 -1.481900071749301e-21 0.854024526551752 284.7547363113035 236.5441591164912 0.04302881393160519 0.0001488963516458466 2.980613284992381e-05 
25.4125000000015 -8.066390826804354e-06 -0.2150651774138561 -0.0008917379813423262 0.4310257605184696 2.274459268076555e-07 4.81913526709389e-08 1.181804834123931e-08 -1.481900062457638e-21 0.8540391318433594 284.7547363113028 236.5442329294835 0.04302883139398933 0.0001488948595072287 2.980696167467773e-05 
25.4187500000015 -8.066392249395559e-06 -0.2150651768638338 -0.0008917385292013757 0.4310257599679043 2.272570900899986e-07 4.811794944038614e-08 1.181805760197634e-08 -1.481900053165551e-21 0.8540537408583403 284.7547363113059 236.5443072144746 0.0430288485902575 0.0001488933522546249 2.980779558539496e-05 
25.4250000000015 -8.066393658272751e-06 -0.2150651763148864 -0.0008917390758879657 0.4310257594184057 2.270679866825226e-07 4.804465795059984e-08 1.181806684910798e-08 -1.481900043873037e-21 0.8540683535536062 284.7547363113108 236.5443819323846 0.04302886551602686 0.0001488918298292356 2.980863465906939e-05 
25.4312500000015 -8.066395054305914e-06 -0.2150651757671216 -0.000891739621372003 0.4310257588700883 2.268786076752782e-07 4.79714758562199e-08 1.181807608253666e-08 -1.481900034580094e-21 0.8540829698861895 284.7547363113025 236.5444570433034 0.04302888216859017 0.0001488902921857366 2.980947892293262e-05 
25.4375000000015 -8.066396437463012e-06 -0.2150651752205663 -0.0008917401655620557 0.4310257583229753 2.266889442553241e-07 4.789840081143225e-08 1.18180853019464e-08 -1.48190002528672e-21 0.8540975898132437 284.7547363113065 236.5445325058558 0.04302889854297132 0.0001488887393339885 2.981032845433064e-05 
25.4437500000015 -8.066397806653248e-06 -0.2150651746753371 -0.0008917407085646693 0.4310257577771857 2.264989876586866e-07 4.782543041091593e-08 1.181809450740014e-08 -1.481900015992912e-21 0.8541122132920469 284.7547363113042 236.5446082783309 0.04302891464227058 0.0001488871711181346 2.981118313826623e-05 
25.45000000000151 -8.066399164365542e-06 -0.2150651741312265 -0.0008917412503710964 0.4310257572325052 2.263087293089148e-07 4.775256235305449e-08 1.181810369878377e-08 -1.481900006698669e-21 0.8541268402800023 284.7547363113019 236.5446843204203 0.04302893046475371 0.0001488855874690436 2.981204297991905e-05 
25.45625000000151 -8.06640050779844e-06 -0.2150651735883299 -0.0008917417909594861 0.4310257566890328 2.261181607378422e-07 4.767979438113676e-08 1.181811287646267e-08 -1.481899997403988e-21 0.8541414707346396 284.7547363113036 236.544760591881 0.04302894600839185 0.0001488839883364842 2.981290798471392e-05 
25.46250000000151 -8.066401841213361e-06 -0.2150651730466597 -0.0008917423302925105 0.4310257561467852 2.259272735914888e-07 4.760712426406437e-08 1.181812204011968e-08 -1.481899988108868e-21 0.8541561046136176 284.7547363113035 236.5448370528397 0.04302896127089857 0.0001488823737054547 2.981377816242603e-05 
25.46875000000151 -8.066403172458079e-06 -0.2150651725062387 -0.0008917428683139797 0.4310257556057819 2.257360596048972e-07 4.753454970288132e-08 1.181813118912334e-08 -1.481899978813307e-21 0.8541707418747255 284.7547363113059 236.5449136616648 0.04302897624887325 0.0001488807436523549 2.981465355402554e-05 
25.47500000000151 -8.066404495078683e-06 -0.2150651719671157 -0.0008917434050992935 0.4310257550660693 2.255445106585414e-07 4.74620684693542e-08 1.181814032412502e-08 -1.481899969517301e-21 0.8541853824758844 284.7547363113025 236.544990377934 0.04302899094379464 0.0001488790979772114 2.981553409396136e-05 
25.48125000000151 -8.0664058020782e-06 -0.2150651714292339 -0.000891743940622504 0.4310257545275998 2.253526187049735e-07 4.738967842456417e-08 1.181814944554279e-08 -1.48189996022085e-21 0.8542000263751489 284.7547363113072 236.5450671602037 0.04302900535216456 0.0001488774365696372 2.981641984476314e-05 
25.48750000000151 -8.066407097897392e-06 -0.2150651708926323 -0.0008917444748817864 0.4310257539904011 2.251603758466575e-07 4.731737744576955e-08 1.181815855373012e-08 -1.481899950923952e-21 0.8542146735307086 284.7547363113039 236.5451439669102 0.04302901947174737 0.0001488757593517332 2.981731083614505e-05 
25.49375000000152 -8.06640837579009e-06 -0.2150651703572311 -0.0008917450079378997 0.4310257534544082 2.24967774303347e-07 4.724516331221644e-08 1.181816764939983e-08 -1.481899941626603e-21 0.8542293239008887 284.7547363113093 236.5452207581661 0.04302903330492891 0.000148874066288548 2.981820695697753e-05 
25.50000000000152 -8.066409633935388e-06 -0.2150651698230964 -0.0008917455397761073 0.4310257529196544 2.247748063679519e-07 4.717303389682018e-08 1.181817673283789e-08 -1.481899932328803e-21 0.8542439774441526 284.7547363113052 236.5452974970393 0.04302904685033061 0.000148872357345049 2.981910819651785e-05 
25.50625000000152 -8.066410883183607e-06 -0.2150651692901422 -0.0008917460703226743 0.431025752386096 2.245814644470686e-07 4.710098709978227e-08 1.181818580376033e-08 -1.48189992303055e-21 0.8542586341191024 284.7547363112998 236.5453741440957 0.04302906010162372 0.0001488706324305477 2.982001468348783e-05 
25.51250000000152 -8.066412105884806e-06 -0.2150651687584536 -0.0008917465998047215 0.4310257518537903 2.243877410066798e-07 4.702902062590947e-08 1.181819486369594e-08 -1.48189991373184e-21 0.8542732938844799 284.7547363113036 236.545450658843 0.0430290730738048 0.0001488688913900686 2.982092597831795e-05 
25.51875000000152 -8.066413311092405e-06 -0.215065168227891 -0.0008917471280599923 0.431025751322608 2.241936287104917e-07 4.695713268469889e-08 1.181820391041887e-08 -1.481899904432672e-21 0.8542879566991676 284.7547363113048 236.5455269989788 0.0430290857554215 0.0001488671342790509 2.982184234860878e-05 
25.52500000000152 -8.066414628640675e-06 -0.2150651676985003 -0.0008917476549062235 0.431025750792585 2.239991203366107e-07 4.688532138857415e-08 1.18182129227628e-08 -1.481899895133045e-21 0.8543026225221906 284.7547363113031 236.5456031236052 0.04302909813313617 0.0001488653612185421 2.982276412923819e-05 
25.53125000000152 -8.066415951039344e-06 -0.2150651671705068 -0.0008917481803697213 0.4310257502639627 2.238042087080653e-07 4.681358484255186e-08 1.18182219207545e-08 -1.481899885832954e-21 0.8543172913127172 284.7547363113086 236.5456789914293 0.04302911020851701 0.0001488635720930042 2.982369123186882e-05 
25.53750000000153 -8.066417263295456e-06 -0.2150651666439566 -0.0008917487046004964 0.4310257497367764 2.236088866731462e-07 4.674192050951977e-08 1.181823090600799e-08 -1.4818998765324e-21 0.8543319630300603 284.7547363113075 236.545754563171 0.04302912198814814 0.0001488617666725493 2.982462343484941e-05 
25.54375000000153 -8.066418546753693e-06 -0.2150651661185695 -0.0008917492276490399 0.4310257492107502 2.234131472476887e-07 4.667032615770598e-08 1.181823987888628e-08 -1.48189986723138e-21 0.8543466376336791 284.7547363113086 236.545829799677 0.0430291334780515 0.0001488599450722269 2.982556053471291e-05 
25.55000000000153 -8.066419945251195e-06 -0.2150651655943944 -0.0008917497491884714 0.4310257486859289 2.232169836015766e-07 4.65988000886336e-08 1.181824881729259e-08 -1.481899857929891e-21 0.854361315083179 284.7547363113065 236.5459046619457 0.04302914465107749 0.0001488581072304428 2.982650324819456e-05 
25.55625000000153 -8.066421335713413e-06 -0.2150651650717044 -0.0008917502694581318 0.4310257481625893 2.230203890864889e-07 4.652734015079246e-08 1.181825774126498e-08 -1.481899848627931e-21 0.8543759953383137 284.7547363113008 236.5459791089312 0.04302915552358304 0.0001488562529427059 2.982745107584863e-05 
25.56250000000153 -8.06642269889642e-06 -0.2150651645503011 -0.0008917507886306702 0.4310257476405279 2.228233571189574e-07 4.645594432149825e-08 1.181826665253093e-08 -1.4818998393255e-21 0.8543906783589852 284.7547363113092 236.5460531013809 0.04302916610992058 0.0001488543821669552 2.982840358542987e-05 
25.56875000000153 -8.066424040793441e-06 -0.2150651640300179 -0.0008917513065153513 0.4310257471195856 2.226258812790318e-07 4.638461085653737e-08 1.181827555024739e-08 -1.481899830022594e-21 0.8544053641052456 284.7547363113068 236.5461266002114 0.0430291763940915 0.0001488524949649049 2.982936117423734e-05 
25.57500000000153 -8.066425358402218e-06 -0.2150651635109554 -0.0008917518231543118 0.4310257465998488 2.224279552191488e-07 4.631333807966523e-08 1.181828443499847e-08 -1.481899820719211e-21 0.854420052537297 284.7547363113069 236.5461995629836 0.04302918638172654 0.0001488505914185214 2.983032365635766e-05 
25.58125000000154 -8.066426705085786e-06 -0.2150651629931598 -0.0008917523382720253 0.4310257460813767 2.222295726080084e-07 4.62421242398439e-08 1.181829329794571e-08 -1.48189981141535e-21 0.8544347436154934 284.7547363113073 236.5462719575335 0.0430291960509687 0.0001488486714448123 2.983129159692231e-05 
25.58750000000154 -8.066428081056911e-06 -0.2150651624768732 -0.0008917528518258843 0.4310257455644124 2.220307274021653e-07 4.617096767232797e-08 1.181830213900441e-08 -1.481899802111009e-21 0.854449437300341 284.754736311302 236.5463437480034 0.04302920539851575 0.0001488467349714056 2.98322650571029e-05 
25.59375000000154 -8.066429455355606e-06 -0.2150651619621498 -0.0008917533639474535 0.4310257450490043 2.218314137255006e-07 4.609986671280579e-08 1.181831096375334e-08 -1.481899792806185e-21 0.8544641335524992 284.7547363113089 236.5464148970118 0.04302921443250632 0.0001488447819428118 2.983324375601531e-05 
25.60000000000154 -8.066430818459822e-06 -0.2150651614488742 -0.0008917538747579283 0.4310257445350358 2.216316255747918e-07 4.602881936118323e-08 1.181831977423614e-08 -1.481899783500876e-21 0.8544788323327824 284.7547363113052 236.5464853692733 0.04302922315721947 0.0001488428121592015 2.983422754932805e-05 
25.60625000000154 -8.06643216531794e-06 -0.2150651609368698 -0.0008917543842456086 0.4310257440223376 2.214313571355924e-07 4.595782373969572e-08 1.181832857087417e-08 -1.481899774195079e-21 0.8544935336021516 284.7547363113068 236.5465551284305 0.04302923157109372 0.0001488408256796544 2.983521643287003e-05 
25.61250000000154 -8.066433496743778e-06 -0.215065160426232 -0.0008917548923892085 0.431025743510999 2.212306027110021e-07 4.588687825491805e-08 1.181833735366499e-08 -1.481899764888794e-21 0.8545082373217299 284.7547363113016 236.5466241369474 0.04302923967206865 0.0001488388224536525 2.983621042749356e-05 
25.61875000000154 -8.066434812706567e-06 -0.2150651599169063 -0.0008917553991808662 0.431025743000965 2.210293567174537e-07 4.581598130605922e-08 1.181834612265137e-08 -1.481899755582017e-21 0.8545229434528101 284.7547363113043 236.5466923574725 0.04302924745890149 0.0001488368024441065 2.983720953021377e-05 
25.62500000000155 -8.066436106845442e-06 -0.215065159408957 -0.000891755904745858 0.4310257424923079 2.208276136798593e-07 4.574513130837769e-08 1.181835487885795e-08 -1.481899746274748e-21 0.8545376519568534 284.7547363113025 236.5467597502606 0.04302925493773713 0.0001488347656072478 2.983821352352639e-05 
25.63125000000155 -8.066437382858469e-06 -0.2150651589021802 -0.0008917564089714841 0.4310257419848125 2.206253681457756e-07 4.567432665239849e-08 1.181836362109401e-08 -1.481899736966983e-21 0.8545523627954874 284.7547363113065 236.5468262785725 0.04302926210169684 0.000148832711901241 2.983922257084769e-05 
25.63750000000155 -8.066438642940091e-06 -0.2150651583967461 -0.0008917569118567212 0.4310257414786587 2.204226148518735e-07 4.560356581529349e-08 1.181837234904538e-08 -1.48189972765872e-21 0.8545670759305042 284.7547363113041 236.5468919050527 0.04302926894965787 0.0001488306412856259 2.984023666955806e-05 
25.64375000000155 -8.066439886320225e-06 -0.21506515789267 -0.0008917574133697733 0.4310257409738523 2.202193486381966e-07 4.553284727852885e-08 1.181838106331867e-08 -1.481899718349958e-21 0.8545817913238596 284.7547363113051 236.5469565923536 0.04302927547932096 0.0001488285537413685 2.98412558434611e-05 
25.65000000000155 -8.066441113821453e-06 -0.2150651573900115 -0.0008917579137054084 0.4310257404704562 2.200155644571432e-07 4.54621695358541e-08 1.18183897647109e-08 -1.481899709040696e-21 0.8545965089376738 284.7547363113049 236.5470203019856 0.04302928170084082 0.0001488264489197799 2.984227980229682e-05 
25.65625000000155 -8.066442325072454e-06 -0.2150651568884529 -0.0008917584126496916 0.4310257399681627 2.198112573709166e-07 4.539153095625943e-08 1.18183984526391e-08 -1.481899699730929e-21 0.8546112287342305 284.7547363113033 236.5470829969213 0.04302928760087395 0.0001488243270921248 2.984330886090579e-05 
25.66250000000155 -8.066443515767512e-06 -0.2150651563883091 -0.000891758910273654 0.4310257394672722 2.196064225328262e-07 4.532093009486965e-08 1.181840712790843e-08 -1.481899690420656e-21 0.854625950675978 284.7547363113025 236.5471446409441 0.04302929318317528 0.0001488221882363422 2.984434287963168e-05 
25.66875000000156 -8.066444681310663e-06 -0.2150651558894647 -0.000891759406497112 0.4310257389676764 2.194010551780037e-07 4.525036559159943e-08 1.181841579025318e-08 -1.481899681109876e-21 0.8546406747255295 284.7547363113065 236.5472051968783 0.04302929844365246 0.0001488200323541262 2.984538193348345e-05 
25.67500000000156 -8.066445878128161e-06 -0.2150651553920214 -0.0008917599012221208 0.4310257384694794 2.191951507707251e-07 4.517983616120266e-08 1.181842443116901e-08 -1.481899671798586e-21 0.8546554008456633 284.7547363113048 236.5472646270401 0.04302930337328711 0.0001488178594747688 2.984642627551645e-05 
25.68125000000156 -8.06644705706772e-06 -0.2150651548960736 -0.0008917603944241441 0.4310257379727659 2.189887048380767e-07 4.510934038603584e-08 1.181843305777097e-08 -1.481899662486784e-21 0.8546701289993228 284.7547363113055 236.54732289593 0.04302930797164901 0.0001488156694528655 2.984747583579127e-05 
25.68750000000156 -8.066448217634119e-06 -0.215065154401667 -0.0008917608861198521 0.4310257374775926 2.187817129526056e-07 4.503887705267941e-08 1.181844167057373e-08 -1.481899653174468e-21 0.8546848591496178 284.7547363113023 236.5473799664387 0.04302931223927967 0.0001488134623516479 2.984853056593786e-05 
25.69375000000156 -8.066449370595055e-06 -0.2150651539087145 -0.0008917613763171611 0.4310257369838669 2.185741708593296e-07 4.496844482930619e-08 1.181845026966235e-08 -1.481899643861635e-21 0.8546995912598243 284.7547363113038 236.5474358027446 0.0430293161759478 0.0001488112382209346 2.984959046540628e-05 
25.70000000000156 -8.066450508569352e-06 -0.2150651534173126 -0.000891761865083231 0.4310257364916875 2.183660743567977e-07 4.489804235719804e-08 1.181845885561485e-08 -1.481899634548283e-21 0.8547143252933855 284.7547363113113 236.5474903704447 0.0430293197838713 0.0001488089969063888 2.985065544112515e-05 
25.70625000000156 -8.066451638078407e-06 -0.2150651529272931 -0.0008917623524342414 0.4310257360008852 2.181574193587302e-07 4.482766839520523e-08 1.181846742877676e-08 -1.481899625234411e-21 0.8547290612139121 284.7547363113032 236.5475436366032 0.04302932306146889 0.0001488067382861375 2.98517255138334e-05 
25.71250000000157 -8.066452759892434e-06 -0.2150651524387083 -0.0008917628384543317 0.4310257355115151 2.17948201796457e-07 4.47573214877398e-08 1.181847598992396e-08 -1.481899615920016e-21 0.8547437989851823 284.7547363113068 236.5475955684994 0.0430293260106694 0.0001488044622190293 2.985280063297644e-05 
25.71875000000157 -8.066453857445447e-06 -0.2150651519514579 -0.0008917633231614071 0.4310257350234684 2.177384176319471e-07 4.468700009083429e-08 1.181848453968531e-08 -1.481899606605095e-21 0.8547585385711429 284.754736311307 236.5476461328634 0.04302932863599822 0.0001488021688134538 2.985388061059327e-05 
25.72500000000157 -8.066454934245449e-06 -0.2150651514655041 -0.0008917638064954064 0.4310257345367212 2.175280630762956e-07 4.461670319205754e-08 1.18184930784722e-08 -1.481899597289649e-21 0.8547732799359098 284.7547363113043 236.5476952966405 0.0430293309324051 0.0001487998580446022 2.985496555094487e-05 
25.73125000000157 -8.066455988811509e-06 -0.2150651509809141 -0.0008917642883753804 0.4310257340513251 2.173171344343608e-07 4.454642960400056e-08 1.18185016080927e-08 -1.481899587973673e-21 0.8547880230437686 284.754736311301 236.5477430261654 0.04302933289527322 0.0001487975299594511 2.985605554278573e-05 
25.73750000000157 -8.066457094367723e-06 -0.2150651504977894 -0.0008917647686309306 0.4310257335673934 2.171056281426499e-07 4.447617818475696e-08 1.181851011870929e-08 -1.481899578657167e-21 0.8548027678591746 284.7547363113058 236.5477892865415 0.04302933451184387 0.0001487951846168706 2.985715089803055e-05 
25.74375000000157 -8.066458304897322e-06 -0.215065150016304 -0.0008917652472289037 0.4310257330850922 2.168935406551369e-07 4.440594735302394e-08 1.181851858962018e-08 -1.48189956934013e-21 0.8548175143467549 284.7547363113084 236.5478340438299 0.04302933577714139 0.0001487928219579197 2.985825173299582e-05 
25.75000000000157 -8.066459498880972e-06 -0.2150651495364605 -0.0008917657243780033 0.4310257326044377 2.166808684683543e-07 4.433573540236988e-08 1.181852704741114e-08 -1.481899560022559e-21 0.8548322624713079 284.75473631131 236.5478772647148 0.04302933670744691 0.0001487904419164131 2.985935758230231e-05 
25.75625000000158 -8.066460674396777e-06 -0.2150651490580217 -0.0008917662001699219 0.4310257321251819 2.164676083309666e-07 4.426554139806986e-08 1.181853549325429e-08 -1.481899550704454e-21 0.854847012197803 284.7547363113028 236.5479189170582 0.04302933730609451 0.0001487880444345547 2.986046834761007e-05 
25.76250000000158 -8.066461841415255e-06 -0.2150651485809977 -0.0008917666746142202 0.4310257316473261 2.162537571059292e-07 4.419536431932102e-08 1.181854392713752e-08 -1.481899541385812e-21 0.8548617634913817 284.7547363113055 236.5479589697165 0.0430293375720891 0.0001487856294314237 2.986158403589624e-05 
25.76875000000158 -8.066462989857208e-06 -0.2150651481052917 -0.000891767147601893 0.4310257311707892 2.160393117722079e-07 4.412520308042851e-08 1.181855234891166e-08 -1.481899532066633e-21 0.8548765163173579 284.7547363113042 236.5479973894498 0.04302933750088582 0.0001487831969801146 2.986270471689648e-05 
25.77500000000158 -8.066464108867223e-06 -0.215065147631039 -0.0008917676192570659 0.4310257306957001 2.158242693824561e-07 4.405505680852212e-08 1.181856076000801e-08 -1.481899522746915e-21 0.8548912706412187 284.7547363113013 236.548034143513 0.04302933710017261 0.0001487807469543777 2.98638301605295e-05 
25.78125000000158 -8.066465203719924e-06 -0.2150651471580963 -0.0008917680894472348 0.4310257302219095 2.156086271470615e-07 4.398492480407346e-08 1.181856916061329e-08 -1.481899513426654e-21 0.8549060264286238 284.7547363113041 236.5480692009033 0.04302933636157762 0.0001487782795008661 2.986496055626475e-05 
25.78750000000158 -8.066466261194115e-06 -0.215065146686618 -0.0008917685582048003 0.4310257297495883 2.153923822961247e-07 4.391480618692274e-08 1.181857755307177e-08 -1.481899504105851e-21 0.8549207836454071 284.7547363113028 236.548102529596 0.04302933528692073 0.0001487757945964418 2.986609581644306e-05 
25.79375000000158 -8.066467432450972e-06 -0.2150651462165962 -0.0008917690253176962 0.4310257292787116 2.151755321488991e-07 4.384470009035702e-08 1.181858591225417e-08 -1.481899494784503e-21 0.8549355422575771 284.7547363113054 236.5481340997839 0.04302933385552435 0.0001487732920840964 2.986723648187276e-05 
25.80000000000159 -8.066468697913296e-06 -0.2150651457481986 -0.0008917694908014338 0.4310257288094586 2.149580739703856e-07 4.377460436210394e-08 1.181859424197562e-08 -1.481899485462608e-21 0.8549503022313223 284.7547363113055 236.5481638800411 0.04302933206841494 0.0001487707720782012 2.986838252153567e-05 
25.80625000000159 -8.066470086008136e-06 -0.2150651452814279 -0.000891769954656192 0.431025728341825 2.147400051413855e-07 4.370451756673812e-08 1.181860253688478e-08 -1.481899476140164e-21 0.8549650635330033 284.7547363113038 236.5481918401472 0.04302932992506275 0.0001487682346442267 2.986953394784926e-05 
25.81250000000159 -8.066471458940834e-06 -0.2150651448162928 -0.0008917704170540984 0.4310257278758229 2.145213231666001e-07 4.363443866256669e-08 1.181861081847516e-08 -1.481899466817169e-21 0.8549798261291499 284.7547363113068 236.5482179508971 0.04302932744059396 0.0001487656796752392 2.987069030596237e-05 
25.81875000000159 -8.066472814523575e-06 -0.2150651443525988 -0.0008917708778849795 0.4310257274112575 2.143020258013718e-07 4.35643670924044e-08 1.181861908657914e-08 -1.481899457493621e-21 0.8549945899864611 284.7547363113068 236.5482421797047 0.04302932461022509 0.0001487631071881047 2.987185166324389e-05 
25.82500000000159 -8.066474151275565e-06 -0.2150651438904977 -0.0008917713371786951 0.4310257269482807 2.140821108848401e-07 4.349430228496137e-08 1.181862734195711e-08 -1.481899448169519e-21 0.8550093550718078 284.7547363113072 236.5482644949236 0.04302932143479658 0.0001487605171585675 2.987301797827108e-05 
25.83125000000159 -8.066475464306773e-06 -0.2150651434299023 -0.0008917717949892975 0.4310257264868011 2.138615763466942e-07 4.342424365701493e-08 1.181863558565403e-08 -1.481899438844861e-21 0.8550241213522352 284.7547363113059 236.5482848671655 0.0430293179163818 0.0001487579095819903 2.987418918710144e-05 
25.83750000000159 -8.066476859057973e-06 -0.2150651429707877 -0.0008917722510930069 0.43102572602681 2.136404202363318e-07 4.335419057520037e-08 1.181864380028696e-08 -1.481899429519644e-21 0.8550388887949619 284.7547363113098 236.548303266175 0.043029314040046 0.0001487552846351757 2.987536568072399e-05 
25.8437500000016 -8.066478259147109e-06 -0.2150651425134138 -0.0008917727056829957 0.4310257255685443 2.134186406385745e-07 4.328414232868093e-08 1.181865199861334e-08 -1.481899420193867e-21 0.8550536573673818 284.75473631131 236.5483196567981 0.04302930981633021 0.0001487526420607839 2.987654715042588e-05 
25.8500000000016 -8.06647964398478e-06 -0.2150651420575193 -0.0008917731587875925 0.4310257251117557 2.131962357802438e-07 4.321409828140007e-08 1.18186601829867e-08 -1.481899410867528e-21 0.8550684270370642 284.7547363113068 236.5483340078362 0.04302930524851566 0.0001487499819289806 2.987773348401305e-05 
25.8562500000016 -8.066481076406412e-06 -0.2150651416030872 -0.0008917736103105313 0.4310257246564277 2.129732039819857e-07 4.314405794512854e-08 1.181866834350782e-08 -1.481899401540626e-21 0.855083197771754 284.7547363113013 236.5483462897984 0.04302930032963051 0.0001487473043042232 2.987892487187484e-05 
25.8625000000016 -8.066482492271063e-06 -0.2150651411502804 -0.0008917740603712911 0.4310257242027151 2.127495437034482e-07 4.307402088045459e-08 1.181867649043117e-08 -1.481899392213157e-21 0.8550979695393723 284.7547363113105 236.5483564736768 0.04302929506735923 0.0001487446090844478 2.988012105895144e-05 
25.8687500000016 -8.066483891228108e-06 -0.2150651406988869 -0.0008917745089623529 0.4310257237504199 2.125252534558713e-07 4.300398669062638e-08 1.181868462395811e-08 -1.481899382885121e-21 0.8551127423080146 284.754736311305 236.5483645305606 0.04302928946094107 0.0001487418962655001 2.98813220432617e-05 
25.8750000000016 -8.066485277343239e-06 -0.2150651402489821 -0.0008917749560686093 0.4310257232996008 2.123003318461149e-07 4.293395498697467e-08 1.181869274352682e-08 -1.481899373556515e-21 0.8551275160459467 284.7547363113058 236.5483704316048 0.04302928350883278 0.0001487391658437416 2.988252784970955e-05 
25.8812500000016 -8.066486652794169e-06 -0.2150651398005694 -0.0008917754015964234 0.4310257228502679 2.12074777568277e-07 4.286392536755596e-08 1.181870084900352e-08 -1.481899364227339e-21 0.8551422907216221 284.7547363113081 236.5483741475282 0.0430292772068675 0.0001487364179043966 2.988373855687918e-05 
25.88750000000161 -8.066488013798006e-06 -0.21506513935371 -0.0008917758456168979 0.4310257224024847 2.118485893485518e-07 4.279389734779039e-08 1.18187089409167e-08 -1.481899354897589e-21 0.8551570663036839 284.7547363113051 236.548375650589 0.04302927055770304 0.0001487336523792423 2.988495407949404e-05 
25.89375000000161 -8.066489359266024e-06 -0.2150651389083699 -0.0008917762881530067 0.4310257219562202 2.116217660427994e-07 4.27238705146125e-08 1.181871701969633e-08 -1.481899345567265e-21 0.8551734397880774 284.7547363113033 236.5483749146467 0.0430292635605406 0.000148730869149972 2.988617442526076e-05 
25.90000000000161 -8.066490689515201e-06 -0.2150651384645288 -0.0008917767291642808 0.4310257215114426 2.113943065951146e-07 4.2653844472799e-08 1.181872508544975e-08 -1.481899336236364e-21 0.8551912128250171 284.7547363113098 236.5483719122358 0.04302925621552445 0.0001487280682750814 2.988739955787377e-05 
25.90625000000161 -8.066492003178431e-06 -0.2150651380221703 -0.0008917771687698647 0.4310257210681477 2.11166210043128e-07 4.258381791428688e-08 1.181873315203183e-08 -1.481899326904885e-21 0.8552089867982685 284.7547363113044 236.5483666162549 0.04302924852415958 0.0001487252497793278 2.988862944122032e-05 
25.91250000000161 -8.066493301036984e-06 -0.2150651375812348 -0.0008917776069544644 0.4310257206262727 2.109374755370956e-07 4.251379228240896e-08 1.181874117906961e-08 -1.481899317572826e-21 0.8552267617300118 284.7547363113054 236.5483589996466 0.04302924048558959 0.0001487224136767729 2.988986408116062e-05 
25.91875000000161 -8.066494586136862e-06 -0.2150651371417077 -0.0008917780437256754 0.4310257201857959 2.107081023023594e-07 4.244376703717146e-08 1.181874916640148e-08 -1.481899308240185e-21 0.8552445376372427 284.7547363113028 236.5483490332746 0.0430292321000312 0.0001487195599658383 2.989110345658798e-05 
25.92500000000161 -8.066495854973814e-06 -0.2150651367035906 -0.0008917784790851785 0.4310257197467255 2.104780896469097e-07 4.237374188190892e-08 1.181875711519198e-08 -1.481899298906959e-21 0.8552623145436269 284.7547363113031 236.5483366912437 0.04302922336742326 0.0001487166886556206 2.989234755092104e-05 
25.93125000000162 -8.066497106907523e-06 -0.2150651362668823 -0.0008917789130327094 0.4310257193090631 2.102474369704986e-07 4.230371651853418e-08 1.181876502624443e-08 -1.481899289573149e-21 0.8552800924696752 284.7547363113058 236.5483219472816 0.04302921428761141 0.0001487137997505411 2.989359635087281e-05 
25.93750000000162 -8.066498328710891e-06 -0.2150651358316062 -0.0008917793458031718 0.4310257188728266 2.100161437592303e-07 4.223369074096397e-08 1.181877290160223e-08 -1.481899280238751e-21 0.855297871432716 284.7547363113042 236.5483047722954 0.04302920487556804 0.0001487108930196299 2.989484944074783e-05 
25.94375000000162 -8.066499536821427e-06 -0.215065135397504 -0.0008917797770923871 0.4310257184377487 2.09784209687526e-07 4.216366469119122e-08 1.181878074064047e-08 -1.481899270903763e-21 0.8553156514468087 284.7547363113039 236.5482851414365 0.04302919511459079 0.0001487079688515487 2.989610721994259e-05 
25.95000000000162 -8.066500722043605e-06 -0.2150651349648129 -0.0008917802069936183 0.4310257180040847 2.095516344154927e-07 4.20936381657158e-08 1.181878854593279e-08 -1.481899261568185e-21 0.8553334325230917 284.7547363112995 236.5482630291748 0.0430291850072044 0.000148705027095184 2.98973696299355e-05 
25.95625000000162 -8.066502021394836e-06 -0.2150651345335665 -0.0008917806351850635 0.4310257175718548 2.093184176699038e-07 4.202361132025848e-08 1.181879629551246e-08 -1.481899252232015e-21 0.8553512146701618 284.7547363113056 236.5482384121759 0.04302917453231973 0.0001487020679694879 2.989863722207663e-05 
25.96250000000162 -8.066503342512222e-06 -0.2150651341040338 -0.0008917810619400744 0.4310257171413412 2.090845591235705e-07 4.195358391238525e-08 1.181880400497891e-08 -1.481899242895251e-21 0.855368997894463 284.7547363113075 236.5482112658629 0.04302916370689308 0.000148699091305009 2.989990953306811e-05 
25.96875000000162 -8.066504641205173e-06 -0.2150651336759248 -0.0008917814874563794 0.4310257167122471 2.088500586599408e-07 4.188355603336915e-08 1.181881168318791e-08 -1.48189923355789e-21 0.8553867822005902 284.7547363113067 236.5481815654269 0.04302915254133107 0.0001486960970124466 2.990118629620618e-05 
25.97500000000163 -8.066505999890409e-06 -0.2150651332490181 -0.0008917819114216157 0.4310257162843481 2.086149162937282e-07 4.181352783787247e-08 1.18188193170609e-08 -1.481899224219932e-21 0.8554045675915607 284.7547363113058 236.5481492863633 0.04302914101804802 0.0001486930852919121 2.990246794150202e-05 
25.98125000000163 -8.066507351332809e-06 -0.215065132823676 -0.0008917823338935729 0.4310257158580086 2.083791320424745e-07 4.174349939910823e-08 1.181882691804225e-08 -1.481899214881375e-21 0.8554223540690431 284.7547363113034 236.5481144044959 0.04302912914123374 0.000148690055993217 2.990375434476646e-05 
25.98750000000163 -8.066508684835298e-06 -0.2150651323998761 -0.0008917827549012327 0.4310257154332064 2.081427060603784e-07 4.167347102508142e-08 1.181883448873063e-08 -1.481899205542216e-21 0.8554401416335516 284.7547363113067 236.5480768959152 0.04302911691683127 0.000148687009161194 2.990504529487584e-05 
25.99375000000163 -8.066510002877405e-06 -0.2150651319774899 -0.0008917831744291956 0.4310257150098121 2.07905638572084e-07 4.160344090751727e-08 1.181884204868133e-08 -1.481899196202455e-21 0.8554579302845906 284.754736311303 236.5480367369946 0.04302910434351223 0.0001486839448269019 2.990634081890408e-05 
26.00000000000163 -8.066511304283627e-06 -0.2150651315565564 -0.0008917835924474857 0.4310257145878639 2.076679298897303e-07 4.153340908551193e-08 1.181884959652668e-08 -1.481899186862089e-21 0.8554757200207933 284.754736311305 236.5479939043903 0.04302909141995032 0.0001486808630434228 2.990764093095448e-05 
26.00625000000163 -8.066512593325454e-06 -0.2150651311371622 -0.0008917840089372573 0.4310257141674509 2.074295804160227e-07 4.146337549847311e-08 1.181885713220696e-08 -1.481899177521118e-21 0.8554935108400424 284.7547363113075 236.5479483749391 0.04302907814476609 0.0001486777638297455 2.990894565626733e-05 
26.01250000000163 -8.066513873175862e-06 -0.215065130719285 -0.0008917844239218223 0.4310257137485576 2.071905905935585e-07 4.139334011208389e-08 1.18188646561572e-08 -1.481899168179539e-21 0.8555113027395685 284.754736311305 236.5479001274487 0.04302906451811673 0.0001486746471403651 2.991025498415585e-05 
26.01875000000163 -8.066515137017643e-06 -0.2150651303028965 -0.0008917848374319633 0.431025713331144 2.069509609083486e-07 4.132330281607161e-08 1.181887216904699e-08 -1.48189915883735e-21 0.8555290957160356 284.7547363113058 236.5478491436221 0.04302905054231341 0.0001486715130073728 2.991156884487608e-05 
26.02500000000164 -8.066516383774296e-06 -0.2150651298880151 -0.0008917852494279817 0.4310257129152262 2.067106919685124e-07 4.125326366300255e-08 1.181887967095716e-08 -1.48189914949455e-21 0.8555468897656133 284.7547363113062 236.5477954024382 0.04302903621621047 0.0001486683615024157 2.991288724491e-05 
26.03125000000164 -8.066517632795856e-06 -0.2150651294746371 -0.0008917856597618143 0.4310257125008151 2.064697844612177e-07 4.11832227480565e-08 1.181888715756698e-08 -1.481899140151138e-21 0.8555646848840385 284.7547363113053 236.5477388802499 0.04302902153228681 0.000148665192728088 2.991421036077934e-05 
26.03750000000164 -8.066518908521235e-06 -0.2150651290629 -0.00089178606851833 0.4310257120880382 2.062282391657096e-07 4.111318025067336e-08 1.181889462574573e-08 -1.481899130807111e-21 0.8555824810666685 284.7547363113073 236.5476795515313 0.04302900649258093 0.0001486620066689649 2.991553816079812e-05 
26.04375000000164 -8.066520356097824e-06 -0.2150651286527376 -0.0008917864754604775 0.4310257116768312 2.059860569503182e-07 4.104313628233748e-08 1.181890204715241e-08 -1.481899121462469e-21 0.8556002783085274 284.754736311308 236.5476173950225 0.04302899107592408 0.0001486588031673036 2.99168712080486e-05 
26.05000000000164 -8.066521801384094e-06 -0.2150651282443958 -0.0008917868808713293 0.4310257112674433 2.057432386924067e-07 4.097308938828403e-08 1.181890945345735e-08 -1.481899112117209e-21 0.8556180766043455 284.7547363113007 236.5475523892966 0.04302897530690599 0.0001486555823250539 2.991820881144798e-05 
26.05625000000164 -8.066523233141369e-06 -0.2150651278375856 -0.0008917872847953483 0.4310257108595792 2.054997854036667e-07 4.090303983002999e-08 1.181891684693813e-08 -1.48189910277133e-21 0.8556358759485939 284.7547363113078 236.5474845137011 0.04302895918865574 0.0001486523441804484 2.991955086730543e-05 
26.06250000000164 -8.066524651420146e-06 -0.2150651274322664 -0.0008917876872206273 0.431025710453209 2.052556981640451e-07 4.083298792763517e-08 1.18189242275837e-08 -1.481899093424831e-21 0.8556536763355145 284.7547363113072 236.5474137476936 0.04302894272066402 0.0001486490887581448 2.992089737867369e-05 
26.06875000000165 -8.06652605644073e-06 -0.2150651270284374 -0.0008917880881279821 0.4310257100483158 2.050109781294257e-07 4.076293401039406e-08 1.181893159536068e-08 -1.481899084077708e-21 0.8556714777591466 284.7547363112998 236.5473400710185 0.04302892590206181 0.000148645816084493 2.992224835955008e-05 
26.07500000000165 -8.066527448483107e-06 -0.215065126626111 -0.0008917884875486767 0.4310257096449244 2.047656265333272e-07 4.069287842180813e-08 1.181893895042371e-08 -1.481899074729962e-21 0.8556892802133502 284.7547363113019 236.5472634636376 0.04302890873456593 0.0001486425261857068 2.992360375273981e-05 
26.08125000000165 -8.066528827482053e-06 -0.215065126225286 -0.0008917888854829083 0.4310257092430327 2.045196446670623e-07 4.062282151152348e-08 1.181894629289299e-08 -1.481899065381593e-21 0.8557070836918265 284.7547363113045 236.5471839058864 0.04302889121837167 0.0001486392190885739 2.992496354305191e-05 
26.08750000000165 -8.066530192105814e-06 -0.215065125825948 -0.0008917892819449798 0.4310257088426143 2.042730338920736e-07 4.055276363514163e-08 1.181895362307048e-08 -1.481899056032598e-21 0.8557248881881363 284.7547363113018 236.5471013783818 0.04302887335400635 0.0001486358947912846 2.99263277092255e-05 
26.09375000000165 -8.066531545262906e-06 -0.2150651254280688 -0.0008917896768987379 0.4310257084436559 2.040257956367779e-07 4.048270515610783e-08 1.181896094086483e-08 -1.481899046682976e-21 0.855742693695716 284.7547363113048 236.5470158620508 0.04302885514084154 0.0001486325533997852 2.992769625097159e-05 
26.10000000000165 -8.066532894530419e-06 -0.2150651250316759 -0.0008917900702941627 0.4310257080461757 2.037779313995397e-07 4.041264644504449e-08 1.181896824573538e-08 -1.481899037332723e-21 0.8557605002078915 284.7547363113061 236.5469273364081 0.04302883657761606 0.0001486291950547944 2.992906918506597e-05 
26.10625000000165 -8.066534230006008e-06 -0.2150651246368828 -0.0008917904622104848 0.431025707650294 2.035294427467367e-07 4.034258788233416e-08 1.181897553839443e-08 -1.48189902798184e-21 0.855778307717893 284.7547363113068 236.5468357812284 0.04302881766711035 0.0001486258196629693 2.993044643424744e-05 
26.11250000000166 -8.066535551395932e-06 -0.2150651242435161 -0.0008917908526749464 0.4310257072558329 2.03280331320251e-07 4.02725299274234e-08 1.181898281952179e-08 -1.481899018630323e-21 0.855796116218864 284.7547363113053 236.5467411783061 0.04302879841082472 0.0001486224272242385 2.993182795436068e-05 
26.11875000000166 -8.066536856907036e-06 -0.2150651238516209 -0.0008917912416940193 0.4310257068628391 2.030305988090916e-07 4.020247297427323e-08 1.181899008950607e-08 -1.481899009278173e-21 0.8558139257038745 284.7547363113025 236.5466435097446 0.04302877880857074 0.0001486190177141659 2.99332137533185e-05 
26.12500000000166 -8.066538150210296e-06 -0.2150651234611701 -0.0008917916292300833 0.4310257064712884 2.027802469700855e-07 4.01324175403636e-08 1.181899734819581e-08 -1.481898999925386e-21 0.8558317361659277 284.7547363113064 236.5465427596267 0.04302875885876539 0.000148615591194809 2.993460385515642e-05 
26.13125000000166 -8.066539444628698e-06 -0.2150651230722104 -0.0008917920152585951 0.431025706081217 2.025292776350509e-07 4.006236404493338e-08 1.181900459535885e-08 -1.481898990571962e-21 0.8558495475979709 284.7547363113046 236.5464389114798 0.04302873855912334 0.0001486121476812483 2.993599830884352e-05 
26.13750000000166 -8.066540721633208e-06 -0.2150651226847256 -0.0008917923999435168 0.4310257056926184 2.022776926731327e-07 3.999231281886415e-08 1.181901183254815e-08 -1.481898981217899e-21 0.855867359992902 284.7547363113089 236.5463319482515 0.04302871791975477 0.0001486086871776621 2.993739686803425e-05 
26.14375000000166 -8.066541985705441e-06 -0.2150651222986084 -0.0008917927831101424 0.4310257053053864 2.020254940644946e-07 3.992226444470659e-08 1.181901905831067e-08 -1.481898971863196e-21 0.8558851733435758 284.7547363113033 236.5462218540171 0.04302869693193766 0.0001486052097604873 2.993879975107048e-05 
26.15000000000166 -8.066543230337397e-06 -0.2150651219139867 -0.0008917931648935156 0.4310257049196438 2.017726838326148e-07 3.985221941501562e-08 1.181902627399854e-08 -1.481898962507851e-21 0.8559029876428128 284.7547363113044 236.546108612682 0.04302867560496616 0.0001486017154449456 2.994020669429963e-05 
26.15625000000167 -8.066544455584292e-06 -0.2150651215307698 -0.0008917935452717716 0.4310257045352955 2.015192640974438e-07 3.978217844163699e-08 1.181903347945175e-08 -1.481898953151863e-21 0.8559208028834021 284.754736311304 236.5459922085999 0.04302865393846966 0.0001485982042644896 2.994161769414076e-05 
26.16250000000167 -8.066545652750711e-06 -0.2150651211489477 -0.0008917939243828875 0.4310257041523421 2.012652370467547e-07 3.971214227195013e-08 1.181904067584764e-08 -1.48189894379523e-21 0.8559386190581093 284.754736311304 236.5458726267649 0.0430286319404694 0.0001485946761147576 2.9943032531328e-05 
26.16875000000167 -8.066546833470644e-06 -0.2150651207683636 -0.0008917943020519584 0.4310257037706149 2.010106049743087e-07 3.964211178237846e-08 1.18190478625641e-08 -1.481898934437952e-21 0.8559564361596795 284.7547363113051 236.5457498516183 0.04302860960012796 0.0001485911312064066 2.994445148841373e-05 
26.17500000000167 -8.06654799390967e-06 -0.2150651203892639 -0.000891794678284169 0.431025703390373 2.007553701370508e-07 3.957208756622038e-08 1.181905504047076e-08 -1.481898925080026e-21 0.8559742541808428 284.7547363113009 236.5456238678895 0.04302858691805372 0.0001485875695871894 2.994587454544581e-05 
26.18125000000167 -8.06654913857818e-06 -0.2150651200115373 -0.0008917950530802779 0.4310257030114952 2.004995348564953e-07 3.950207025353556e-08 1.181906220834041e-08 -1.481898915721451e-21 0.8559920731143184 284.754736311309 236.5454946606222 0.04302856389476171 0.0001485839913059205 2.994730168667779e-05 
26.18750000000167 -8.066550396623467e-06 -0.2150651196352935 -0.0008917954262090247 0.4310257026340946 2.002431015123623e-07 3.943206051207686e-08 1.181906934534732e-08 -1.481898906362226e-21 0.8560098929528182 284.7547363113073 236.5453622168986 0.04302854051446035 0.0001485803965918878 2.994873333572754e-05 
26.19375000000167 -8.066551636647825e-06 -0.2150651192606927 -0.0008917957979145131 0.4310257022583421 1.999860724219323e-07 3.93620588565736e-08 1.181907647205242e-08 -1.481898897002349e-21 0.8560277136890507 284.7547363113035 236.545226522407 0.04302851679392714 0.0001485767852467075 2.995016903106473e-05 
26.20000000000168 -8.066552891858612e-06 -0.215065118887519 -0.0008917961680986352 0.4310257018840032 1.997284500709638e-07 3.929206593925676e-08 1.181908358252693e-08 -1.481898887641819e-21 0.8560455353157238 284.7547363113106 236.5450875631067 0.0430284927259712 0.0001485731572315891 2.995160895074011e-05 
26.20625000000168 -8.066554142245784e-06 -0.2150651185158594 -0.0008917965368678689 0.4310257015111743 1.994702370768479e-07 3.922208206010794e-08 1.181909068102791e-08 -1.481898878280635e-21 0.856063357825548 284.7547363113033 236.5449453252174 0.04302846831731835 0.0001485695125937113 2.995305292659555e-05 
26.21250000000168 -8.066555376780089e-06 -0.2150651181456112 -0.0008917969042036765 0.4310257011397536 1.992114360700664e-07 3.91521077742957e-08 1.181909776997524e-08 -1.481898868918796e-21 0.856081181211239 284.754736311305 236.5447997952646 0.04302844356988833 0.0001485658515144064 2.995450089647985e-05 
26.21875000000168 -8.066556594731122e-06 -0.215065117776804 -0.0008917972701125363 0.4310257007697706 1.989520497102534e-07 3.908214379111646e-08 1.181910484945715e-08 -1.481898859556299e-21 0.85609900546552 284.7547363113039 236.5446509581902 0.0430284184847361 0.0001485621740495139 2.995595283238225e-05 
26.22500000000168 -8.066557797241827e-06 -0.2150651174093913 -0.0008917976346282748 0.4310257004011711 1.986920806973549e-07 3.901219082105682e-08 1.181911191986211e-08 -1.481898850193144e-21 0.8561168305811244 284.7547363113039 236.5444988003592 0.04302839306361677 0.0001485584801694045 2.995740868826893e-05 
26.23125000000168 -8.066559043064271e-06 -0.2150651170433984 -0.0008917979975609759 0.4310257000339915 1.9843153176358e-07 3.894224942642038e-08 1.181911897019415e-08 -1.48189884082933e-21 0.8561346565507986 284.7547363113047 236.5443433092639 0.0430283672954795 0.0001485547701728035 2.995886875412643e-05 
26.23750000000168 -8.06656030088112e-06 -0.2150651166789729 -0.0008917983590308947 0.4310256996683733 1.981704057307964e-07 3.887232057773518e-08 1.181912600627483e-08 -1.481898831464854e-21 0.8561524833673029 284.7547363113035 236.5441844726874 0.0430283411880753 0.0001485510439576567 2.996033282193747e-05 
26.24375000000169 -8.066561546225508e-06 -0.2150651163160136 -0.0008917987190888128 0.4310256993042227 1.979087054563743e-07 3.880240501887885e-08 1.181913303193067e-08 -1.481898822099717e-21 0.8561703110234142 284.7547363113013 236.5440222801526 0.04302831474531896 0.0001485473015240492 2.996180078097777e-05 
26.25000000000169 -8.066562776716051e-06 -0.2150651159544567 -0.0008917990777333307 0.4310256989414641 1.976464338596669e-07 3.873250352844152e-08 1.18191400476384e-08 -1.481898812733915e-21 0.8561881395119276 284.7547363113041 236.5438567208167 0.043028287967833 0.0001485435429367323 2.996327261098127e-05 
26.25625000000169 -8.066563996899422e-06 -0.2150651155942985 -0.0008917994349257645 0.4310256985801035 1.973835939173192e-07 3.866261689037432e-08 1.181914705322064e-08 -1.481898803367447e-21 0.8562059688256585 284.7547363113027 236.543687783366 0.04302826085498416 0.0001485397683487215 2.996474832662061e-05 
26.26250000000169 -8.066565209741462e-06 -0.2150651152356395 -0.0008917997907751907 0.4310256982202315 1.971201886634688e-07 3.859274589787175e-08 1.181915404914921e-08 -1.481898794000313e-21 0.856223798957443 284.7547363113033 236.543515456811 0.04302823341179931 0.0001485359775630887 2.996622780750033e-05 
26.26875000000169 -8.066566417890906e-06 -0.2150651148782681 -0.0008918001452623386 0.4310256978616471 1.968562210999145e-07 3.852289085663539e-08 1.181916103543874e-08 -1.48189878463251e-21 0.8562416299001407 284.7547363113068 236.5433397309929 0.0430282056365924 0.000148532170597274 2.996771109454878e-05 
26.27500000000169 -8.06656761397836e-06 -0.2150651145223111 -0.0008918004983375636 0.4310256975044684 1.965916942659427e-07 3.845305208971392e-08 1.181916801186725e-08 -1.481898775264039e-21 0.8562594616466352 284.7547363113093 236.5431605977631 0.04302817752836147 0.0001485283476615565 2.996919820543435e-05 
26.28125000000169 -8.066568792825592e-06 -0.2150651141676851 -0.000891800849999043 0.4310256971486232 1.963266113192211e-07 3.838323042303477e-08 1.181917497856494e-08 -1.481898765894896e-21 0.8562772941898361 284.754736311303 236.5429780470187 0.04302814908971271 0.0001485245088805648 2.997068906368334e-05 
26.2875000000017 -8.066569957168223e-06 -0.215065113814505 -0.0008918012002401893 0.4310256967942139 1.960609754714238e-07 3.831342683484793e-08 1.181918193573932e-08 -1.481898756525081e-21 0.8562951275226796 284.7547363112982 236.5427920689712 0.0430281203190004 0.0001485206542521439 2.997218371372038e-05 
26.2937500000017 -8.066571118263649e-06 -0.2150651134627551 -0.0008918015490995114 0.4310256964412302 1.957947899721154e-07 3.824364220007666e-08 1.181918888341022e-08 -1.481898747154709e-21 0.8563129616381299 284.7547363113068 236.5426026541543 0.04302809121804189 0.000148516783763395 2.997368211736263e-05 
26.3000000000017 -8.066572253071534e-06 -0.2150651131123872 -0.0008918018967460601 0.431025696089627 1.955280580445897e-07 3.817387722268255e-08 1.181919582260259e-08 -1.481898737783914e-21 0.8563307965291801 284.754736311309 236.5424097923836 0.04302806180137073 0.0001485128974091566 2.997518388815349e-05 
26.3062500000017 -8.066573372463968e-06 -0.2150651127632545 -0.0008918022429890034 0.4310256957392518 1.952607831505714e-07 3.810413318866218e-08 1.18192027523539e-08 -1.481898728412722e-21 0.8563486321888535 284.7547363113077 236.5422134747843 0.04302803205551702 0.0001485089953799565 2.997668937693348e-05 
26.3125000000017 -8.066574467169562e-06 -0.2150651124154655 -0.0008918025878907416 0.4310256953902235 1.949929686791511e-07 3.80344110123462e-08 1.181920967350727e-08 -1.481898719041131e-21 0.8563664686102043 284.7547363113048 236.5420136927765 0.04302800198524622 0.0001485050777023663 2.997819844445044e-05 
26.3187500000017 -8.066575548169721e-06 -0.2150651120690328 -0.0008918029314395425 0.4310256950425405 1.947246180268791e-07 3.796471162955598e-08 1.1819216585989e-08 -1.481898709669142e-21 0.8563843057863184 284.7547363113003 236.5418104380414 0.04302797159007116 0.0001485011444285843 2.997971112287143e-05 
26.3250000000017 -8.06657660997207e-06 -0.2150651117239263 -0.0008918032738162124 0.4310256946961792 1.944557346166022e-07 3.789503579603391e-08 1.181922349032658e-08 -1.481898700296753e-21 0.8564021437103143 284.7547363113068 236.5416037001336 0.04302794088843746 0.0001484971958749743 2.998122694698829e-05 
26.33125000000171 -8.066577646769243e-06 -0.2150651113800617 -0.0008918036147111119 0.4310256943510511 1.941863216334653e-07 3.782538414738745e-08 1.181923038592373e-08 -1.481898690923963e-21 0.8564199823753442 284.7547363113076 236.541393471435 0.04302790985515055 0.0001484932319185338 2.99827465425093e-05 
26.33750000000171 -8.066578667406822e-06 -0.2150651110376051 -0.0008918039542169915 0.4310256940073326 1.939163826782379e-07 3.775575777726226e-08 1.181923727318687e-08 -1.481898681550771e-21 0.8564378217745943 284.7547363113024 236.5411797446665 0.04302787849704041 0.0001484892525944632 2.998426974736705e-05 
26.34375000000171 -8.066579694905773e-06 -0.215065110696583 -0.0008918042923728306 0.4310256936650416 1.936459213426733e-07 3.76861576771793e-08 1.181924414922268e-08 -1.481898672177176e-21 0.8564556619012853 284.7547363113031 236.5409625132764 0.04302784681598291 0.0001484852578428668 2.998579653698774e-05 
26.35000000000171 -8.066580747989238e-06 -0.2150651103568888 -0.0008918046290843995 0.4310256933240708 1.933749412369194e-07 3.761658442000187e-08 1.181925101021576e-08 -1.481898662803178e-21 0.8564735027486744 284.7547363112998 236.5407417690993 0.04302781480768674 0.0001484812478991722 2.998732702535705e-05 
26.35625000000171 -8.066581786664189e-06 -0.2150651100186347 -0.0008918049644233689 0.4310256929845399 1.931034460689445e-07 3.754703905880538e-08 1.181925786255776e-08 -1.481898653428776e-21 0.8564913443100544 284.7547363113033 236.5405175020151 0.04302778247791035 0.0001484772227882298 2.998886104499215e-05 
26.36250000000171 -8.066582812298707e-06 -0.2150651096817296 -0.0008918052983723268 0.4310256926463535 1.92831439554834e-07 3.747752269150212e-08 1.181926470603973e-08 -1.481898644053969e-21 0.8565091865787547 284.7547363113075 236.5402897055993 0.04302774982661642 0.0001484731825735658 2.999039859912292e-05 
26.36875000000171 -8.066583822942365e-06 -0.2150651093462259 -0.0008918056309565212 0.4310256923095665 1.925589254463353e-07 3.740803641257897e-08 1.181927154137128e-08 -1.481898634678755e-21 0.8565270295481424 284.7547363113017 236.5400583741595 0.04302771685573295 0.0001484691272996166 2.999193963643917e-05 
26.37500000000172 -8.066584818565201e-06 -0.2150651090120873 -0.0008918059621746991 0.4310256919741339 1.922859075201124e-07 3.733858124060483e-08 1.181927836877113e-08 -1.481898625303135e-21 0.8565448732116223 284.7547363113039 236.5398235031864 0.04302768356578379 0.0001484650570395493 2.999348415283262e-05 
26.38125000000172 -8.066585798743391e-06 -0.2150651086793334 -0.0008918062920318867 0.4310256916400839 1.920123895854037e-07 3.72691582045135e-08 1.181928518844679e-08 -1.481898615927108e-21 0.8565627175626372 284.7547363113003 236.539585087469 0.043027649957849 0.0001484609718593095 2.999503212403834e-05 
26.38750000000172 -8.066586762942496e-06 -0.2150651083479356 -0.0008918066205354228 0.431025691307389 1.917383754838902e-07 3.719976833557155e-08 1.181929200067908e-08 -1.481898606550672e-21 0.8565805625946693 284.7547363113076 236.5393431220947 0.04302761603312843 0.0001484568718252051 2.999658352310945e-05 
26.39375000000172 -8.066587710448069e-06 -0.215065108017862 -0.0008918069477052248 0.4310256909760107 1.914638690890963e-07 3.713041266873519e-08 1.181929880591772e-08 -1.481898597173827e-21 0.8565984083012395 284.7547363113049 236.5390976020644 0.04302758179355549 0.0001484527570133265 2.999813830615687e-05 
26.40000000000172 -8.066588642971337e-06 -0.2150651076891195 -0.0008918072735256142 0.4310256906459636 1.911888743114352e-07 3.706109222308421e-08 1.181930560395729e-08 -1.481898587796572e-21 0.8566162546759084 284.7547363113062 236.5388485230403 0.04302754723914851 0.0001484486274829764 2.999969647655789e-05 
26.40625000000172 -8.066589557706367e-06 -0.2150651073617538 -0.000891807598026292 0.4310256903172811 1.909133950853834e-07 3.69918080458026e-08 1.181931239565082e-08 -1.481898578418906e-21 0.8566341017122768 284.7547363113079 236.538595881013 0.04302751237206506 0.0001484444832936765 3.000125798548002e-05 
26.41250000000172 -8.066590453825358e-06 -0.2150651070356593 -0.0008918079211941127 0.4310256899898741 1.906374353726122e-07 3.692256117866139e-08 1.181931918147623e-08 -1.481898569040829e-21 0.8566519494039861 284.7547363113067 236.5383396722721 0.04302747719269916 0.0001484403245231691 3.000282282578647e-05 
26.41875000000173 -8.066591325656508e-06 -0.2150651067109258 -0.0008918082431328293 0.4310256896638169 1.903609991653385e-07 3.685335267971629e-08 1.181932596304563e-08 -1.48189855966234e-21 0.8566697977447181 284.7547363113059 236.5380798934193 0.0430274417085309 0.0001484361511419202 3.000439081289929e-05 
26.42500000000173 -8.06659217295746e-06 -0.2150651063874085 -0.0008918085637392823 0.4310256893389728 1.900840905360918e-07 3.678418376420241e-08 1.181933274596454e-08 -1.481898550283439e-21 0.8566876467282046 284.7547363113048 236.5378165413479 0.04302740591401156 0.0001484319633276415 3.000596209037379e-05 
26.43125000000173 -8.066593182516605e-06 -0.2150651060652249 -0.0008918088826965555 0.4310256890154611 1.898067135312985e-07 3.671505550339122e-08 1.181933948625271e-08 -1.481898540904124e-21 0.8567054963482477 284.7547363113032 236.5375496132431 0.04302736978448775 0.0001484277611810907 3.000753731162363e-05 
26.43750000000173 -8.066594182372552e-06 -0.2150651057447209 -0.000891809200351562 0.4310256886936222 1.895288719707367e-07 3.664596786575311e-08 1.181934621898847e-08 -1.481898531524385e-21 0.8567233465987079 284.7547363113014 236.5372791065979 0.0430273333468646 0.0001484235446647162 3.000911576916169e-05 
26.44375000000173 -8.066595163146785e-06 -0.215065105425445 -0.0008918095167362303 0.4310256883730083 1.892505698879257e-07 3.657692176919897e-08 1.181935294542027e-08 -1.481898522144229e-21 0.8567411974735206 284.7547363113006 236.5370050192529 0.04302729660540964 0.0001484193138953688 3.001069735766932e-05 
26.45000000000173 -8.066596123936669e-06 -0.2150651051075044 -0.0008918098318216103 0.4310256880537272 1.889718114192192e-07 3.650791840307299e-08 1.18193596661515e-08 -1.48189851276507e-21 0.8567590489666752 284.7547363113027 236.5367273493002 0.04302725955923411 0.0001484150689791918 3.001228210809974e-05 
26.45625000000173 -8.066597065916131e-06 -0.2150651047908426 -0.000891810145576204 0.4310256877357188 1.886926007131258e-07 3.643895890722082e-08 1.18193663816049e-08 -1.481898503404064e-21 0.8567769010722077 284.7547363112992 236.5364460947 0.04302722220785719 0.0001484108100484678 3.001387004635574e-05 
26.46250000000174 -8.066598052970015e-06 -0.2150651044755016 -0.0008918104579711839 0.4310256874190275 1.884129419469037e-07 3.637004440008005e-08 1.181937308346662e-08 -1.481898494042944e-21 0.8567947537841942 284.7547363113003 236.5361612540974 0.04302718455046816 0.0001484065372600999 3.001546123715098e-05 
26.46875000000174 -8.066599042583525e-06 -0.2150651041615381 -0.0008918107690176122 0.4310256871037103 1.881328392820096e-07 3.630117588424081e-08 1.181937977396784e-08 -1.481898484681709e-21 0.8568126070967476 284.7547363113045 236.5358728265333 0.04302714658832946 0.0001484022506389763 3.001705563242352e-05 
26.47500000000174 -8.066600051471085e-06 -0.2150651038488642 -0.0008918110785114412 0.431025686789679 1.878522969604964e-07 3.623235445200129e-08 1.181938645104106e-08 -1.481898475320359e-21 0.8568304610040166 284.754736311306 236.5355808115983 0.04302710830988345 0.000148397950312434 3.001865350200239e-05 
26.48125000000174 -8.066601181822366e-06 -0.2150651035377801 -0.0008918113864682384 0.4310256864772348 1.875713192059283e-07 3.616358115344578e-08 1.181939310034331e-08 -1.481898465958893e-21 0.8568483155001871 284.7547363113041 236.5352852088519 0.04302706971393591 0.0001483936363310726 3.002025490897336e-05 
26.48750000000174 -8.066602293822845e-06 -0.2150651032282406 -0.0008918116931367582 0.4310256861663381 1.872899101278086e-07 3.609485674030932e-08 1.181939974433608e-08 -1.481898456597309e-21 0.8568661705794813 284.7547363113001 236.5349860185317 0.04302703081972401 0.0001483893086684575 3.002185936507094e-05 
26.49375000000174 -8.066603380809082e-06 -0.2150651029200044 -0.0008918119985212563 0.4310256858567288 1.870080740245179e-07 3.602618240570094e-08 1.181940638440777e-08 -1.481898447235606e-21 0.8568840262361586 284.7547363113021 236.5346832417347 0.04302699162861842 0.0001483849674043268 3.002346684247258e-05 
26.50000000000174 -8.066604569073538e-06 -0.2150651026129809 -0.0008918123025018828 0.4310256855483393 1.867258152131474e-07 3.595755930544552e-08 1.181941300055117e-08 -1.481898437873784e-21 0.8569018824645162 284.7547363113036 236.5343768788744 0.04302695213124107 0.0001483806126617212 3.002507761962025e-05 
26.50625000000175 -8.066605917586974e-06 -0.2150651023074144 -0.0008918126048388997 0.4310256852414049 1.864431378729494e-07 3.588898826571344e-08 1.18194195795643e-08 -1.48189842851184e-21 0.8569197392588903 284.7547363113071 236.5340669313873 0.04302691231106018 0.0001483762445369728 3.002669209756444e-05 
26.51250000000175 -8.066607251738747e-06 -0.2150651020034711 -0.0008918129059236996 0.4310256849360781 1.861600461978386e-07 3.58204691451501e-08 1.181942615081442e-08 -1.481898419149774e-21 0.8569375966136561 284.754736311308 236.5337534012194 0.04302687219924266 0.0001483718630665308 3.002830948149394e-05 
26.51875000000175 -8.066608571273077e-06 -0.2150651017007925 -0.0008918132057633378 0.4310256846320266 1.858765445673891e-07 3.575200325334522e-08 1.18194327147085e-08 -1.481898409787584e-21 0.8569554545232265 284.7547363113033 236.5334362896593 0.043026831797284 0.0001483674683334198 3.002992974259501e-05 
26.52500000000175 -8.066609875859899e-06 -0.2150651013993444 -0.0008918135043867901 0.4310256843291912 1.85592637378041e-07 3.568359183882663e-08 1.181943927159725e-08 -1.48189840042527e-21 0.8569733129820528 284.7547363113054 236.533115598467 0.04302679110749156 0.0001483630604250349 3.0031552838362e-05 
26.53125000000175 -8.066611165333496e-06 -0.2150651010991188 -0.0008918138017709356 0.4310256840275776 1.853083290501635e-07 3.561523614625476e-08 1.181944582141588e-08 -1.481898391062829e-21 0.8569911719846264 284.7547363113076 236.5327913296818 0.04302675013021845 0.0001483586394206915 3.003317875917304e-05 
26.53750000000175 -8.066612440527227e-06 -0.2150651008001132 -0.0008918140979249055 0.431025683727176 1.850236240093577e-07 3.55469374187707e-08 1.181945236410023e-08 -1.481898381700261e-21 0.8570090315254784 284.7547363113032 236.532463485451 0.04302670886700045 0.0001483542054019917 3.003480747693701e-05 
26.54375000000175 -8.066613708764802e-06 -0.215065100502352 -0.0008918143929749324 0.4310256834280235 1.847385266930227e-07 3.547869688418993e-08 1.18194589001792e-08 -1.481898372337566e-21 0.8570268915991804 284.7547363113076 236.5321320682374 0.04302666732538217 0.0001483497582810332 3.003643881661407e-05 
26.55000000000176 -8.066614977496113e-06 -0.2150651002056962 -0.0008918146868187695 0.4310256831299603 1.84453041498539e-07 3.541051569475102e-08 1.181946542614106e-08 -1.48189836297474e-21 0.8570447522003404 284.7547363113041 236.5317970807502 0.04302662550126628 0.0001483452983005679 3.003807289514334e-05 
26.55625000000176 -8.066616271848772e-06 -0.2150650999102395 -0.0008918149793787594 0.4310256828331115 1.841671729301003e-07 3.534239516229854e-08 1.181947193837148e-08 -1.481898353611785e-21 0.8570626133235996 284.7547363113038 236.5314585260204 0.04302658339080557 0.0001483408256167485 3.003970982981592e-05 
26.56250000000176 -8.066617547066092e-06 -0.215065099616048 -0.0008918152708361154 0.4310256825375063 1.838809254893993e-07 3.527433651209385e-08 1.181947844388585e-08 -1.481898344248698e-21 0.857080474963631 284.7547363113068 236.5311164073403 0.04302654100680553 0.0001483363401686665 3.004134928278418e-05 
26.56875000000176 -8.066618811526528e-06 -0.2150650993229758 -0.0008918155610796348 0.4310256822430272 1.835943037128291e-07 3.520634109650101e-08 1.181948494204436e-08 -1.481898334885478e-21 0.8570983371151386 284.754736311306 236.5307707282979 0.04302649834413341 0.0001483318421882853 3.004299139655684e-05 
26.57500000000176 -8.066620061008466e-06 -0.2150650990311014 -0.0008918158501305195 0.4310256819497313 1.833073121010299e-07 3.51384101270432e-08 1.18194914333134e-08 -1.481898325522125e-21 0.8571161997728569 284.7547363113082 236.5304214927546 0.04302645540481303 0.0001483273317254948 3.004463612918082e-05 
26.58125000000176 -8.06662129215018e-06 -0.2150650987404362 -0.0008918161379950821 0.4310256816576468 1.830199551697091e-07 3.507054481611772e-08 1.18194979179579e-08 -1.481898316158638e-21 0.8571340629315525 284.7547363113056 236.530068704849 0.04302641219061797 0.0001483228088728976 3.004628344435805e-05 
26.58750000000176 -8.06662251103844e-06 -0.2150650984509218 -0.0008918164247090879 0.4310256813667102 1.827322374642151e-07 3.500274640173597e-08 1.181950439620271e-08 -1.481898306795014e-21 0.8571519265860306 284.7547363113108 236.5297123690194 0.04302636870370082 0.0001483182736011161 3.004793330633187e-05 
26.59375000000177 -8.066623720419361e-06 -0.2150650981625936 -0.0008918167102177116 0.4310256810769478 1.824441635316873e-07 3.49350158826877e-08 1.181951086781343e-08 -1.481898297431255e-21 0.8571697907311382 284.7547363113061 236.5293524899568 0.04302632494299506 0.0001483137261634116 3.00495857505083e-05 
26.60000000000177 -8.066624910931264e-06 -0.2150650978754639 -0.0008918169946120399 0.4310256807883905 1.821557378205146e-07 3.486735423989892e-08 1.181951733357842e-08 -1.481898288067357e-21 0.8571876553617676 284.7547363113098 236.5289890726514 0.04302628091652307 0.0001483091666296067 3.005124058198689e-05 
26.60625000000177 -8.066626081953993e-06 -0.2150650975894013 -0.0008918172778943837 0.4310256805008919 1.818669648858874e-07 3.479976282611545e-08 1.181952379386861e-08 -1.481898278703321e-21 0.8572055204728563 284.7547363113065 236.5286221222026 0.04302623662514635 0.000148304595060153 3.005289779059288e-05 
26.61250000000177 -8.066627231051227e-06 -0.215065097304498 -0.0008918175600554762 0.4310256802145466 1.815778492991871e-07 3.473224295038026e-08 1.181953024947287e-08 -1.481898269339145e-21 0.8572233860593882 284.7547363113038 236.5282516439478 0.04302619206910039 0.0001483000115376979 3.005455738187517e-05 
26.61875000000177 -8.06662837145699e-06 -0.2150650970207012 -0.0008918178410448521 0.4310256799293073 1.812883956401975e-07 3.466479588818058e-08 1.181953669824364e-08 -1.481898259974829e-21 0.8572412521163939 284.754736311302 236.5278776452733 0.04302614724589928 0.0001482954161798269 3.005621943181737e-05 
26.62500000000177 -8.066629634914418e-06 -0.2150650967380612 -0.0008918181206402654 0.431025679645218 1.809986084663072e-07 3.459742283523679e-08 1.181954311849978e-08 -1.481898250610372e-21 0.8572591186389508 284.7547363113064 236.5275001323259 0.04302610214076864 0.0001482908092041041 3.005788434070489e-05 
26.63125000000177 -8.066630887127025e-06 -0.215065096456818 -0.0008918183991174418 0.4310256793625242 1.807084921978943e-07 3.453012472596606e-08 1.18195495318758e-08 -1.481898241245772e-21 0.8572769856221832 284.754736311308 236.5271191114641 0.04302605677426615 0.0001482861905509257 3.005955158750591e-05 
26.63750000000178 -8.066632133541564e-06 -0.2150650961766897 -0.0008918186765279438 0.4310256790809484 1.804180513980502e-07 3.446290270176587e-08 1.181955593852865e-08 -1.481898231881029e-21 0.8572948530612624 284.7547363113024 236.5267345893202 0.04302601115086019 0.0001482815602863872 3.006122108331335e-05 
26.64375000000178 -8.066633366175183e-06 -0.2150650958976222 -0.0008918189528049181 0.4310256788004226 1.801272906166699e-07 3.439575782975833e-08 1.181956233868326e-08 -1.481898222516142e-21 0.857312720951405 284.7547363113065 236.5263465728049 0.04302596526776924 0.0001482769185520871 3.006289289535426e-05 
26.65000000000178 -8.066634581442077e-06 -0.2150650956196901 -0.000891819227906696 0.4310256785210275 1.798362144328339e-07 3.432869122120833e-08 1.181956873224742e-08 -1.48189821315111e-21 0.8573305892878738 284.754736311308 236.525955069086 0.0430259191237681 0.0001482722654757226 3.006456706037279e-05 
26.65625000000178 -8.06663577901113e-06 -0.2150650953429551 -0.0008918195018103045 0.4310256782428252 1.795448274452924e-07 3.42617040220325e-08 1.181957511896326e-08 -1.481898203785932e-21 0.8573484580659769 284.7547363113058 236.5255600855004 0.04302587271872391 0.0001482676011777375 3.006624359463084e-05 
26.66250000000178 -8.066636962997845e-06 -0.2150650950674031 -0.0008918197745904325 0.4310256779657985 1.792531342637191e-07 3.419479739688702e-08 1.181958149923852e-08 -1.481898194420608e-21 0.8573663272810674 284.7547363113041 236.5251616304162 0.04302582605860211 0.0001482629257078216 3.006792236673508e-05 
26.66875000000178 -8.066638132458672e-06 -0.215065094792939 -0.0008918200464509387 0.431025677689864 1.789611394759663e-07 3.412797246103269e-08 1.181958787450902e-08 -1.481898185055137e-21 0.8573841969285434 284.754736311305 236.5247597118044 0.04302577915254895 0.0001482582389257858 3.006960319337645e-05 
26.67500000000178 -8.066639286662746e-06 -0.2150650945194209 -0.000891820317238228 0.4310256774148711 1.786688475894663e-07 3.406123017764354e-08 1.181959424364702e-08 -1.481898175689517e-21 0.8574020670038475 284.7547363113068 236.5243543377053 0.04302573199602676 0.0001482535410740543 3.007128618256563e-05 
26.68125000000179 -8.06664042727777e-06 -0.2150650942469507 -0.0008918205868632859 0.4310256771409212 1.783762631721039e-07 3.399457171305447e-08 1.181960060630921e-08 -1.481898166323748e-21 0.8574199375024696 284.7547363113029 236.5239455165513 0.04302568458778162 0.0001482488324588807 3.007297135657526e-05 
26.68750000000179 -8.06664155603617e-06 -0.2150650939756736 -0.0008918208554383357 0.4310256768681527 1.780833908423374e-07 3.392799815851801e-08 1.181960696305183e-08 -1.481898156957829e-21 0.8574378084199524 284.7547363113062 236.5235332571267 0.04302563693291417 0.0001482441129814952 3.007465861064432e-05 
26.69375000000179 -8.066642672818089e-06 -0.2150650937054208 -0.0008918211228507577 0.4310256765964156 1.777902351780013e-07 3.386151059599082e-08 1.181961331340966e-08 -1.48189814759176e-21 0.857455679751891 284.7547363113088 236.5231175685227 0.04302558902805283 0.0001482393828764269 3.007634803454558e-05 
26.70000000000179 -8.066643776480989e-06 -0.2150650934363615 -0.0008918213891271247 0.4310256763258639 1.774968007690443e-07 3.379511007962663e-08 1.181961965776232e-08 -1.48189813822554e-21 0.8574735514939335 284.7547363113053 236.5226984604847 0.04302554087595629 0.0001482346422033569 3.007803957249266e-05 
26.70625000000179 -8.066644867579577e-06 -0.215065093168398 -0.0008918216543580903 0.4310256760563993 1.772030921995384e-07 3.372879766161363e-08 1.181962599683568e-08 -1.481898128859167e-21 0.8574914236417799 284.7547363113041 236.5222759427804 0.04302549248234662 0.0001482298910474327 3.00797331090781e-05 
26.71250000000179 -8.066645950484652e-06 -0.2150650929015095 -0.0008918219185367905 0.4310256757880139 1.769091140468948e-07 3.366257435641592e-08 1.181963232999634e-08 -1.481898119492641e-21 0.8575092961911829 284.7547363113113 236.5218500252043 0.04302544384895773 0.0001482251295080229 3.008142861427469e-05 
26.71875000000179 -8.066647018978731e-06 -0.2150650926356213 -0.0008918221816613448 0.4310256755206246 1.766148708707648e-07 3.359644118341146e-08 1.181963865778683e-08 -1.481898110125961e-21 0.857527169137946 284.7547363113052 236.5214207177127 0.04302539497587443 0.000148220357680445 3.008312608428228e-05 
26.7250000000018 -8.066648072550786e-06 -0.2150650923708178 -0.0008918224437010236 0.4310256752543111 1.763203672527636e-07 3.353039918559909e-08 1.181964498021402e-08 -1.481898100759128e-21 0.8575450424779232 284.7547363113034 236.5209880306661 0.04302534586334138 0.0001482155756833509 3.008482553630484e-05 
26.7312500000018 -8.066649109915502e-06 -0.2150650921070908 -0.0008918227046736363 0.4310256749890751 1.76025607776788e-07 3.346444941021437e-08 1.181965129752062e-08 -1.481898091392139e-21 0.8575629162070139 284.7547363113009 236.5205519734759 0.04302529651404047 0.0001482107836214078 3.008652692015425e-05 
26.7375000000018 -8.06665020152079e-06 -0.2150650918444316 -0.0008918229644073428 0.4310256747249016 1.757305970140264e-07 3.339859288041974e-08 1.181965760011015e-08 -1.481898082024994e-21 0.8575807903211635 284.7547363113052 236.5201125568337 0.0430252469174293 0.0001482059817279027 3.008823054145682e-05 
26.7437500000018 -8.066651287197572e-06 -0.2150650915830038 -0.0008918232230710855 0.4310256744619628 1.754353394179588e-07 3.333283025343645e-08 1.18196638962178e-08 -1.481898072657693e-21 0.8575986648163622 284.754736311309 236.5196697918431 0.04302519708595182 0.0001482011699219265 3.008993607414654e-05 
26.7500000000018 -8.066652356970533e-06 -0.2150650913226603 -0.000891823480721741 0.4310256742000986 1.751398395590282e-07 3.326716255246456e-08 1.181967018748981e-08 -1.481898063290235e-21 0.8576165396886425 284.7547363113076 236.5192236898651 0.04302514702555899 0.0001481963483397345 3.009164338489943e-05 
26.7562500000018 -8.066653409613815e-06 -0.215065091063331 -0.0008918237372949522 0.4310256739392453 1.748441020200281e-07 3.320159086733358e-08 1.181967647383414e-08 -1.481898053922618e-21 0.85763441493408 284.7547363113007 236.5187742624965 0.04302509673499584 0.0001481915171945631 3.00933525180102e-05 
26.7625000000018 -8.066654449524316e-06 -0.2150650908050691 -0.0008918239928096761 0.4310256736794603 1.74548131365301e-07 3.313611622446641e-08 1.181968275520823e-08 -1.481898044554843e-21 0.8576522905487923 284.754736311304 236.5183215216078 0.04302504621634246 0.0001481866765812103 3.009506343802953e-05 
26.76875000000181 -8.066655466526598e-06 -0.2150650905478611 -0.0008918242474112629 0.4310256734207186 1.742519321612422e-07 3.307073937982096e-08 1.181968903292365e-08 -1.481898035186909e-21 0.8576701665289381 284.7547363113067 236.5178654792973 0.04302499548057374 0.0001481818265364891 3.009677589136563e-05 
26.77500000000181 -8.066656462226704e-06 -0.2150650902915406 -0.0008918245010325507 0.431025673162864 1.739555090154442e-07 3.300546167772571e-08 1.181969530665463e-08 -1.481898025818816e-21 0.8576880428707173 284.7547363113024 236.51740614792 0.04302494452404207 0.0001481769671426027 3.009848998156067e-05 
26.78125000000181 -8.066657473390506e-06 -0.2150650900362479 -0.0008918247537421746 0.4310256729060379 1.73658866491044e-07 3.294028419731676e-08 1.181970156868677e-08 -1.481898016450561e-21 0.8577059195703702 284.7547363113048 236.5169435400727 0.04302489334926887 0.0001481720982624996 3.010020566153731e-05 
26.78750000000181 -8.066658570637103e-06 -0.2150650897818248 -0.0008918250053127494 0.4310256726500737 1.733620091634393e-07 3.287520759917915e-08 1.181970780845799e-08 -1.481898007082146e-21 0.8577237966241775 284.7547363113072 236.5164776686049 0.0430248419414718 0.0001481672201025073 3.010192333364867e-05 
26.79375000000181 -8.066659654231099e-06 -0.2150650895285571 -0.0008918252558884115 0.4310256723952588 1.730649414978056e-07 3.281023182937369e-08 1.181971404303869e-08 -1.481897997713569e-21 0.8577416740284606 284.7547363113044 236.5160085466043 0.04302479031614984 0.0001481623329376656 3.010364260831871e-05 
26.80000000000181 -8.066660724556997e-06 -0.2150650892762637 -0.0008918255054740035 0.43102567214142 1.727676680186417e-07 3.274535799512151e-08 1.181972027249097e-08 -1.481897988344829e-21 0.8577595517795809 284.7547363113093 236.5155361874088 0.04302473847518652 0.0001481574368785678 3.010536345423706e-05 
26.80625000000181 -8.066661785000998e-06 -0.2150650890249677 -0.0008918257540872853 0.4310256718885738 1.724701932409879e-07 3.268058716017248e-08 1.181972649692844e-08 -1.481897978975926e-21 0.8577774298739401 284.7547363113066 236.5150606045877 0.04302468642201827 0.0001481525320541881 3.010708580179941e-05 
26.81250000000182 -8.066662832017009e-06 -0.215065088774659 -0.000891826001724963 0.4310256716367039 1.721725216639381e-07 3.261592035392137e-08 1.181973271653238e-08 -1.48189796960686e-21 0.8577953083079795 284.7547363113051 236.5145818119575 0.04302463415723767 0.0001481476185574296 3.010880965434838e-05 
26.81875000000182 -8.066663865242301e-06 -0.2150650885252737 -0.0008918262484063352 0.4310256713857635 1.718746577833943e-07 3.25513585791861e-08 1.181973893152838e-08 -1.48189796023763e-21 0.857813187078178 284.7547363113031 236.5140998229022 0.04302458168332605 0.0001481426964937718 3.011053496876316e-05 
26.82500000000182 -8.066664884156636e-06 -0.2150650882769221 -0.0008918264941327802 0.4310256711358527 1.715766060844446e-07 3.24869028473856e-08 1.181974514211649e-08 -1.481897950868234e-21 0.857831066181054 284.7547363113076 236.5136146509273 0.04302452900144769 0.0001481377659527842 3.011226174552521e-05 
26.83125000000182 -8.066665888592656e-06 -0.215065088029449 -0.0008918267388507637 0.4310256708868108 1.71278371043291e-07 3.242255414604955e-08 1.181975134813572e-08 -1.481897941498674e-21 0.8578489456131645 284.7547363113046 236.5131263105536 0.04302447611047572 0.0001481328270492125 3.011399003414157e-05 
26.83750000000182 -8.066666876000628e-06 -0.2150650877830071 -0.000891826982593471 0.4310256706388113 1.709799571271979e-07 3.235831344919982e-08 1.181975755017944e-08 -1.481897932128947e-21 0.8578668253711057 284.7547363113035 236.5126348155536 0.04302442301392699 0.0001481278799174683 3.011571974267525e-05 
26.84375000000182 -8.066667842934527e-06 -0.2150650875375588 -0.0008918272253542219 0.4310256703917852 1.706813687965586e-07 3.229418172735421e-08 1.181976374866548e-08 -1.481897922759054e-21 0.857884705451513 284.7547363113013 236.512140180865 0.043024369712883 0.0001481229246747745 3.011745085412336e-05 
26.85000000000182 -8.066668828571055e-06 -0.2150650872930631 -0.0008918274670970425 0.4310256701457182 1.703826105121531e-07 3.223015997654076e-08 1.181976993728955e-08 -1.481897913388995e-21 0.8579025858510601 284.7547363113068 236.5116424217359 0.04302431620647026 0.0001481179614800637 3.011918341728591e-05 
26.85625000000183 -8.066669893215093e-06 -0.2150650870496176 -0.000891827707804419 0.4310256699006955 1.700836866571051e-07 3.216624910142481e-08 1.181977610724504e-08 -1.481897904018767e-21 0.8579204665664604 284.7547363113084 236.5111415536234 0.04302426249424431 0.0001481129904504736 3.012091748327416e-05 
26.86250000000183 -8.066670950151248e-06 -0.2150650868071705 -0.0008918279476447396 0.4310256696566711 1.697846015442972e-07 3.210244990908084e-08 1.181978227232581e-08 -1.481897894648372e-21 0.8579383475944657 284.7547363113068 236.5106375922354 0.04302420858929046 0.0001481080115907679 3.012265273094686e-05 
26.86875000000183 -8.066671996879243e-06 -0.2150650865656192 -0.000891828186654338 0.4310256694135376 1.694853595585792e-07 3.20387632653854e-08 1.18197884331874e-08 -1.481897885277808e-21 0.8579562289318657 284.7547363113059 236.5101305534912 0.04302415449384589 0.0001481030249251552 3.01243891241553e-05 
26.87500000000183 -8.066673039205113e-06 -0.2150650863248464 -0.0008918284248512834 0.4310256691711877 1.691859650338942e-07 3.197518983680748e-08 1.18197945895293e-08 -1.481897875907074e-21 0.8579741105754876 284.7547363113085 236.5096204540924 0.04302410021009243 0.0001480980305045696 3.012612663112551e-05 
26.88125000000183 -8.066674064822226e-06 -0.2150650860849405 -0.0008918286619209246 0.4310256689296915 1.688864222615184e-07 3.191173012815202e-08 1.181980073967929e-08 -1.48189786653617e-21 0.8579919925221937 284.7547363113052 236.5091073114346 0.04302404572449019 0.0001480930288444929 3.012786556560627e-05 
26.88750000000183 -8.066675080315681e-06 -0.2150650858461462 -0.0008918288980610781 0.4310256686893113 1.685867356674128e-07 3.184838510711305e-08 1.181980688492063e-08 -1.481897857165095e-21 0.8580098747688822 284.7547363113021 236.508591142113 0.04302399104953202 0.0001480880198980833 3.012960565507284e-05 
26.89375000000183 -8.066676090488551e-06 -0.2150650856082594 -0.0008918291333048555 0.4310256684498288 1.682869096144906e-07 3.178515566021997e-08 1.181981302583576e-08 -1.481897847793849e-21 0.858027757312485 284.7547363113059 236.5080719629525 0.04302393618805 0.0001480830037457554 3.013134685489343e-05 
26.90000000000184 -8.066677074937668e-06 -0.2150650853712898 -0.0008918293677320491 0.4310256682112638 1.679869483866098e-07 3.172204250864453e-08 1.181981916314515e-08 -1.481897838422432e-21 0.8580456401499678 284.754736311306 236.5075497909157 0.04302388114858082 0.0001480779805401701 3.013308895528501e-05 
26.90625000000184 -8.066678038003292e-06 -0.2150650851351177 -0.000891829601376039 0.4310256679734953 1.676868564561681e-07 3.165904717573782e-08 1.18198252969746e-08 -1.481897829050843e-21 0.8580635232783282 284.7547363113101 236.5070246429779 0.0430238259339205 0.0001480729502924648 3.013483191499087e-05 
26.91250000000184 -8.06667898546928e-06 -0.2150650848997385 -0.000891829834128164 0.4310256677365164 1.673866382065184e-07 3.159617071518962e-08 1.181983142698202e-08 -1.481897819679081e-21 0.8580814066945983 284.7547363113069 236.506496536607 0.04302377053854001 0.0001480679132058877 3.013657589443665e-05 
26.91875000000184 -8.066679955392176e-06 -0.2150650846652382 -0.0008918300659125628 0.431025667500412 1.670862979307153e-07 3.153341392683038e-08 1.181983754664569e-08 -1.481897810307147e-21 0.8580992903958425 284.754736311303 236.5059654895042 0.04302371495882665 0.0001480628694393168 3.013832103164407e-05 
26.92500000000184 -8.066680919295292e-06 -0.215065084431715 -0.0008918302968533839 0.4310256672652818 1.667858399566908e-07 3.147077760449784e-08 1.181984366244559e-08 -1.481897800935039e-21 0.8581171743791597 284.7547363113079 236.5054315195882 0.04302365920466732 0.0001480578190443128 3.014006707129239e-05 
26.93125000000184 -8.066681937283063e-06 -0.2150650841990241 -0.0008918305268040974 0.4310256670309838 1.664852685318394e-07 3.140826242275196e-08 1.181984976367837e-08 -1.481897791562757e-21 0.8581350586416807 284.7547363113078 236.5048946449882 0.04302360326836911 0.0001480527622773986 3.014181423982724e-05 
26.93750000000184 -8.066682952526753e-06 -0.2150650839673666 -0.0008918307558725641 0.4310256667977108 1.661845878546508e-07 3.134586907808068e-08 1.181985585892747e-08 -1.481897782190301e-21 0.858152943180568 284.7547363113033 236.5043548840539 0.04302354715860825 0.0001480476991595106 3.014356232182569e-05 
26.94375000000185 -8.066683970856169e-06 -0.2150650837365129 -0.0008918309840695599 0.431025666565247 1.658838021501242e-07 3.128359828160285e-08 1.181986194684276e-08 -1.48189777281767e-21 0.8581708279930159 284.7547363113016 236.5038122553408 0.0430234908766439 0.000148042629719782 3.014531130658563e-05 
26.95000000000185 -8.066685016215127e-06 -0.215065083506577 -0.0008918312114112208 0.4310256663336968 1.655829156623952e-07 3.122145054612233e-08 1.181986802382095e-08 -1.481897763444862e-21 0.8581887130762499 284.754736311306 236.5032667776295 0.04302343442332102 0.0001480375539402918 3.014706120374672e-05 
26.95625000000185 -8.066686047643333e-06 -0.2150650832774683 -0.000891831437971292 0.4310256661029697 1.652819326113876e-07 3.115942593678939e-08 1.181987409684979e-08 -1.481897754071878e-21 0.8582065984275272 284.7547363113071 236.502718470141 0.04302337780671681 0.000148032472005008 3.01488118055859e-05 
26.96250000000185 -8.066687069354664e-06 -0.2150650830491776 -0.0008918316636866662 0.4310256658730598 1.649808570981991e-07 3.109752482176084e-08 1.181988016571217e-08 -1.481897744698719e-21 0.8582244840441366 284.7547363113028 236.5021673520779 0.04302332102436106 0.0001480273840845655 3.015056319897281e-05 
26.96875000000185 -8.066688071344893e-06 -0.2150650828217246 -0.0008918318884712641 0.4310256656439829 1.646796932253573e-07 3.10357476066427e-08 1.181988623019479e-08 -1.481897735325384e-21 0.8582423699233994 284.7547363113067 236.5016134435952 0.04302326407314368 0.0001480222903624739 3.015231547991103e-05 
26.97500000000185 -8.066689063425363e-06 -0.2150650825951734 -0.0008918321123672059 0.4310256654158042 1.643784451450729e-07 3.097409502206849e-08 1.181989229048761e-08 -1.481897725951873e-21 0.8582602560626686 284.7547363113003 236.5010567644588 0.04302320695639104 0.0001480171908783113 3.015406860232275e-05 
26.98125000000185 -8.066690042591454e-06 -0.2150650823695161 -0.0008918323353682123 0.431025665188522 1.640771169406718e-07 3.091256755870618e-08 1.181989834648635e-08 -1.481897716578185e-21 0.8582781424593304 284.7547363113033 236.5004973348295 0.04302314967794386 0.0001480120858710994 3.015582246731724e-05 
26.98750000000186 -8.066691012350215e-06 -0.2150650821447656 -0.0008918325575242653 0.4310256649621401 1.637757127413317e-07 3.085116594793197e-08 1.181990439843166e-08 -1.48189770720432e-21 0.8582960291108033 284.7547363113038 236.4999351752037 0.04302309224190176 0.0001480069754582464 3.01575770031652e-05 
26.99375000000186 -8.06669197932243e-06 -0.2150650819208292 -0.0008918327788247422 0.4310256647365764 1.634742366436682e-07 3.078989086597011e-08 1.181991044604294e-08 -1.481897697830276e-21 0.8583139160145383 284.7547363113013 236.4993703057738 0.04302303464888185 0.0001480018597555838 3.015933221967191e-05 
27.00000000000186 -8.066692933713425e-06 -0.2150650816978089 -0.000891832999295084 0.4310256645119137 1.631726926833283e-07 3.072874285527582e-08 1.181991648999895e-08 -1.481897688456054e-21 0.8583318031680193 284.7547363113025 236.4988027469236 0.04302297690279291 0.0001479967388986964 3.016108803133692e-05 
27.00625000000186 -8.066693875669958e-06 -0.2150650814755685 -0.0008918332189093381 0.4310256642880423 1.628710849415909e-07 3.066772263232156e-08 1.181992253019443e-08 -1.481897679081649e-21 0.858349690568762 284.7547363113054 236.4982325183057 0.04302291900404374 0.0001479916130152284 3.016284445996683e-05 
27.01250000000186 -8.066694808316759e-06 -0.2150650812541784 -0.000891833437685594 0.4310256640650189 1.625694174845335e-07 3.060683087425433e-08 1.181992856632411e-08 -1.481897669707061e-21 0.8583675782143149 284.7547363113036 236.49765964068 0.04302286095534886 0.0001479864822255365 3.016460145733616e-05 
27.01875000000186 -8.066695730066398e-06 -0.215065081033665 -0.000891833655645751 0.4310256638428604 1.622676943533771e-07 3.054606823236007e-08 1.181993459874001e-08 -1.481897660332286e-21 0.8583854661022586 284.7547363113045 236.4970841350377 0.04302280275983997 0.0001479813466582814 3.016635895856095e-05 
27.02500000000186 -8.06669663932792e-06 -0.215065080813924 -0.0008918338727966314 0.431025663621479 1.619659195704029e-07 3.04854353361203e-08 1.181994062777292e-08 -1.481897650957321e-21 0.8584033542302061 284.7547363113076 236.4965060223759 0.0430227444197832 0.0001479762064364201 3.016811692488714e-05 
27.03125000000187 -8.066697535898361e-06 -0.2150650805950163 -0.0008918340891440632 0.4310256634009293 1.616640971407587e-07 3.042493279884837e-08 1.181994665354311e-08 -1.481897641582159e-21 0.8584212425958023 284.7547363113068 236.4959253238452 0.04302268593732628 0.0001479710616838406 3.016987532333088e-05 
27.03750000000187 -8.066698419252242e-06 -0.2150650803769347 -0.0008918343046772716 0.4310256631811926 1.613622310508763e-07 3.036456121670751e-08 1.181995267617164e-08 -1.481897632206773e-21 0.8584391311967242 284.7547363113064 236.4953420604611 0.04302262731379765 0.0001479659125481986 3.01716341410993e-05 
27.04375000000187 -8.066699289965554e-06 -0.2150650801596092 -0.0008918345193570448 0.431025662962217 1.610603252769749e-07 3.030432112989301e-08 1.181995869550187e-08 -1.481897622831165e-21 0.8584570200306803 284.7547363113064 236.4947562548527 0.04302256855006995 0.0001479607591729036 3.017339336229441e-05 
27.05000000000187 -8.066700141680123e-06 -0.2150650799431383 -0.0008918347332539114 0.4310256627440955 1.607583837777108e-07 3.024421308724715e-08 1.181996471093068e-08 -1.48189761345536e-21 0.8584749090954102 284.7547363113034 236.4941679290878 0.0430225096632373 0.0001479556021377753 3.017515255344403e-05 
27.05625000000187 -8.066700978111e-06 -0.2150650797274989 -0.0008918349463719605 0.4310256625268052 1.60456410343916e-07 3.018423770879108e-08 1.181997072335514e-08 -1.481897604079357e-21 0.8584927983886852 284.754736311308 236.4935771052716 0.04302245064264659 0.000147950441075982 3.017691204538979e-05 
27.06250000000187 -8.066701838042737e-06 -0.215065079512615 -0.0008918351587138695 0.4310256623102691 1.601544088813186e-07 3.012439573005491e-08 1.181997672892195e-08 -1.481897594703156e-21 0.8585106879083071 284.7547363113059 236.4929838075147 0.04302239148806514 0.000147945276011882 3.017867189349566e-05 
27.06875000000187 -8.066702707818272e-06 -0.2150650792985011 -0.0008918353702708907 0.4310256620944986 1.598523831812846e-07 3.006468697317091e-08 1.181998272850853e-08 -1.481897585326755e-21 0.8585285776521089 284.7547363113001 236.4923880611386 0.04302233220372809 0.0001479401072682043 3.018043198660672e-05 
27.07500000000188 -8.066703561999591e-06 -0.2150650790851773 -0.0008918355811153532 0.4310256618795179 1.595503371193415e-07 3.000511205892652e-08 1.181998872582167e-08 -1.481897575950151e-21 0.8585464676179549 284.7547363113044 236.4917898930589 0.04302227279605126 0.0001479349348730572 3.018219218572624e-05 
27.08125000000188 -8.06670440373771e-06 -0.2150650788725564 -0.0008918357912689834 0.4310256616652353 1.59248274579764e-07 2.994567164347348e-08 1.18199947212575e-08 -1.481897566573343e-21 0.8585643578037403 284.7547363113063 236.4911893276466 0.04302221326824104 0.0001479297589428455 3.018395243547441e-05 
27.08750000000188 -8.066705229239302e-06 -0.2150650786606385 -0.000891836000674798 0.4310256614516597 1.589461994160451e-07 2.988636628149007e-08 1.182000071510243e-08 -1.481897557196328e-21 0.8585822482073876 284.7547363113068 236.4905863879083 0.04302215361792829 0.0001479245796172524 3.018571281155203e-05 
27.09375000000188 -8.066706038276944e-06 -0.2150650784494592 -0.0008918362093372715 0.431025661238816 1.586441154441927e-07 2.982719646598633e-08 1.182000670799968e-08 -1.481897547819105e-21 0.8586001388268483 284.7547363113062 236.4899810996771 0.0430220938471459 0.0001479193970170749 3.018747328478949e-05 
27.10000000000188 -8.066706830137533e-06 -0.2150650782390424 -0.0008918364172511 0.431025661026733 1.583420264559584e-07 2.976816265642064e-08 1.18200127017645e-08 -1.481897538441673e-21 0.858618029660101 284.7547363113027 236.489373486046 0.04302203395669182 0.000147914211231669 3.018923385676045e-05 
27.10625000000188 -8.066707668041066e-06 -0.2150650780293589 -0.0008918366243673534 0.4310256608153819 1.58039936244124e-07 2.970926527588935e-08 1.182001868614017e-08 -1.481897529064029e-21 0.8586359207051529 284.7547363113067 236.4887635722776 0.04302197394261662 0.0001479090222843574 3.019099465007752e-05 
27.11250000000188 -8.066708582822485e-06 -0.2150650778204748 -0.000891836830609353 0.4310256606048269 1.577378485216385e-07 2.965050444252967e-08 1.182002464811328e-08 -1.481897519686171e-21 0.8586538119600401 284.7547363113032 236.4881513843808 0.04302191380308859 0.0001479038304497825 3.019275573512974e-05 
27.11875000000189 -8.066709482880479e-06 -0.2150650776124087 -0.0008918370361157398 0.4310256603950923 1.574357668860239e-07 2.959188002193542e-08 1.182003060745059e-08 -1.481897510308098e-21 0.8586717034228276 284.7547363113077 236.4875369477663 0.04302185355094643 0.0001478986358550053 3.019451680333178e-05 
27.12500000000189 -8.066710360295667e-06 -0.2150650774051382 -0.0008918372409458014 0.4310256601861511 1.571336950610995e-07 2.953339252223417e-08 1.182003656545733e-08 -1.481897500929807e-21 0.8586895950916106 284.7547363113044 236.486920287837 0.04302179318987544 0.0001478934385263219 3.019627779844991e-05 
27.13125000000189 -8.066711220188807e-06 -0.2150650771985485 -0.0008918374450871914 0.4310256599778858 1.568316367086329e-07 2.947504253021795e-08 1.182004252200573e-08 -1.481897491551299e-21 0.8587074869645133 284.7547363113017 236.4863014287231 0.04302173272275003 0.0001478882386184654 3.01980386630697e-05 
27.13750000000189 -8.066712061097442e-06 -0.2150650769926305 -0.0008918376485307655 0.4310256597702893 1.565295954630827e-07 2.941683042454684e-08 1.182004847814007e-08 -1.481897482172569e-21 0.8587253790396893 284.7547363113001 236.4856803947174 0.04302167215107806 0.0001478830363255602 3.01997993783951e-05 
27.14375000000189 -8.066712901126726e-06 -0.2150650767874104 -0.0008918378512507253 0.4310256595633907 1.562275749812511e-07 2.935875656311261e-08 1.182005443191583e-08 -1.481897472793617e-21 0.8587432713153224 284.7547363113041 236.4850572102875 0.04302161147428304 0.0001478778317901248 3.020155998580458e-05 
27.15000000000189 -8.066713878703969e-06 -0.2150650765829034 -0.0008918380531432705 0.4310256593572001 1.559255788692125e-07 2.930082122826914e-08 1.182006036181962e-08 -1.48189746341444e-21 0.8587611637896301 284.7547363113052 236.4844319000481 0.04302155068485464 0.0001478726250957182 3.020332070722707e-05 
27.15625000000189 -8.0667148386123e-06 -0.2150650763792155 -0.0008918382545115577 0.4310256591518378 1.55623610512145e-07 2.924302424185317e-08 1.182006629061447e-08 -1.481897454035036e-21 0.8587790564608769 284.7547363113043 236.4838044891538 0.04302148980477419 0.0001478674163371936 3.02050810270233e-05 
27.1625000000019 -8.066715785447851e-06 -0.2150650761760691 -0.000891838455259556 0.431025658947008 1.553216735538886e-07 2.918536601866844e-08 1.182007221810786e-08 -1.481897444655403e-21 0.8587969493273718 284.754736311307 236.4831750028206 0.0430214288316413 0.000147862205684257 3.020684101238774e-05 
27.1687500000019 -8.066716726873213e-06 -0.2150650759735538 -0.0008918386555490458 0.4310256587428112 1.550197715771075e-07 2.912784688647965e-08 1.182007814500708e-08 -1.481897435275539e-21 0.8588148423874666 284.7547363113073 236.4825434661419 0.04302136777525763 0.0001478569931334547 3.020860046516865e-05 
27.1750000000019 -8.066717651257849e-06 -0.2150650757714971 -0.0008918388551807701 0.4310256585390678 1.547179080933155e-07 2.907046705577467e-08 1.182008407117625e-08 -1.481897425895444e-21 0.8588327356395496 284.7547363113069 236.4819099043741 0.04302130662824679 0.0001478517789661855 3.021035955403678e-05 
27.1812500000019 -8.06671855560265e-06 -0.2150650755700743 -0.0008918390541635005 0.4310256583359581 1.544160866534634e-07 2.901322687127877e-08 1.182008999698199e-08 -1.481897416515115e-21 0.8588506290820418 284.754736311306 236.481274337881 0.04302124539299169 0.0001478465633109569 3.021211824274453e-05 
27.1875000000019 -8.066719482323448e-06 -0.2150650753692973 -0.0008918392524066839 0.4310256581334942 1.541143107889187e-07 2.895612665607747e-08 1.182009591505064e-08 -1.481897407134551e-21 0.8588685227133953 284.7547363113044 236.4806367903117 0.04302118406530662 0.0001478413463680044 3.0213876670256e-05 
27.1937500000019 -8.066720472763777e-06 -0.2150650751692567 -0.0008918394496571772 0.431025657931766 1.538125839885417e-07 2.889916670754843e-08 1.18201018170849e-08 -1.481897397753749e-21 0.8588864165320911 284.7547363113085 236.4799972869799 0.04302112263243042 0.000147836128503908 3.021563517411811e-05 
27.2000000000019 -8.0667214453784e-06 -0.2150650749702381 -0.000891839646263594 0.4310256577310516 1.535109098045292e-07 2.884234740177315e-08 1.182010771748794e-08 -1.481897388372709e-21 0.8589043105366398 284.7547363113014 236.4793558511934 0.04302106111704402 0.0001478309095349138 3.021739320160521e-05 
27.2062500000019 -8.066722573448954e-06 -0.2150650747718569 -0.0008918398419988549 0.4310256575309868 1.53209291701417e-07 2.878566894108925e-08 1.182011358674459e-08 -1.481897378991429e-21 0.8589222047255786 284.7547363113055 236.4787125078263 0.04302099950125347 0.000147825689484727 3.021915123723632e-05 
27.21250000000191 -8.066723688998485e-06 -0.2150650745743446 -0.0008918400371128961 0.4310256573317859 1.529077329345904e-07 2.872913007961561e-08 1.182011945348254e-08 -1.481897369609907e-21 0.8589400990974716 284.7547363113061 236.4780672835147 0.04302093780858413 0.0001478204686010667 3.022090870014059e-05 
27.21875000000191 -8.066724794102166e-06 -0.2150650743774391 -0.0008918402315905836 0.4310256571331794 1.526062369516069e-07 2.867273121536515e-08 1.182012531776339e-08 -1.481897360228141e-21 0.8589579936509099 284.7547363113082 236.4774202052893 0.0430208760397968 0.0001478152470145121 3.022266559361134e-05 
27.22500000000191 -8.066725888630077e-06 -0.2150650741811951 -0.0008918404254223401 0.4310256569352464 1.5230480715434e-07 2.861647258728989e-08 1.182013117959935e-08 -1.48189735084613e-21 0.8589758883845099 284.7547363113098 236.4767712973253 0.04302081419611727 0.0001478100248611516 3.022442190831189e-05 
27.23125000000191 -8.066726966570729e-06 -0.2150650739855669 -0.0008918406186668911 0.4310256567379212 1.520034469207868e-07 2.85603543970873e-08 1.182013703944146e-08 -1.481897341463873e-21 0.858993783296915 284.7547363113079 236.4761205846402 0.04302075228352555 0.0001478048022440383 3.022617751682729e-05 
27.23750000000191 -8.066728030831076e-06 -0.215065073790535 -0.000891840811339293 0.4310256565411991 1.517021596603137e-07 2.850437699813048e-08 1.182014289715666e-08 -1.481897332081367e-21 0.8590116783867944 284.754736311306 236.4754680935567 0.04302069030443507 0.0001477995792667702 3.022793238692563e-05 
27.24375000000191 -8.066729084879379e-06 -0.2150650735960891 -0.0008918410034184058 0.4310256563450519 1.514009487475337e-07 2.844854069265898e-08 1.18201487530901e-08 -1.481897322698612e-21 0.8590295736528429 284.7547363113048 236.4748138510045 0.04302062825831825 0.0001477943560507987 3.022968656843649e-05 
27.25000000000191 -8.066730129938211e-06 -0.2150650734022114 -0.0008918411948522568 0.4310256561494774 1.510998175451177e-07 2.839284580523075e-08 1.182015460702539e-08 -1.481897313315606e-21 0.8590474690937812 284.7547363113062 236.4741578832162 0.0430205661453811 0.000147789132813966 3.023144006569656e-05 
27.25625000000192 -8.066731164197225e-06 -0.2150650732089955 -0.0008918413856714841 0.4310256559545586 1.507987694150811e-07 2.833729243634287e-08 1.182016045917689e-08 -1.481897303932348e-21 0.8590653647083556 284.7547363113086 236.4735002161651 0.04302050396958723 0.0001477839096778958 3.023319279601459e-05 
27.26250000000192 -8.066732187207049e-06 -0.2150650730164057 -0.0008918415758955931 0.4310256557602651 1.50497807669362e-07 2.828188070174888e-08 1.182016630967286e-08 -1.481897294548835e-21 0.8590832604953391 284.7547363113041 236.4728408772128 0.04302044173387418 0.0001477786867549019 3.023494471362208e-05 
27.26875000000192 -8.06673320104172e-06 -0.2150650728243669 -0.0008918417655407418 0.4310256555665198 1.501969355945171e-07 2.822661083713717e-08 1.182017215853892e-08 -1.481897285165066e-21 0.8591011564535306 284.7547363113062 236.4721798938719 0.04302037944129945 0.0001477734641799226 3.02366957616811e-05 
27.27500000000192 -8.066734209299034e-06 -0.2150650726329504 -0.000891841954643987 0.431025655373403 1.498961564530705e-07 2.817148297694861e-08 1.182017800597991e-08 -1.481897275781042e-21 0.8591190525817546 284.754736311308 236.4715172937843 0.04302031709610034 0.0001477682420703381 3.023844586298684e-05 
27.28125000000192 -8.066735203990171e-06 -0.2150650724420352 -0.0008918421431657011 0.4310256551807805 1.49595473481741e-07 2.811649719866027e-08 1.182018385244172e-08 -1.481897266396758e-21 0.8591369488788627 284.7547363113081 236.4708531045925 0.0430202546975448 0.0001477630205634055 3.024019505368721e-05 
27.28750000000192 -8.066736183718682e-06 -0.2150650722517419 -0.0008918423311110863 0.4310256549887851 1.492948899064917e-07 2.806165362028926e-08 1.182018969843239e-08 -1.481897257012215e-21 0.8591548453437322 284.7547363113126 236.4701873522426 0.04302019224789527 0.00014775779978582 3.024194329873611e-05 
27.29375000000192 -8.066737143545698e-06 -0.2150650720619909 -0.0008918425184818935 0.4310256547973263 1.489944089346131e-07 2.800695235126783e-08 1.182019554490757e-08 -1.48189724762741e-21 0.8591727419752668 284.7547363113038 236.4695200639361 0.04302012974920093 0.0001477525798715451 3.024369057113373e-05 
27.30000000000193 -8.0667382071845e-06 -0.2150650718728531 -0.0008918427050658844 0.4310256546064813 1.486940337569464e-07 2.795239346304439e-08 1.182020137154064e-08 -1.481897238242343e-21 0.8591906387723967 284.754736311306 236.4688512646918 0.04302006718835471 0.0001477473610599084 3.024543723054826e-05 
27.30625000000193 -8.066739281497702e-06 -0.2150650716844865 -0.0008918428910591021 0.4310256544164091 1.483937674084154e-07 2.789797683569376e-08 1.18202071930867e-08 -1.481897228857011e-21 0.8592085357340774 284.7547363113044 236.4681809816737 0.04302000458091776 0.0001477421433745896 3.024718290583658e-05 
27.31250000000193 -8.066740345351267e-06 -0.2150650714966754 -0.0008918430764930184 0.4310256542268963 1.480936130238403e-07 2.784370253028134e-08 1.182021301305497e-08 -1.481897219471409e-21 0.8592264328592905 284.7547363113048 236.4675092429385 0.0430199419312389 0.0001477369269467307 3.024892750774001e-05 
27.31875000000193 -8.066741390433302e-06 -0.215065071309452 -0.0008918432612793163 0.4310256540379691 1.477935737428199e-07 2.77895705982085e-08 1.18202188313359e-08 -1.481897210085534e-21 0.8592443301470436 284.7547363113024 236.4668360770675 0.04301987923591027 0.0001477317119667051 3.025067112949053e-05 
27.32500000000193 -8.066742425917336e-06 -0.2150650711229219 -0.0008918434455131378 0.4310256538497277 1.474936527165987e-07 2.773558115745398e-08 1.182022464807486e-08 -1.48189720069939e-21 0.8592622275963703 284.7547363112987 236.4661615127629 0.04301981650281569 0.0001477264985142834 3.02524136112356e-05 
27.33125000000193 -8.066743453363094e-06 -0.2150650709368783 -0.0008918436292036988 0.4310256536619764 1.471938530483151e-07 2.768173423190617e-08 1.182023046334599e-08 -1.481897191312976e-21 0.8592801252063297 284.7547363113047 236.4654855771834 0.04301975373466684 0.0001477212867298533 3.025415490806813e-05 
27.33750000000193 -8.066744470533759e-06 -0.2150650707513914 -0.0008918438123398499 0.4310256534747751 1.468941778158887e-07 2.762802979157297e-08 1.182023627715451e-08 -1.48189718192629e-21 0.8592980229760069 284.7547363113051 236.4648082986459 0.04301969093253478 0.0001477160767330351 3.025589502034254e-05 
27.34375000000194 -8.06674547791811e-06 -0.2150650705664694 -0.0008918439949432649 0.4310256532881477 1.465946300913213e-07 2.757446783020425e-08 1.182024208957989e-08 -1.48189717253933e-21 0.8593159209045131 284.7547363113035 236.4641297056569 0.04301962809947442 0.0001477108686446441 3.025763389451636e-05 
27.35000000000194 -8.06674647691311e-06 -0.2150650703821066 -0.0008918441770153645 0.4310256531020752 1.462952129251376e-07 2.752104833179311e-08 1.182024790049733e-08 -1.481897163152096e-21 0.8593338189909856 284.7547363113037 236.4634498263163 0.04301956523755943 0.0001477056625994957 3.025937150197548e-05 
27.35625000000194 -8.066747468569286e-06 -0.2150650701982442 -0.0008918443586058545 0.4310256529164979 1.459959293526222e-07 2.746777126871811e-08 1.182025371023972e-08 -1.481897153764587e-21 0.8593517172345874 284.754736311305 236.4627686902146 0.04301950235129506 0.0001477004586344284 3.026110775927605e-05 
27.36250000000194 -8.066748455993611e-06 -0.215065070014859 -0.0008918445396923893 0.4310256527314055 1.456967824141293e-07 2.741463638836066e-08 1.182025951856021e-08 -1.4818971443768e-21 0.8593696156345075 284.7547363113032 236.4620863267695 0.0430194394434423 0.0001476952570868862 3.026284262294465e-05 
27.36875000000194 -8.066749430403356e-06 -0.2150650698320108 -0.0008918447203202631 0.4310256525468465 1.453977750278147e-07 2.736164357716085e-08 1.182026532612764e-08 -1.481897134988734e-21 0.8593875141899606 284.7547363113009 236.4614027640709 0.04301937651790991 0.0001476900579794476 3.026457601276269e-05 
27.37500000000194 -8.06675038249723e-06 -0.2150650696496046 -0.0008918449005178268 0.4310256523627303 1.450989102089241e-07 2.730879296883344e-08 1.182027113321985e-08 -1.481897125600388e-21 0.8594054129001882 284.7547363113019 236.4607180301795 0.04301931357743002 0.000147684861356285 3.026630786172719e-05 
27.38125000000194 -8.066751323644629e-06 -0.2150650694675924 -0.000891845080200436 0.4310256521790001 1.448001909246688e-07 2.72560845998664e-08 1.182027693931513e-08 -1.481897116211761e-21 0.8594233117644569 284.7547363113032 236.4600321546845 0.04301925061880333 0.0001476796674293786 3.026803828916116e-05 
27.38750000000195 -8.06675225225356e-06 -0.215065069286143 -0.000891845259419014 0.4310256519958375 1.445016201396841e-07 2.720351839857782e-08 1.182028274472517e-08 -1.481897106822852e-21 0.8594412107820603 284.7547363113044 236.4593451674378 0.04301918764737333 0.000147674476307525 3.026976718874674e-05 
27.39375000000195 -8.066753164635206e-06 -0.2150650691051224 -0.0008918454382337883 0.43102565181311 1.442032008197157e-07 2.71510943560231e-08 1.182028854987398e-08 -1.481897097433659e-21 0.8594591099523187 284.7547363113035 236.458657098363 0.04301912466899714 0.0001476692880847452 3.027149444153568e-05 
27.40000000000195 -8.066754099230368e-06 -0.2150650689245401 -0.0008918456164968113 0.4310256516308159 1.439049359404977e-07 2.709881255018303e-08 1.182029434905484e-08 -1.481897088044181e-21 0.8594770092745772 284.7547363113085 236.4579679751318 0.04301906167573293 0.0001476641029975306 3.027322027652703e-05 
27.40625000000195 -8.066755033807373e-06 -0.2150650687444836 -0.0008918457942645899 0.4310256514490403 1.436068284077259e-07 2.704667284075284e-08 1.18203001459286e-08 -1.481897078654417e-21 0.8594949087482073 284.7547363113038 236.4572778275518 0.04301899867316441 0.0001476589211363903 3.027494456531634e-05 
27.41250000000195 -8.066755958560477e-06 -0.2150650685649211 -0.0008918459715697715 0.4310256512677671 1.433088811148514e-07 2.699467510557739e-08 1.182030594212693e-08 -1.481897069264365e-21 0.8595128083726067 284.7547363113113 236.4565866859558 0.04301893566538689 0.0001476537426212983 3.027666721926248e-05 
27.41875000000195 -8.066756877829778e-06 -0.2150650683858397 -0.0008918461483507125 0.4310256510869713 1.43011096942001e-07 2.694281919849707e-08 1.182031173712454e-08 -1.481897059874024e-21 0.8595307081471983 284.7547363113082 236.4558945819914 0.04301887265314493 0.0001476485677262234 3.027838822862889e-05 
27.42500000000195 -8.0667577884805e-06 -0.2150650682072721 -0.0008918463246698286 0.4310256509066944 1.427134787679153e-07 2.689110487595637e-08 1.182031753129769e-08 -1.481897050483393e-21 0.8595486080714334 284.754736311312 236.4552015465633 0.0430188096395881 0.0001476433964360337 3.028010755827397e-05 
27.43125000000196 -8.066758691973314e-06 -0.2150650680292099 -0.0008918465005300711 0.4310256507269175 1.424160294406602e-07 2.683953204415893e-08 1.18203233249017e-08 -1.481897041092472e-21 0.8595665081447902 284.7547363113041 236.4545076113067 0.0430187466272063 0.0001476382288903163 3.028182516962512e-05 
27.43750000000196 -8.066759585941077e-06 -0.2150650678515714 -0.0008918466759490853 0.4310256505475711 1.421187517899113e-07 2.678810048623365e-08 1.182032911809744e-08 -1.481897031701258e-21 0.8595844083667735 284.7547363113098 236.4538128068286 0.04301868361846893 0.0001476330652003393 3.028354102518992e-05 
27.44375000000196 -8.066760463427761e-06 -0.2150650676743328 -0.0008918468510585568 0.4310256503686206 1.418216486347705e-07 2.673681002735414e-08 1.182033491158922e-08 -1.481897022309751e-21 0.8596023087369146 284.7547363113061 236.4531171641937 0.0430186206231797 0.0001476279053462779 3.028525490216288e-05 
27.45000000000196 -8.066761329113278e-06 -0.2150650674974526 -0.0008918470257675763 0.4310256501900317 1.415247228310908e-07 2.668566064749136e-08 1.182034070481409e-08 -1.481897012917949e-21 0.8596202092547706 284.7547363113114 236.4524207150344 0.04301855763817731 0.0001476227495595869 3.028696690378895e-05 
27.45625000000196 -8.06676218753724e-06 -0.2150650673209796 -0.000891847200077171 0.4310256500118441 1.412279771726229e-07 2.663465223146818e-08 1.182034649788199e-08 -1.481897003525851e-21 0.8596381099199246 284.7547363113027 236.4517234901988 0.04301849466605853 0.0001476175980315439 3.028867700033436e-05 
27.46250000000196 -8.06676303625679e-06 -0.2150650671449098 -0.0008918473739515606 0.4310256498340616 1.40931414406773e-07 2.658378452700917e-08 1.18203522908165e-08 -1.481896994133456e-21 0.8596560107319855 284.7547363113044 236.4510255206461 0.04301843170596898 0.0001476124508830971 3.029038522506459e-05 
27.46875000000196 -8.066763877188891e-06 -0.2150650669692432 -0.0008918475473943966 0.4310256496566899 1.406350372962381e-07 2.653305730991409e-08 1.182035808292034e-08 -1.481896984740763e-21 0.8596739116905886 284.7547363113038 236.4503268382412 0.04301836876010835 0.0001476073082485396 3.029209154630903e-05 
27.47500000000197 -8.066764709726733e-06 -0.2150650667940249 -0.0008918477204102633 0.4310256494797569 1.403388485902033e-07 2.648247034661063e-08 1.182036387435457e-08 -1.481896975347772e-21 0.8596918127953935 284.7547363113025 236.4496274743091 0.043018305830683 0.000147602170256121 3.029379593198272e-05 
27.48125000000197 -8.066765532065629e-06 -0.2150650666192458 -0.0008918478930087819 0.4310256493032666 1.400428510246982e-07 2.643202339618418e-08 1.182036966580675e-08 -1.481896965954484e-21 0.8597097140460866 284.7547363113078 236.4489274591511 0.04301824292017478 0.0001475970370337686 3.029549834319395e-05 
27.48750000000197 -8.066766344157617e-06 -0.2150650664448681 -0.0008918480651958722 0.4310256491271811 1.397470473246627e-07 2.63817162089355e-08 1.182037545738403e-08 -1.4818969565609e-21 0.8597276154423793 284.7547363113073 236.4482268240374 0.04301818003106599 0.0001475919087277643 3.029719873679035e-05 
27.49375000000197 -8.066767143457059e-06 -0.2150650662708928 -0.000891848236946623 0.4310256489514945 1.39451440205067e-07 2.633154852809922e-08 1.182038124913807e-08 -1.481896947167014e-21 0.8597455169840084 284.7547363113089 236.4475256003043 0.04301811716328919 0.0001475867854460601 3.029889713449458e-05 
27.50000000000197 -8.066767928369806e-06 -0.2150650660973867 -0.0008918484082253024 0.43102564877628 1.391560323796575e-07 2.628152013092834e-08 1.182038704101677e-08 -1.481896937772826e-21 0.8597634186707365 284.7547363113114 236.4468238193833 0.0430180543159738 0.000147581667305042 3.030059356672967e-05 
27.50625000000197 -8.06676870160872e-06 -0.2150650659243172 -0.0008918485791426624 0.4310256486015061 1.388608265770836e-07 2.623163082496414e-08 1.182039283372191e-08 -1.481896928378333e-21 0.8597813205023517 284.7547363113082 236.4461215127606 0.04301799149755749 0.000147576554436343 3.030228787066613e-05 
27.51250000000197 -8.066769468020609e-06 -0.2150650657516362 -0.0008918487497423958 0.4310256484271133 1.38565825486269e-07 2.618188033642369e-08 1.182039862758267e-08 -1.481896918983537e-21 0.8597992224786677 284.7547363113042 236.445418711912 0.04301792871238437 0.0001475714469009271 3.030397997119868e-05 
27.51875000000198 -8.066770226956522e-06 -0.2150650655792894 -0.0008918489199422903 0.4310256482530561 1.382710317156851e-07 2.613226807052754e-08 1.182040442240729e-08 -1.481896909588434e-21 0.8598171245995231 284.7547363113086 236.4447154483096 0.04301786595632789 0.0001475663447196009 3.030566997486802e-05 
27.52500000000198 -8.066770977442668e-06 -0.2150650654073174 -0.0008918490897748341 0.4310256480793744 1.379764479809047e-07 2.608279359944072e-08 1.182041021832699e-08 -1.481896900193025e-21 0.8598350268647825 284.7547363113035 236.4440117535808 0.04301780323543524 0.0001475612481639496 3.030735775739714e-05 
27.53125000000198 -8.066771717353503e-06 -0.2150650652356767 -0.0008918492592641331 0.4310256479060344 1.376820769206996e-07 2.603345664790459e-08 1.182041601577e-08 -1.481896890797308e-21 0.8598529292743354 284.7547363113028 236.4433076594636 0.04301774055288062 0.0001475561573555287 3.030904326730315e-05 
27.53750000000198 -8.066772508844051e-06 -0.215065065064449 -0.0008918494284506786 0.4310256477331003 1.373879211457579e-07 2.598425685284836e-08 1.182042180483908e-08 -1.481896881401281e-21 0.8598708318280971 284.7547363113063 236.4426031991104 0.04301767790848121 0.0001475510721404427 3.031072655393839e-05 
27.54375000000198 -8.066773352095114e-06 -0.2150650648935012 -0.0008918495972426974 0.4310256475604514 1.370939831345794e-07 2.593519277986002e-08 1.182042758357948e-08 -1.481896872004946e-21 0.8598887345260083 284.7547363113011 236.4418984040518 0.04301761529991278 0.0001475459927753643 3.03124076790544e-05 
27.55000000000198 -8.066774181531549e-06 -0.2150650647229534 -0.0008918497656502827 0.4310256473881986 1.368002654938633e-07 2.588626355143407e-08 1.182043336344571e-08 -1.481896862608299e-21 0.8599066373680343 284.754736311307 236.4411933060822 0.04301755273326585 0.0001475409195923468 3.031408650321007e-05 
27.55625000000198 -8.066774993811916e-06 -0.2150650645527907 -0.0008918499336807353 0.4310256472163407 1.365067708321711e-07 2.58374689869849e-08 1.18204391449743e-08 -1.481896853211341e-21 0.8599245403541659 284.7547363113067 236.4404879378356 0.04301749021092717 0.0001475358527218877 3.031576298750254e-05 
27.56250000000199 -8.066775875456856e-06 -0.2150650643829883 -0.0008918501011687072 0.4310256470448391 1.362135017476221e-07 2.578880888602363e-08 1.182044491361423e-08 -1.481896843814071e-21 0.8599424434844183 284.7547363113027 236.4397823314495 0.04301742772367227 0.000147530792405665 3.031743739130547e-05 
27.56875000000199 -8.066776817448007e-06 -0.2150650642137638 -0.00089185026816048 0.4310256468739148 1.359204607503632e-07 2.574028297507788e-08 1.182045067216111e-08 -1.481896834416487e-21 0.8599603467588327 284.7547363113089 236.4390765190188 0.04301736527733227 0.000147525738775418 3.031910960220154e-05 
27.57500000000199 -8.066777751985446e-06 -0.21506506404499 -0.0008918504347424631 0.4310256467034468 1.356276503830717e-07 2.569189091414477e-08 1.182045643029783e-08 -1.481896825018589e-21 0.8599782501774748 284.7547363112998 236.4383705326792 0.0430173028793986 0.0001475206918520032 3.032077944648905e-05 
27.58125000000199 -8.06677867508821e-06 -0.2150650638766723 -0.0008918506009334233 0.431025646533438 1.35335073220342e-07 2.564363243378518e-08 1.18204621881604e-08 -1.481896815620375e-21 0.859996153740436 284.7547363113071 236.4376644046542 0.0430172405337308 0.0001475156518194924 3.032244684229394e-05 
27.58750000000199 -8.066779572759916e-06 -0.2150650637087379 -0.0008918507666465315 0.4310256463638102 1.350427318655999e-07 2.559550748793335e-08 1.182046794578644e-08 -1.481896806221845e-21 0.8600140574478329 284.7547363113044 236.4369581671654 0.04301717823787361 0.0001475106189104264 3.032411185586e-05 
27.59375000000199 -8.06678045774543e-06 -0.2150650635412448 -0.0008918509320326112 0.4310256461946261 1.347506289853066e-07 2.554751626100631e-08 1.182047370378566e-08 -1.481896796822998e-21 0.8600319612998069 284.7547363113037 236.436251852518 0.04301711600192173 0.0001475055931231727 3.032577427486517e-05 
27.60000000000199 -8.066781332885331e-06 -0.2150650633741285 -0.0008918510970801482 0.4310256460258204 1.344587671400926e-07 2.549965848322971e-08 1.182047946218426e-08 -1.481896787423834e-21 0.8600498652965245 284.7547363113049 236.435545493055 0.04301705382611176 0.0001475005745326862 3.032743411869326e-05 
27.606250000002 -8.066782201957196e-06 -0.2150650632073408 -0.0008918512618616135 0.4310256458573428 1.341671488516956e-07 2.545193385188704e-08 1.182048522130246e-08 -1.48189677802435e-21 0.8600677694381778 284.7547363112997 236.4348391213046 0.04301699171704181 0.0001474955632471634 3.032909126323064e-05 
27.612500000002 -8.066783061123202e-06 -0.2150650630408062 -0.0008918514263177943 0.4310256456891191 1.338757765892413e-07 2.540434192902132e-08 1.182049098099864e-08 -1.481896768624548e-21 0.8600856737249832 284.7547363113092 236.4341327697441 0.04301692967285335 0.0001474905594129556 3.033074576076914e-05 
27.618750000002 -8.066783913152091e-06 -0.2150650628746298 -0.0008918515905044558 0.4310256455212572 1.335846528541994e-07 2.535688233683072e-08 1.182049674199266e-08 -1.481896759224425e-21 0.8601035781571952 284.7547363113014 236.4334264708403 0.04301686769776752 0.000147485563067036 3.033239753629457e-05 
27.625000000002 -8.066784760540658e-06 -0.2150650627087018 -0.000891851754449587 0.4310256453536383 1.332937801089432e-07 2.530955462269178e-08 1.182050250433956e-08 -1.481896749823981e-21 0.8601214827351193 284.754736311306 236.432720258036 0.04301680579486843 0.000147480574304958 3.033404654060362e-05 
27.631250000002 -8.066785600344565e-06 -0.2150650625429923 -0.0008918519181093114 0.4310256451862474 1.330031607940093e-07 2.526235834720262e-08 1.182050826847059e-08 -1.481896740423215e-21 0.8601393874590978 284.7547363113018 236.4320141641815 0.04301674396358193 0.0001474755933010998 3.033569280221603e-05 
27.637500000002 -8.06678643136232e-06 -0.2150650623775988 -0.0008918520814572869 0.4310256450191754 1.327127973431121e-07 2.521529303082629e-08 1.182051403418845e-08 -1.481896731022126e-21 0.8601572923295044 284.7547363113061 236.4313082218392 0.04301668220429557 0.0001474706201716819 3.033733632758444e-05 
27.643750000002 -8.066787249091375e-06 -0.2150650622125532 -0.0008918522444358872 0.4310256448524437 1.32422692186139e-07 2.516835796244232e-08 1.182051980066815e-08 -1.481896721620714e-21 0.8601751973467415 284.7547363113017 236.4306024635977 0.04301662051431628 0.0001474656550270843 3.033897718892619e-05 
27.65000000000201 -8.066788049778989e-06 -0.2150650620478194 -0.0008918524068900034 0.4310256446860347 1.321328478033994e-07 2.512155263659393e-08 1.182052556780442e-08 -1.481896712218978e-21 0.8601931025112218 284.754736311303 236.4298969220823 0.04301655888800898 0.0001474606981945327 3.034061553458347e-05 
27.65625000000201 -8.066788842976157e-06 -0.2150650618836391 -0.0008918525690024947 0.4310256445201732 1.318432666961348e-07 2.507487648561543e-08 1.182053133594254e-08 -1.481896702816917e-21 0.8602110078233552 284.754736311304 236.4291916296119 0.04301649733759363 0.0001474557496563277 3.034225110662626e-05 
27.66250000000201 -8.066789629335173e-06 -0.2150650617197926 -0.0008918527307724442 0.4310256443546497 1.315539512805466e-07 2.502832896539501e-08 1.182053710543109e-08 -1.48189669341453e-21 0.8602289132835669 284.7547363113079 236.4284866187194 0.04301643586484662 0.0001474508095437466 3.034388388228053e-05 
27.66875000000201 -8.06679042773921e-06 -0.2150650615562728 -0.000891852892205292 0.4310256441894543 1.312649039647896e-07 2.498190953524051e-08 1.182054287032336e-08 -1.481896684011816e-21 0.8602468188923031 284.7547363113058 236.4277819221076 0.0430163744719788 0.0001474458780026602 3.034551384793268e-05 
27.67500000000201 -8.066791218154495e-06 -0.2150650613931264 -0.0008918530533616014 0.4310256440246373 1.309761272235081e-07 2.493561781468786e-08 1.182054863574144e-08 -1.481896674608775e-21 0.8602647246500341 284.7547363113076 236.4270775725185 0.04301631316440883 0.0001474409551080669 3.034714087650664e-05 
27.68125000000201 -8.066791999576228e-06 -0.2150650612302571 -0.0008918532142043805 0.4310256438600951 1.3068762349272e-07 2.488945343955569e-08 1.182055440196419e-08 -1.481896665205407e-21 0.8602826305572541 284.7547363113068 236.4263736027081 0.04301625194253819 0.0001474360410301245 3.034876497491325e-05 
27.68750000000201 -8.066792771021944e-06 -0.215065061067691 -0.0008918533747184709 0.4310256436958623 1.303993951964924e-07 2.484341601415999e-08 1.182056016906905e-08 -1.48189665580171e-21 0.8603005366144834 284.7547363113054 236.4256700454486 0.0430161908073246 0.0001474311358907133 3.035038614331534e-05 
27.69375000000202 -8.066793536420312e-06 -0.2150650609054678 -0.0008918535349196713 0.4310256435319689 1.301114447486452e-07 2.479750510760946e-08 1.1820565937061e-08 -1.481896646397683e-21 0.8603184428222672 284.7547363113032 236.4249669335451 0.0430161297608129 0.000147426239784507 3.035200435021815e-05 
27.70000000000202 -8.066794292579694e-06 -0.2150650607435358 -0.0008918536948114758 0.4310256433683711 1.29823774515164e-07 2.475172012062346e-08 1.182057170615246e-08 -1.481896636993327e-21 0.860336349181177 284.7547363113082 236.42426429975 0.04301606880528298 0.000147421352850001 3.035361955854816e-05 
27.70625000000202 -8.066795074036472e-06 -0.2150650605819282 -0.0008918538543904651 0.4310256432051004 1.295363868730583e-07 2.47060605166401e-08 1.182057747027036e-08 -1.48189662758864e-21 0.8603542556918088 284.75473631131 236.4235621765765 0.04301600794246221 0.0001474164752357334 3.035523175720039e-05 
27.71250000000202 -8.066795867291121e-06 -0.2150650604206314 -0.0008918540136387992 0.4310256430421434 1.292492842324336e-07 2.466052594036793e-08 1.182058323177829e-08 -1.481896618183622e-21 0.8603721623547843 284.754736311303 236.4228605968753 0.04301594717329714 0.0001474116070879162 3.035684093642948e-05 
27.71875000000202 -8.066796651467915e-06 -0.2150650602596888 -0.0008918541726044696 0.4310256428795414 1.289624689795802e-07 2.461511594772449e-08 1.182058899405375e-08 -1.481896608778273e-21 0.8603900691707502 284.7547363113064 236.422159593502 0.04301588650274639 0.0001474067484960555 3.035844698693035e-05 
27.72500000000202 -8.066797426662912e-06 -0.215065060099027 -0.0008918543312519509 0.4310256427172277 1.286759435047934e-07 2.456983009083905e-08 1.182059475690723e-08 -1.481896599372591e-21 0.8604079761403783 284.7547363113082 236.4214591993183 0.04301582593140268 0.0001474018995774128 3.036004990473455e-05 
27.73125000000202 -8.06679819290617e-06 -0.2150650599386628 -0.000891854489571154 0.4310256425552101 1.283897101874834e-07 2.452466794668284e-08 1.182060052020823e-08 -1.481896589966576e-21 0.8604258832643645 284.7547363113044 236.4207594475328 0.04301576546073855 0.0001473970604485826 3.036164967154089e-05 
27.73750000000203 -8.066798948757045e-06 -0.2150650597786708 -0.0008918546476361259 0.4310256423935652 1.281037713992185e-07 2.447962908865698e-08 1.182060628448824e-08 -1.481896580560227e-21 0.8604437905434287 284.7547363113052 236.4200603716595 0.04301570509571247 0.0001473922312038116 3.03632462010014e-05 
27.74375000000203 -8.066799695612533e-06 -0.2150650596188897 -0.0008918548054299118 0.4310256422321373 1.27818129522149e-07 2.443471306331163e-08 1.182061204975877e-08 -1.481896571153544e-21 0.8604616979783158 284.7547363113033 236.4193620046893 0.04301564483710051 0.0001473874119863483 3.036483949497771e-05 
27.75000000000203 -8.066800433217405e-06 -0.215065059459419 -0.0008918549629599939 0.4310256420710118 1.275327869206746e-07 2.438991938598303e-08 1.18206178161404e-08 -1.481896561746526e-21 0.8604796055697954 284.7547363113016 236.4186643799584 0.04301558468709789 0.0001473826029126778 3.036642951992222e-05 
27.75625000000203 -8.06680116789494e-06 -0.2150650593001816 -0.0008918551202299705 0.431025641910129 1.272477459553517e-07 2.434524757145698e-08 1.182062358336448e-08 -1.481896552339173e-21 0.8604975133186613 284.7547363112989 236.4179675306403 0.04301552464847302 0.0001473778041340771 3.036801622594977e-05 
27.76250000000203 -8.066801898217761e-06 -0.215065059141224 -0.0008918552772519284 0.4310256417495359 1.269630089728154e-07 2.430069689517745e-08 1.182062935149899e-08 -1.481896542931484e-21 0.8605154212257321 284.7547363113098 236.4172714898834 0.0430154647234396 0.0001473730157529909 3.036959958086943e-05 
27.76875000000203 -8.066802619239088e-06 -0.2150650589824991 -0.0008918554340250989 0.4310256415891674 1.2667857831554e-07 2.425626679067422e-08 1.18206351208192e-08 -1.481896533523458e-21 0.8605333292918509 284.7547363113069 236.4165762905417 0.04301540491319455 0.0001473682378695845 3.037117957780234e-05 
27.77500000000203 -8.066803330868711e-06 -0.2150650588240414 -0.0008918555905224507 0.431025641429071 1.263944563283264e-07 2.421195682667736e-08 1.182064089119859e-08 -1.481896524115096e-21 0.8605512375178878 284.7547363113092 236.415881965488 0.04301534521852352 0.0001473634706046975 3.037275621056776e-05 
27.78125000000204 -8.066804031618195e-06 -0.2150650586658728 -0.0008918557467559032 0.4310256412692735 1.261106453412668e-07 2.416776647871124e-08 1.182064666297429e-08 -1.481896514706396e-21 0.8605691459047289 284.7547363113076 236.4151885476891 0.04301528564177377 0.0001473587140735634 3.037432944110405e-05 
27.78750000000204 -8.066804743581095e-06 -0.2150650585079647 -0.0008918559027339583 0.4310256411097341 1.258271476832813e-07 2.412369523424351e-08 1.182065243245007e-08 -1.481896505297357e-21 0.8605870544532809 284.7547363113037 236.4144960703647 0.04301522618315506 0.000147353968296259 3.037589929301862e-05 
27.79375000000204 -8.066805469454795e-06 -0.2150650583503205 -0.0008918560584621463 0.4310256409504551 1.25543965718228e-07 2.40797423109471e-08 1.182065819942905e-08 -1.481896495887979e-21 0.860604963164477 284.7547363113062 236.4138045662351 0.04301516684470059 0.0001473492333883588 3.037746573651143e-05 
27.80000000000204 -8.066806184979746e-06 -0.2150650581928943 -0.0008918562139613984 0.4310256407914083 1.252611018080575e-07 2.403590694346097e-08 1.182066396825634e-08 -1.481896486478263e-21 0.8606228720392775 284.7547363112977 236.4131140680738 0.04301510763109941 0.000147344509563807 3.037902867154779e-05 
27.80625000000204 -8.06680688735218e-06 -0.2150650580357411 -0.0008918563693503562 0.4310256406326307 1.249785582796235e-07 2.399218868393649e-08 1.182066973930526e-08 -1.481896477068205e-21 0.860640781078672 284.7547363113042 236.4124246087113 0.04301504855669357 0.000147339797160093 3.038058778043602e-05 
27.81250000000204 -8.06680757264333e-06 -0.2150650578786676 -0.0008918565245703518 0.4310256404739364 1.246963372610737e-07 2.39485869007591e-08 1.18206755128315e-08 -1.481896467657808e-21 0.860658690283678 284.7547363113049 236.4117362209394 0.0430149896181044 0.0001473350962716348 3.038214315477581e-05 
27.81875000000204 -8.066808244947872e-06 -0.2150650577217927 -0.0008918566796138358 0.4310256403154435 1.244144409575746e-07 2.390510136789128e-08 1.182068128993686e-08 -1.481896458247069e-21 0.8606765996553418 284.7547363113073 236.4110489375693 0.04301493081192929 0.0001473304067235307 3.038369489882003e-05 
27.82500000000205 -8.066808899669195e-06 -0.2150650575650904 -0.000891856834497545 0.4310256401571318 1.241328717710599e-07 2.386173168542984e-08 1.182068707361308e-08 -1.481896448835988e-21 0.8606945091947371 284.7547363113073 236.4103627915894 0.04301487214240817 0.0001473257287172223 3.038524292629013e-05 
27.83125000000205 -8.066809650996357e-06 -0.2150650574085457 -0.0008918569890514579 0.4310256399989682 1.238516320471387e-07 2.381847748099538e-08 1.182069283813816e-08 -1.481896439424564e-21 0.8607124189029656 284.7547363113032 236.4096778157262 0.04301481359612339 0.0001473210622469865 3.038678758129054e-05 
27.83750000000205 -8.066810408532164e-06 -0.2150650572523408 -0.0008918571434946738 0.4310256398411564 1.235707239299121e-07 2.37753376409853e-08 1.182069860044231e-08 -1.481896430012797e-21 0.8607303287811553 284.7547363113067 236.4089940426892 0.04301475519075667 0.0001473164073974011 3.038832844170488e-05 
27.84375000000205 -8.066811158835502e-06 -0.2150650570962461 -0.0008918572977301866 0.4310256396834523 1.232901496983286e-07 2.373231170509654e-08 1.182070436432906e-08 -1.481896420600687e-21 0.8607482388304624 284.7547363113021 236.4083115051539 0.0430146969234383 0.0001473117644369514 3.038986560451023e-05 
27.85000000000205 -8.066811902408513e-06 -0.2150650569403574 -0.0008918574517357013 0.4310256395259595 1.230099116313048e-07 2.368939914000541e-08 1.182071013006264e-08 -1.481896411188233e-21 0.8607661490520688 284.7547363113049 236.4076302357815 0.04301463879474227 0.0001473071335194608 3.039139907632681e-05 
27.85625000000205 -8.066812635003728e-06 -0.2150650567847165 -0.0008918576055360405 0.4310256393687154 1.227300120068701e-07 2.364659935734403e-08 1.18207158981975e-08 -1.481896401775435e-21 0.8607840594471836 284.7547363113096 236.4069502677817 0.04301458080802164 0.0001473025147443811 3.039292879360418e-05 
27.86250000000205 -8.066813351802711e-06 -0.2150650566292852 -0.0008918577591449369 0.431025639211684 1.22450453130808e-07 2.360391185186009e-08 1.182072166960454e-08 -1.481896392362291e-21 0.8608019700170423 284.7547363113063 236.4062716337692 0.04301452296568101 0.0001472979082063696 3.039445472032559e-05 
27.86875000000206 -8.066814100873408e-06 -0.2150650564739888 -0.0008918579125196653 0.431025639054794 1.221712373197785e-07 2.356133614649396e-08 1.182072743723919e-08 -1.481896382948803e-21 0.8608198807629069 284.7547363113048 236.4055943663032 0.04301446526528866 0.0001472933140254858 3.039597693617976e-05 
27.87500000000206 -8.066814923794311e-06 -0.2150650563190102 -0.0008918580655881002 0.4310256388982293 1.218923668058883e-07 2.35188715609865e-08 1.18207331933118e-08 -1.481896373534968e-21 0.8608377916860659 284.7547363113078 236.4049184979092 0.04301440770407457 0.0001472887323322099 3.039749552084054e-05 
27.88125000000206 -8.066815737119202e-06 -0.2150650561643067 -0.0008918582184925654 0.4310256387419329 1.216138437856453e-07 2.347651736345268e-08 1.182073895104843e-08 -1.481896364120784e-21 0.8608557027878335 284.754736311305 236.404244061073 0.04301435029402129 0.0001472841631973596 3.039901019743697e-05 
27.88750000000206 -8.06681654043516e-06 -0.2150650560097853 -0.0008918583712361312 0.4310256385858252 1.213356705618744e-07 2.343427308864516e-08 1.182074471062554e-08 -1.481896354706252e-21 0.8608736140695508 284.7547363113059 236.4035710882411 0.04301429303700154 0.0001472796067314395 3.040052093871171e-05 
27.89375000000206 -8.066817333114682e-06 -0.2150650558554159 -0.0008918585238216677 0.4310256384298755 1.210578494358174e-07 2.339213825114436e-08 1.182075047214205e-08 -1.48189634529137e-21 0.8608915255325843 284.7547363113068 236.4028996118283 0.04301423593482535 0.000147275063044417 3.040202771845986e-05 
27.90000000000206 -8.066818133940362e-06 -0.2150650557011853 -0.0008918586762175303 0.4310256382740687 1.207803827057933e-07 2.335011236102517e-08 1.182075623273255e-08 -1.481896335876139e-21 0.8609094371783269 284.7547363113085 236.4022296642048 0.04301417898731611 0.0001472705322949503 3.040353056506801e-05 
27.90625000000206 -8.066818946297394e-06 -0.2150650555471582 -0.000891858828676759 0.4310256381184578 1.205032726740393e-07 2.330819488138639e-08 1.182076199376845e-08 -1.481896326460558e-21 0.8609273490081978 284.7547363113043 236.4015612776865 0.04301412220834874 0.000147266014288 3.04050291927043e-05 
27.91250000000207 -8.066819749512339e-06 -0.2150650553930804 -0.000891858981016258 0.4310256379628103 1.202265215629076e-07 2.326638531471481e-08 1.182076775684883e-08 -1.481896317044626e-21 0.8609452610236418 284.754736311303 236.4008944845679 0.04301406559087485 0.0001472615093500373 3.040652375565028e-05 
27.91875000000207 -8.066820542917052e-06 -0.215065055239162 -0.0008918591332081074 0.4310256378073232 1.199501316415908e-07 2.322468313990731e-08 1.182077352214412e-08 -1.481896307628344e-21 0.8609631732261298 284.7547363113139 236.4002293170839 0.04301400913531302 0.0001472570176267078 3.04080142553037e-05 
27.92500000000207 -8.066821325651364e-06 -0.2150650550853388 -0.0008918592852544818 0.431025637651933 1.196741051932457e-07 2.31830878350713e-08 1.182077928984227e-08 -1.481896298211711e-21 0.8609810856171585 284.7547363113068 236.3995658073135 0.04301395284344171 0.0001472525392265573 3.040950066533156e-05 
27.93125000000207 -8.066822096152484e-06 -0.2150650549317165 -0.0008918594371667249 0.4310256374967522 1.193984445029806e-07 2.314159888287771e-08 1.182078506020144e-08 -1.481896288794727e-21 0.8609989981982492 284.7547363113036 236.3989039873864 0.04301389671748469 0.0001472480742437756 3.041098294785675e-05 
27.93750000000207 -8.06682285437629e-06 -0.2150650547781854 -0.0008918595889596536 0.4310256373416629 1.191231518593084e-07 2.310021578222002e-08 1.182079083354614e-08 -1.481896279377391e-21 0.8610169109709466 284.7547363113071 236.3982438893737 0.04301384075979207 0.0001472436227693088 3.041246106337834e-05 
27.94375000000207 -8.066823599829431e-06 -0.2150650546247877 -0.0008918597406130756 0.4310256371867006 1.188482295413399e-07 2.305893801935437e-08 1.182079661015626e-08 -1.481896269959704e-21 0.8610348239368208 284.7547363113111 236.3975855453046 0.04301378497084517 0.0001472391849397968 3.041393501799232e-05 
27.95000000000207 -8.066824326330401e-06 -0.21506505447155 -0.0008918598921884196 0.4310256370319159 1.18573679822607e-07 2.301776504494975e-08 1.182080239104694e-08 -1.481896260541665e-21 0.8610527370974637 284.7547363113054 236.3969289868481 0.04301372935452073 0.0001472347607634003 3.041540474280921e-05 
27.95625000000208 -8.066825157325364e-06 -0.2150650543183781 -0.0008918600434186571 0.4310256368771884 1.182995049430833e-07 2.297669629174249e-08 1.182080815513095e-08 -1.481896251123273e-21 0.861070650454491 284.7547363113076 236.3962742458925 0.04301367389340852 0.0001472303503783462 3.041687066769063e-05 
27.96250000000208 -8.06682600601388e-06 -0.2150650541655762 -0.0008918601944555749 0.4310256367228417 1.180257069962999e-07 2.293572999115614e-08 1.182081391685454e-08 -1.481896241704529e-21 0.8610885640095443 284.7547363113003 236.3956213539168 0.04301361860255624 0.0001472259540050378 3.041833243754323e-05 
27.96875000000208 -8.066826843860339e-06 -0.2150650540129167 -0.0008918603453824903 0.4310256365686509 1.177522882454302e-07 2.289486545838092e-08 1.182081968087068e-08 -1.481896232285432e-21 0.8611064777642908 284.7547363113039 236.3949703425199 0.04301356348839019 0.0001472215716884821 3.041978992180307e-05 
27.97500000000208 -8.066827681834425e-06 -0.2150650538604205 -0.0008918604961636961 0.4310256364146136 1.174792509696502e-07 2.28541022331984e-08 1.182082544499414e-08 -1.48189622286598e-21 0.861124391720424 284.7547363113023 236.3943212436386 0.04301350855038182 0.0001472172035640778 3.042124315207743e-05 
27.98125000000208 -8.066828566511073e-06 -0.2150650537080874 -0.0008918606467237978 0.4310256362607522 1.172065974410296e-07 2.281343983504941e-08 1.18208312018897e-08 -1.481896213446173e-21 0.8611423058796627 284.7547363113054 236.3936740891908 0.04301345378473206 0.0001472128497755568 3.042269224611137e-05 
27.98750000000208 -8.066829442844652e-06 -0.2150650535559566 -0.0008918607971730286 0.4310256361070865 1.16934329919266e-07 2.277287782199956e-08 1.182083696039258e-08 -1.48189620402601e-21 0.8611602202437516 284.7547363113093 236.3930289107659 0.04301339920046578 0.000147208510358795 3.042413698918576e-05 
27.99375000000208 -8.066830309865276e-06 -0.2150650534039373 -0.0008918609475477661 0.4310256359535433 1.166624506809833e-07 2.273241570518968e-08 1.182084272093843e-08 -1.481896194605489e-21 0.8611781348144608 284.7547363113072 236.3923857398665 0.04301334480065934 0.0001472041854235906 3.042557732913574e-05 
28.00000000000209 -8.066831159469907e-06 -0.2150650532519709 -0.0008918610977044516 0.4310256358000556 1.163909620169272e-07 2.269205300850541e-08 1.182084848323519e-08 -1.481896185184611e-21 0.8611960495935855 284.7547363112992 236.3917446079541 0.04301329057988158 0.0001471998751867269 3.042701339370123e-05 
28.00625000000209 -8.066832005561235e-06 -0.2150650531002622 -0.0008918612476985742 0.4310256356468259 1.161198662493018e-07 2.265178929789382e-08 1.182085424655365e-08 -1.481896175763374e-21 0.861213964582946 284.7547363113075 236.3911055463926 0.04301323654342572 0.0001471955796613307 3.042844506518794e-05 
28.01250000000209 -8.066832843312046e-06 -0.2150650529487326 -0.0008918613976414528 0.431025635493785 1.158491656378293e-07 2.261162405932562e-08 1.182086001207985e-08 -1.481896166341777e-21 0.861231879784388 284.7547363113071 236.3904685864815 0.04301318269705164 0.0001471912989220358 3.042987225284184e-05 
28.01875000000209 -8.066833682133578e-06 -0.2150650527972282 -0.0008918615475226076 0.4310256353407706 1.155788624628796e-07 2.257155674181697e-08 1.182086577937393e-08 -1.481896156919821e-21 0.8612497951997838 284.7547363113076 236.3898337594434 0.04301312904310539 0.0001471870330592733 3.043129490507375e-05 
28.02500000000209 -8.066834515199676e-06 -0.215065052645791 -0.0008918616973186543 0.4310256351878304 1.153089589866554e-07 2.253158675701905e-08 1.182087154838546e-08 -1.481896147497502e-21 0.8612677108310373 284.7547363113062 236.3892010964124 0.04301307558139042 0.0001471827821857938 3.043271304246195e-05 
28.03125000000209 -8.06683533964815e-06 -0.2150650524944188 -0.0008918618470311898 0.4310256350349562 1.150394574682383e-07 2.249171358704883e-08 1.182087731953384e-08 -1.481896138074822e-21 0.861285626680082 284.7547363113023 236.3885706284526 0.0430130223133502 0.0001471785463940275 3.04341266437855e-05 
28.03750000000209 -8.066836157609925e-06 -0.2150650523432035 -0.000891861996646092 0.4310256348822379 1.147703601773e-07 2.245193672243e-08 1.182088309271519e-08 -1.481896128651779e-21 0.8613035427488818 284.7547363113082 236.3879423865448 0.04301296923958156 0.0001471743257924624 3.043553570779291e-05 
28.0437500000021 -8.066836970432297e-06 -0.215065052192033 -0.0008918621461870659 0.4310256347295769 1.145016693739669e-07 2.241225556690177e-08 1.182088886817708e-08 -1.481896119228373e-21 0.8613214590394342 284.7547363113062 236.3873164015713 0.04301291636300045 0.0001471701204681204 3.04369401813496e-05 
28.0500000000021 -8.066837771545684e-06 -0.2150650520409742 -0.0008918622956873444 0.4310256345770319 1.14233387314253e-07 2.237266951521337e-08 1.182089464659471e-08 -1.481896109804602e-21 0.8613393755537724 284.7547363113082 236.3866927042954 0.04301286368706131 0.0001471659304996577 3.0438339996474e-05 
28.0562500000021 -8.066838560048709e-06 -0.215065051889959 -0.0008918624451695363 0.4310256344245312 1.139655162820331e-07 2.233317816654939e-08 1.182090042826305e-08 -1.481896100380466e-21 0.8613572922939633 284.7547363113086 236.3860713254427 0.04301281121416176 0.0001471617559914267 3.043973510778554e-05 
28.0625000000021 -8.066839397758958e-06 -0.2150650517389689 -0.0008918625945430432 0.4310256342720571 1.136980585402595e-07 2.229378103585145e-08 1.182090620255217e-08 -1.481896090955964e-21 0.8613752092621081 284.7547363113032 236.3854522956357 0.04301275893982337 0.0001471575970799021 3.044112565155913e-05 
28.0687500000021 -8.066840265386916e-06 -0.2150650515880961 -0.0008918627438108114 0.4310256341197103 1.134310163171549e-07 2.225447766764474e-08 1.182091197281872e-08 -1.481896081531095e-21 0.8613931264603407 284.7547363112998 236.3848356454141 0.04301270686608256 0.0001471534538519519 3.044251159719015e-05 
28.0750000000021 -8.066841127968424e-06 -0.2150650514372767 -0.0008918628929964023 0.4310256339674197 1.131643918840273e-07 2.22152675936788e-08 1.182091774456835e-08 -1.481896072105858e-21 0.8614110438908282 284.7547363113061 236.3842214052211 0.04301265499643945 0.0001471493263961086 3.044389286619149e-05 
28.0812500000021 -8.066841986538372e-06 -0.2150650512865745 -0.0008918630421020993 0.4310256338152497 1.128981875212629e-07 2.217615033186519e-08 1.182092351783714e-08 -1.481896062680254e-21 0.8614289615557696 284.7547363113032 236.383609605409 0.04301260333223528 0.0001471452147945821 3.044526944385934e-05 
28.08750000000211 -8.066842836880492e-06 -0.215065051135981 -0.0008918631911569774 0.4310256336631923 1.126324055060265e-07 2.213712536828137e-08 1.182092929298672e-08 -1.48189605325428e-21 0.8614468794573952 284.7547363113054 236.383000276224 0.043012551876691 0.0001471411191380294 3.044664125832365e-05 
28.09375000000211 -8.066843680070647e-06 -0.2150650509854256 -0.0008918633401306902 0.4310256335111823 1.123670481059338e-07 2.209819219457556e-08 1.18209350698674e-08 -1.481896043827937e-21 0.8614647975979659 284.7547363113045 236.3823934478144 0.04301250062961495 0.0001471370395317614 3.044800832472483e-05 
28.10000000000211 -8.066844513486798e-06 -0.2150650508349574 -0.0008918634890441101 0.4310256333592581 1.121021176009538e-07 2.205935031836699e-08 1.18209408485698e-08 -1.481896034401224e-21 0.8614827159797728 284.7547363113036 236.3817891502401 0.04301244959255449 0.0001471329760260654 3.044937062186889e-05 
28.10625000000211 -8.066845346059156e-06 -0.2150650506845737 -0.0008918636379230164 0.4310256332074272 1.118376162808755e-07 2.202059925962156e-08 1.182094662784869e-08 -1.48189602497414e-21 0.8615006346051413 284.7547363113072 236.3811874134478 0.04301239876842825 0.0001471289287353094 3.045072810100703e-05 
28.11250000000211 -8.066846189353126e-06 -0.2150650505341514 -0.0008918637867538254 0.431025633055562 1.115735464351486e-07 2.198193854423733e-08 1.18209524061059e-08 -1.481896015546683e-21 0.8615185534764318 284.7547363113064 236.3805882672744 0.04301234815812953 0.0001471248977685261 3.045208075834736e-05 
28.11875000000211 -8.066847018255185e-06 -0.2150650503838705 -0.0008918639354515728 0.4310256329038361 1.113099103412825e-07 2.194336766392886e-08 1.182095818607181e-08 -1.481896006118855e-21 0.8615364725960216 284.7547363113048 236.3799917414737 0.04301229775888452 0.0001471208832749621 3.045342865272059e-05 
28.12500000000211 -8.066847839755702e-06 -0.2150650502336764 -0.0008918640841089078 0.4310256327522144 1.110467102927399e-07 2.190488617974937e-08 1.182096396789541e-08 -1.481895996690654e-21 0.8615543919663097 284.7547363113018 236.3793978656691 0.04301224757733776 0.000147116885288313 3.045477164885044e-05 
28.13125000000212 -8.066848652386512e-06 -0.2150650500835446 -0.0008918642327829862 0.4310256326006444 1.107839485575313e-07 2.186649358611654e-08 1.182096975194371e-08 -1.481895987262079e-21 0.8615723115897231 284.7547363113039 236.3788066693859 0.04301219761760492 0.0001471129038966418 3.045610966708897e-05 
28.13750000000212 -8.066849460386528e-06 -0.2150650499334377 -0.0008918643815008864 0.4310256324491068 1.105216274112553e-07 2.182818936591195e-08 1.1820975538781e-08 -1.481895977833129e-21 0.8615902314687187 284.7547363113048 236.3782181820403 0.04301214788171371 0.000147108939211086 3.045744268592067e-05 
28.14375000000212 -8.066850259906856e-06 -0.2150650497832541 -0.000891864530284924 0.4310256322975052 1.102597491326099e-07 2.178997289120949e-08 1.182098132856699e-08 -1.481895968403805e-21 0.861608151605782 284.754736311301 236.3776324333468 0.04301209837153244 0.0001471049912617827 3.045877067879279e-05 
28.15000000000212 -8.066851053322572e-06 -0.2150650496329961 -0.0008918646790655579 0.4310256321458272 1.099983159973641e-07 2.175184365135124e-08 1.182098712060671e-08 -1.481895958974106e-21 0.8616260720034276 284.7547363113127 236.3770494526192 0.04301204908633115 0.0001471010601722005 3.046009365978329e-05 
28.15625000000212 -8.066851841066483e-06 -0.2150650494827589 -0.0008918648278535201 0.4310256319941827 1.097373302660845e-07 2.17138011556341e-08 1.18209929149144e-08 -1.48189594954403e-21 0.861643992664198 284.7547363113078 236.3764692689111 0.04301200002870295 0.0001470971460487863 3.046141157854646e-05 
28.16250000000212 -8.066852621606227e-06 -0.2150650493325154 -0.0008918649766321678 0.4310256318425249 1.094767941853992e-07 2.167584487341008e-08 1.182099871142749e-08 -1.481895940113578e-21 0.8616619135906626 284.7547363113103 236.3758919111819 0.04301195119849994 0.0001470932489615704 3.046272444662442e-05 
28.16875000000212 -8.066853396908974e-06 -0.2150650491822861 -0.0008918651254285844 0.4310256316908894 1.09216710018888e-07 2.163797431427724e-08 1.182100451021927e-08 -1.481895930682748e-21 0.8616798347854159 284.7547363113071 236.3753174082632 0.04301190259848224 0.0001470893689706745 3.046403221524305e-05 
28.17500000000213 -8.066854164892715e-06 -0.2150650490320603 -0.0008918652742212029 0.4310256315392612 1.089570800058704e-07 2.160018889332422e-08 1.18210103112363e-08 -1.481895921251541e-21 0.8616977562510773 284.7547363113023 236.3747457891916 0.04301185422983789 0.0001470855062581239 3.046533486518156e-05 
28.18125000000213 -8.066854926288048e-06 -0.2150650488818138 -0.0008918654230218401 0.4310256313876193 1.086979063971863e-07 2.156248816957147e-08 1.182101611450624e-08 -1.481895911819955e-21 0.8617156779902901 284.7547363113046 236.3741770828645 0.04301180609385193 0.0001470816608567198 3.046663237995919e-05 
28.18750000000213 -8.066855680610729e-06 -0.2150650487316012 -0.0008918655718261302 0.4310256312360211 1.084391914426342e-07 2.152487163847327e-08 1.182102191999798e-08 -1.48189590238799e-21 0.8617336000057214 284.7547363113061 236.3736113173496 0.04301175819118995 0.0001470778328361512 3.046792475407178e-05 
28.19375000000213 -8.066856427892507e-06 -0.2150650485813621 -0.0008918657206369645 0.4310256310843957 1.081809374022594e-07 2.148733881659651e-08 1.182102772774599e-08 -1.481895892955646e-21 0.8617515223000617 284.7547363113044 236.3730485207788 0.04301171052323078 0.0001470740222772616 3.046921196712786e-05 
28.20000000000213 -8.06685717140887e-06 -0.2150650484311138 -0.0008918658694502803 0.4310256309327655 1.079231465378721e-07 2.144988922260564e-08 1.182103353782912e-08 -1.481895883522922e-21 0.8617694448760244 284.7547363113056 236.3724887213545 0.04301166308815732 0.0001470702290727192 3.047049408003058e-05 
28.20625000000213 -8.066857910843757e-06 -0.2150650482808935 -0.0008918660182660049 0.431025630781168 1.076658212536893e-07 2.141252244390627e-08 1.182103935002178e-08 -1.481895874089818e-21 0.8617873677363453 284.75473631131 236.371931947167 0.04301161588905826 0.0001470664534488026 3.047177102848454e-05 
28.21250000000213 -8.066858643724485e-06 -0.2150650481306508 -0.0008918661671002308 0.4310256306295602 1.074089638223549e-07 2.137523792451634e-08 1.182104516445622e-08 -1.481895864656333e-21 0.8618052908837831 284.7547363113101 236.371378225972 0.04301156892904585 0.0001470626955372105 3.047304274816772e-05 
28.21875000000214 -8.066859363679956e-06 -0.2150650479804109 -0.0008918663160377351 0.4310256304779514 1.071525764998479e-07 2.133803519934269e-08 1.182105098156616e-08 -1.481895855222466e-21 0.861823214321118 284.7547363113096 236.3708275849398 0.04301152221565977 0.0001470589554270032 3.04743090681246e-05 
28.22500000000214 -8.066860072514263e-06 -0.2150650478300794 -0.0008918664651343139 0.4310256303262623 1.068966615261409e-07 2.1300914024069e-08 1.182105680152379e-08 -1.481895845788218e-21 0.861841138051153 284.7547363113073 236.3702800517355 0.04301147575239926 0.0001470552330746216 3.047556991955782e-05 
28.23125000000214 -8.066860776976846e-06 -0.2150650476795926 -0.0008918666144135306 0.4310256301744168 1.066412211503364e-07 2.126387399380053e-08 1.182106262412956e-08 -1.481895836353588e-21 0.8618590620767124 284.754736311303 236.3697356538894 0.04301142954426215 0.0001470515287063637 3.047682521276009e-05 
28.23750000000214 -8.066861483290495e-06 -0.2150650475288767 -0.0008918667637096027 0.4310256300223475 1.063862574875695e-07 2.122691430903473e-08 1.182106844902574e-08 -1.481895826918574e-21 0.8618769864006433 284.7547363113023 236.3691944187871 0.04301138357695234 0.0001470478422031512 3.047807528767571e-05 
28.24375000000214 -8.066862183599108e-06 -0.2150650473782229 -0.0008918669130313008 0.4310256298703448 1.061317727478582e-07 2.119003412725247e-08 1.182107427623431e-08 -1.481895817483178e-21 0.8618949110258147 284.7547363113076 236.3686563736981 0.04301133785505699 0.0001470441738203395 3.047932004049875e-05 
28.25000000000214 -8.066862877051253e-06 -0.2150650472275176 -0.000891867062385374 0.4310256297183022 1.05877769189371e-07 2.11532330232829e-08 1.182108010591179e-08 -1.481895808047398e-21 0.8619128359551175 284.7547363113025 236.3681215456834 0.0430112923801558 0.0001470405236309792 3.048055944350128e-05 
28.25625000000214 -8.06686356090025e-06 -0.215065047076782 -0.0008918672117433815 0.4310256295662306 1.056242490641583e-07 2.111651056569052e-08 1.182108593794592e-08 -1.481895798611234e-21 0.8619307611914658 284.7547363113023 236.3675899620948 0.04301124715119292 0.0001470368917029634 3.048179352666372e-05 
28.26250000000215 -8.066864236899554e-06 -0.2150650469260378 -0.0008918673610907213 0.431025629414156 1.053712146453628e-07 2.107986638183034e-08 1.182109177211453e-08 -1.481895789174685e-21 0.8619486867377957 284.7547363113086 236.3670616501906 0.04301120216811601 0.0001470332781060167 3.048302229892048e-05 
28.26875000000215 -8.066864904294645e-06 -0.2150650467753198 -0.0008918675104335606 0.4310256292621131 1.051186682162249e-07 2.104330010238047e-08 1.18210976085863e-08 -1.481895779737751e-21 0.8619666125970648 284.754736311306 236.3665366366488 0.04301115743209308 0.0001470296828939719 3.048424574187813e-05 
28.27500000000215 -8.066865559976695e-06 -0.2150650466246153 -0.0008918676598901204 0.4310256291100856 1.048666120564716e-07 2.100681135096676e-08 1.182110344811924e-08 -1.481895770300433e-21 0.8619845387722518 284.7547363113052 236.3660149480607 0.04301111295211586 0.0001470261060978845 3.048546366733657e-05 
28.28125000000215 -8.0668662078015e-06 -0.2150650464737974 -0.0008918678093912736 0.4310256289579534 1.046150484265169e-07 2.097039979693701e-08 1.182110929036153e-08 -1.481895760862729e-21 0.862002465266356 284.7547363113056 236.3654966108116 0.04301106872543235 0.0001470225478763892 3.048667614866423e-05 
28.28750000000215 -8.066866855509913e-06 -0.2150650463229491 -0.0008918679589961661 0.4310256288057956 1.043639795666576e-07 2.093406501626436e-08 1.182111513514049e-08 -1.481895751424638e-21 0.8620203920823982 284.7547363113055 236.3649816511258 0.04301102475616862 0.0001470190082451339 3.048788310525749e-05 
28.29375000000215 -8.06686749546214e-06 -0.2150650461719856 -0.0008918681086987574 0.4310256286535306 1.041134076835868e-07 2.08978065170656e-08 1.182112098263233e-08 -1.481895741986162e-21 0.8620383192234193 284.7547363113062 236.3644700953955 0.04301098104564403 0.0001470154873014439 3.048908450705634e-05 
28.30000000000215 -8.066868129513802e-06 -0.2150650460209537 -0.0008918682584556828 0.4310256285012002 1.0386333503479e-07 2.08616239558487e-08 1.182112683258396e-08 -1.481895732547298e-21 0.8620562466924822 284.7547363113033 236.3639619693203 0.0430109375923719 0.0001470119851583163 3.049028039829087e-05 
28.30625000000216 -8.066868753200019e-06 -0.2150650458698554 -0.0008918684082769256 0.4310256283488067 1.03613763854429e-07 2.082551691739305e-08 1.18211326854954e-08 -1.481895723108048e-21 0.8620741744926691 284.7547363113058 236.3634572985046 0.04301089439748754 0.0001470085018450968 3.049147076527046e-05 
28.31250000000216 -8.066869370075314e-06 -0.2150650457186907 -0.0008918685581583167 0.4310256281963541 1.033646963688942e-07 2.078948499782897e-08 1.182113854119077e-08 -1.48189571366841e-21 0.862092102627083 284.7547363113048 236.3629561085541 0.04301085146237648 0.0001470050374808925 3.049265558295741e-05 
28.31875000000216 -8.06686998008105e-06 -0.2150650455674715 -0.0008918687081034518 0.4310256280438519 1.031161348077875e-07 2.075352776755656e-08 1.182114439967925e-08 -1.481895704228384e-21 0.8621100310988453 284.754736311313 236.3624584249121 0.04301080878830769 0.0001470015921377596 3.049383483100862e-05 
28.32500000000216 -8.066870585007181e-06 -0.2150650454162111 -0.0008918688580850495 0.431025627891313 1.028680813980739e-07 2.071764480868917e-08 1.182115026069332e-08 -1.481895694787969e-21 0.8621279599110959 284.75473631131 236.3619642728867 0.04301076637576597 0.0001469981659440507 3.049500850365905e-05 
28.33125000000216 -8.066871183632197e-06 -0.215065045264898 -0.000891869008104712 0.4310256277387338 1.026205383659948e-07 2.068183561147834e-08 1.182115612428865e-08 -1.481895685347166e-21 0.8621458890669939 284.7547363113062 236.3614736775993 0.04301072422564958 0.0001469947589594041 3.049617658572454e-05 
28.33750000000216 -8.066871774906165e-06 -0.2150650451135762 -0.0008918691581923819 0.4310256275861395 1.023735079433152e-07 2.06460997961111e-08 1.182116199081442e-08 -1.481895675905974e-21 0.8621638185697198 284.7547363113058 236.3609866640143 0.04301068233986619 0.0001469913712027463 3.049733904559869e-05 
28.34375000000216 -8.06687236328337e-06 -0.2150650449621785 -0.0008918693083526652 0.4310256274334867 1.021269923542097e-07 2.061043700916169e-08 1.182116786021125e-08 -1.481895666464393e-21 0.8621817484224751 284.7547363113116 236.3605032569447 0.04301064072035548 0.000146988002756172 3.049849584744218e-05 
28.35000000000217 -8.066872950381127e-06 -0.2150650448107224 -0.0008918694586074327 0.4310256272807782 1.018809938058457e-07 2.057484675942163e-08 1.182117373267541e-08 -1.481895657022423e-21 0.8621996786284842 284.7547363113035 236.3600234810354 0.04301059936815822 0.0001469846536237066 3.04996469847094e-05 
28.35625000000217 -8.066873535425681e-06 -0.2150650446591555 -0.000891869608957585 0.4310256271279611 1.016355144438318e-07 2.053932841759615e-08 1.182117960832325e-08 -1.481895647580063e-21 0.8622176091909941 284.7547363113025 236.3595473607371 0.04301055828423921 0.0001469813238823327 3.050079244351161e-05 
28.36250000000217 -8.066874112464952e-06 -0.2150650445075045 -0.0008918697593923757 0.4310256269750742 1.01390556422074e-07 2.050388140895226e-08 1.182118548730159e-08 -1.481895638137313e-21 0.862235540113275 284.7547363113051 236.3590749203321 0.04301051746973761 0.0001469780136501934 3.050193220077839e-05 
28.36875000000217 -8.06687468032153e-06 -0.2150650443558131 -0.0008918699099164009 0.4310256268221423 1.011461219488985e-07 2.046850536898042e-08 1.182119136968628e-08 -1.481895628694173e-21 0.86225347139862 284.7547363113031 236.3586061839322 0.04301047692613968 0.0001469747230050453 3.050306623002346e-05 
28.37500000000217 -8.066875228844578e-06 -0.2150650442039923 -0.0008918700605480823 0.4310256266690899 1.009022132383306e-07 2.043319997276054e-08 1.182119725576317e-08 -1.481895619250643e-21 0.8622714030503464 284.7547363113035 236.3581411754622 0.04301043665737218 0.0001469714521077398 3.050419444194654e-05 
28.38125000000217 -8.066875763321105e-06 -0.2150650440520991 -0.00089187021132438 0.4310256265159705 1.006588326027299e-07 2.039796532563397e-08 1.182120314566714e-08 -1.481895609806723e-21 0.8622893350717944 284.7547363113085 236.3576799182894 0.04301039666535059 0.0001469682009120634 3.050531680907367e-05 
28.38750000000217 -8.066876357869609e-06 -0.2150650439000908 -0.000891870362145035 0.4310256263627439 1.004159822591539e-07 2.036280104905713e-08 1.182120902778176e-08 -1.481895600362411e-21 0.8623072674663274 284.7547363113081 236.3572224365109 0.0430103569405734 0.0001469649692901382 3.050643357223333e-05 
28.39375000000217 -8.066876990456818e-06 -0.2150650437479835 -0.0008918705130295838 0.431025626209419 1.001736643145351e-07 2.032770569415207e-08 1.182121490631092e-08 -1.481895590917709e-21 0.8623252002373328 284.7547363113049 236.3567687543525 0.04301031748688426 0.0001469617573829803 3.050754465237489e-05 
28.40000000000218 -8.066877619022536e-06 -0.2150650435958532 -0.0008918706640014003 0.4310256260560836 9.993188083735009e-08 2.029267816488176e-08 1.182122078793221e-08 -1.481895581472615e-21 0.8623431333882221 284.7547363113076 236.3563188950572 0.0430102783075683 0.0001469585653355361 3.050864996663621e-05 
28.40625000000218 -8.066878245029273e-06 -0.215065043443605 -0.0008918708150887977 0.4310256259026335 9.969063396858459e-08 2.025771798080851e-08 1.182122667214003e-08 -1.48189557202713e-21 0.8623610669224289 284.7547363113089 236.3558728816934 0.04301023940536652 0.0001469553931955012 3.050974945973683e-05 
28.41250000000218 -8.06687888231445e-06 -0.2150650432912954 -0.000891870966254199 0.4310256257491303 9.944992584458314e-08 2.022282472061471e-08 1.182123255668918e-08 -1.481895562581254e-21 0.8623790008434089 284.7547363113072 236.3554307371386 0.04301020077958338 0.0001469522411071082 3.051084316386358e-05 
28.41875000000218 -8.066879512982426e-06 -0.2150650431388964 -0.0008918711175133553 0.4310256255955399 9.920975865445405e-08 2.018799810993444e-08 1.18212384443728e-08 -1.481895553134986e-21 0.8623969351546403 284.7547363113071 236.3549924841004 0.04301016243227548 0.0001469491091336834 3.051193102827002e-05 
28.42500000000218 -8.066880134490378e-06 -0.2150650429864044 -0.000891871268907373 0.4310256254418695 9.897013457628923e-08 2.015323786283813e-08 1.182124433559923e-08 -1.481895543688327e-21 0.862414869859623 284.7547363113076 236.3545581450929 0.04301012436655514 0.0001469459972972424 3.051301298477706e-05 
28.43125000000218 -8.066880779450439e-06 -0.2150650428337595 -0.0008918714203610398 0.4310256252880464 9.873105578662658e-08 2.01185437220968e-08 1.18212502248213e-08 -1.481895534241275e-21 0.8624328049618772 284.7547363113105 236.3541277426146 0.04301008657894097 0.0001469429057301557 3.051408912793947e-05 
28.43750000000218 -8.066881451718097e-06 -0.2150650426810897 -0.0008918715718503876 0.4310256251342051 9.849252442166429e-08 2.008391540690917e-08 1.182125611153859e-08 -1.481895524793832e-21 0.8624507404649439 284.754736311303 236.3537012993935 0.04301004906904371 0.0001469398344919792 3.051515948133942e-05 
28.44375000000219 -8.066882118313738e-06 -0.2150650425284001 -0.0008918717234907139 0.4310256249803552 9.825454261855278e-08 2.004935263867795e-08 1.182126200112494e-08 -1.481895515345996e-21 0.8624686763723843 284.7547363113093 236.3532788375984 0.04301001184477043 0.0001469367835783202 3.051622386269968e-05 
28.45000000000219 -8.066882780818188e-06 -0.2150650423755456 -0.0008918718752985673 0.4310256248263426 9.801711252420331e-08 2.001485512631427e-08 1.182126789362385e-08 -1.481895505897768e-21 0.8624866126877807 284.7547363113093 236.3528603790075 0.04300997490813774 0.0001469337530465962 3.051728223792639e-05 
28.45625000000219 -8.066883437834004e-06 -0.2150650422225175 -0.0008918720272391282 0.4310256246721667 9.778023626818155e-08 1.998042255797762e-08 1.182127378892379e-08 -1.481895496449147e-21 0.8625045494147341 284.754736311306 236.3524459451959 0.04300993825750763 0.0001469307429508286 3.051833464395766e-05 
28.46250000000219 -8.06688408947683e-06 -0.2150650420693987 -0.0008918721793190317 0.4310256245178977 9.754391599775793e-08 1.994605466799355e-08 1.182127968704737e-08 -1.481895487000135e-21 0.8625224865568651 284.7547363113064 236.3520355575685 0.04300990189409408 0.0001469277533471523 3.051938105769851e-05 
28.46875000000219 -8.066884740300733e-06 -0.2150650419161013 -0.0008918723315792272 0.4310256243634555 9.730815385587217e-08 1.991175118934143e-08 1.182128558812062e-08 -1.481895477550729e-21 0.8625404241178137 284.7547363113102 236.3516292369208 0.0430098658209095 0.0001469247842602177 3.052042142261359e-05 
28.47500000000219 -8.06688538796977e-06 -0.2150650417626593 -0.0008918724840153519 0.4310256242088862 9.707295192879618e-08 1.987751174942602e-08 1.182129149218624e-08 -1.481895468100931e-21 0.8625583621012383 284.7547363113106 236.3512270033609 0.04300983003931327 0.0001469218358010547 3.052145571728624e-05 
28.48125000000219 -8.066886029143606e-06 -0.2150650416090535 -0.0008918726365936166 0.4310256240541521 9.683831231203394e-08 1.984333601635362e-08 1.182129739914405e-08 -1.48189545865074e-21 0.8625763005108144 284.7547363113081 236.3508288776941 0.04300979454747807 0.000146918908001137 3.052248397883194e-05 
28.4875000000022 -8.066886660031929e-06 -0.2150650414553444 -0.0008918727892916826 0.4310256238993205 9.660423713945099e-08 1.980922374328219e-08 1.18213033089543e-08 -1.481895449200157e-21 0.8625942393502363 284.7547363113056 236.3504348805206 0.04300975934446778 0.0001469160008959158 3.052350622529727e-05 
28.4937500000022 -8.066887283146048e-06 -0.2150650413014601 -0.0008918729420691202 0.4310256237443199 9.637072857591226e-08 1.977517479094893e-08 1.182130922136476e-08 -1.48189543974918e-21 0.8626121786232162 284.7547363113003 236.3500450322471 0.04300972442852507 0.0001469131145634082 3.052452249925132e-05 
28.5000000000022 -8.066887898357162e-06 -0.2150650411474898 -0.0008918730949569129 0.4310256235892383 9.613778877871469e-08 1.974118900449175e-08 1.18213151365361e-08 -1.481895430297811e-21 0.8626301183334834 284.7547363113019 236.3496593530877 0.04300968980194188 0.0001469102490175716 3.052553275375927e-05 
28.5062500000022 -8.066888510873705e-06 -0.2150650409934554 -0.0008918732479580765 0.4310256234341027 9.59054198948626e-08 1.970726622558583e-08 1.182132105425535e-08 -1.48189542084605e-21 0.8626480584847833 284.75473631131 236.3492778628731 0.04300965546573379 0.0001469074043277788 3.052653698180701e-05 
28.5125000000022 -8.06688911783536e-06 -0.2150650408393119 -0.0008918734011223416 0.4310256232788651 9.5673624023181e-08 1.967340613573646e-08 1.182132697493879e-08 -1.481895411393894e-21 0.8626659990808779 284.7547363113031 236.3489005813227 0.04300962142443106 0.0001469045805612545 3.052753508825871e-05 
28.5187500000022 -8.066889718537814e-06 -0.2150650406849852 -0.0008918735544585811 0.4310256231234432 9.544240325842571e-08 1.963960850194139e-08 1.182133289870061e-08 -1.481895401941346e-21 0.8626839401255454 284.7547363112991 236.3485275280432 0.0430095876792439 0.0001469017777628692 3.052852704975041e-05 
28.5250000000022 -8.06689031354929e-06 -0.2150650405305303 -0.0008918737079587017 0.4310256229679013 9.521175968951585e-08 1.960587308621498e-08 1.182133882546736e-08 -1.481895392488406e-21 0.8627018816225787 284.7547363113054 236.3481587211454 0.04300955423049426 0.0001468989959921398 3.052951286520438e-05 
28.53125000000221 -8.066890900285292e-06 -0.2150650403758843 -0.0008918738616205266 0.4310256228121812 9.498169539412945e-08 1.957219964890235e-08 1.182134475558955e-08 -1.481895383035072e-21 0.8627198235757869 284.7547363113053 236.3477941801755 0.04300952107859842 0.0001468962352886817 3.053049253496273e-05 
28.53750000000221 -8.066891478746936e-06 -0.2150650402210815 -0.0008918740154605939 0.4310256226563094 9.475221244538657e-08 1.95385879541894e-08 1.182135068921365e-08 -1.481895373581345e-21 0.8627377659889939 284.7547363113059 236.3474339246138 0.04300948822534568 0.0001468934956941852 3.053146601346158e-05 
28.54375000000221 -8.066892051596148e-06 -0.215065040066142 -0.0008918741694770655 0.4310256225003035 9.452331290175127e-08 1.950503776498418e-08 1.182135662603529e-08 -1.481895364127225e-21 0.8627557088660394 284.7547363113043 236.3470779732442 0.04300945567128907 0.0001468907772698761 3.053243330098862e-05 
28.55000000000221 -8.06689261919419e-06 -0.215065039911029 -0.0008918743236688458 0.4310256223441283 9.429499881309729e-08 1.947154884170576e-08 1.182136256586951e-08 -1.481895354672714e-21 0.8627736522107772 284.7547363113088 236.3467263440548 0.04300942341716355 0.0001468880800673628 3.053339438333624e-05 
28.55625000000221 -8.066893181497234e-06 -0.2150650397557106 -0.0008918744780381247 0.4310256221877536 9.406727222737036e-08 1.943812094761673e-08 1.182136850874159e-08 -1.481895345217809e-21 0.8627915960270764 284.7547363113071 236.3463790557109 0.04300939146377095 0.0001468854041323992 3.053434924676924e-05 
28.56250000000221 -8.066893738590554e-06 -0.2150650396002617 -0.0008918746325870575 0.4310256220312567 9.38401351847008e-08 1.940475385339249e-08 1.182137445466202e-08 -1.481895335762511e-21 0.8628095403188196 284.7547363113093 236.3460361262351 0.0430093598118593 0.0001468827495090214 3.053529787886343e-05 
28.56875000000221 -8.066894284231508e-06 -0.2150650394446179 -0.0008918747872427846 0.4310256218745732 9.361358971719144e-08 1.937144732366332e-08 1.182138040355568e-08 -1.481895326306821e-21 0.8628274850899039 284.7547363112995 236.3456975739806 0.04300932845819697 0.0001468801163122478 3.05362403520865e-05 
28.57500000000222 -8.06689482447561e-06 -0.2150650392888722 -0.000891874942086275 0.4310256217177943 9.338763787782233e-08 1.933820115393684e-08 1.182138635563755e-08 -1.481895316850738e-21 0.8628454303442404 284.7547363113072 236.3453634181965 0.04300929740783628 0.0001468775045175704 3.053717656169523e-05 
28.58125000000222 -8.066895359532645e-06 -0.2150650391329361 -0.0008918750971350377 0.4310256215608327 9.316228168320244e-08 1.930501511759654e-08 1.182139231103275e-08 -1.481895307394263e-21 0.862863376085755 284.7547363113072 236.345033676977 0.04300926666205251 0.0001468749141414353 3.053810648304343e-05 
28.58750000000222 -8.066895888045571e-06 -0.2150650389768098 -0.0008918752523851719 0.4310256214036811 9.293752313819718e-08 1.927188899005355e-08 1.182139826982938e-08 -1.481895297937395e-21 0.8628813223183871 284.7547363113073 236.3447083676292 0.0430092362218419 0.0001468723452520426 3.053903008987673e-05 
28.59375000000222 -8.06689642023769e-06 -0.2150650388204766 -0.0008918754078480013 0.4310256212463315 9.271336423082102e-08 1.923882255239798e-08 1.182140423081057e-08 -1.481895288480135e-21 0.8628992690460896 284.7547363113045 236.3443875072572 0.04300920608842709 0.0001468697978358634 3.053994735818323e-05 
28.60000000000222 -8.066896948444898e-06 -0.2150650386639531 -0.0008918755635100807 0.4310256210888017 9.248980688319989e-08 1.920581546565667e-08 1.182141019514662e-08 -1.481895279022483e-21 0.8629172162728294 284.7547363113055 236.3440711127562 0.04300917626117438 0.0001468672719836826 3.054085831389993e-05 
28.60625000000222 -8.066897471347612e-06 -0.2150650385072047 -0.0008918757193698341 0.4310256209310495 9.226685305925988e-08 1.917286746971188e-08 1.18214161628026e-08 -1.481895269564439e-21 0.8629351640025864 284.754736311309 236.3437592007767 0.04300914674081065 0.0001468647677444636 3.05417629440179e-05 
28.61250000000222 -8.066897988944406e-06 -0.2150650383503122 -0.0008918758754299596 0.4310256207731602 9.204450473059836e-08 1.913997835607469e-08 1.182142213380166e-08 -1.481895260106003e-21 0.8629531122393546 284.7547363113068 236.3434517877619 0.04300911752809054 0.0001468622851595533 3.054266123518929e-05 
28.61875000000223 -8.066898501566684e-06 -0.2150650381932096 -0.00089187603169205 0.4310256206150703 9.182276386009091e-08 1.910714792355229e-08 1.182142810811149e-08 -1.481895250647175e-21 0.86297106098714 284.7547363113082 236.3431488898876 0.04300908862370623 0.000146859824270656 3.054355317565384e-05 
28.62500000000223 -8.066899009537946e-06 -0.2150650380358949 -0.0008918761881586822 0.4310256204567731 9.160163240073681e-08 1.907437595651837e-08 1.182143408579876e-08 -1.481895241187955e-21 0.8629890102499629 284.7547363113042 236.3428505231568 0.04300906002834114 0.0001468573851173511 3.05444387544449e-05 
28.63125000000223 -8.066899512826148e-06 -0.2150650378783909 -0.0008918763448332804 0.4310256202982949 9.138111229566374e-08 1.904166226086053e-08 1.1821440066877e-08 -1.481895231728343e-21 0.8630069600318551 284.7547363113079 236.3425567035275 0.04300903174275467 0.0001468549677369566 3.054531795709982e-05 
28.63750000000223 -8.066900010765205e-06 -0.2150650377206746 -0.0008918765017192524 0.4310256201396112 9.116120547819843e-08 1.900900664806626e-08 1.182144605148662e-08 -1.48189522226834e-21 0.8630249103368615 284.7547363113038 236.3422674466203 0.04300900376770048 0.000146852572164679 3.05461907687378e-05 
28.64375000000223 -8.06690050307948e-06 -0.2150650375627887 -0.0008918766588193309 0.4310256199807576 9.094191387214882e-08 1.89764089348034e-08 1.182145203970979e-08 -1.481895212807946e-21 0.8630428611690392 284.7547363113084 236.3419827681251 0.04300897610385161 0.0001468501984366613 3.054705717737327e-05 
28.65000000000223 -8.066900989691601e-06 -0.215065037404671 -0.0008918768161377696 0.4310256198216839 9.072323939135007e-08 1.894386894246127e-08 1.182145803159787e-08 -1.48189520334716e-21 0.8630608125324571 284.7547363113055 236.3417026832917 0.04300894875196611 0.0001468478465821353 3.05479171674605e-05 
28.65625000000223 -8.066901470162348e-06 -0.215065037246321 -0.0008918769736776865 0.4310256196623867 9.050518393781911e-08 1.891138649579738e-08 1.182146402720594e-08 -1.481895193885984e-21 0.8630787644311966 284.7547363113055 236.3414272070137 0.04300892171275762 0.0001468455166401706 3.054877072669457e-05 
28.66250000000224 -8.06690194487866e-06 -0.2150650370877977 -0.0008918771314303834 0.4310256195029188 9.028774940491935e-08 1.887896142814519e-08 1.182147002646852e-08 -1.481895184424416e-21 0.863096716869351 284.7547363113086 236.3411563541003 0.04300889498599243 0.0001468432086304117 3.054961787021041e-05 
28.66875000000224 -8.066902439269287e-06 -0.215065036929041 -0.0008918772893746586 0.4310256193432288 9.007093768148025e-08 1.884659357565843e-08 1.182147602611636e-08 -1.481895174962457e-21 0.8631146698510265 284.7547363113011 236.3408901390061 0.04300886857118821 0.0001468409226479297 3.055045861565376e-05 
28.67500000000224 -8.066902930828617e-06 -0.2150650367701007 -0.0008918774475424622 0.4310256191833543 8.985475063719888e-08 1.88142827338271e-08 1.182148202904346e-08 -1.481895165500107e-21 0.8631326233803427 284.7547363113041 236.3406285763724 0.04300884247056891 0.0001468386586876935 3.055129290617546e-05 
28.68125000000224 -8.066903416000224e-06 -0.2150650366109687 -0.0008918776059422937 0.4310256190233021 8.963919013185544e-08 1.878202875761827e-08 1.182148803583518e-08 -1.481895156037367e-21 0.8631505774614299 284.754736311305 236.3403716803703 0.04300881668514924 0.0001468364167754918 3.055212071996779e-05 
28.68750000000224 -8.066903894063803e-06 -0.2150650364515815 -0.0008918777645765968 0.4310256188630008 8.942425801418755e-08 1.87498314981311e-08 1.1821494046605e-08 -1.481895146574236e-21 0.8631685320984315 284.754736311306 236.340119464748 0.04300879121553734 0.00014683419694315 3.055294204566654e-05 
28.69375000000224 -8.066904382928269e-06 -0.2150650362919613 -0.0008918779234123629 0.4310256187024645 8.920995612165638e-08 1.871769081029675e-08 1.182150005888066e-08 -1.481895137110714e-21 0.8631864872955018 284.7547363113088 236.3398719430145 0.0430087660601383 0.0001468319992584009 3.055375693122806e-05 
28.70000000000224 -8.066904867709164e-06 -0.2150650361321505 -0.0008918780824484933 0.4310256185417534 8.899628628187139e-08 1.868560653419712e-08 1.182150607507801e-08 -1.481895127646802e-21 0.8632044430568057 284.754736311305 236.3396291283453 0.04300874121985558 0.0001468298237377236 3.05545653511474e-05 
28.70625000000225 -8.066905345573936e-06 -0.215065035972165 -0.0008918782417134971 0.4310256183808721 8.878325030935686e-08 1.865357851287237e-08 1.182151209603775e-08 -1.481895118182499e-21 0.8632223993865183 284.7547363113036 236.3393910333787 0.04300871669651402 0.0001468276703957915 3.055536726431846e-05 
28.71250000000225 -8.066905815520959e-06 -0.2150650358119547 -0.0008918784012193565 0.4310256182197668 8.857085000694569e-08 1.862160660442288e-08 1.182151812343019e-08 -1.481895108717806e-21 0.8632403562888258 284.7547363113054 236.3391576712082 0.04300869249116825 0.0001468255392597162 3.055616264895555e-05 
28.71875000000225 -8.066906345012178e-06 -0.2150650356514799 -0.0008918785609119725 0.4310256180584157 8.835908716526621e-08 1.858969068691124e-08 1.182152414175874e-08 -1.481895099252723e-21 0.8632583137679227 284.7547363113088 236.3389290549615 0.04300866860161756 0.0001468234304798928 3.055695156986165e-05 
28.72500000000225 -8.066906884624629e-06 -0.2150650354908678 -0.0008918787208633404 0.4310256178969259 8.814796333473927e-08 1.855782999607704e-08 1.182153015873979e-08 -1.481895089787249e-21 0.8632762718280129 284.7547363113024 236.3387051976625 0.0430086450345703 0.0001468213441582076 3.055773386576004e-05 
28.73125000000225 -8.066907418247107e-06 -0.2150650353299547 -0.0008918788811274935 0.4310256177351481 8.793748013142231e-08 1.852602438609391e-08 1.182153617960188e-08 -1.481895080321386e-21 0.8632942304733097 284.7547363113 236.3384861113998 0.04300862179142105 0.0001468192801004869 3.055850951104358e-05 
28.73750000000225 -8.066907943615261e-06 -0.2150650351687587 -0.0008918790417346925 0.4310256175730869 8.772763932820924e-08 1.849427379125408e-08 1.182154220454831e-08 -1.481895070855133e-21 0.8633121897080348 284.7547363113076 236.3382718082836 0.04300859887334917 0.0001468172382937333 3.055927847369989e-05 
28.74375000000225 -8.066908463132822e-06 -0.215065035007289 -0.0008918792026317576 0.4310256174107571 8.751844270516613e-08 1.846257821296469e-08 1.182154823344456e-08 -1.481895061388489e-21 0.8633301495364193 284.7547363113116 236.3380622999468 0.04300857627655306 0.0001468152187347933 3.056004084346038e-05 
28.75000000000226 -8.066908974530499e-06 -0.2150650348454446 -0.0008918793638114598 0.4310256172480642 8.730989203816803e-08 1.84309375621754e-08 1.182155426621258e-08 -1.481895051921457e-21 0.8633481099627023 284.7547363113027 236.33785759782 0.04300855400238864 0.0001468132215301998 3.056079658967862e-05 
28.75625000000226 -8.066909507812493e-06 -0.2150650346833376 -0.0008918795252265457 0.4310256170851135 8.710198905049502e-08 1.83993517761584e-08 1.182156029829186e-08 -1.481895042454035e-21 0.8633660709911301 284.7547363113082 236.3376577127084 0.04300853204842485 0.0001468112467533582 3.056154577847898e-05 
28.76250000000226 -8.066910038102513e-06 -0.2150650345210275 -0.0008918796868948338 0.4310256169219654 8.689473545340369e-08 1.836782082345767e-08 1.182156633350916e-08 -1.481895032986224e-21 0.8633840326259569 284.7547363113067 236.3374626552066 0.0430085104164455 0.0001468092944119931 3.056228835891899e-05 
28.76875000000226 -8.066910586975729e-06 -0.2150650343584367 -0.0008918798488090173 0.4310256167585417 8.66881329405458e-08 1.833634465270001e-08 1.182157236796597e-08 -1.481895023518025e-21 0.8634019948714436 284.7547363113069 236.3372724361591 0.04300848910440563 0.0001468073643956807 3.05630243934334e-05 
28.77500000000226 -8.066911143947727e-06 -0.2150650341956434 -0.0008918800109687853 0.4310256165949318 8.64821832255819e-08 1.830492290316233e-08 1.182157840377746e-08 -1.481895014049436e-21 0.8634199577318583 284.7547363113086 236.3370870660316 0.04300846811320066 0.0001468054567710797 3.056375386552007e-05 
28.78125000000226 -8.066911688639005e-06 -0.2150650340326053 -0.0008918801733623962 0.4310256164310807 8.627688799740448e-08 1.827355539970292e-08 1.182158444388967e-08 -1.481895004580458e-21 0.8634379212114756 284.7547363113073 236.3369065539019 0.0430084474442512 0.0001468035717021016 3.056447672591105e-05 
28.78750000000226 -8.066912242650782e-06 -0.2150650338693629 -0.0008918803359864552 0.4310256162670215 8.607224893940515e-08 1.824224218176775e-08 1.182159048514971e-08 -1.481894995111092e-21 0.8634558853145765 284.7547363113067 236.3367309102631 0.0430084270966314 0.000146801709164397 3.056519300100988e-05 
28.79375000000227 -8.06691284967423e-06 -0.2150650337058337 -0.0008918804988582896 0.4310256161026952 8.586826767344781e-08 1.82109831841894e-08 1.182159652048722e-08 -1.481894985641338e-21 0.8634738500454484 284.754736311305 236.3365601460724 0.04300840707035344 0.0001467998690901904 3.056590269363666e-05 
28.80000000000227 -8.066913451544519e-06 -0.2150650335421045 -0.0008918806620486645 0.4310256159381664 8.566494576506379e-08 1.81797782828023e-08 1.182160255917232e-08 -1.481894976171195e-21 0.8634918154083847 284.7547363113088 236.3363942710497 0.04300838737077044 0.0001467980515289052 3.056660567514286e-05 
28.80625000000227 -8.066914047875495e-06 -0.2150650333780275 -0.0008918808256111667 0.431025615773305 8.546228482393663e-08 1.814862746230404e-08 1.182160860176531e-08 -1.481894966700664e-21 0.8635097814076838 284.7547363113081 236.3362332944741 0.04300836800074782 0.0001467962564831233 3.056730187570956e-05 
28.81250000000227 -8.066914643651166e-06 -0.2150650332136487 -0.0008918809894219998 0.4310256156081393 8.526028644191651e-08 1.811753068494929e-08 1.182161464735223e-08 -1.481894957229746e-21 0.8635277480476494 284.7547363113047 236.3360772255992 0.04300834895503343 0.0001467944839864069 3.056799142381011e-05 
28.81875000000227 -8.066915235413738e-06 -0.2150650330489831 -0.0008918811535248827 0.4310256154427003 8.505895214883407e-08 1.808648785217328e-08 1.182162069615082e-08 -1.48189494775844e-21 0.8635457153325903 284.7547363113058 236.3359260755516 0.04300833023563121 0.000146792734069659 3.0568674277496e-05 
28.82500000000227 -8.066915822349337e-06 -0.2150650328840208 -0.0008918813179318669 0.4310256152769719 8.48582835138017e-08 1.805549898207485e-08 1.182162674825679e-08 -1.481894938286747e-21 0.8635636832668192 284.7547363113055 236.335779852978 0.04300831184341172 0.0001467910067392933 3.056935041340519e-05 
28.83125000000227 -8.066916404595687e-06 -0.2150650327187985 -0.0008918814826341571 0.4310256151109845 8.46582820907679e-08 1.802456410133345e-08 1.182163280373259e-08 -1.481894928814667e-21 0.8635816518546537 284.7547363113043 236.3356385662001 0.04300829377818282 0.0001467893020285581 3.057001983579898e-05 
28.83750000000228 -8.066916982132566e-06 -0.2150650325532467 -0.0008918816476331246 0.4310256149446767 8.445894941684097e-08 1.799368321233178e-08 1.182163886264331e-08 -1.4818949193422e-21 0.8635996211004152 284.7547363113062 236.3355022233021 0.04300827604025311 0.000146787619952358 3.057068253767374e-05 
28.84375000000228 -8.06691755465451e-06 -0.2150650323874341 -0.0008918818129336617 0.4310256147781123 8.426028701328274e-08 1.796285630581428e-08 1.18216449250975e-08 -1.481894909869346e-21 0.8636175910084282 284.7547363113041 236.3353708317746 0.0430082586300812 0.0001467859605237708 3.057133850735306e-05 
28.85000000000228 -8.066918119548905e-06 -0.2150650322213404 -0.0008918819784448417 0.4310256146112818 8.406229638604975e-08 1.79320833755723e-08 1.182165099075052e-08 -1.481894900396106e-21 0.8636355615830215 284.7547363113038 236.3352443983491 0.04300824154098844 0.0001467843237314065 3.057198786701498e-05 
28.85625000000228 -8.066918675661734e-06 -0.2150650320550051 -0.0008918821442097908 0.431025614444211 8.38649790945634e-08 1.790136454520789e-08 1.182165705991023e-08 -1.481894890922479e-21 0.8636535328285261 284.7547363113052 236.3351229295548 0.04300822477712168 0.0001467827096392037 3.057263054575898e-05 
28.86250000000228 -8.066919226636095e-06 -0.2150650318884183 -0.000891882310279876 0.4310256142768938 8.366833663726028e-08 1.787069987806045e-08 1.182166313271696e-08 -1.481894881448466e-21 0.8636715047492766 284.7547363113065 236.3350064322063 0.04300820834172195 0.0001467811182344454 3.057326647492597e-05 
28.86875000000228 -8.066919772336153e-06 -0.2150650317215621 -0.0008918824766584294 0.4310256141093122 8.347237047227755e-08 1.784008938242256e-08 1.182166920922012e-08 -1.481894871974068e-21 0.8636894773496099 284.7547363113036 236.3348949131608 0.04300819223513461 0.000146779549529402 3.057389564582886e-05 
28.87500000000228 -8.066920312611226e-06 -0.2150650315544162 -0.0008918826433448356 0.4310256139414557 8.327708204172029e-08 1.780953307489827e-08 1.182167528947234e-08 -1.481894862499285e-21 0.8637074506338651 284.7547363113039 236.3347883790561 0.04300817645747729 0.0001467780035357626 3.057451805609367e-05 
28.88125000000229 -8.066920846417058e-06 -0.2150650313869245 -0.0008918828103365073 0.4310256137732523 8.30824727723609e-08 1.777903096965959e-08 1.182168137353349e-08 -1.481894853024116e-21 0.8637254246063836 284.7547363113067 236.3346868362759 0.04300816100889353 0.0001467764802737122 3.057513370123978e-05 
28.88750000000229 -8.066921373685342e-06 -0.2150650312191518 -0.0008918829776555005 0.4310256136047796 8.288854408186234e-08 1.774858309737554e-08 1.182168746155325e-08 -1.481894843548563e-21 0.8637433992715087 284.7547363113082 236.3345902909584 0.0430081458905502 0.0001467749797206948 3.057574255354208e-05 
28.89375000000229 -8.066921893882168e-06 -0.2150650310510732 -0.0008918831453031521 0.4310256134360013 8.269529736506753e-08 1.771818949554347e-08 1.182169355360231e-08 -1.481894834072624e-21 0.863761374633585 284.7547363113059 236.334498747914 0.04300813110260422 0.0001467735018841919 3.057634460818923e-05 
28.90000000000229 -8.06692240696736e-06 -0.2150650308826444 -0.0008918833132652803 0.4310256132668821 8.250273399744701e-08 1.768785021789849e-08 1.182169964974087e-08 -1.481894824596302e-21 0.8637793506969585 284.7547363113082 236.3344122121607 0.04300811664442474 0.0001467720467963256 3.057693988076426e-05 
28.90625000000229 -8.066922909871514e-06 -0.2150650307139151 -0.0008918834815324259 0.4310256130974746 8.231085533736579e-08 1.765756528573027e-08 1.182170575010982e-08 -1.481894815119594e-21 0.8637973274659765 284.7547363113088 236.3343306895753 0.04300810251559296 0.0001467706144722562 3.05775283753141e-05 
28.91250000000229 -8.066923497983077e-06 -0.2150650305449149 -0.0008918836499723419 0.4310256129277971 8.21196627252288e-08 1.762733469586347e-08 1.182171183919975e-08 -1.481894805642503e-21 0.8638153049449859 284.7547363113042 236.3342541850108 0.04300808870469417 0.0001467692048357145 3.057811036613933e-05 
28.91875000000229 -8.066924086473985e-06 -0.2150650303756834 -0.0008918838187318951 0.4310256127578975 8.192915734670077e-08 1.759715754218724e-08 1.182171793091722e-08 -1.481894796165029e-21 0.8638332831383351 284.7547363113045 236.3341827032805 0.04300807522390737 0.0001467678179615996 3.057868556265504e-05 
28.9250000000023 -8.06692467235146e-06 -0.215065030206185 -0.0008918839878311474 0.4310256125877339 8.173934051087063e-08 1.756703389525742e-08 1.182172402603112e-08 -1.481894786687171e-21 0.8638512620503717 284.7547363113057 236.3341162489252 0.0430080620744173 0.0001467664538412437 3.057925393627327e-05 
28.9312500000023 -8.066925254847722e-06 -0.215065030036374 -0.0008918841572768666 0.4310256124172755 8.155021350333918e-08 1.753696381468455e-08 1.182173012455992e-08 -1.481894777208929e-21 0.8638692416854435 284.7547363113102 236.3340548244729 0.0430080492567062 0.0001467651124639843 3.057981547887824e-05 
28.9375000000023 -8.066925832477646e-06 -0.2150650298662015 -0.0008918843270618475 0.431025612246456 8.136177760091403e-08 1.750694739397992e-08 1.182173622650785e-08 -1.481894767730305e-21 0.8638872220478981 284.7547363113075 236.3339984339252 0.04300803677068717 0.0001467637938626241 3.058037018651958e-05 
28.9437500000023 -8.066926405472981e-06 -0.2150650296957011 -0.0008918844971880224 0.4310256120753088 8.117403406922495e-08 1.74769847550724e-08 1.182174233189253e-08 -1.481894758251299e-21 0.863905203142082 284.7547363113049 236.333947081687 0.04300802461650761 0.0001467624980468941 3.058091805059283e-05 
28.9500000000023 -8.066926972738385e-06 -0.2150650295248536 -0.0008918846676907544 0.431025611903829 8.098698414830344e-08 1.744707599896361e-08 1.182174844081614e-08 -1.48189474877191e-21 0.8639231849723409 284.7547363113016 236.333900771623 0.04300801279639481 0.0001467612249888544 3.058145902357047e-05 
28.9562500000023 -8.066927535717e-06 -0.2150650293536336 -0.0008918848385395965 0.4310256117319833 8.080062907967158e-08 1.74172212995875e-08 1.182175455307699e-08 -1.481894739292139e-21 0.8639411675430191 284.754736311303 236.3338595071837 0.0430080013084515 0.0001467599747134989 3.058199314561646e-05 
28.9625000000023 -8.066928094439814e-06 -0.2150650291821038 -0.000891885009731025 0.4310256115598305 8.061497007412642e-08 1.738742078653387e-08 1.182176066872889e-08 -1.481894729811987e-21 0.8639591508584593 284.7547363113027 236.3338232921533 0.04300799015232429 0.000146758747225736 3.058252042271856e-05 
28.96875000000231 -8.066928651628208e-06 -0.2150650290102028 -0.0008918851813026968 0.4310256113873154 8.043000831984344e-08 1.735767456688543e-08 1.182176678667637e-08 -1.481894720331454e-21 0.8639771349230028 284.7547363113064 236.3337921296229 0.04300797932991375 0.0001467575425198702 3.058304080401642e-05 
28.97500000000231 -8.066929204594078e-06 -0.215065028837937 -0.0008918853532229021 0.4310256112144386 8.0245744985741e-08 1.732798274915352e-08 1.182177290796307e-08 -1.481894710850538e-21 0.8639951197409882 284.7547363113068 236.3337660223122 0.04300796883970628 0.0001467563606085383 3.058355432635588e-05 
28.98125000000231 -8.06692975353567e-06 -0.2150650286653336 -0.0008918855254764136 0.4310256110412373 8.006218122088942e-08 1.72983454478674e-08 1.182177903247601e-08 -1.481894701369243e-21 0.8640131053167522 284.7547363113028 236.3337449726911 0.04300795868081188 0.0001467552014886219 3.058406101240922e-05 
28.98750000000231 -8.066930298684379e-06 -0.2150650284924202 -0.0008918856980657053 0.4310256108677299 7.987931815483231e-08 1.726876277032406e-08 1.182178516021364e-08 -1.481894691887566e-21 0.8640310916546289 284.7547363113113 236.3337289832676 0.04300794885341357 0.0001467540651628381 3.058456085313221e-05 
28.99375000000231 -8.066930840101649e-06 -0.2150650283191191 -0.0008918858709707413 0.4310256106938385 7.969715689639907e-08 1.723923481432971e-08 1.182179129106552e-08 -1.48189468240551e-21 0.8640490787589489 284.7547363113061 236.3337180557143 0.04300793935645666 0.0001467529516372469 3.058505387376795e-05 
29.00000000000231 -8.066931377453825e-06 -0.2150650281455665 -0.0008918860442233966 0.4310256105197023 7.951569853974639e-08 1.720976168331221e-08 1.182179742513082e-08 -1.481894672923074e-21 0.8640670666340401 284.7547363113005 236.3337121914081 0.0430079301913947 0.0001467518608934601 3.05855400358632e-05 
29.00625000000231 -8.066931910779641e-06 -0.2150650279716636 -0.0008918862178248781 0.4310256103452227 7.933494415980027e-08 1.718034348344487e-08 1.182180356243199e-08 -1.481894663440259e-21 0.8640850552842274 284.754736311305 236.3337113909188 0.0430079213582437 0.0001467507929283301 3.058601933656677e-05 
29.01250000000232 -8.066932440276299e-06 -0.2150650277974157 -0.0008918863917776957 0.4310256101704133 7.915489481193492e-08 1.715098032852123e-08 1.18218097029707e-08 -1.481894653957064e-21 0.8641030447138307 284.7547363113072 236.3337156546901 0.04300791285709617 0.0001467497477320951 3.058649176855433e-05 
29.01875000000232 -8.066932965915834e-06 -0.215065027622829 -0.0008918865660827708 0.4310256099952658 7.89755515305331e-08 1.712167232742335e-08 1.182181584677096e-08 -1.481894644473491e-21 0.8641210349271662 284.7547363113093 236.3337249836682 0.04300790468790931 0.0001467487253023549 3.058695733103675e-05 
29.02500000000232 -8.066933487646659e-06 -0.2150650274478415 -0.0008918867407405728 0.4310256098197277 7.879691533098864e-08 1.709241959280276e-08 1.182182199384627e-08 -1.481894634989539e-21 0.8641390259285465 284.7547363113061 236.333739378135 0.04300789685060308 0.00014674772563726 3.058741602436165e-05 
29.03125000000232 -8.066934005767905e-06 -0.2150650272725478 -0.0008918869157525731 0.4310256096438829 7.861898721006415e-08 1.706322224487663e-08 1.182182814420927e-08 -1.481894625505209e-21 0.864157017722279 284.75473631131 236.3337588383031 0.04300788934526308 0.0001467467487371959 3.058786784324947e-05 
29.03750000000232 -8.066934520094312e-06 -0.2150650270969152 -0.0008918870911204767 0.4310256094677067 7.844176814003564e-08 1.703408039226216e-08 1.182183429787051e-08 -1.481894616020501e-21 0.8641750103126659 284.7547363113055 236.3337833593324 0.04300788217178571 0.0001467457945903583 3.058831278726031e-05 
29.04375000000232 -8.066935030579131e-06 -0.2150650269209092 -0.0008918872668458473 0.4310256092911702 7.826525907676038e-08 1.700499415643538e-08 1.182184045482667e-08 -1.481894606535416e-21 0.8641930037040045 284.7547363113103 236.333812940535 0.0430078753301003 0.0001467448631872144 3.058875085499094e-05 
29.05000000000232 -8.066935537267852e-06 -0.2150650267445682 -0.0008918874429304248 0.4310256091143027 7.808946095738987e-08 1.697596366446682e-08 1.182184661507819e-08 -1.481894597049954e-21 0.8642109979005869 284.7547363113054 236.3338475821834 0.0430078688201572 0.0001467439545192227 3.058918204444313e-05 
29.05625000000233 -8.066936040072443e-06 -0.2150650265678852 -0.0008918876193827679 0.4310256089370962 7.791437469881208e-08 1.694698903953129e-08 1.182185277866207e-08 -1.481894587564115e-21 0.8642289929066984 284.7547363113064 236.3338872845627 0.04300786264221371 0.0001467430685732806 3.058960634828285e-05 
29.06250000000233 -8.066936538997489e-06 -0.2150650263908311 -0.0008918877962126211 0.4310256087595347 7.774000119727543e-08 1.691807039765091e-08 1.182185894563589e-08 -1.481894578077901e-21 0.8642469887266192 284.7547363113052 236.3339320484409 0.0430078567965602 0.000146742205334783 3.059002375925452e-05 
29.06875000000233 -8.066937034767453e-06 -0.2150650262133974 -0.0008918879734059004 0.4310256085815896 7.756634132810369e-08 1.68892078632735e-08 1.182186511590598e-08 -1.48189456859131e-21 0.8642649853646228 284.7547363113073 236.3339818728425 0.04300785128239182 0.0001467413648026058 3.059043428935873e-05 
29.07500000000233 -8.06693752697435e-06 -0.2150650260356451 -0.0008918881509649664 0.4310256084033385 7.739339594738012e-08 1.686040158130595e-08 1.182187128946456e-08 -1.481894559104343e-21 0.8642829828249758 284.7547363113076 236.3340367568895 0.04300784609967147 0.0001467405469664242 3.059083793474863e-05 
29.08125000000233 -8.066938015312541e-06 -0.2150650258574691 -0.0008918883289025984 0.4310256082246601 7.722116589132011e-08 1.683165169624421e-08 1.182187746638748e-08 -1.481894549617002e-21 0.8643009811119386 284.7547363113071 236.334096697966 0.04300784124881689 0.0001467397518086978 3.059123468439726e-05 
29.08750000000233 -8.066938500068475e-06 -0.2150650256789367 -0.0008918885072126079 0.431025608045646 7.704965197564359e-08 1.680295834740793e-08 1.182188364664969e-08 -1.481894540129286e-21 0.8643189802297646 284.7547363113111 236.3341616937226 0.04300783672935388 0.0001467389793205276 3.0591624543584e-05 
29.09375000000233 -8.066938988234555e-06 -0.215065025500091 -0.0008918886858561978 0.4310256078663184 7.687885499502508e-08 1.6774321683317e-08 1.182188982943901e-08 -1.481894530641195e-21 0.8643369801826992 284.7547363113051 236.3342317422996 0.04300783253839465 0.0001467382294935466 3.05920075962264e-05 
29.10000000000234 -8.066939481525455e-06 -0.2150650253208534 -0.0008918888648596065 0.4310256076866074 7.67087757485742e-08 1.67457418439811e-08 1.182189601468915e-08 -1.48189452115273e-21 0.864354980974981 284.7547363113054 236.3343068407042 0.04300782867762247 0.0001467375023290495 3.059238378805497e-05 
29.10625000000234 -8.06693997204518e-06 -0.2150650251412701 -0.0008918890442367323 0.4310256075065542 7.653941499277316e-08 1.67172189793826e-08 1.182190220307631e-08 -1.481894511663892e-21 0.8643729826108401 284.7547363113036 236.3343869858413 0.04300782514768493 0.0001467367977991694 3.059275308996054e-05 
29.11250000000234 -8.066940459472584e-06 -0.2150650249613322 -0.0008918892239818425 0.4310256073261585 7.637077345868257e-08 1.668875327352939e-08 1.182190839471064e-08 -1.48189450217468e-21 0.864390985094499 284.7547363113059 236.3344721749868 0.04300782194843283 0.0001467361159045603 3.059311549347897e-05 
29.11875000000234 -8.066940943622023e-06 -0.2150650247810372 -0.0008918894041010964 0.4310256071454091 7.620285184601197e-08 1.666034485722659e-08 1.182191458950386e-08 -1.481894492685096e-21 0.8644089884301718 284.7547363113047 236.3345624063282 0.04300781907957273 0.0001467354566118118 3.059347100854113e-05 
29.12500000000234 -8.066941424459216e-06 -0.2150650246003936 -0.0008918895845922885 0.4310256069643185 7.603565084451905e-08 1.663199389476992e-08 1.182192078751172e-08 -1.481894483195139e-21 0.864426992622064 284.7547363113054 236.3346576766426 0.04300781654085791 0.0001467348199107906 3.059381963613136e-05 
29.13125000000234 -8.066941901929347e-06 -0.2150650244193584 -0.0008918897654532309 0.4310256067828439 7.586917111775603e-08 1.660370054952817e-08 1.182192698871082e-08 -1.48189447370481e-21 0.8644449976743722 284.7547363113056 236.3347579822898 0.04300781433205039 0.0001467342057904324 3.059416137699175e-05 
29.13750000000234 -8.066942376172637e-06 -0.215065024237968 -0.0008918899466909791 0.4310256066010213 7.57034133018937e-08 1.657546497589212e-08 1.1821933192979e-08 -1.481894464214109e-21 0.8644630035912843 284.7547363113015 236.3348633205455 0.04300781245274365 0.0001467336142070061 3.059449623751806e-05 
29.14375000000235 -8.066942847272631e-06 -0.2150650240562313 -0.000891890128305037 0.4310256064188612 7.553837802823398e-08 1.654728737446945e-08 1.182193940032833e-08 -1.481894454723038e-21 0.864481010376978 284.7547363113065 236.3349736877859 0.04300781090253317 0.0001467330451373711 3.059482422132033e-05 
29.15000000000235 -8.066943314547574e-06 -0.2150650238740772 -0.0008918903102963952 0.4310256062362786 7.537406590943275e-08 1.651916794401376e-08 1.182194561089745e-08 -1.481894445231595e-21 0.864499018035622 284.7547363113108 236.3350890798524 0.04300780968124623 0.0001467324985689606 3.059514532685697e-05 
29.15625000000235 -8.066943781001325e-06 -0.2150650236915615 -0.0008918904927124863 0.4310256060533524 7.521047753595337e-08 1.649110687770015e-08 1.182195182486408e-08 -1.481894435739782e-21 0.8645170265713755 284.7547363113084 236.3352094895015 0.04300780879120435 0.0001467319744385396 3.059545950329808e-05 
29.16250000000235 -8.0669442445172e-06 -0.2150650235086431 -0.000891890675521519 0.4310256058700213 7.504761342887737e-08 1.646310420739842e-08 1.182195804210955e-08 -1.481894426247599e-21 0.8645350359883869 284.7547363113054 236.3353349111088 0.04300780823049972 0.0001467314727688819 3.059576678467825e-05 
29.16875000000235 -8.066944704511229e-06 -0.215065023325336 -0.0008918908587124049 0.4310256056863178 7.488547411856063e-08 1.643516009926465e-08 1.182196426259804e-08 -1.481894416755048e-21 0.8645530462907943 284.7547363113068 236.3354653403709 0.04300780799828801 0.0001467309935560005 3.059606718362818e-05 
29.17500000000235 -8.0669451604813e-06 -0.2150650231416578 -0.0008918910422970519 0.4310256055022432 7.472406012372342e-08 1.640727475121135e-08 1.182197048644328e-08 -1.481894407262126e-21 0.8645710574827257 284.7547363113062 236.3356007718529 0.04300780809473777 0.000146730536764287 3.059636069250601e-05 
29.18125000000235 -8.066945612823195e-06 -0.2150650229575937 -0.0008918912262918969 0.431025605317791 7.45633719374999e-08 1.637944836172313e-08 1.182197671365767e-08 -1.481894397768836e-21 0.8645890695682971 284.7547363113021 236.3357411998286 0.04300780852021828 0.0001467301023610306 3.059664729907753e-05 
29.18750000000236 -8.066946060047424e-06 -0.2150650227730995 -0.0008918914106884531 0.4310256051329127 7.44034100292456e-08 1.635168108639388e-08 1.182198294433218e-08 -1.481894388275177e-21 0.8646070825516148 284.7547363113076 236.3358866205477 0.04300780927405658 0.0001467296903337844 3.059692701363923e-05 
29.19375000000236 -8.06694651360806e-06 -0.2150650225882224 -0.000891891595454698 0.4310256049476657 7.424417485009552e-08 1.632397311439354e-08 1.182198917647951e-08 -1.481894378781151e-21 0.864625096436773 284.7547363113034 236.3360370278221 0.0430078103541866 0.0001467293006906407 3.059719987831852e-05 
29.20000000000236 -8.06694699139088e-06 -0.2150650224029834 -0.0008918917805192929 0.4310256047620599 7.408566681628978e-08 1.629632463040453e-08 1.182199540694523e-08 -1.481894369286758e-21 0.8646431112278543 284.7547363113035 236.3361924140234 0.04300781175631459 0.0001467289334901686 3.059746598186825e-05 
29.20625000000236 -8.06694746820597e-06 -0.2150650222174743 -0.0008918919659900659 0.4310256045761841 7.392788635189164e-08 1.626873595813811e-08 1.18220016403789e-08 -1.481894359791997e-21 0.8646611269289296 284.7547363113051 236.3363527729833 0.04300781348625927 0.0001467285886004486 3.059772518865098e-05 
29.21250000000236 -8.066947946529727e-06 -0.2150650220315197 -0.0008918921518531887 0.4310256043898787 7.377083383750607e-08 1.624120725749889e-08 1.182200787605035e-08 -1.48189435029687e-21 0.8646791435440576 284.7547363113023 236.3365180998462 0.04300781554296838 0.0001467282660240615 3.059797752011252e-05 
29.21875000000236 -8.066948442162595e-06 -0.2150650218452378 -0.0008918923381069979 0.4310256042032438 7.361450962281292e-08 1.621373872123904e-08 1.182201411166529e-08 -1.481894340801376e-21 0.8646971610772846 284.7547363113054 236.3366883888367 0.04300781792496106 0.0001467279657171756 3.059822301649628e-05 
29.22500000000236 -8.066948936484687e-06 -0.215065021658502 -0.0008918925247927487 0.4310256040161731 7.345891403739043e-08 1.618633056233917e-08 1.18220203504493e-08 -1.481894331305517e-21 0.8647151795326443 284.7547363113041 236.3368636351659 0.04300782063476442 0.0001467276876076054 3.059846160510378e-05 
29.23125000000237 -8.066949431960626e-06 -0.215065021471406 -0.0008918927119213734 0.4310256038287349 7.330404736254927e-08 1.615898281427209e-08 1.182202659231955e-08 -1.481894321809293e-21 0.8647331989141573 284.7547363113065 236.3370438331058 0.04300782367223237 0.0001467274316382179 3.059869328430372e-05 
29.23750000000237 -8.066949926269005e-06 -0.2150650212838036 -0.0008918928994598029 0.4310256036408094 7.314990984615061e-08 1.613169550244017e-08 1.182203283715851e-08 -1.481894312312704e-21 0.8647512192258315 284.7547363113071 236.337228975645 0.04300782703547017 0.0001467271978366111 3.059891808616104e-05 
29.24375000000237 -8.06695041668945e-06 -0.2150650210958421 -0.0008918930874016388 0.4310256034525261 7.299650175160195e-08 1.610446883246352e-08 1.182203908497303e-08 -1.48189430281575e-21 0.8647692404716607 284.7547363113058 236.3374190558644 0.04300783072488507 0.0001467269862377383 3.059913599162689e-05 
29.25000000000237 -8.066950903773415e-06 -0.2150650209074725 -0.0008918932757418168 0.4310256032638324 7.284382333758008e-08 1.607730308405294e-08 1.182204533575246e-08 -1.481894293318433e-21 0.8647872626556256 284.7547363113027 236.3376140673556 0.04300783473855398 0.0001467267967621267 3.059934704130567e-05 
29.25625000000237 -8.066951387707456e-06 -0.2150650207187349 -0.0008918934644727747 0.4310256030747905 7.269187483276611e-08 1.605019849760306e-08 1.182205158945327e-08 -1.481894283820752e-21 0.8648052857816924 284.7547363113005 236.3378140014434 0.04300783907563719 0.000146726629385358 3.059955124924014e-05 
29.26250000000237 -8.066951869068262e-06 -0.2150650205295611 -0.0008918936535765872 0.4310256028853123 7.254065644059635e-08 1.602315530071786e-08 1.182205784594312e-08 -1.481894274322708e-21 0.8648233098538133 284.7547363113035 236.3380188484614 0.04300784373475693 0.0001467264840859303 3.059974864105495e-05 
29.26875000000237 -8.066952347783198e-06 -0.2150650203400546 -0.0008918938430678722 0.4310256026955084 7.23901683381747e-08 1.599617370335234e-08 1.182206410534726e-08 -1.481894264824302e-21 0.8648413348759263 284.7547363113064 236.3382285995147 0.04300784871631435 0.0001467263608315391 3.059993919676516e-05 
29.27500000000238 -8.066952822620856e-06 -0.2150650201501823 -0.000891894033002898 0.4310256025053507 7.22404106861601e-08 1.596925392596579e-08 1.18220703678619e-08 -1.481894255325533e-21 0.8648593608519545 284.7547363113044 236.3384432458698 0.04300785402258311 0.0001467262595647067 3.060012285944289e-05 
29.28125000000238 -8.06695329381606e-06 -0.2150650199598339 -0.0008918942233506779 0.4310256023147153 7.20913836230163e-08 1.594239622277824e-08 1.182207663347485e-08 -1.481894245826403e-21 0.8648773877858057 284.7547363113034 236.338662778386 0.04300785965203192 0.000146726180288001 3.060029966027137e-05 
29.28750000000238 -8.066953761121808e-06 -0.2150650197691041 -0.0008918944141084295 0.4310256021237105 7.194308725881954e-08 1.591560086356901e-08 1.182208290208116e-08 -1.481894236326912e-21 0.8648954156813732 284.7547363113052 236.3388871881592 0.04300786560406738 0.0001467261229784316 3.060046960595545e-05 
29.29375000000238 -8.066954225221748e-06 -0.2150650195779545 -0.0008918946052631325 0.4310256019322922 7.17955216730314e-08 1.58888681219233e-08 1.182208917363187e-08 -1.481894226827061e-21 0.864913444542534 284.7547363113015 236.3391164666153 0.04300787187740442 0.0001467260876016912 3.060063271821794e-05 
29.30000000000238 -8.066954687717173e-06 -0.2150650193864418 -0.0008918947967923929 0.4310256017405166 7.164868692278166e-08 1.58621982557269e-08 1.182209544799004e-08 -1.481894217326848e-21 0.8649314743731505 284.7547363113079 236.3393506024368 0.04300787847015768 0.0001467260741159601 3.060078903186842e-05 
29.30625000000238 -8.066955147575824e-06 -0.2150650191945385 -0.0008918949887293984 0.4310256015483468 7.150258305249689e-08 1.583559150092163e-08 1.182210172512702e-08 -1.481894207826277e-21 0.8649495051770683 284.7547363113064 236.3395895845534 0.04300788538318031 0.0001467260824615689 3.060093852513844e-05 
29.31250000000238 -8.066955606106968e-06 -0.2150650190022088 -0.0008918951810832058 0.4310256013557744 7.135721008049816e-08 1.580904807693027e-08 1.182210800510733e-08 -1.481894198325345e-21 0.8649675369581169 284.7547363113048 236.3398334019062 0.04300789261658285 0.0001467261126017143 3.060108118466126e-05 
29.31875000000239 -8.066956062389132e-06 -0.2150650188095242 -0.0008918953738471371 0.4310256011628348 7.121256799398027e-08 1.578256820457654e-08 1.182211428796438e-08 -1.481894188824056e-21 0.86498556972011 284.754736311309 236.3400820427726 0.04300790016938597 0.0001467261645036214 3.06012170282008e-05 
29.32500000000239 -8.066956516062193e-06 -0.2150650186163825 -0.0008918955670182776 0.4310256009694576 7.1068656762144e-08 1.575615211466811e-08 1.182212057370617e-08 -1.481894179322407e-21 0.8650036034668444 284.754736311306 236.3403354959697 0.04300790804084852 0.0001467262381320508 3.060134606728616e-05 
29.33125000000239 -8.066956967173545e-06 -0.2150650184228982 -0.0008918957605972372 0.4310256007757383 7.09254763332503e-08 1.57298000408042e-08 1.182212686231249e-08 -1.481894169820399e-21 0.8650216382021001 284.7547363113064 236.3405937506132 0.04300791623043656 0.0001467263334501451 3.06014683072344e-05 
29.33750000000239 -8.066957415859008e-06 -0.2150650182289607 -0.0008918959545842715 0.4310256005815752 7.078302663193916e-08 1.570351221817624e-08 1.182213315376308e-08 -1.481894160318031e-21 0.8650396739296401 284.7547363113035 236.3408567954786 0.04300792473755367 0.0001467264504179783 3.060158375482488e-05 
29.34375000000239 -8.066957862306508e-06 -0.2150650180346328 -0.0008918961489721678 0.4310256003870247 7.064130756015862e-08 1.567728888061991e-08 1.182213944801293e-08 -1.481894150815303e-21 0.8650577106532098 284.7547363113045 236.3411246198044 0.04300793356124129 0.0001467265890081505 3.060169242611901e-05 
29.35000000000239 -8.066958306403251e-06 -0.2150650178399003 -0.0008918963437640169 0.4310256001920809 7.05003189963455e-08 1.565113025859047e-08 1.182214574507752e-08 -1.481894141312214e-21 0.8650757483765372 284.7547363113009 236.3413972134483 0.04300794270105234 0.0001467267491780896 3.060179432476093e-05 
29.35625000000239 -8.066958748123041e-06 -0.2150650176447855 -0.0008918965389650607 0.431025599996758 7.03600607949885e-08 1.56250365858511e-08 1.182215204496062e-08 -1.481894131808764e-21 0.8650937871033327 284.7547363113046 236.3416745649569 0.04300795215671465 0.000146726930886095 3.060188944823329e-05 
29.3625000000024 -8.066959187631845e-06 -0.2150650174492788 -0.000891896734576152 0.4310255998010502 7.022053278641824e-08 1.559900810073301e-08 1.18221583476328e-08 -1.481894122304951e-21 0.8651118268372885 284.7547363113018 236.3419566626264 0.04300796192769121 0.0001467271340941001 3.060197780140004e-05 
29.3687500000024 -8.066959625016337e-06 -0.2150650172533264 -0.0008918969306020047 0.4310255996048986 7.008173477701477e-08 1.557304504288543e-08 1.182216465310542e-08 -1.481894112800777e-21 0.8651298675820784 284.7547363113035 236.3422434953239 0.04300797201367683 0.000146727358759027 3.060205938161417e-05 
29.3750000000024 -8.066960060585536e-06 -0.2150650170570088 -0.0008918971270361885 0.4310255994083921 6.994366654653218e-08 1.554714765313229e-08 1.182217096131906e-08 -1.481894103296239e-21 0.8651479093413583 284.7547363113027 236.3425350537018 0.04300798241366406 0.0001467276048469988 3.060213420813511e-05 
29.3812500000024 -8.066960495189538e-06 -0.2150650168602684 -0.0008918973238839152 0.4310255992114659 6.980632785776895e-08 1.552131617982061e-08 1.182217727219785e-08 -1.481894093791339e-21 0.8651659521187651 284.7547363113025 236.3428313274484 0.04300799312729865 0.0001467278723147596 3.06022022810684e-05 
29.3875000000024 -8.06696092857944e-06 -0.2150650166631233 -0.0008918975211449579 0.4310255990141508 6.966971844645015e-08 1.54955508690944e-08 1.182218358567975e-08 -1.481894084286075e-21 0.8651839959179168 284.7547363113053 236.3431323041284 0.04300800415383848 0.0001467281611162914 3.060226361223361e-05 
29.3937500000024 -8.066961359482075e-06 -0.2150650164655556 -0.0008918977188202149 0.4310255988164081 6.953383802280338e-08 1.546985197240016e-08 1.182218990192978e-08 -1.481894074780448e-21 0.8652020407424128 284.7547363113052 236.3434379709055 0.0430080154927418 0.0001467284712063415 3.060231820312799e-05 
29.4000000000024 -8.066961787881778e-06 -0.2150650162676145 -0.0008918979169103484 0.431025598618297 6.939868627406074e-08 1.544421973994189e-08 1.182219622093848e-08 -1.481894065274456e-21 0.8652200865958322 284.7547363113038 236.3437483132534 0.04300802714338397 0.0001467288025414188 3.060236606027803e-05 
29.40625000000241 -8.066962212378326e-06 -0.2150650160692347 -0.0008918981154627992 0.4310255984197561 6.926426286352082e-08 1.541865442145813e-08 1.182220254292383e-08 -1.481894055768099e-21 0.8652381334817351 284.7547363113019 236.3440633159606 0.0430080391072063 0.0001467291550156273 3.060240714938924e-05 
29.41250000000241 -8.066962633280116e-06 -0.2150650158704114 -0.0008918983144738841 0.4310255982207765 6.913056742916613e-08 1.539315631538544e-08 1.182220886788056e-08 -1.481894046261378e-21 0.8652561814036622 284.7547363113073 236.3443829656999 0.04300805138328753 0.0001467295286025059 3.06024414875041e-05 
29.41875000000241 -8.066963052875679e-06 -0.215065015671122 -0.0008918985138953218 0.4310255980213462 6.899759957985442e-08 1.536772568557917e-08 1.182221519546361e-08 -1.481894036754292e-21 0.8652742303651336 284.7547363113047 236.344707248935 0.04300806396884609 0.0001467299233133087 3.060246912490468e-05 
29.42500000000241 -8.066963471207354e-06 -0.2150650154714324 -0.0008918987137280266 0.431025597821509 6.88653589085257e-08 1.534236277280596e-08 1.182222152557903e-08 -1.48189402724684e-21 0.8652922803696497 284.7547363113027 236.3450361522696 0.04300807686322077 0.0001467303391016797 3.060249006859424e-05 
29.43125000000241 -8.06696388694364e-06 -0.2150650152713302 -0.0008918989139817505 0.4310255976212743 6.873384498415111e-08 1.531706783048901e-08 1.182222785838072e-08 -1.481894017739024e-21 0.8653103314206899 284.7547363113033 236.3453696638406 0.04300809006627552 0.0001467307759073152 3.060250430969255e-05 
29.43750000000241 -8.066964300232664e-06 -0.2150650150708261 -0.0008918991146562899 0.4310255974206397 6.860305735137602e-08 1.529184111997996e-08 1.182223419383573e-08 -1.481894008230842e-21 0.8653283835217138 284.754736311303 236.3457077690044 0.04300810357728256 0.0001467312336838186 3.060251185685192e-05 
29.44375000000241 -8.066964711331885e-06 -0.2150650148699099 -0.0008918993157476577 0.4310255972195958 6.847299553071157e-08 1.526668290228069e-08 1.182224053190179e-08 -1.481893998722294e-21 0.8653464366761598 284.7547363113047 236.3460504531755 0.04300811739529025 0.0001467317123879321 3.060251272370262e-05 
29.45000000000242 -8.066965120265157e-06 -0.2150650146685605 -0.0008918995172566387 0.4310255970181298 6.834365901735668e-08 1.524159342893335e-08 1.182224687257695e-08 -1.48189398921338e-21 0.865364490887445 284.7547363113055 236.3463977017819 0.04300813151962526 0.0001467322119714541 3.06025069170383e-05 
29.45625000000242 -8.066965529338592e-06 -0.2150650144668063 -0.0008918997192153026 0.4310255968162609 6.821504728265217e-08 1.521657295505831e-08 1.18222532159373e-08 -1.481893979704101e-21 0.8653825461589658 284.7547363113041 236.346749499036 0.04300814595084423 0.0001467327323226521 3.060249441707369e-05 
29.46250000000242 -8.066965935971856e-06 -0.2150650142646097 -0.0008918999215932591 0.4310255966139613 6.808715974257401e-08 1.519162164624734e-08 1.182225956189667e-08 -1.481893970194456e-21 0.8654006024940967 284.754736311304 236.3471058301613 0.04300816068702769 0.0001467332734554741 3.060247525839705e-05 
29.46875000000242 -8.066966340595009e-06 -0.2150650140620056 -0.0008919001243781678 0.4310255964112525 6.795999582286648e-08 1.516673977179815e-08 1.1822265910397e-08 -1.481893960684445e-21 0.865418659896191 284.7547363113082 236.3474666822256 0.04300817572681599 0.0001467338353321918 3.060244946377421e-05 
29.47500000000242 -8.066966743696638e-06 -0.2150650138589837 -0.0008919003275591613 0.4310255962081325 6.783355492298995e-08 1.514192759033373e-08 1.182227226136775e-08 -1.481893951174067e-21 0.8654367183685799 284.7547363113068 236.347832041791 0.04300819106877579 0.000146734417899945 3.060241705802852e-05 
29.48125000000242 -8.066967145677787e-06 -0.2150650136556128 -0.0008919005311606715 0.4310255960046714 6.770783642031581e-08 1.511718535073616e-08 1.182227861498914e-08 -1.481893941663324e-21 0.8654547779145725 284.7547363113065 236.3482018937326 0.04300820671227708 0.0001467350210061141 3.060237804809058e-05 
29.48750000000242 -8.066967546436323e-06 -0.2150650134517745 -0.0008919007351796776 0.4310255958007506 6.758283971245015e-08 1.509251337933367e-08 1.182228497105133e-08 -1.481893932152215e-21 0.8654728385374559 284.7547363113064 236.3485762225599 0.04300822265755875 0.000146735644692787 3.060233241961401e-05 
29.49375000000243 -8.066967945129727e-06 -0.2150650132475475 -0.0008919009396155794 0.4310255955964475 6.745856412539843e-08 1.506791193843833e-08 1.182229132965921e-08 -1.481893922640739e-21 0.8654909002404949 284.754736311307 236.3489550130781 0.04300823890385586 0.0001467362889126891 3.060228018068622e-05 
29.50000000000243 -8.066968342242566e-06 -0.2150650130429135 -0.000891901144456349 0.4310255953917465 6.733500896227213e-08 1.504338128712256e-08 1.182229769075724e-08 -1.481893913128898e-21 0.8655089630269318 284.7547363113025 236.3493382485956 0.04300825544981386 0.0001467369536244005 3.060222135586924e-05 
29.50625000000243 -8.066968737546183e-06 -0.2150650128378773 -0.0008919013496994338 0.4310255951866392 6.721217350398624e-08 1.501892168548513e-08 1.182230405426245e-08 -1.481893903616691e-21 0.8655270268999854 284.7547363113076 236.3497259108039 0.04300827229461039 0.0001467376387746086 3.060215595306e-05 
29.51250000000243 -8.066969131789708e-06 -0.2150650126324386 -0.0008919015553622514 0.4310255949811369 6.709005700386513e-08 1.499453339848924e-08 1.182231042020109e-08 -1.481893894104118e-21 0.8655450918628516 284.7547363113035 236.3501179836226 0.04300828943823344 0.0001467383443009328 3.060208396167601e-05 
29.51875000000243 -8.066969523674053e-06 -0.2150650124265515 -0.0008919017614516915 0.4310255947752014 6.69686586925978e-08 1.497021667467597e-08 1.182231678870233e-08 -1.481893884591179e-21 0.8655631579187039 284.7547363113049 236.3505144483348 0.04300830688053734 0.000146739070159698 3.060200537827304e-05 
29.52500000000243 -8.066969911291998e-06 -0.2150650122203159 -0.0008919019680046757 0.4310255945689048 6.684797777617569e-08 1.494597178659297e-08 1.182232315985308e-08 -1.481893875077875e-21 0.8655812250706916 284.7547363113058 236.3509152872461 0.04300832462424535 0.0001467398163508091 3.060192013351521e-05 
29.53125000000243 -8.066970296794955e-06 -0.21506501201358 -0.0008919021749766065 0.4310255943621335 6.672801343284732e-08 1.4921799085093e-08 1.182232953354439e-08 -1.481893865564205e-21 0.8655992933219407 284.7547363113011 236.351320483349 0.0430083426642657 0.0001467405827542663 3.060182833288909e-05 
29.53750000000244 -8.066970680155924e-06 -0.2150650118064294 -0.0008919023823679077 0.431025594154937 6.660876482142284e-08 1.489769883177751e-08 1.18223359097807e-08 -1.48189385605017e-21 0.8656173626755541 284.7547363113085 236.3517300194559 0.04300836099977287 0.0001467413693147288 3.060172998624979e-05 
29.54375000000244 -8.066971061569058e-06 -0.2150650115988594 -0.0008919025901782362 0.4310255939473396 6.64902310767297e-08 1.487367128028771e-08 1.182234228848592e-08 -1.48189384653577e-21 0.8656354331346097 284.7547363113068 236.3521438781831 0.04300837962990873 0.0001467421759777266 3.060162510442985e-05 
29.55000000000244 -8.066971441117298e-06 -0.2150650113908945 -0.0008919027984072427 0.431025593739343 6.637241130976138e-08 1.484971668003028e-08 1.18223486696279e-08 -1.481893837021004e-21 0.8656535047021616 284.7547363113056 236.3525620429344 0.0430083985538107 0.0001467430026877344 3.060151369805639e-05 
29.55625000000244 -8.066971818672836e-06 -0.2150650111825159 -0.000891903007054789 0.4310255935309461 6.625530460767215e-08 1.482583527518915e-08 1.182235505326534e-08 -1.481893827505875e-21 0.8656715773812403 284.7547363113044 236.352984497072 0.04300841777061752 0.0001467438493878766 3.060139577782626e-05 
29.56250000000244 -8.066972194787807e-06 -0.2150650109736885 -0.0008919032161158392 0.4310255933221006 6.613891003376952e-08 1.480202730956681e-08 1.182236143929264e-08 -1.481893817990381e-21 0.865689651174851 284.754736311303 236.3534112238038 0.04300843727915814 0.0001467447160230258 3.060127136464337e-05 
29.56875000000244 -8.066972569324311e-06 -0.2150650107644858 -0.0008919034255805096 0.431025593112884 6.602322662503008e-08 1.477829303053244e-08 1.182236782772781e-08 -1.481893808474522e-21 0.865707726085975 284.7547363113068 236.3538422054562 0.04300845707798869 0.000146745602540015 3.060114048678301e-05 
29.57500000000244 -8.06697294156192e-06 -0.215065010554878 -0.0008919036354641431 0.4310255929032689 6.590825339915035e-08 1.475463268680195e-08 1.182237421865239e-08 -1.481893798958299e-21 0.8657258021175682 284.7547363113051 236.3542774237521 0.04300847716721915 0.0001467465088784091 3.06010031242088e-05 
29.58125000000244 -8.066973310107865e-06 -0.2150650103448502 -0.0008919038457672708 0.4310255926932461 6.579398934493083e-08 1.473104652368816e-08 1.182238061195686e-08 -1.481893789441712e-21 0.8657438792725617 284.7547363113094 236.3547168606057 0.04300849754754886 0.0001467474350948375 3.060085925027236e-05 
29.58750000000245 -8.066973676393683e-06 -0.2150650101344116 -0.0008919040564880764 0.4310255924828117 6.568043337849134e-08 1.470753475649539e-08 1.182238700767197e-08 -1.481893779924762e-21 0.8657619575538618 284.7547363112989 236.3551604985181 0.04300851821638717 0.0001467483810101662 3.060070891572297e-05 
29.59375000000245 -8.066974040184938e-06 -0.2150650099235607 -0.0008919042676247615 0.4310255922719674 6.556758444487039e-08 1.468409762046135e-08 1.182239340583231e-08 -1.48189377040745e-21 0.865780036964349 284.7547363113025 236.3556083193658 0.04300853917271895 0.0001467493465642965 3.060055213436142e-05 
29.60000000000245 -8.066974400982397e-06 -0.2150650097122843 -0.0008919044791790912 0.4310255920607081 6.545544146445765e-08 1.466073535009636e-08 1.182239980645177e-08 -1.481893760889774e-21 0.8657981175068786 284.7547363113052 236.3560603021759 0.04300856041573766 0.0001467503316982319 3.060038891532233e-05 
29.60625000000245 -8.066974757606951e-06 -0.2150650095006244 -0.0008919046911743008 0.4310255918490684 6.534400333572485e-08 1.463744818694985e-08 1.182240620960066e-08 -1.481893751371736e-21 0.8658161991842802 284.7547363113094 236.3565164273312 0.04300858194548259 0.0001467513363310053 3.06002192502697e-05 
29.61250000000245 -8.066975107611193e-06 -0.2150650092885181 -0.0008919049036366291 0.4310255916369858 6.523326893228478e-08 1.461423635272641e-08 1.182241261543603e-08 -1.481893741853335e-21 0.8658342819993581 284.7547363113089 236.3569766754889 0.04300860376211045 0.0001467523603779696 3.060004312858059e-05 
29.61875000000245 -8.066975500248396e-06 -0.2150650090759376 -0.0008919051164522238 0.4310255914244328 6.512323710295153e-08 1.459110005397698e-08 1.182241901596969e-08 -1.481893732334574e-21 0.8658523659548898 284.7547363113014 236.3574410273072 0.04300862585640464 0.0001467534037308593 3.059986075289703e-05 
29.62500000000245 -8.066975902950099e-06 -0.2150650088630035 -0.0008919053296720359 0.4310255912115367 6.501390661646017e-08 1.456803892699794e-08 1.182242541684307e-08 -1.48189372281545e-21 0.8658704510536274 284.7547363113036 236.3579094651232 0.04300864823228893 0.0001467544663968407 3.059967201844779e-05 
29.63125000000246 -8.066976305069316e-06 -0.2150650086496832 -0.0008919055433098054 0.4310255909982581 6.490527626800251e-08 1.454505311304749e-08 1.182243181974459e-08 -1.481893713295966e-21 0.8658885372982971 284.7547363113056 236.3583819685539 0.04300867089044115 0.0001467555483544165 3.059947689632032e-05 
29.63750000000246 -8.066976705584685e-06 -0.2150650084359348 -0.0008919057573661027 0.4310255907845555 6.479734485297384e-08 1.452214290509329e-08 1.182243822478873e-08 -1.481893703776121e-21 0.8659066246915974 284.7547363113035 236.3588585175121 0.04300869382983978 0.000146756649526511 3.059927540181782e-05 
29.64375000000246 -8.066977104319163e-06 -0.2150650082218263 -0.0008919059718434826 0.4310255905704963 6.469011113553763e-08 1.449930859344702e-08 1.182244463198443e-08 -1.481893694255916e-21 0.8659247132362016 284.7547363113038 236.3593390941605 0.04300871704946248 0.0001467577698323734 3.059906754969848e-05 
29.65000000000246 -8.066977502268291e-06 -0.215065008007222 -0.0008919061867414478 0.4310255903559499 6.458357385521676e-08 1.447655045475514e-08 1.18224510411911e-08 -1.481893684735351e-21 0.8659428029347555 284.7547363113123 236.3598236793112 0.04300874054808822 0.0001467589091946718 3.059885336129958e-05 
29.65625000000246 -8.066977898519975e-06 -0.2150650077922367 -0.0008919064020569561 0.4310255901410279 6.447773172906277e-08 1.445386874939019e-08 1.182245745247501e-08 -1.481893675214427e-21 0.8659608937898783 284.7547363113064 236.3603122526826 0.04300876432494898 0.0001467600675764502 3.059863284136016e-05 
29.66250000000246 -8.066978292654261e-06 -0.2150650075768248 -0.0008919066177994156 0.4310255899256797 6.437258344943317e-08 1.443126375863433e-08 1.182246386595935e-08 -1.481893665693144e-21 0.865978985804162 284.7547363113073 236.3608047911719 0.04300878837948414 0.0001467612449056137 3.059840599113446e-05 
29.66875000000246 -8.066978684679317e-06 -0.215065007361028 -0.0008919068339655773 0.4310255897099523 6.426812768571822e-08 1.440873574569226e-08 1.182247028159526e-08 -1.481893656171502e-21 0.8659970789801722 284.754736311303 236.3613012740422 0.04300881271056872 0.0001467624411191686 3.059817282622468e-05 
29.67500000000247 -8.066979074713395e-06 -0.2150650071447824 -0.0008919070505570852 0.4310255894937814 6.416436308417856e-08 1.438628497147876e-08 1.182247669936349e-08 -1.481893646649503e-21 0.8660151733204461 284.7547363113068 236.3618016810577 0.04300883731736103 0.0001467636561513343 3.059793335212908e-05 
29.68125000000247 -8.066979458858192e-06 -0.2150650069281344 -0.0008919072676024952 0.4310255892772211 6.406128827253247e-08 1.436391170251219e-08 1.182248311965601e-08 -1.481893637127146e-21 0.8660332688274947 284.7547363113052 236.3623059910363 0.04300886219942107 0.0001467648898705824 3.059768757501731e-05 
29.68750000000247 -8.066979840819954e-06 -0.2150650067109915 -0.0008919074850781832 0.4310255890601591 6.395890186162267e-08 1.434161621309076e-08 1.182248954214345e-08 -1.481893627604432e-21 0.8660513655038006 284.7547363113086 236.3628141824427 0.04300888735550057 0.0001467661422734678 3.059743550428354e-05 
29.69375000000247 -8.066980221492579e-06 -0.2150650064934565 -0.000891907702967299 0.4310255888427161 6.385720242795972e-08 1.431939875360906e-08 1.182249596665825e-08 -1.481893618081361e-21 0.8660694633518189 284.7547363113017 236.363326231984 0.04300891278330659 0.0001467674132739942 3.059717718878166e-05 
29.70000000000247 -8.066980600690865e-06 -0.2150650062755248 -0.000891907921269092 0.4310255886248793 6.375618853466228e-08 1.429725958271468e-08 1.182250239311554e-08 -1.481893608557935e-21 0.8660875623739772 284.7547363113021 236.3638421182048 0.04300893848214198 0.0001467687028318991 3.059691263491016e-05 
29.70625000000247 -8.066980978208082e-06 -0.2150650060571739 -0.0008919081399832234 0.4310255884066276 6.365585871183867e-08 1.427519895536617e-08 1.182250882153528e-08 -1.481893599034153e-21 0.8661056625726747 284.7547363113076 236.3643618197175 0.04300896445098278 0.0001467700108785779 3.059664185547733e-05 
29.71250000000247 -8.066981354293718e-06 -0.2150650058384079 -0.00089190835910504 0.4310255881879645 6.355621146676299e-08 1.425321712172552e-08 1.182251525187848e-08 -1.481893589510016e-21 0.8661237639502829 284.7547363113019 236.3648853153348 0.04300899068861982 0.0001467713373529164 3.059636486862737e-05 
29.71875000000248 -8.06698173446748e-06 -0.2150650056192696 -0.0008919085785920974 0.4310255879689338 6.345724528384636e-08 1.423131432542637e-08 1.182252168361268e-08 -1.481893579985525e-21 0.8661418665091447 284.7547363113092 236.3654125823724 0.04300901719194122 0.0001467726822536766 3.05960817510602e-05 
29.72500000000248 -8.066982111335168e-06 -0.2150650053997499 -0.0008919087985383265 0.4310255877495325 6.335895864434356e-08 1.420949079867531e-08 1.182252811729573e-08 -1.481893570460679e-21 0.8661599702515752 284.754736311305 236.365943598605 0.04300904396426163 0.0001467740453636831 3.059579239361514e-05 
29.73125000000248 -8.066982486580243e-06 -0.2150650051797397 -0.0008919090188889637 0.4310255875296433 6.326134995692558e-08 1.418774669072175e-08 1.182253455293977e-08 -1.48189356093548e-21 0.8661780751798606 284.7547363113051 236.366478341924 0.04300907100208219 0.0001467754266905908 3.059549687373185e-05 
29.73750000000248 -8.066982859666066e-06 -0.21506500495935 -0.0008919092396503792 0.4310255873093795 6.3164417636628e-08 1.416608224593524e-08 1.182254099049833e-08 -1.481893551409929e-21 0.8661961812962587 284.7547363113035 236.3670167890046 0.04300909830470382 0.0001467768261563824 3.059519519345113e-05 
29.74375000000248 -8.066983230106249e-06 -0.2150650047385705 -0.0008919094608351517 0.4310255870887224 6.306816006863195e-08 1.414449769543629e-08 1.18225474300478e-08 -1.481893541884025e-21 0.8662142886029989 284.7547363113032 236.3675589165467 0.04300912587172879 0.0001467782436798418 3.059488734513387e-05 
29.75000000000248 -8.066983598874057e-06 -0.2150650045173607 -0.0008919096824272407 0.4310255868676488 6.297257561657039e-08 1.412299326685667e-08 1.182255387147645e-08 -1.48189353235777e-21 0.8662323971022811 284.7547363113106 236.3681047019597 0.04300915370120265 0.0001467796792080262 3.059457337084462e-05 
29.75625000000248 -8.066983966041929e-06 -0.2150650042957481 -0.0008919099044262575 0.431025586646172 6.287766263098475e-08 1.410156918764863e-08 1.182256031475548e-08 -1.481893522831164e-21 0.8662505067962767 284.7547363113048 236.3686541227021 0.04300918179204651 0.0001467811326700713 3.059425328445816e-05 
29.76250000000249 -8.066984331642078e-06 -0.2150650040737216 -0.0008919101268313176 0.4310255864242872 6.278341943990898e-08 1.408022568148383e-08 1.182256675986478e-08 -1.481893513304207e-21 0.866268617687128 284.7547363113043 236.3692071560101 0.04300921014313927 0.0001467826039950934 3.059392710090387e-05 
29.76875000000249 -8.066984695874082e-06 -0.2150650038513323 -0.0008919103496245662 0.4310255862020482 6.268984434929942e-08 1.405896296944627e-08 1.182257320761679e-08 -1.481893503776901e-21 0.8662867297769482 284.7547363113035 236.3697637816146 0.04300923875307262 0.0001467840931252846 3.059359483141881e-05 
29.77500000000249 -8.066985058642291e-06 -0.2150650036285297 -0.0008919105728135657 0.4310255859793846 6.259693563956892e-08 1.403778094591994e-08 1.182257965859554e-08 -1.481893494249245e-21 0.8663048430678209 284.7547363113054 236.370323978188 0.04300926762085931 0.0001467855999817763 3.059325649271578e-05 
29.78125000000249 -8.06698541984536e-06 -0.2150650034053257 -0.0008919107964061093 0.4310255857563467 6.250469157195263e-08 1.401667989462817e-08 1.182258611189585e-08 -1.481893484721241e-21 0.8663229575618006 284.7547363113055 236.3708877209111 0.04300929674551422 0.0001467871244848578 3.059291210192245e-05 
29.78750000000249 -8.066985779371635e-06 -0.215065003181742 -0.0008919110204009544 0.4310255855329223 6.241311038731404e-08 1.399566016586796e-08 1.182259256701207e-08 -1.481893475192889e-21 0.8663410732609119 284.7547363113054 236.3714549866745 0.04300932612583609 0.0001467886665584109 3.059256167627801e-05 
29.79375000000249 -8.0669861371337e-06 -0.2150650029577593 -0.0008919112447977023 0.4310255853091033 6.232219030463217e-08 1.397472199988043e-08 1.182259902389021e-08 -1.481893465664189e-21 0.8663591901671502 284.7547363113064 236.372025752703 0.04300935576055175 0.0001467902261202735 3.059220523731527e-05 
29.80000000000249 -8.066986494036989e-06 -0.2150650027333506 -0.0008919114696002826 0.4310255850848717 6.22319295201567e-08 1.39538656207088e-08 1.182260548237421e-08 -1.481893456135142e-21 0.8663773082824812 284.7547363113064 236.3725999949918 0.04300938564869573 0.0001467918030894229 3.059184279811326e-05 
29.8062500000025 -8.066986850400219e-06 -0.21506500250858 -0.0008919116948207358 0.4310255848602715 6.214232620357384e-08 1.393309123429387e-08 1.182261194269139e-08 -1.48189344660575e-21 0.8663954276088406 284.7547363113021 236.373177691288 0.04300941578969173 0.0001467933973678354 3.059147435580936e-05 
29.8125000000025 -8.066987205219692e-06 -0.2150650022833588 -0.0008919119204404646 0.4310255846352257 6.205337849467737e-08 1.391239902641035e-08 1.182261840471389e-08 -1.481893437076012e-21 0.8664135481481344 284.7547363113114 236.3737588178603 0.04300944618181141 0.0001467950089263208 3.059109993869533e-05 
29.8187500000025 -8.066987558469004e-06 -0.2150650020577596 -0.0008919121464605171 0.4310255844098106 6.19650845254451e-08 1.389178919466486e-08 1.182262486846024e-08 -1.481893427545929e-21 0.8664316699022383 284.7547363113036 236.3743433514512 0.04300947682379179 0.0001467966376741032 3.059071956660655e-05 
29.8250000000025 -8.066987913309268e-06 -0.2150650018317765 -0.0008919123727642406 0.4310255841840132 6.187744241035842e-08 1.387126193368522e-08 1.182263133339036e-08 -1.481893418015502e-21 0.8664497928729977 284.7547363113033 236.3749312699438 0.04300950770977481 0.0001467982836471895 3.05903333350315e-05 
29.8312500000025 -8.066988266864237e-06 -0.2150650016055019 -0.0008919125994644375 0.431025583957926 6.179045024592537e-08 1.385081753128509e-08 1.182263779960179e-08 -1.481893408484731e-21 0.8664679170622287 284.7547363113033 236.3755225481 0.04300953884329217 0.000146799946674421 3.058994117816007e-05 
29.8375000000025 -8.066988618953666e-06 -0.2150650013788176 -0.000891912826559142 0.431025583731442 6.170410609949422e-08 1.383045615760349e-08 1.182264426744598e-08 -1.481893398953618e-21 0.8664860424717168 284.754736311309 236.3761171615127 0.04300957022316675 0.0001468016266809267 3.058954311135819e-05 
29.8437500000025 -8.06698896701378e-06 -0.215065001151798 -0.0008919130540621328 0.4310255835046256 6.161840801763636e-08 1.381017797897288e-08 1.182265073708243e-08 -1.481893389422162e-21 0.8665041691032169 284.7547363113081 236.3767150845299 0.04300960184941987 0.0001468033236060449 3.05891391130457e-05 
29.85000000000251 -8.066989311095998e-06 -0.2150650009242946 -0.0008919132819650168 0.431025583277322 6.15333540138992e-08 1.378998316904161e-08 1.182265720850487e-08 -1.481893379890364e-21 0.8665222969584535 284.7547363113051 236.3773162923328 0.04300963372027357 0.0001468050373634777 3.058872921664581e-05 
29.85625000000251 -8.066989653670686e-06 -0.2150650006964516 -0.0008919135102596009 0.4310255830496831 6.144894208693004e-08 1.376987188927995e-08 1.182266368151805e-08 -1.481893370358226e-21 0.8665404260391207 284.7547363113058 236.3779207604337 0.04300966583389004 0.0001468067678704192 3.058831345916139e-05 
29.86250000000251 -8.066989994783849e-06 -0.2150650004681804 -0.0008919137389449096 0.4310255828216314 6.136517022120946e-08 1.374984429865429e-08 1.182267015610513e-08 -1.481893360825748e-21 0.8665585563468825 284.7547363113048 236.3785284613818 0.04300969818906198 0.0001468085150498554 3.058789185714276e-05 
29.86875000000251 -8.066990334528043e-06 -0.2150650002395543 -0.0008919139680153122 0.4310255825932219 6.128203638057977e-08 1.372990056063306e-08 1.182267663221578e-08 -1.48189335129293e-21 0.8665766878833715 284.7547363113011 236.3791393703472 0.04300973078431975 0.0001468102788252613 3.05874644349312e-05 
29.87500000000251 -8.066990672947592e-06 -0.2150650000105335 -0.0008919141974693201 0.4310255823644175 6.119953850674249e-08 1.371004083681202e-08 1.182268310983506e-08 -1.481893341759773e-21 0.8665948206501901 284.7547363113032 236.3797534615358 0.04300976361839724 0.0001468120591184416 3.058703121061801e-05 
29.88125000000251 -8.066991010051238e-06 -0.2150649997811699 -0.0008919144273109583 0.4310255821352796 6.111767452078996e-08 1.36902652837655e-08 1.182268958895954e-08 -1.481893332226278e-21 0.8666129546489091 284.7547363113027 236.3803707100479 0.04300979669033351 0.0001468138558498076 3.058659219286264e-05 
29.88750000000251 -8.066991345923364e-06 -0.2150649995513631 -0.0008919146575384732 0.4310255819057031 6.103644232568547e-08 1.367057405477711e-08 1.182269606955211e-08 -1.481893322692446e-21 0.8666310898810696 284.7547363113068 236.3809910916978 0.04300982999885963 0.000146815668940868 3.05861473995057e-05 
29.89375000000252 -8.066991680509747e-06 -0.2150649993212125 -0.0008919148881508311 0.4310255816757844 6.095583980438531e-08 1.365096729978338e-08 1.182270255159988e-08 -1.481893313158277e-21 0.866649226348181 284.7547363113047 236.3816145829313 0.04300986354273019 0.0001468174983125882 3.058569684780356e-05 
29.90000000000252 -8.066992013855715e-06 -0.2150649990906289 -0.0008919151191466835 0.4310255814454404 6.087586481978929e-08 1.363144516487593e-08 1.182270903510456e-08 -1.481893303623771e-21 0.8666673640517217 284.7547363113046 236.3822411583158 0.04300989732069212 0.0001468193438861463 3.058524055513825e-05 
29.90625000000252 -8.066992344628721e-06 -0.2150649988597344 -0.0008919153505834913 0.4310255812147881 6.079651521483436e-08 1.361200779199748e-08 1.182271552024835e-08 -1.481893294088931e-21 0.8666855029931398 284.7547363113041 236.3828707923201 0.04300993133396133 0.000146821205535212 3.058477849358051e-05 
29.91250000000252 -8.066992672767749e-06 -0.2150649986283628 -0.0008919155824768705 0.4310255809836583 6.071778881384021e-08 1.359265525404722e-08 1.182272200719754e-08 -1.481893284553755e-21 0.8667036431738515 284.754736311306 236.3835034590478 0.04300996558204383 0.0001468230831675218 3.058431066568911e-05 
29.91875000000252 -8.066993000305648e-06 -0.2150649983965442 -0.0008919158147532271 0.4310255807520857 6.063968342211495e-08 1.35733876303511e-08 1.182272849577549e-08 -1.481893275018246e-21 0.8667217845952421 284.7547363113047 236.3841391306813 0.04301000006071402 0.0001468249767636496 3.058383713944927e-05 
29.92500000000252 -8.066993327390852e-06 -0.2150649981643614 -0.0008919160474084538 0.4310255805201519 6.056219682422535e-08 1.355420509736014e-08 1.182273498549007e-08 -1.481893265482404e-21 0.8667399272586657 284.7547363113052 236.3847777804774 0.04301003476839477 0.0001468268862420861 3.058335794523301e-05 
29.93125000000252 -8.066993653402008e-06 -0.2150649979317571 -0.0008919162804500744 0.4310255802877991 6.048532678495965e-08 1.353510780067819e-08 1.182274147657416e-08 -1.481893255946228e-21 0.866758071165445 284.754736311305 236.3854193824618 0.04301006970435819 0.0001468288115230578 3.058287308389981e-05 
29.93750000000253 -8.066993978802649e-06 -0.2150649976988264 -0.0008919165138766236 0.4310255800551341 6.040907104900002e-08 1.35160958692638e-08 1.182274796897181e-08 -1.481893246409721e-21 0.8667762163168717 284.7547363113008 236.3860639105913 0.04301010486743393 0.0001468307525331642 3.058238256979504e-05 
29.94375000000253 -8.066994305386687e-06 -0.2150649974654516 -0.0008919167476910098 0.4310255798220198 6.033342733717252e-08 1.349716941955382e-08 1.182275446253682e-08 -1.481893236872883e-21 0.866794362714206 284.7547363113055 236.3867113394102 0.04301014025660072 0.0001468327091879043 3.058188641157681e-05 
29.95000000000253 -8.066994632524465e-06 -0.215064997231765 -0.0008919169818695997 0.4310255795885996 6.025839334772544e-08 1.347832854506599e-08 1.182276095720092e-08 -1.481893227335715e-21 0.8668125103586768 284.7547363113019 236.3873616405772 0.04301017586910331 0.0001468346814096603 3.058138466667433e-05 
29.95625000000253 -8.066994958445159e-06 -0.2150649969976741 -0.0008919172164282314 0.4310255793547758 6.018396677251214e-08 1.345957335768787e-08 1.182276745313531e-08 -1.481893217798217e-21 0.8668306592514814 284.7547363113036 236.3880147881143 0.04301021170458791 0.0001468366691043598 3.05808773317864e-05 
29.96250000000253 -8.066995283310211e-06 -0.2150649967632005 -0.0008919174513593458 0.4310255791205756 6.011014528307485e-08 1.344090397653132e-08 1.182277395029716e-08 -1.48189320826039e-21 0.8668488093937859 284.7547363113046 236.388670757431 0.04301024776135599 0.0001468386721904281 3.05803644328526e-05 
29.96875000000253 -8.066995607125124e-06 -0.2150649965284128 -0.000891917686664685 0.4310255788860659 6.003692653459867e-08 1.342232051840885e-08 1.182278044870476e-08 -1.481893198722235e-21 0.8668669607867248 284.7547363113033 236.3893295207341 0.04301028403834044 0.0001468406905842352 3.057984598426309e-05 
29.97500000000253 -8.066995929597308e-06 -0.2150649962931992 -0.0008919179223309714 0.4310255786511288 5.996430815832611e-08 1.340382308642364e-08 1.182278694828597e-08 -1.481893189183752e-21 0.8668851134314008 284.7547363113102 236.3899910512368 0.04301032053350401 0.0001468427242028957 3.057932202192778e-05 
29.98125000000254 -8.066996256323345e-06 -0.2150649960576106 -0.0008919181583567422 0.4310255784158238 5.989228776909665e-08 1.338541177993002e-08 1.182279344820842e-08 -1.481893179644941e-21 0.8669032673288855 284.7547363112988 236.3906553230207 0.04301035724564292 0.0001468447729874335 3.057879256533934e-05 
29.98750000000254 -8.066996584317301e-06 -0.215064995821706 -0.0008919183947438437 0.4310255781802046 5.982086296710887e-08 1.336708669222362e-08 1.182279994894653e-08 -1.481893170105805e-21 0.8669214224802186 284.7547363113027 236.3913223109334 0.04301039417360028 0.0001468468368401291 3.057825762638146e-05 
29.99375000000254 -8.066996911479937e-06 -0.2150649955854237 -0.0008919186314873493 0.4310255779442165 5.975003133083723e-08 1.33488479123503e-08 1.182280645075485e-08 -1.481893160566343e-21 0.866939578886408 284.7547363113021 236.3919919894165 0.04301043131595617 0.0001468489156727578 3.057771722768122e-05 
30.00000000000254 -8.066997237709081e-06 -0.2150649953488142 -0.000891918868600604 0.4310255777078999 5.967979041409357e-08 1.333069552030783e-08 1.182281295372479e-08 -1.481893151026557e-21 0.866957736548423 284.7547363112998 236.3926643323077 0.04301046867206502 0.0001468510093962599 3.057717136936412e-05 

